Estimating the contribution of foreground halos to the FRB 180924 dispersion measure

Fast Radio Burst (FRB) dispersion measures (DMs) record the presence of ionized baryons that are otherwise invisible to other techniques enabling resolution of the matter distribution in the cosmic web. In this work, we aim to estimate the contribution to FRB 180924 DM from foreground galactic halos. Localized by ASKAP to a massive galaxy, this sightline is notable for an estimated cosmic web contribution to the DM ($\rm DM_{cosmic} = 220~pc~cm^{-3}$), which is less than the average value at the host redshift ($\rm z = 0.3216$) estimated from the Macquart relation ($280~\rm pc~cm^{-3}$). In the favored models of the cosmic web, this suggests few intersections with foreground halos at small impact parameters ($\lesssim 100$ kpc). To test this hypothesis, we carried out spectroscopic observations of the field galaxies within $\sim$1' of the sightline with VLT/MUSE and Keck/LRIS. Furthermore, we developed a probabilistic methodology that leverages photometric redshifts derived from wide-field DES and WISE imaging. We conclude that there is no galactic halo that closely intersects the sightline and also that the net DM contribution from halos, $\rm DM_{halos}< 45~pc~cm^{-3}$ (95 % c.l.). This value is lower than the $\rm DM_{halos}$ estimated from an "average" sightline ($121~\rm pc~cm^{-3}$) using the Planck $\Lambda CDM$ model and the Aemulus halo mass function and reasonably explains its low $\rm DM_{cosmic}$ value. We conclude that FRB 180924 represents the predicted majority of sightlines in the universe with no proximate foreground galactic halos. Our framework lays the foundation for a comprehensive analysis of FRB fields in the near future.

==> photom_tab_full.tex <==
\begin{table*}
\centering
\caption{\footnotesize Catalog of photometry from DES and WISE for galaxies in the FRB 180924 field. \tablenotemark{$\dagger$}\label{tab:photom}}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
DES ID & RA & Dec & g & r & i & z & Y & W1 & W2 & W3 & W4 & \zphot \\
 & $\deg$ & $\deg$ & mag & mag & mag & mag & mag & mag & mag & mag & mag &  \\
\hline
209914488 & 326.10521 & -40.90023 & 21.62 & 20.54 & 20.14 & 19.85 & 19.81 & 16.85 & 16.06 & 11.69 & 8.50 & 0.321 \\
209914542 & 326.10163 & -40.89981 & 25.05 & 24.54 & 23.92 & 23.46 & 24.77 & \nodata & \nodata & \nodata & \nodata & 0.998 \\
209914588 & 326.11102 & -40.90060 & 23.19 & 22.63 & 22.46 & 22.14 & 23.08 & \nodata & \nodata & \nodata & \nodata & 0.480 \\
209914804 & 326.10812 & -40.90395 & 26.72 & 24.57 & 23.60 & 22.91 & 22.08 & 16.68 & 15.98 & 12.20 & 8.49 & 1.391 \\
209914529 & 326.11133 & -40.89956 & 24.38 & 24.29 & 23.57 & 23.61 & 22.95 & \nodata & \nodata & \nodata & \nodata & 0.963 \\
209913861 & 326.10607 & -40.89424 & 15.19 & 18.23 & 17.97 & 15.08 & 14.72 & 13.50 & 13.46 & 12.12 & 8.73 & 2.559 \\
209914406 & 326.09803 & -40.89752 & 24.45 & 23.86 & 23.00 & 22.92 & 22.93 & \nodata & \nodata & \nodata & \nodata & 0.719 \\
209914459 & 326.09699 & -40.89834 & 24.89 & 24.41 & 24.57 & 23.48 & 23.89 & \nodata & \nodata & \nodata & \nodata & 0.999 \\
209914195 & 326.10926 & -40.89416 & 22.83 & 22.71 & 22.58 & 22.23 & 21.45 & \nodata & \nodata & \nodata & \nodata & 0.880 \\
209914747 & 326.09740 & -40.90308 & 25.59 & 24.21 & 23.10 & 23.15 & 23.43 & \nodata & \nodata & \nodata & \nodata & 0.634 \\
209914807 & 326.09814 & -40.90411 & 23.77 & 21.87 & 21.09 & 20.82 & 20.78 & \nodata & \nodata & \nodata & \nodata & 0.458 \\
209914359 & 326.09606 & -40.89681 & 25.03 & 24.06 & 22.94 & 22.66 & 22.10 & \nodata & \nodata & \nodata & \nodata & 0.787 \\
209914676 & 326.09524 & -40.90219 & 25.39 & 23.54 & 22.61 & 22.45 & 21.25 & \nodata & \nodata & \nodata & \nodata & 0.666 \\
209914777 & 326.09593 & -40.90365 & 23.81 & 22.41 & 21.73 & 21.22 & 20.95 & \nodata & \nodata & \nodata & \nodata & 0.440 \\
209914553 & 326.11657 & -40.90002 & 24.09 & 23.48 & 22.72 & 22.62 & 22.11 & \nodata & \nodata & \nodata & \nodata & 0.656 \\
209914582 & 326.11664 & -40.90047 & 23.34 & 23.56 & 22.91 & 22.92 & 22.47 & \nodata & \nodata & \nodata & \nodata & 0.966 \\
209914896 & 326.09665 & -40.90575 & 23.08 & 22.09 & 21.84 & 21.57 & 21.66 & \nodata & \nodata & \nodata & \nodata & 0.378 \\
209914203 & 326.11415 & -40.89432 & 25.14 & 24.33 & 23.94 & 22.50 & 22.55 & \nodata & \nodata & \nodata & \nodata & 1.145 \\
209914146 & 326.11310 & -40.89316 & 24.90 & 25.16 & 24.04 & 23.59 & 24.70 & \nodata & \nodata & \nodata & \nodata & 1.374 \\
209914645 & 326.09305 & -40.90175 & 22.53 & 21.83 & 20.79 & 20.32 & 20.04 & \nodata & \nodata & \nodata & \nodata & 0.806 \\
209915186 & 326.10595 & -40.90993 & 24.81 & 25.44 & 23.98 & 24.74 & 25.38 & \nodata & \nodata & \nodata & \nodata & 1.339 \\
209914131 & 326.11465 & -40.89292 & 22.99 & 22.10 & 21.74 & 21.52 & 21.02 & \nodata & \nodata & \nodata & \nodata & 0.432 \\
209914668 & 326.09218 & -40.90292 & 21.86 & 21.22 & 20.91 & 20.55 & 20.19 & \nodata & \nodata & \nodata & \nodata & 0.411 \\
209914614 & 326.11891 & -40.90089 & 25.77 & 23.57 & 21.80 & 21.01 & 20.87 & \nodata & \nodata & \nodata & \nodata & 0.866 \\
209914024 & 326.09794 & -40.89116 & 24.26 & 23.89 & 23.94 & 23.61 & 23.29 & \nodata & \nodata & \nodata & \nodata & 0.744 \\
209914774 & 326.11946 & -40.90346 & 23.37 & 22.75 & 22.61 & 22.57 & 23.52 & \nodata & \nodata & \nodata & \nodata & 0.436 \\
209915017 & 326.11710 & -40.90719 & 24.75 & 23.84 & 23.73 & 23.30 & 28.06 & \nodata & \nodata & \nodata & \nodata & 0.524 \\
209914996 & 326.11765 & -40.90690 & 23.96 & 22.85 & 21.72 & 21.24 & 21.13 & \nodata & \nodata & \nodata & \nodata & 0.743 \\
209914900 & 326.11896 & -40.90531 & 23.54 & 21.94 & 21.13 & 20.80 & 20.69 & \nodata & \nodata & \nodata & \nodata & 0.543 \\
209915233 & 326.09759 & -40.91063 & 25.07 & 24.88 & 23.91 & 24.12 & 25.01 & \nodata & \nodata & \nodata & \nodata & 1.069 \\
209914995 & 326.09184 & -40.90698 & 23.55 & 22.06 & 21.32 & 21.09 & 21.00 & \nodata & \nodata & \nodata & \nodata & 0.522 \\
209914212 & 326.08936 & -40.90279 & 15.27 & 17.97 & 17.79 & 14.91 & 14.54 & 13.30 & 13.33 & 12.13 & 8.45 & 2.585 \\
209914489 & 326.12148 & -40.89881 & 23.68 & 22.15 & 20.80 & 20.23 & 20.04 & \nodata & \nodata & \nodata & \nodata & 0.770 \\
209913950 & 326.11573 & -40.89031 & 21.51 & 20.73 & 20.41 & 20.36 & 20.23 & 17.60 & 16.66 & 11.62 & 8.78 & 0.349 \\
209914502 & 326.08801 & -40.89901 & 24.64 & 24.11 & 24.70 & 24.38 & 26.01 & \nodata & \nodata & \nodata & \nodata & 0.631 \\
209914290 & 326.12260 & -40.89572 & 26.91 & 23.79 & 22.65 & 22.27 & 22.03 & 17.73 & 17.05 & 12.29 & 8.64 & 0.757 \\
209915124 & 326.09089 & -40.90896 & 23.63 & 23.04 & 22.37 & 22.41 & 24.32 & \nodata & \nodata & \nodata & \nodata & 0.592 \\
209913819 & 326.09687 & -40.88738 & 24.28 & 23.73 & 23.71 & 23.43 & 23.76 & \nodata & \nodata & \nodata & \nodata & 0.684 \\
209914918 & 326.12276 & -40.90551 & 23.77 & 23.43 & 23.50 & 23.27 & 23.03 & \nodata & \nodata & \nodata & \nodata & 0.616 \\
209914643 & 326.08604 & -40.90155 & 23.45 & 23.29 & 23.59 & 22.78 & 22.34 & \nodata & \nodata & \nodata & \nodata & 0.835 \\
209914809 & 326.12399 & -40.90398 & 23.73 & 22.65 & 22.31 & 22.45 & 21.88 & \nodata & \nodata & \nodata & \nodata & 0.451 \\
209914986 & 326.12273 & -40.90665 & 24.72 & 23.96 & 23.39 & 23.29 & 23.61 & \nodata & \nodata & \nodata & \nodata & 0.676 \\
209914678 & 326.12501 & -40.90216 & 25.52 & 24.88 & 23.77 & 23.42 & 24.09 & \nodata & \nodata & \nodata & \nodata & 1.090 \\
209915487 & 326.11038 & -40.91463 & 25.69 & 24.91 & 23.80 & 23.98 & 23.24 & \nodata & \nodata & \nodata & \nodata & 0.942 \\
209914231 & 326.08576 & -40.89645 & 23.31 & 22.02 & 21.09 & 20.72 & 20.45 & 16.52 & 16.23 & 11.85 & 8.59 & 0.600 \\
209914060 & 326.08826 & -40.89180 & 25.83 & 24.34 & 23.73 & 23.07 & 23.05 & \nodata & \nodata & \nodata & \nodata & 0.865 \\
209915237 & 326.11985 & -40.91054 & 23.71 & 23.23 & 22.78 & 22.18 & 23.13 & \nodata & \nodata & \nodata & \nodata & 0.763 \\
209913880 & 326.11875 & -40.88859 & 25.32 & 23.97 & 22.78 & 21.90 & 21.78 & 16.93 & 16.71 & 11.85 & 8.84 & 0.907 \\
209913699 & 326.11070 & -40.88506 & 24.65 & 24.09 & 24.24 & 24.15 & 23.62 & \nodata & \nodata & \nodata & \nodata & 0.740 \\
209913879 & 326.11942 & -40.88859 & 22.98 & 22.70 & 22.69 & 22.41 & 22.39 & \nodata & \nodata & \nodata & \nodata & 0.536 \\
209915499 & 326.11295 & -40.91478 & 24.98 & 23.50 & 21.97 & 21.44 & 20.99 & \nodata & \nodata & \nodata & \nodata & 0.799 \\
209913654 & 326.10086 & -40.88437 & 23.52 & 22.99 & 22.48 & 22.02 & 21.79 & \nodata & \nodata & \nodata & \nodata & 0.671 \\
209915500 & 326.11390 & -40.91478 & 25.98 & 24.28 & 23.94 & 23.34 & 22.65 & \nodata & \nodata & \nodata & \nodata & 0.832 \\
209915423 & 326.09274 & -40.91356 & 25.19 & 24.36 & 24.40 & 24.01 & 24.20 & \nodata & \nodata & \nodata & \nodata & 0.782 \\
209915148 & 326.08867 & -40.91092 & 20.89 & 19.86 & 19.50 & 19.20 & 19.21 & 16.20 & 15.98 & 12.15 & 8.81 & 0.347 \\
209915482 & 326.09423 & -40.91457 & 24.32 & 23.68 & 23.07 & 23.42 & 23.62 & \nodata & \nodata & \nodata & \nodata & 0.616 \\
209915618 & 326.10034 & -40.91664 & 25.82 & 25.08 & 24.68 & 23.55 & 24.42 & \nodata & \nodata & \nodata & \nodata & 1.272 \\
209915225 & 326.08739 & -40.91058 & 22.82 & 21.70 & 20.78 & 20.55 & 20.49 & \nodata & \nodata & \nodata & \nodata & 0.598 \\
209915006 & 326.12607 & -40.90697 & 24.55 & 23.92 & 23.83 & 23.18 & 22.86 & \nodata & \nodata & \nodata & \nodata & 0.797 \\
209913424 & 326.10589 & -40.88256 & 21.59 & 20.30 & 19.77 & 19.46 & 19.37 & 15.94 & 15.90 & 11.64 & 8.85 & 0.368 \\
209915546 & 326.09421 & -40.91564 & 23.75 & 23.08 & 22.73 & 22.71 & 22.33 & \nodata & \nodata & \nodata & \nodata & 0.503 \\
209914331 & 326.08221 & -40.89644 & 24.68 & 24.41 & 23.99 & 23.60 & 23.89 & \nodata & \nodata & \nodata & \nodata & 0.964 \\
209914464 & 326.08175 & -40.89845 & 25.83 & 24.44 & 22.78 & 22.15 & 22.07 & \nodata & \nodata & \nodata & \nodata & 0.934 \\
209913641 & 326.11615 & -40.88405 & 26.72 & 24.19 & 22.87 & 22.46 & 23.14 & \nodata & \nodata & \nodata & \nodata & 0.770 \\
209915511 & 326.09227 & -40.91512 & 23.72 & 22.71 & 22.26 & 21.96 & 21.90 & \nodata & \nodata & \nodata & \nodata & 0.443 \\
209915319 & 326.08711 & -40.91193 & 23.50 & 23.24 & 23.03 & 23.39 & 22.75 & \nodata & \nodata & \nodata & \nodata & 0.644 \\
209915613 & 326.11535 & -40.91658 & 25.40 & 25.25 & 24.23 & 25.13 & 22.72 & \nodata & \nodata & \nodata & \nodata & 1.374 \\
209914435 & 326.08111 & -40.89808 & 23.89 & 23.59 & 24.28 & 23.93 & 23.86 & \nodata & \nodata & \nodata & \nodata & 0.452 \\
209914552 & 326.08012 & -40.90295 & 22.69 & 22.16 & 21.83 & 21.35 & 21.39 & \nodata & \nodata & \nodata & \nodata & 0.522 \\
209914028 & 326.08222 & -40.89129 & 25.51 & 24.30 & 24.09 & 23.44 & 23.11 & \nodata & \nodata & \nodata & \nodata & 0.861 \\
209914989 & 326.08055 & -40.90681 & 24.59 & 23.57 & 22.39 & 22.04 & 21.69 & \nodata & \nodata & \nodata & \nodata & 0.712 \\
209914268 & 326.07953 & -40.89552 & 23.50 & 23.38 & 22.66 & 22.38 & 22.40 & \nodata & \nodata & \nodata & \nodata & 0.855 \\
209913568 & 326.11855 & -40.88275 & 23.74 & 23.36 & 22.87 & 22.26 & 22.96 & \nodata & \nodata & \nodata & \nodata & 0.777 \\
209915815 & 326.10509 & -40.92014 & 22.35 & 21.47 & 20.96 & 20.77 & 20.53 & \nodata & \nodata & \nodata & \nodata & 0.407 \\
209915324 & 326.08382 & -40.91205 & 23.35 & 22.58 & 22.09 & 22.04 & 23.77 & \nodata & \nodata & \nodata & \nodata & 0.502 \\
209913367 & 326.10007 & -40.88011 & 21.15 & 20.44 & 20.33 & 20.19 & 20.32 & 17.40 & 17.31 & 12.27 & 8.60 & 0.304 \\
209915785 & 326.10416 & -40.92063 & 21.44 & 20.63 & 20.37 & 20.32 & 20.12 & \nodata & \nodata & \nodata & \nodata & 0.307 \\
209913501 & 326.09269 & -40.88156 & 25.00 & 24.33 & 23.63 & 23.72 & 23.52 & \nodata & \nodata & \nodata & \nodata & 0.836 \\
209915270 & 326.12846 & -40.91115 & 23.70 & 22.35 & 21.39 & 21.02 & 20.85 & \nodata & \nodata & \nodata & \nodata & 0.630 \\
209914713 & 326.13253 & -40.90267 & 22.40 & 21.77 & 21.59 & 21.78 & 21.10 & \nodata & \nodata & \nodata & \nodata & 0.394 \\
209914422 & 326.13284 & -40.89778 & 24.39 & 24.35 & 23.21 & 22.92 & 22.95 & \nodata & \nodata & \nodata & \nodata & 0.977 \\
209915090 & 326.07954 & -40.90840 & 24.27 & 23.32 & 23.16 & 23.21 & 24.45 & \nodata & \nodata & \nodata & \nodata & 0.428 \\
209913481 & 326.12027 & -40.88204 & 22.27 & 21.75 & 20.99 & 20.75 & 20.89 & \nodata & \nodata & \nodata & \nodata & 0.605 \\
209914067 & 326.13160 & -40.89183 & 24.89 & 24.01 & 23.79 & 25.59 & 25.34 & \nodata & \nodata & \nodata & \nodata & 0.717 \\
209914814 & 326.13292 & -40.90525 & 20.76 & 20.35 & 20.17 & 20.09 & 20.18 & \nodata & \nodata & \nodata & \nodata & 0.268 \\
209913663 & 326.12529 & -40.88448 & 23.22 & 22.61 & 22.12 & 21.58 & 21.60 & 17.06 & 16.99 & 12.17 & 8.82 & 0.697 \\
209915118 & 326.13167 & -40.90872 & 24.12 & 24.15 & 24.37 & 24.00 & 24.04 & \nodata & \nodata & \nodata & \nodata & 1.076 \\
209913412 & 326.09413 & -40.87992 & 24.85 & 24.41 & 23.20 & 22.58 & 23.13 & \nodata & \nodata & \nodata & \nodata & 0.972 \\
209915664 & 326.08790 & -40.91759 & 24.77 & 24.10 & 23.79 & 23.66 & 22.99 & \nodata & \nodata & \nodata & \nodata & 0.751 \\
209915574 & 326.12430 & -40.91655 & 23.09 & 21.55 & 20.50 & 20.08 & 19.95 & 16.04 & 15.73 & 11.80 & 8.51 & 0.658 \\
209913302 & 326.10505 & -40.87802 & 24.57 & 23.71 & 24.18 & 23.93 & 23.34 & \nodata & \nodata & \nodata & \nodata & 0.484 \\
209914665 & 326.07590 & -40.90199 & 25.72 & 23.78 & 22.55 & 22.32 & 99.00 & 17.25 & 16.78 & 12.19 & 8.32 & 0.744 \\
209915891 & 326.11546 & -40.92103 & 24.80 & 23.83 & 22.81 & 22.88 & 21.78 & \nodata & \nodata & \nodata & \nodata & 0.695 \\
209913443 & 326.11960 & -40.88040 & 25.10 & 24.46 & 24.34 & 23.38 & 23.16 & \nodata & \nodata & \nodata & \nodata & 1.013 \\
209914434 & 326.07561 & -40.89809 & 22.98 & 22.20 & 22.02 & 22.22 & 22.60 & \nodata & \nodata & \nodata & \nodata & 0.378 \\
209913511 & 326.08761 & -40.88181 & 24.28 & 23.50 & 23.66 & 23.90 & 22.31 & \nodata & \nodata & \nodata & \nodata & 0.558 \\
209914753 & 326.13543 & -40.90306 & 24.23 & 23.57 & 23.82 & 23.12 & 21.99 & \nodata & \nodata & \nodata & \nodata & 0.729 \\
209914884 & 326.07509 & -40.90500 & 25.86 & 24.85 & 24.34 & 22.64 & 23.69 & \nodata & \nodata & \nodata & \nodata & 1.304 \\
209915002 & 326.07581 & -40.90710 & 23.51 & 22.74 & 22.50 & 22.36 & 24.24 & \nodata & \nodata & \nodata & \nodata & 0.454 \\
209915310 & 326.13214 & -40.91166 & 24.70 & 23.59 & 23.73 & 23.82 & 23.52 & \nodata & \nodata & \nodata & \nodata & 0.522 \\
209914066 & 326.07606 & -40.89210 & 22.86 & 21.70 & 20.81 & 20.38 & 20.17 & 16.16 & 16.30 & 12.11 & 8.15 & 0.650 \\
209913469 & 326.08697 & -40.88099 & 24.37 & 24.44 & 23.67 & 23.90 & 25.05 & \nodata & \nodata & \nodata & \nodata & 0.982 \\
209914836 & 326.07440 & -40.90436 & 24.47 & 23.30 & 22.02 & 21.01 & 21.56 & 16.36 & 15.93 & 12.27 & 8.68 & 0.888 \\
209914140 & 326.07503 & -40.89312 & 24.75 & 24.10 & 23.58 & 24.22 & 24.03 & \nodata & \nodata & \nodata & \nodata & 0.635 \\
209913773 & 326.07897 & -40.88648 & 24.34 & 22.09 & 20.91 & 20.42 & 20.05 & 16.27 & 16.33 & 12.20 & 8.45 & 0.695 \\
209914205 & 326.13617 & -40.89426 & 25.32 & 23.89 & 23.90 & 24.06 & 23.58 & \nodata & \nodata & \nodata & \nodata & 0.496 \\
209915701 & 326.08436 & -40.91826 & 23.46 & 22.14 & 21.65 & 21.43 & 21.56 & \nodata & \nodata & \nodata & \nodata & 0.418 \\
209913250 & 326.11471 & -40.87697 & 23.86 & 22.76 & 22.53 & 22.81 & 24.18 & \nodata & \nodata & \nodata & \nodata & 0.443 \\
209914622 & 326.07329 & -40.90122 & 22.95 & 22.28 & 21.98 & 21.58 & 23.01 & \nodata & \nodata & \nodata & \nodata & 0.503 \\
209916045 & 326.11035 & -40.92406 & 24.42 & 22.54 & 21.67 & 20.81 & 20.70 & \nodata & \nodata & \nodata & \nodata & 0.825 \\
209915367 & 326.13299 & -40.91255 & 23.75 & 23.33 & 23.14 & 23.28 & 27.23 & \nodata & \nodata & \nodata & \nodata & 0.585 \\
209915990 & 326.09376 & -40.92288 & 25.04 & 23.23 & 22.59 & 22.85 & 22.61 & \nodata & \nodata & \nodata & \nodata & 0.516 \\
209915335 & 326.07690 & -40.91219 & 25.35 & 25.38 & 24.28 & 23.09 & 23.38 & \nodata & \nodata & \nodata & \nodata & 1.617 \\
209914161 & 326.07380 & -40.89342 & 24.27 & 23.00 & 23.44 & 22.81 & 24.48 & \nodata & \nodata & \nodata & \nodata & 0.375 \\
209913150 & 326.10479 & -40.87511 & 23.28 & 22.54 & 22.82 & 22.16 & 22.33 & \nodata & \nodata & \nodata & \nodata & 0.354 \\
209913550 & 326.12931 & -40.88301 & 22.29 & 21.62 & 21.10 & 20.85 & 21.14 & \nodata & \nodata & \nodata & \nodata & 0.469 \\
209913757 & 326.13264 & -40.88608 & 22.07 & 21.41 & 21.24 & 21.41 & 21.30 & \nodata & \nodata & \nodata & \nodata & 0.297 \\
209915686 & 326.12836 & -40.91794 & 25.60 & 23.08 & 21.66 & 21.49 & 21.40 & \nodata & \nodata & \nodata & \nodata & 0.682 \\
209915932 & 326.12173 & -40.92186 & 23.46 & 23.18 & 23.05 & 22.78 & 23.75 & \nodata & \nodata & \nodata & \nodata & 0.661 \\
209915654 & 326.08134 & -40.91753 & 22.23 & 22.10 & 21.70 & 21.32 & 21.49 & 17.34 & 16.90 & 11.68 & 8.80 & 0.873 \\
209913229 & 326.09253 & -40.87663 & 23.87 & 23.60 & 23.31 & 23.12 & 22.74 & \nodata & \nodata & \nodata & \nodata & 0.757 \\
209913128 & 326.10481 & -40.87472 & 22.56 & 21.96 & 21.93 & 21.34 & 21.44 & \nodata & \nodata & \nodata & \nodata & 0.399 \\
209916144 & 326.10972 & -40.92514 & 24.85 & 24.12 & 23.11 & 22.88 & 22.23 & \nodata & \nodata & \nodata & \nodata & 0.839 \\
209916167 & 326.10476 & -40.92557 & 24.42 & 22.49 & 21.93 & 21.66 & 21.68 & \nodata & \nodata & \nodata & \nodata & 0.426 \\
209913512 & 326.12876 & -40.88169 & 24.45 & 23.27 & 22.39 & 21.85 & 21.64 & \nodata & \nodata & \nodata & \nodata & 0.669 \\
209916169 & 326.10768 & -40.92554 & 23.50 & 22.83 & 22.31 & 21.96 & 23.06 & \nodata & \nodata & \nodata & \nodata & 0.611 \\
209916069 & 326.11698 & -40.92408 & 26.09 & 24.51 & 23.84 & 23.31 & 23.53 & \nodata & \nodata & \nodata & \nodata & 0.880 \\
209913358 & 326.08590 & -40.87894 & 24.57 & 23.89 & 23.56 & 23.24 & 22.22 & \nodata & \nodata & \nodata & \nodata & 0.821 \\
209913109 & 326.10804 & -40.87433 & 24.45 & 24.41 & 23.69 & 23.63 & 23.37 & \nodata & \nodata & \nodata & \nodata & 0.982 \\
209915599 & 326.07888 & -40.91647 & 23.85 & 23.44 & 23.02 & 23.27 & 23.42 & \nodata & \nodata & \nodata & \nodata & 0.611 \\
209916171 & 326.10088 & -40.92565 & 26.55 & 24.44 & 23.75 & 24.35 & 23.75 & \nodata & \nodata & \nodata & \nodata & 0.746 \\
209913972 & 326.07093 & -40.89654 & 15.86 & 18.31 & 17.94 & 15.34 & 14.77 & 13.24 & 13.33 & 12.03 & 8.47 & 2.638 \\
209914608 & 326.13993 & -40.90084 & 23.35 & 23.04 & 22.94 & 22.48 & 22.42 & \nodata & \nodata & \nodata & \nodata & 0.667 \\
209913115 & 326.11528 & -40.87481 & 22.02 & 21.21 & 20.85 & 20.95 & 21.01 & \nodata & \nodata & \nodata & \nodata & 0.443 \\
209913296 & 326.08606 & -40.87794 & 24.04 & 24.10 & 23.19 & 22.43 & 22.74 & \nodata & \nodata & \nodata & \nodata & 1.081 \\
209915621 & 326.07783 & -40.91680 & 22.53 & 22.01 & 21.79 & 21.76 & 21.79 & \nodata & \nodata & \nodata & \nodata & 0.421 \\
209915765 & 326.12964 & -40.91930 & 24.98 & 24.50 & 23.88 & 24.27 & 26.34 & \nodata & \nodata & \nodata & \nodata & 0.819 \\
209916243 & 326.10611 & -40.92682 & 23.19 & 22.42 & 22.46 & 22.28 & 22.69 & \nodata & \nodata & \nodata & \nodata & 0.335 \\
209913269 & 326.08595 & -40.87737 & 23.70 & 23.09 & 22.73 & 22.27 & 22.64 & \nodata & \nodata & \nodata & \nodata & 0.631 \\
209913063 & 326.11279 & -40.87369 & 24.19 & 23.55 & 23.52 & 23.18 & 24.61 & \nodata & \nodata & \nodata & \nodata & 0.585 \\
209913848 & 326.13969 & -40.89306 & 20.82 & 19.40 & 18.93 & 18.64 & 18.48 & 15.85 & 15.54 & 11.73 & 8.83 & 0.254 \\
209914751 & 326.06980 & -40.90326 & 23.33 & 22.21 & 21.92 & 21.78 & 22.16 & \nodata & \nodata & \nodata & \nodata & 0.376 \\
209916203 & 326.09520 & -40.92603 & 24.47 & 23.46 & 22.94 & 22.17 & 22.75 & \nodata & \nodata & \nodata & \nodata & 0.719 \\
209916268 & 326.10823 & -40.92707 & 23.93 & 23.10 & 22.97 & 23.27 & 23.44 & \nodata & \nodata & \nodata & \nodata & 0.380 \\
209915554 & 326.07586 & -40.91585 & 23.93 & 23.64 & 23.27 & 23.05 & 23.60 & \nodata & \nodata & \nodata & \nodata & 0.758 \\
209913023 & 326.11244 & -40.87309 & 24.63 & 23.20 & 22.15 & 21.41 & 21.29 & 17.48 & 16.61 & 12.31 & 8.41 & 0.859 \\
209913000 & 326.10076 & -40.87268 & 23.41 & 22.74 & 22.46 & 21.90 & 22.60 & \nodata & \nodata & \nodata & \nodata & 0.563 \\
209914347 & 326.14169 & -40.89770 & 21.47 & 20.52 & 20.20 & 19.97 & 20.01 & \nodata & \nodata & \nodata & \nodata & 0.338 \\
209913031 & 326.09557 & -40.87325 & 23.94 & 23.84 & 23.24 & 23.39 & 22.49 & \nodata & \nodata & \nodata & \nodata & 0.844 \\
209913122 & 326.08997 & -40.87470 & 23.18 & 22.18 & 21.95 & 21.77 & 21.76 & \nodata & \nodata & \nodata & \nodata & 0.384 \\
209913566 & 326.13402 & -40.88266 & 23.63 & 23.28 & 22.63 & 21.99 & 21.81 & \nodata & \nodata & \nodata & \nodata & 0.845 \\
209914922 & 326.06915 & -40.90567 & 24.36 & 24.20 & 24.23 & 23.25 & 23.66 & \nodata & \nodata & \nodata & \nodata & 1.080 \\
209912967 & 326.10130 & -40.87233 & 23.57 & 23.28 & 22.60 & 22.27 & 21.87 & \nodata & \nodata & \nodata & \nodata & 0.817 \\
209916207 & 326.11825 & -40.92615 & 24.82 & 24.53 & 25.55 & 24.97 & 22.96 & \nodata & \nodata & \nodata & \nodata & 1.068 \\
209913169 & 326.08709 & -40.87562 & 25.00 & 24.49 & 24.40 & 23.59 & 24.95 & \nodata & \nodata & \nodata & \nodata & 0.989 \\
209915830 & 326.13065 & -40.92054 & 23.05 & 22.22 & 21.36 & 20.84 & 20.78 & \nodata & \nodata & \nodata & \nodata & 0.724 \\
209916075 & 326.12474 & -40.92416 & 23.37 & 21.85 & 20.84 & 20.52 & 20.37 & \nodata & \nodata & \nodata & \nodata & 0.620 \\
209916286 & 326.11404 & -40.92752 & 24.02 & 23.14 & 22.97 & 22.89 & 22.69 & \nodata & \nodata & \nodata & \nodata & 0.483 \\
209914387 & 326.14268 & -40.89704 & 23.35 & 22.22 & 22.01 & 21.98 & 21.53 & \nodata & \nodata & \nodata & \nodata & 0.384 \\
209913934 & 326.14056 & -40.88990 & 22.40 & 21.50 & 21.19 & 21.10 & 20.99 & \nodata & \nodata & \nodata & \nodata & 0.389 \\
209915791 & 326.13197 & -40.92031 & 23.04 & 21.44 & 20.46 & 20.08 & 20.03 & \nodata & \nodata & \nodata & \nodata & 0.607 \\
209912983 & 326.11555 & -40.87242 & 25.87 & 23.54 & 22.41 & 21.98 & 21.57 & \nodata & \nodata & \nodata & \nodata & 0.693 \\
209916358 & 326.10667 & -40.92871 & 24.90 & 23.87 & 22.99 & 23.19 & 23.80 & \nodata & \nodata & \nodata & \nodata & 0.637 \\
209915403 & 326.07151 & -40.91332 & 24.58 & 24.32 & 24.53 & 24.71 & 24.65 & \nodata & \nodata & \nodata & \nodata & 0.879 \\
209913135 & 326.12475 & -40.87479 & 24.87 & 23.96 & 23.88 & 22.97 & 22.83 & \nodata & \nodata & \nodata & \nodata & 0.779 \\
209914721 & 326.14377 & -40.90259 & 22.70 & 22.35 & 22.40 & 21.99 & 21.95 & \nodata & \nodata & \nodata & \nodata & 0.484 \\
209916386 & 326.09926 & -40.92901 & 23.76 & 23.35 & 22.82 & 22.84 & 23.75 & \nodata & \nodata & \nodata & \nodata & 0.661 \\
209913508 & 326.13560 & -40.88159 & 24.73 & 23.72 & 22.80 & 22.31 & 22.17 & \nodata & \nodata & \nodata & \nodata & 0.737 \\
209916086 & 326.12745 & -40.92426 & 25.75 & 24.13 & 23.81 & 22.44 & 24.13 & \nodata & \nodata & \nodata & \nodata & 1.005 \\
209912928 & 326.09412 & -40.87155 & 23.42 & 23.07 & 22.86 & 21.79 & 22.47 & \nodata & \nodata & \nodata & \nodata & 0.809 \\
209913544 & 326.13677 & -40.88227 & 25.19 & 23.95 & 22.31 & 21.92 & 21.76 & \nodata & \nodata & \nodata & \nodata & 0.777 \\
209915523 & 326.13857 & -40.91602 & 22.18 & 21.77 & 21.39 & 21.16 & 21.95 & \nodata & \nodata & \nodata & \nodata & 0.543 \\
209912871 & 326.10054 & -40.87035 & 24.05 & 23.34 & 22.96 & 22.44 & 24.12 & \nodata & \nodata & \nodata & \nodata & 0.636 \\
209912895 & 326.09528 & -40.87098 & 23.38 & 22.93 & 22.60 & 22.10 & 22.50 & \nodata & \nodata & \nodata & \nodata & 0.646 \\
209916428 & 326.09903 & -40.92966 & 22.42 & 21.93 & 21.85 & 21.64 & 22.25 & \nodata & \nodata & \nodata & \nodata & 0.364 \\
209913301 & 326.13228 & -40.87798 & 25.24 & 24.14 & 23.04 & 22.29 & 21.67 & 16.45 & 15.45 & 12.33 & 8.23 & 1.476 \\
209913784 & 326.06943 & -40.88670 & 25.52 & 24.63 & 24.69 & 22.98 & 22.83 & \nodata & \nodata & \nodata & \nodata & 1.179 \\
209915461 & 326.07002 & -40.91427 & 25.85 & 24.42 & 22.78 & 22.76 & 23.20 & \nodata & \nodata & \nodata & \nodata & 0.699 \\
209914135 & 326.06626 & -40.89309 & 24.22 & 23.27 & 22.87 & 22.76 & 23.92 & \nodata & \nodata & \nodata & \nodata & 0.561 \\
209916462 & 326.10604 & -40.93032 & 23.86 & 22.16 & 21.08 & 20.52 & 20.18 & \nodata & \nodata & \nodata & \nodata & 0.667 \\
209913183 & 326.08096 & -40.87578 & 24.82 & 24.33 & 24.67 & 25.10 & 24.01 & \nodata & \nodata & \nodata & \nodata & 0.869 \\
209916334 & 326.09022 & -40.92827 & 23.11 & 21.90 & 21.69 & 21.42 & 21.56 & \nodata & \nodata & \nodata & \nodata & 0.352 \\
209916034 & 326.07994 & -40.92378 & 23.80 & 23.41 & 23.13 & 22.90 & 22.33 & \nodata & \nodata & \nodata & \nodata & 0.686 \\
209916082 & 326.12985 & -40.92419 & 24.98 & 22.45 & 21.37 & 20.97 & 20.97 & 16.60 & 16.97 & 12.04 & 8.82 & 0.639 \\
209913603 & 326.07115 & -40.88356 & 22.74 & 21.92 & 21.63 & 21.51 & 21.23 & \nodata & \nodata & \nodata & \nodata & 0.407 \\
209912820 & 326.10678 & -40.86945 & 22.94 & 22.65 & 22.41 & 23.13 & 21.90 & \nodata & \nodata & \nodata & \nodata & 0.543 \\
209913214 & 326.07939 & -40.87641 & 24.78 & 24.62 & 24.30 & 23.85 & 24.33 & \nodata & \nodata & \nodata & \nodata & 1.062 \\
209913740 & 326.14114 & -40.88579 & 22.94 & 22.18 & 22.04 & 22.42 & 21.46 & \nodata & \nodata & \nodata & \nodata & 0.401 \\
209913243 & 326.13177 & -40.87685 & 26.22 & 23.86 & 23.85 & 22.80 & 22.05 & \nodata & \nodata & \nodata & \nodata & 0.821 \\
209915777 & 326.07450 & -40.92008 & 22.26 & 21.29 & 20.83 & 20.64 & 20.49 & \nodata & \nodata & \nodata & \nodata & 0.377 \\
209916290 & 326.08748 & -40.92763 & 24.19 & 23.64 & 23.20 & 23.96 & 22.53 & \nodata & \nodata & \nodata & \nodata & 0.578 \\
209912809 & 326.10527 & -40.86923 & 23.92 & 23.68 & 23.31 & 22.86 & 22.55 & \nodata & \nodata & \nodata & \nodata & 0.862 \\
209912929 & 326.12126 & -40.87156 & 23.78 & 22.30 & 21.51 & 21.33 & 21.60 & 17.41 & 17.02 & 11.96 & 8.80 & 0.559 \\
209916274 & 326.08554 & -40.92725 & 24.81 & 24.22 & 24.30 & 24.43 & 23.50 & \nodata & \nodata & \nodata & \nodata & 0.690 \\
209915994 & 326.13299 & -40.92296 & 24.79 & 23.40 & 23.15 & 23.44 & 22.84 & \nodata & \nodata & \nodata & \nodata & 0.466 \\
209915108 & 326.06552 & -40.90874 & 23.21 & 23.33 & 23.35 & 25.59 & 21.57 & \nodata & \nodata & \nodata & \nodata & 1.112 \\
209916151 & 326.08084 & -40.92533 & 23.75 & 23.57 & 22.89 & 22.23 & 21.56 & 17.70 & 16.71 & 12.22 & 8.62 & 1.060 \\
209913051 & 326.08284 & -40.87345 & 23.16 & 22.69 & 22.56 & 21.98 & 21.79 & \nodata & \nodata & \nodata & \nodata & 0.567 \\
209913230 & 326.13307 & -40.87656 & 26.25 & 24.24 & 23.57 & 23.79 & 22.55 & \nodata & \nodata & \nodata & \nodata & 0.686 \\
209914185 & 326.06409 & -40.89430 & 22.55 & 21.00 & 20.47 & 20.21 & 20.26 & 16.82 & 16.39 & 11.85 & 8.58 & 0.430 \\
209914426 & 326.14718 & -40.89889 & 20.94 & 19.74 & 19.31 & 19.08 & 18.99 & 16.25 & 16.03 & 12.03 & 8.76 & 0.315 \\
209916143 & 326.07962 & -40.92519 & 23.18 & 22.60 & 22.35 & 22.11 & 21.06 & \nodata & \nodata & \nodata & \nodata & 0.510 \\
209913845 & 326.06623 & -40.88819 & 22.94 & 21.10 & 20.47 & 20.17 & 20.21 & 16.72 & 16.60 & 11.88 & 8.31 & 0.415 \\
209912850 & 326.09075 & -40.87020 & 22.08 & 21.00 & 20.56 & 20.44 & 20.40 & \nodata & \nodata & \nodata & \nodata & 0.413 \\
209914093 & 326.14609 & -40.89213 & 24.46 & 23.86 & 23.49 & 23.13 & 24.97 & \nodata & \nodata & \nodata & \nodata & 0.775 \\
209916126 & 326.07837 & -40.92490 & 22.99 & 22.35 & 21.83 & 21.54 & 21.33 & \nodata & \nodata & \nodata & \nodata & 0.511 \\
209915863 & 326.13732 & -40.92108 & 23.06 & 21.12 & 20.43 & 20.09 & 20.01 & 16.61 & 16.67 & 12.34 & 8.85 & 0.406 \\
209913529 & 326.14034 & -40.88185 & 25.98 & 23.54 & 22.26 & 21.68 & 21.31 & 17.20 & 17.16 & 12.30 & 8.93 & 0.764 \\
209914658 & 326.06271 & -40.90191 & 23.97 & 23.53 & 23.71 & 23.35 & 22.52 & \nodata & \nodata & \nodata & \nodata & 0.655 \\
209914972 & 326.06324 & -40.90651 & 23.67 & 22.18 & 20.95 & 20.38 & 20.23 & \nodata & \nodata & \nodata & \nodata & 0.763 \\
209912740 & 326.09998 & -40.86787 & 25.17 & 23.47 & 23.03 & 23.29 & 22.42 & \nodata & \nodata & \nodata & \nodata & 0.483 \\
209916514 & 326.09274 & -40.93103 & 23.26 & 22.95 & 22.44 & 22.16 & 22.72 & \nodata & \nodata & \nodata & \nodata & 0.718 \\
209915357 & 326.14444 & -40.91314 & 21.71 & 20.46 & 20.06 & 19.79 & 19.72 & \nodata & \nodata & \nodata & \nodata & 0.339 \\
209914903 & 326.06290 & -40.90543 & 24.12 & 23.95 & 23.90 & 23.67 & 25.97 & \nodata & \nodata & \nodata & \nodata & 0.828 \\
209916063 & 326.13424 & -40.92397 & 25.46 & 24.26 & 24.36 & 23.64 & 24.85 & \nodata & \nodata & \nodata & \nodata & 0.808 \\
209915604 & 326.14242 & -40.91637 & 25.13 & 23.46 & 22.75 & 23.27 & 23.19 & \nodata & \nodata & \nodata & \nodata & 0.552 \\
209915825 & 326.13922 & -40.92009 & 23.37 & 22.63 & 22.05 & 21.66 & 22.41 & \nodata & \nodata & \nodata & \nodata & 0.647 \\
209915788 & 326.07083 & -40.91981 & 23.35 & 22.21 & 21.47 & 21.19 & 20.86 & \nodata & \nodata & \nodata & \nodata & 0.503 \\
209914415 & 326.14882 & -40.89759 & 22.40 & 21.75 & 21.35 & 21.44 & 21.46 & \nodata & \nodata & \nodata & \nodata & 0.494 \\
209916475 & 326.09791 & -40.93261 & 19.26 & 18.69 & 18.43 & 18.32 & 18.23 & 16.27 & 16.01 & 12.20 & 8.34 & 0.127 \\
209912752 & 326.09411 & -40.86800 & 24.26 & 23.63 & 23.12 & 23.04 & 25.05 & \nodata & \nodata & \nodata & \nodata & 0.713 \\
209912686 & 326.10907 & -40.86694 & 24.75 & 23.61 & 22.91 & 22.84 & 22.26 & \nodata & \nodata & \nodata & \nodata & 0.628 \\
209914702 & 326.06142 & -40.90270 & 24.33 & 23.49 & 22.20 & 21.76 & 21.99 & \nodata & \nodata & \nodata & \nodata & 0.769 \\
209913763 & 326.06500 & -40.88626 & 25.68 & 24.25 & 23.47 & 24.48 & 23.45 & \nodata & \nodata & \nodata & \nodata & 0.620 \\
209916331 & 326.12925 & -40.92808 & 22.60 & 21.64 & 21.33 & 21.12 & 21.02 & \nodata & \nodata & \nodata & \nodata & 0.362 \\
209916658 & 326.11392 & -40.93317 & 25.21 & 24.44 & 23.05 & 22.35 & 21.60 & 16.70 & 15.94 & 11.67 & 8.61 & 1.300 \\
209912853 & 326.08421 & -40.87021 & 25.00 & 25.08 & 24.34 & 24.60 & 23.68 & \nodata & \nodata & \nodata & \nodata & 1.237 \\
209915450 & 326.14613 & -40.91383 & 22.99 & 22.08 & 21.71 & 21.71 & 21.50 & \nodata & \nodata & \nodata & \nodata & 0.439 \\
209916457 & 326.08455 & -40.93006 & 23.95 & 24.23 & 23.75 & 23.09 & 23.39 & \nodata & \nodata & \nodata & \nodata & 1.217 \\
209912745 & 326.09031 & -40.86800 & 23.66 & 22.82 & 22.83 & 23.00 & 25.26 & \nodata & \nodata & \nodata & \nodata & 0.392 \\
209916663 & 326.10979 & -40.93388 & 22.66 & 21.79 & 21.03 & 20.70 & 20.30 & \nodata & \nodata & \nodata & \nodata & 0.519 \\
209912653 & 326.11076 & -40.86624 & 23.78 & 22.92 & 22.34 & 22.11 & 21.96 & \nodata & \nodata & \nodata & \nodata & 0.549 \\
209913104 & 326.13489 & -40.87425 & 22.25 & 21.73 & 21.58 & 21.20 & 21.37 & \nodata & \nodata & \nodata & \nodata & 0.392 \\
209912721 & 326.08952 & -40.86786 & 22.11 & 21.36 & 20.89 & 20.75 & 20.59 & \nodata & \nodata & \nodata & \nodata & 0.407 \\
209916192 & 326.07880 & -40.92793 & 21.83 & 20.72 & 20.04 & 19.68 & 19.16 & 16.40 & 16.14 & 12.19 & 8.40 & 0.077 \\
209913482 & 326.06543 & -40.88333 & 21.19 & 20.61 & 20.37 & 20.19 & 20.21 & \nodata & \nodata & \nodata & \nodata & 0.312 \\
209915489 & 326.06391 & -40.91475 & 25.16 & 24.36 & 23.69 & 24.71 & 21.85 & \nodata & \nodata & \nodata & \nodata & 1.085 \\
209915968 & 326.14012 & -40.92240 & 24.45 & 24.84 & 23.88 & 24.19 & 23.54 & \nodata & \nodata & \nodata & \nodata & 1.180 \\
209912720 & 326.12137 & -40.86748 & 24.82 & 24.98 & 23.66 & 23.83 & 22.77 & \nodata & \nodata & \nodata & \nodata & 1.169 \\
209912754 & 326.12830 & -40.86966 & 20.84 & 19.54 & 19.06 & 18.84 & 18.79 & 16.14 & 15.82 & 12.16 & 8.81 & 0.303 \\
209913888 & 326.06126 & -40.88876 & 25.90 & 24.28 & 23.69 & 23.96 & 23.85 & \nodata & \nodata & \nodata & \nodata & 0.798 \\
209913281 & 326.06941 & -40.87768 & 23.00 & 22.68 & 21.73 & 21.73 & 21.52 & \nodata & \nodata & \nodata & \nodata & 0.621 \\
209916333 & 326.13309 & -40.92815 & 23.73 & 23.52 & 23.55 & 22.96 & 22.54 & \nodata & \nodata & \nodata & \nodata & 0.867 \\
209912562 & 326.07910 & -40.87090 & 15.57 & 18.07 & 17.95 & 14.99 & 14.76 & 13.37 & 13.42 & 11.70 & 8.55 & 2.630 \\
209912727 & 326.12372 & -40.86769 & 24.07 & 22.28 & 21.03 & 20.46 & 20.38 & \nodata & \nodata & \nodata & \nodata & 0.751 \\
209913008 & 326.07548 & -40.87285 & 23.54 & 23.28 & 22.78 & 22.48 & 21.61 & \nodata & \nodata & \nodata & \nodata & 0.849 \\
209915733 & 326.14481 & -40.91873 & 24.16 & 22.76 & 21.47 & 20.99 & 21.11 & \nodata & \nodata & \nodata & \nodata & 0.753 \\
209912746 & 326.12507 & -40.86808 & 23.02 & 21.78 & 21.37 & 21.06 & 20.83 & \nodata & \nodata & \nodata & \nodata & 0.372 \\
209914144 & 326.05934 & -40.89324 & 23.29 & 23.09 & 23.62 & 22.81 & 24.15 & \nodata & \nodata & \nodata & \nodata & 0.670 \\
209916594 & 326.12520 & -40.93215 & 24.18 & 24.04 & 23.60 & 25.01 & 22.85 & \nodata & \nodata & \nodata & \nodata & 0.820 \\
209912657 & 326.08972 & -40.86637 & 23.04 & 22.80 & 22.10 & 22.06 & 22.42 & \nodata & \nodata & \nodata & \nodata & 0.674 \\
209916688 & 326.09015 & -40.93388 & 24.08 & 22.67 & 22.06 & 21.90 & 22.01 & \nodata & \nodata & \nodata & \nodata & 0.469 \\
209916172 & 326.13841 & -40.92556 & 24.64 & 24.29 & 23.28 & 23.92 & 22.88 & \nodata & \nodata & \nodata & \nodata & 0.798 \\
209912877 & 326.13205 & -40.87045 & 27.36 & 24.42 & 23.85 & 23.17 & 22.27 & \nodata & \nodata & \nodata & \nodata & 1.032 \\
209916778 & 326.09645 & -40.93528 & 23.01 & 22.31 & 22.00 & 21.93 & 22.28 & \nodata & \nodata & \nodata & \nodata & 0.441 \\
209916340 & 326.07623 & -40.92845 & 21.22 & 21.25 & 20.99 & 20.11 & 18.83 & \nodata & \nodata & \nodata & \nodata & 2.799 \\
209916673 & 326.08763 & -40.93339 & 23.53 & 23.36 & 23.26 & 22.92 & 22.58 & \nodata & \nodata & \nodata & \nodata & 0.760 \\
209913131 & 326.07125 & -40.87489 & 25.07 & 24.36 & 23.02 & 22.40 & 22.17 & \nodata & \nodata & \nodata & \nodata & 0.982 \\
209914026 & 326.05903 & -40.89148 & 22.26 & 21.16 & 20.61 & 20.27 & 20.37 & 16.26 & 16.11 & 12.16 & 8.86 & 0.445 \\
209913788 & 326.06097 & -40.88682 & 24.52 & 23.04 & 22.63 & 22.46 & 21.98 & \nodata & \nodata & \nodata & \nodata & 0.481 \\
209912644 & 326.08881 & -40.86622 & 23.45 & 22.89 & 22.59 & 22.24 & 24.12 & \nodata & \nodata & \nodata & \nodata & 0.564 \\
209915976 & 326.06851 & -40.92319 & 22.15 & 22.12 & 22.38 & 21.47 & 19.96 & \nodata & \nodata & \nodata & \nodata & 1.043 \\
209914714 & 326.05748 & -40.90280 & 24.49 & 23.62 & 23.44 & 23.03 & 23.13 & 17.27 & 16.84 & 12.09 & 8.63 & 1.157 \\
209915113 & 326.05822 & -40.90885 & 99.00 & 24.73 & 23.37 & 22.59 & 23.80 & 17.02 & 16.67 & 11.72 & 8.26 & 1.105 \\
209915572 & 326.14894 & -40.91599 & 23.56 & 23.48 & 23.32 & 23.37 & 23.49 & \nodata & \nodata & \nodata & \nodata & 0.754 \\
209916723 & 326.12308 & -40.93440 & 23.79 & 23.32 & 23.11 & 23.34 & 23.39 & \nodata & \nodata & \nodata & \nodata & 0.560 \\
209916433 & 326.07621 & -40.92977 & 21.44 & 21.43 & 21.18 & 20.35 & 18.89 & \nodata & \nodata & \nodata & \nodata & 2.799 \\
209914888 & 326.15356 & -40.90578 & 21.88 & 21.24 & 21.13 & 20.91 & 20.96 & \nodata & \nodata & \nodata & \nodata & 0.338 \\
209915202 & 326.15251 & -40.90997 & 24.17 & 23.68 & 23.89 & 24.08 & 25.65 & \nodata & \nodata & \nodata & \nodata & 0.593 \\
209913397 & 326.06398 & -40.87987 & 23.31 & 22.82 & 22.41 & 21.80 & 22.48 & \nodata & \nodata & \nodata & \nodata & 0.685 \\
209915231 & 326.15240 & -40.91053 & 24.42 & 24.09 & 23.82 & 24.00 & 28.38 & \nodata & \nodata & \nodata & \nodata & 0.725 \\
209915191 & 326.05780 & -40.91013 & 24.77 & 24.51 & 24.22 & 24.22 & 24.01 & \nodata & \nodata & \nodata & \nodata & 0.964 \\
209916101 & 326.14248 & -40.92443 & 22.95 & 22.13 & 21.87 & 21.85 & 21.72 & \nodata & \nodata & \nodata & \nodata & 0.397 \\
209914069 & 326.15332 & -40.89176 & 24.39 & 22.89 & 22.20 & 21.81 & 21.78 & \nodata & \nodata & \nodata & \nodata & 0.499 \\
209915030 & 326.05684 & -40.90756 & 24.39 & 23.44 & 23.77 & 23.07 & 24.39 & \nodata & \nodata & \nodata & \nodata & 0.416 \\
209915463 & 326.06025 & -40.91548 & 21.90 & 20.61 & 20.08 & 19.81 & 19.74 & 16.34 & 16.87 & 11.57 & 8.57 & 0.411 \\
209915748 & 326.14780 & -40.91900 & 24.66 & 23.77 & 23.47 & 23.39 & 22.96 & \nodata & \nodata & \nodata & \nodata & 0.539 \\
209916660 & 326.08252 & -40.93333 & 21.81 & 21.89 & 21.51 & 20.58 & 19.42 & \nodata & \nodata & \nodata & \nodata & 0.955 \\
209913535 & 326.14870 & -40.88201 & 23.81 & 22.96 & 22.20 & 22.03 & 22.29 & \nodata & \nodata & \nodata & \nodata & 0.592 \\
209916570 & 326.07910 & -40.93201 & 22.17 & 22.02 & 22.26 & 20.87 & 19.58 & \nodata & \nodata & \nodata & \nodata & 2.301 \\
209916748 & 326.09081 & -40.93603 & 24.14 & 24.17 & 23.33 & 23.11 & 22.55 & \nodata & \nodata & \nodata & \nodata & 1.002 \\
209916566 & 326.07808 & -40.93190 & 21.50 & 21.46 & 21.47 & 20.49 & 18.89 & 16.67 & 15.67 & 12.24 & 8.57 & 0.979 \\
209916599 & 326.07897 & -40.93236 & 22.50 & 22.48 & 23.27 & 20.70 & 19.38 & \nodata & \nodata & \nodata & \nodata & 2.356 \\
209916869 & 326.11853 & -40.93678 & 23.98 & 22.48 & 21.28 & 20.89 & 20.84 & \nodata & \nodata & \nodata & \nodata & 0.703 \\
209916245 & 326.14132 & -40.92669 & 22.59 & 22.15 & 22.15 & 22.24 & 22.46 & \nodata & \nodata & \nodata & \nodata & 0.313 \\
209912751 & 326.07741 & -40.86807 & 23.62 & 23.40 & 23.87 & 23.26 & 23.52 & \nodata & \nodata & \nodata & \nodata & 0.688 \\
209913761 & 326.05795 & -40.88629 & 23.10 & 23.17 & 22.64 & 22.64 & 22.30 & \nodata & \nodata & \nodata & \nodata & 0.819 \\
209916847 & 326.12166 & -40.93639 & 24.11 & 23.38 & 23.39 & 23.11 & 22.58 & \nodata & \nodata & \nodata & \nodata & 0.489 \\
209912724 & 326.13294 & -40.86761 & 24.41 & 24.10 & 24.25 & 23.42 & 23.56 & \nodata & \nodata & \nodata & \nodata & 0.905 \\
209916991 & 326.10886 & -40.93869 & 24.02 & 23.21 & 22.76 & 23.41 & 25.14 & \nodata & \nodata & \nodata & \nodata & 0.537 \\
209916419 & 326.08474 & -40.93564 & 15.89 & 18.46 & 18.09 & 15.65 & 15.05 & 13.64 & 13.64 & 11.61 & 8.30 & 2.588 \\
209915439 & 326.15353 & -40.91375 & 25.05 & 23.09 & 22.43 & 21.98 & 21.77 & \nodata & \nodata & \nodata & \nodata & 0.500 \\
209913889 & 326.15592 & -40.89254 & 20.19 & 18.91 & 18.50 & 18.24 & 18.10 & 15.55 & 15.37 & 12.18 & 8.03 & 0.235 \\
209916920 & 326.11952 & -40.93755 & 24.03 & 23.60 & 23.28 & 23.74 & 26.04 & \nodata & \nodata & \nodata & \nodata & 0.623 \\
209913688 & 326.15393 & -40.88695 & 21.14 & 19.43 & 18.84 & 18.56 & 18.44 & 15.37 & 15.15 & 11.75 & 8.45 & 0.382 \\
209913048 & 326.14354 & -40.87329 & 22.60 & 21.83 & 21.45 & 21.26 & 21.12 & \nodata & \nodata & \nodata & \nodata & 0.406 \\
209915869 & 326.06076 & -40.92085 & 23.92 & 23.67 & 23.40 & 22.26 & 21.23 & 17.53 & 17.01 & 12.11 & 8.38 & 1.039 \\
209912789 & 326.13762 & -40.86873 & 23.27 & 21.87 & 20.71 & 20.24 & 20.06 & 17.59 & 17.17 & 12.26 & 8.28 & 0.752 \\
209915142 & 326.05410 & -40.90937 & 24.90 & 24.17 & 23.69 & 24.71 & 23.72 & \nodata & \nodata & \nodata & \nodata & 0.632 \\
209915027 & 326.15705 & -40.90727 & 24.36 & 23.52 & 23.72 & 23.95 & 22.33 & \nodata & \nodata & \nodata & \nodata & 0.501 \\
209912419 & 326.11897 & -40.86147 & 23.37 & 22.69 & 22.55 & 22.40 & 22.65 & \nodata & \nodata & \nodata & \nodata & 0.457 \\
209916561 & 326.13496 & -40.93306 & 22.19 & 20.78 & 19.99 & 19.63 & 19.44 & 15.63 & 15.36 & 12.11 & 8.35 & 0.511 \\
209917075 & 326.10922 & -40.94033 & 24.31 & 23.18 & 23.07 & 22.65 & 22.80 & \nodata & \nodata & \nodata & \nodata & 0.466 \\
209914077 & 326.05273 & -40.89208 & 24.95 & 23.87 & 23.50 & 23.44 & 24.25 & \nodata & \nodata & \nodata & \nodata & 0.634 \\
209916914 & 326.12560 & -40.93745 & 24.64 & 24.03 & 23.32 & 22.90 & 22.70 & \nodata & \nodata & \nodata & \nodata & 0.836 \\
209912611 & 326.07732 & -40.86545 & 22.46 & 21.76 & 21.66 & 21.41 & 21.67 & \nodata & \nodata & \nodata & \nodata & 0.355 \\
209912301 & 326.10636 & -40.85950 & 24.81 & 22.87 & 21.42 & 20.81 & 20.70 & \nodata & \nodata & \nodata & \nodata & 0.771 \\
209913647 & 326.05573 & -40.88436 & 26.71 & 24.54 & 23.22 & 22.43 & 23.78 & \nodata & \nodata & \nodata & \nodata & 1.020 \\
209913368 & 326.05906 & -40.87922 & 22.56 & 21.90 & 21.67 & 21.75 & 21.61 & \nodata & \nodata & \nodata & \nodata & 0.394 \\
209912666 & 326.13554 & -40.86641 & 24.95 & 22.62 & 20.95 & 20.19 & 20.10 & \nodata & \nodata & \nodata & \nodata & 0.819 \\
209916730 & 326.07689 & -40.93464 & 22.03 & 21.70 & 21.57 & 21.07 & 19.58 & \nodata & \nodata & \nodata & \nodata & 1.043 \\
209917064 & 326.11573 & -40.93997 & 23.30 & 22.73 & 21.99 & 21.62 & 21.53 & \nodata & \nodata & \nodata & \nodata & 0.725 \\
209916613 & 326.13849 & -40.93245 & 25.02 & 23.22 & 22.14 & 21.91 & 21.73 & \nodata & \nodata & \nodata & \nodata & 0.631 \\
209917027 & 326.08967 & -40.93941 & 24.04 & 22.93 & 22.50 & 22.54 & 22.97 & \nodata & \nodata & \nodata & \nodata & 0.479 \\
209912738 & 326.07094 & -40.86791 & 22.68 & 21.22 & 20.65 & 20.46 & 20.34 & \nodata & \nodata & \nodata & \nodata & 0.408 \\
209914685 & 326.15977 & -40.90214 & 25.26 & 24.36 & 23.98 & 24.12 & 23.87 & \nodata & \nodata & \nodata & \nodata & 0.699 \\
209916853 & 326.07991 & -40.93665 & 22.56 & 22.60 & 22.96 & 22.28 & 20.93 & \nodata & \nodata & \nodata & \nodata & 1.387 \\
209912318 & 326.11810 & -40.85981 & 23.39 & 23.00 & 22.59 & 21.82 & 22.03 & \nodata & \nodata & \nodata & \nodata & 0.800 \\
209915798 & 326.05712 & -40.91990 & 23.36 & 22.51 & 22.09 & 21.87 & 21.36 & \nodata & \nodata & \nodata & \nodata & 0.459 \\
209914302 & 326.15977 & -40.89577 & 23.50 & 23.74 & 23.03 & 22.69 & 23.64 & \nodata & \nodata & \nodata & \nodata & 1.037 \\
209913777 & 326.15704 & -40.88639 & 24.82 & 23.75 & 23.57 & 23.79 & 23.68 & \nodata & \nodata & \nodata & \nodata & 0.583 \\
209915646 & 326.05516 & -40.91722 & 23.90 & 23.56 & 23.22 & 23.04 & 23.06 & \nodata & \nodata & \nodata & \nodata & 0.702 \\
209914942 & 326.15990 & -40.90579 & 26.70 & 25.11 & 22.97 & 22.11 & 21.66 & \nodata & \nodata & \nodata & \nodata & 1.454 \\
209914052 & 326.05111 & -40.89184 & 23.29 & 22.35 & 22.40 & 22.53 & 23.32 & \nodata & \nodata & \nodata & \nodata & 0.289 \\
209916861 & 326.08066 & -40.93744 & 22.81 & 21.43 & 19.91 & 19.23 & 18.98 & \nodata & \nodata & \nodata & \nodata & 0.813 \\
209916385 & 326.14541 & -40.92889 & 23.32 & 22.87 & 22.66 & 22.77 & 23.00 & \nodata & \nodata & \nodata & \nodata & 0.545 \\
209916907 & 326.13061 & -40.93736 & 24.21 & 23.66 & 23.40 & 22.59 & 23.11 & \nodata & \nodata & \nodata & \nodata & 0.814 \\
209914009 & 326.15950 & -40.89078 & 24.72 & 22.89 & 22.43 & 23.07 & 22.35 & \nodata & \nodata & \nodata & \nodata & 0.473 \\
209916499 & 326.14382 & -40.93057 & 26.38 & 24.86 & 24.23 & 23.47 & 22.97 & \nodata & \nodata & \nodata & \nodata & 1.176 \\
209914220 & 326.04979 & -40.89479 & 25.05 & 23.42 & 21.88 & 21.28 & 21.05 & \nodata & \nodata & \nodata & \nodata & 0.780 \\
209913163 & 326.15056 & -40.87524 & 24.83 & 24.64 & 23.49 & 23.58 & 24.82 & \nodata & \nodata & \nodata & \nodata & 0.984 \\
209914307 & 326.04950 & -40.89609 & 24.72 & 23.47 & 23.32 & 22.66 & 22.86 & \nodata & \nodata & \nodata & \nodata & 0.572 \\
209916467 & 326.14469 & -40.93005 & 26.14 & 23.85 & 22.71 & 22.62 & 22.49 & \nodata & \nodata & \nodata & \nodata & 0.655 \\
209914072 & 326.16029 & -40.89200 & 23.22 & 21.56 & 21.06 & 20.79 & 20.51 & \nodata & \nodata & \nodata & \nodata & 0.380 \\
209917034 & 326.12548 & -40.93964 & 22.67 & 21.24 & 20.17 & 19.74 & 19.59 & \nodata & \nodata & \nodata & \nodata & 0.685 \\
209914516 & 326.04911 & -40.90222 & 21.13 & 19.65 & 19.12 & 18.82 & 18.70 & 15.81 & 15.77 & 11.63 & 8.71 & 0.328 \\
209917236 & 326.10419 & -40.94255 & 23.84 & 23.46 & 23.43 & 22.99 & 23.14 & \nodata & \nodata & \nodata & \nodata & 0.686 \\
209915529 & 326.15794 & -40.91516 & 25.05 & 23.99 & 24.02 & 23.27 & 22.39 & \nodata & \nodata & \nodata & \nodata & 0.756 \\
209912815 & 326.14433 & -40.86926 & 23.99 & 23.72 & 24.23 & 23.06 & 24.30 & \nodata & \nodata & \nodata & \nodata & 0.830 \\
209915840 & 326.05629 & -40.92133 & 22.04 & 21.04 & 20.61 & 20.25 & 19.89 & \nodata & \nodata & \nodata & \nodata & 0.373 \\
209917241 & 326.11059 & -40.94252 & 23.70 & 22.15 & 20.90 & 20.45 & 20.53 & \nodata & \nodata & \nodata & \nodata & 0.745 \\
209913423 & 326.05496 & -40.88019 & 24.96 & 23.61 & 25.01 & 22.50 & 23.20 & \nodata & \nodata & \nodata & \nodata & 0.672 \\
209913322 & 326.15428 & -40.87823 & 25.30 & 23.80 & 22.32 & 21.53 & 21.49 & \nodata & \nodata & \nodata & \nodata & 0.889 \\
209913946 & 326.16089 & -40.89107 & 20.87 & 20.17 & 19.88 & 19.82 & 19.79 & \nodata & \nodata & \nodata & \nodata & 0.278 \\
209912507 & 326.13462 & -40.86315 & 28.22 & 24.33 & 22.03 & 20.93 & 20.56 & \nodata & \nodata & \nodata & \nodata & 1.609 \\
209913639 & 326.15866 & -40.88506 & 23.24 & 22.32 & 21.91 & 21.76 & 21.81 & \nodata & \nodata & \nodata & \nodata & 0.461 \\
209914924 & 326.16185 & -40.90551 & 22.43 & 21.62 & 21.46 & 21.23 & 21.32 & \nodata & \nodata & \nodata & \nodata & 0.350 \\
209914219 & 326.04859 & -40.89472 & 24.20 & 23.25 & 23.11 & 22.97 & 23.81 & \nodata & \nodata & \nodata & \nodata & 0.432 \\
209916892 & 326.13451 & -40.93715 & 26.04 & 23.82 & 24.10 & 23.71 & 26.10 & \nodata & \nodata & \nodata & \nodata & 0.517 \\
209915781 & 326.05439 & -40.91982 & 22.37 & 21.26 & 20.89 & 20.65 & 20.58 & \nodata & \nodata & \nodata & \nodata & 0.353 \\
209912866 & 326.06352 & -40.87038 & 24.46 & 23.71 & 23.53 & 26.95 & 24.73 & \nodata & \nodata & \nodata & \nodata & 0.717 \\
209915655 & 326.15782 & -40.91728 & 23.79 & 22.39 & 20.95 & 20.49 & 20.24 & \nodata & \nodata & \nodata & \nodata & 0.732 \\
209916091 & 326.15283 & -40.92428 & 23.71 & 22.66 & 22.62 & 22.50 & 22.45 & \nodata & \nodata & \nodata & \nodata & 0.350 \\
209916682 & 326.14004 & -40.93456 & 22.17 & 20.68 & 20.21 & 19.98 & 19.92 & \nodata & \nodata & \nodata & \nodata & 0.378 \\
209914607 & 326.04780 & -40.90170 & 22.64 & 21.31 & 20.87 & 20.51 & 20.34 & \nodata & \nodata & \nodata & \nodata & 0.346 \\
209913712 & 326.15925 & -40.88518 & 24.83 & 23.43 & 22.36 & 21.78 & 21.79 & \nodata & \nodata & \nodata & \nodata & 0.727 \\
209917035 & 326.12961 & -40.93948 & 23.86 & 23.15 & 22.68 & 22.74 & 22.56 & \nodata & \nodata & \nodata & \nodata & 0.548 \\
209912603 & 326.13953 & -40.86505 & 22.33 & 22.17 & 21.96 & 22.46 & 21.57 & \nodata & \nodata & \nodata & \nodata & 0.498 \\
209915856 & 326.05427 & -40.92076 & 24.04 & 23.80 & 23.53 & 23.26 & 23.52 & \nodata & \nodata & \nodata & \nodata & 0.804 \\
209915504 & 326.05119 & -40.91584 & 21.66 & 20.80 & 20.46 & 20.25 & 20.28 & 16.66 & 17.25 & 11.71 & 8.57 & 0.353 \\
209912383 & 326.07421 & -40.86293 & 21.62 & 20.30 & 19.77 & 19.45 & 19.34 & 16.13 & 15.96 & 11.51 & 8.71 & 0.352 \\
209915652 & 326.15878 & -40.91704 & 23.88 & 23.05 & 22.44 & 22.03 & 22.01 & \nodata & \nodata & \nodata & \nodata & 0.622 \\
209913271 & 326.05534 & -40.87749 & 25.73 & 26.26 & 23.42 & 22.94 & 23.54 & \nodata & \nodata & \nodata & \nodata & 1.987 \\
209912976 & 326.05991 & -40.87250 & 23.03 & 22.73 & 22.95 & 23.66 & 22.82 & \nodata & \nodata & \nodata & \nodata & 0.377 \\
209912320 & 326.12858 & -40.85975 & 24.71 & 23.90 & 23.67 & 24.10 & 23.05 & \nodata & \nodata & \nodata & \nodata & 0.650 \\
209917283 & 326.11689 & -40.94315 & 25.63 & 24.40 & 24.68 & 23.54 & 24.40 & \nodata & \nodata & \nodata & \nodata & 0.817 \\
209916983 & 326.13213 & -40.93910 & 21.81 & 20.56 & 20.06 & 19.84 & 19.76 & \nodata & \nodata & \nodata & \nodata & 0.372 \\
209912887 & 326.14899 & -40.87067 & 23.62 & 22.16 & 21.24 & 20.85 & 20.77 & \nodata & \nodata & \nodata & \nodata & 0.609 \\
209914980 & 326.04734 & -40.90678 & 23.16 & 22.44 & 22.17 & 22.56 & 22.75 & \nodata & \nodata & \nodata & \nodata & 0.453 \\
209916523 & 326.07675 & -40.93872 & 19.75 & 19.02 & 18.76 & 18.37 & 17.69 & 16.06 & 15.32 & 11.79 & 8.07 & 0.058 \\
209912867 & 326.14848 & -40.87017 & 25.35 & 24.92 & 23.88 & 23.57 & 22.90 & \nodata & \nodata & \nodata & \nodata & 1.160 \\
209912447 & 326.13568 & -40.86216 & 21.66 & 20.92 & 20.59 & 20.58 & 20.52 & \nodata & \nodata & \nodata & \nodata & 0.363 \\
209915402 & 326.16102 & -40.91398 & 21.99 & 20.53 & 19.46 & 19.04 & 18.91 & \nodata & \nodata & \nodata & \nodata & 0.672 \\
209914871 & 326.04667 & -40.90497 & 24.21 & 23.84 & 22.93 & 22.95 & 22.57 & \nodata & \nodata & \nodata & \nodata & 0.747 \\
209912347 & 326.07783 & -40.86050 & 24.13 & 23.72 & 22.87 & 22.72 & 22.17 & \nodata & \nodata & \nodata & \nodata & 0.788 \\
209915910 & 326.15723 & -40.92126 & 23.30 & 22.63 & 22.39 & 22.40 & 22.04 & \nodata & \nodata & \nodata & \nodata & 0.438 \\
209912889 & 326.14976 & -40.87066 & 23.66 & 22.72 & 22.23 & 21.93 & 22.56 & \nodata & \nodata & \nodata & \nodata & 0.511 \\
209915879 & 326.05304 & -40.92102 & 23.24 & 23.18 & 22.57 & 22.13 & 21.08 & \nodata & \nodata & \nodata & \nodata & 1.046 \\
209912089 & 326.11479 & -40.85590 & 23.70 & 23.19 & 22.66 & 22.05 & 22.08 & \nodata & \nodata & \nodata & \nodata & 0.772 \\
209917333 & 326.09465 & -40.94413 & 25.81 & 23.85 & 24.72 & 23.43 & 24.25 & \nodata & \nodata & \nodata & \nodata & 0.489 \\
209914741 & 326.04604 & -40.90303 & 24.32 & 23.25 & 22.68 & 22.70 & 22.20 & \nodata & \nodata & \nodata & \nodata & 0.520 \\
209917304 & 326.09062 & -40.94350 & 23.86 & 22.60 & 22.31 & 22.35 & 23.27 & \nodata & \nodata & \nodata & \nodata & 0.403 \\
209916195 & 326.15390 & -40.92573 & 25.38 & 24.82 & 23.81 & 24.32 & 25.19 & \nodata & \nodata & \nodata & \nodata & 0.818 \\
209913691 & 326.16114 & -40.88491 & 23.78 & 23.01 & 22.45 & 22.12 & 23.35 & \nodata & \nodata & \nodata & \nodata & 0.605 \\
209912637 & 326.14397 & -40.86599 & 23.88 & 23.50 & 22.72 & 22.96 & 24.57 & \nodata & \nodata & \nodata & \nodata & 0.665 \\
209914637 & 326.16469 & -40.90125 & 24.73 & 23.76 & 23.35 & 24.27 & 22.42 & \nodata & \nodata & \nodata & \nodata & 0.630 \\
209915238 & 326.04757 & -40.91124 & 20.55 & 20.19 & 20.07 & 19.97 & 20.07 & \nodata & \nodata & \nodata & \nodata & 0.282 \\
209912498 & 326.07123 & -40.86305 & 23.59 & 23.10 & 22.85 & 23.46 & 22.68 & \nodata & \nodata & \nodata & \nodata & 0.536 \\
209912028 & 326.09988 & -40.85517 & 23.43 & 22.37 & 21.57 & 21.52 & 22.05 & \nodata & \nodata & \nodata & \nodata & 0.558 \\
209916915 & 326.13847 & -40.93742 & 26.19 & 24.13 & 23.21 & 22.69 & 21.81 & \nodata & \nodata & \nodata & \nodata & 0.939 \\
209915977 & 326.15695 & -40.92250 & 24.19 & 22.61 & 21.41 & 20.96 & 20.83 & \nodata & \nodata & \nodata & \nodata & 0.717 \\
209912053 & 326.12175 & -40.85666 & 21.92 & 21.19 & 20.93 & 21.03 & 21.03 & \nodata & \nodata & \nodata & \nodata & 0.355 \\
209916382 & 326.15138 & -40.92891 & 24.75 & 24.27 & 24.49 & 24.70 & 23.48 & \nodata & \nodata & \nodata & \nodata & 0.797 \\
209914930 & 326.16476 & -40.90552 & 23.97 & 23.57 & 23.38 & 23.03 & 22.73 & \nodata & \nodata & \nodata & \nodata & 0.720 \\
209915274 & 326.16347 & -40.91103 & 24.29 & 23.21 & 23.08 & 23.35 & 22.21 & \nodata & \nodata & \nodata & \nodata & 0.430 \\
209914960 & 326.04679 & -40.91042 & 20.32 & 18.93 & 18.43 & 18.14 & 18.03 & 15.25 & 15.08 & 12.18 & 8.41 & 0.301 \\
209912713 & 326.06335 & -40.86744 & 23.51 & 22.99 & 22.59 & 23.55 & 23.11 & \nodata & \nodata & \nodata & \nodata & 0.578 \\
209917184 & 326.08080 & -40.94170 & 24.67 & 24.06 & 23.65 & 23.20 & 23.10 & \nodata & \nodata & \nodata & \nodata & 0.822 \\
209917390 & 326.09566 & -40.94504 & 23.23 & 22.27 & 22.25 & 22.09 & 22.69 & \nodata & \nodata & \nodata & \nodata & 0.326 \\
209912352 & 326.13537 & -40.86049 & 23.88 & 22.68 & 22.33 & 21.36 & 21.57 & \nodata & \nodata & \nodata & \nodata & 0.654 \\
209912310 & 326.13404 & -40.85962 & 26.27 & 24.26 & 23.02 & 22.76 & 22.98 & \nodata & \nodata & \nodata & \nodata & 0.696 \\
209912109 & 326.08682 & -40.85628 & 24.09 & 23.76 & 23.75 & 23.93 & 24.95 & \nodata & \nodata & \nodata & \nodata & 0.718 \\
209913304 & 326.05181 & -40.87817 & 25.20 & 24.00 & 22.74 & 22.58 & 22.53 & \nodata & \nodata & \nodata & \nodata & 0.719 \\
209912218 & 326.13045 & -40.85818 & 24.27 & 24.08 & 23.78 & 23.36 & 23.15 & \nodata & \nodata & \nodata & \nodata & 0.876 \\
209914626 & 326.16610 & -40.90105 & 24.29 & 24.32 & 23.50 & 24.13 & 23.13 & \nodata & \nodata & \nodata & \nodata & 0.911 \\
209912420 & 326.06905 & -40.86293 & 21.32 & 20.79 & 20.58 & 20.44 & 20.76 & \nodata & \nodata & \nodata & \nodata & 0.329 \\
209914105 & 326.16595 & -40.89491 & 19.99 & 19.28 & 18.93 & 18.79 & 18.67 & 15.85 & 15.15 & 11.61 & 8.09 & 0.259 \\
209915651 & 326.04855 & -40.91729 & 24.67 & 24.68 & 24.62 & 24.34 & 23.26 & \nodata & \nodata & \nodata & \nodata & 1.218 \\
209916630 & 326.14855 & -40.93261 & 23.47 & 23.16 & 23.34 & 22.35 & 22.52 & \nodata & \nodata & \nodata & \nodata & 0.749 \\
209911995 & 326.09411 & -40.85448 & 25.05 & 25.14 & 23.68 & 23.81 & 22.97 & \nodata & \nodata & \nodata & \nodata & 1.188 \\
209917337 & 326.09445 & -40.94566 & 21.04 & 20.00 & 19.51 & 19.26 & 19.17 & 15.50 & 14.85 & 11.36 & 8.26 & 0.295 \\
209912683 & 326.06221 & -40.86696 & 25.68 & 24.18 & 24.15 & 23.59 & 23.45 & \nodata & \nodata & \nodata & \nodata & 0.820 \\
209912020 & 326.11922 & -40.85480 & 26.26 & 23.39 & 21.93 & 21.26 & 21.22 & 16.33 & 15.59 & 11.84 & 8.85 & 0.909 \\
209917319 & 326.12628 & -40.94370 & 24.72 & 24.01 & 23.39 & 24.38 & 22.83 & \nodata & \nodata & \nodata & \nodata & 0.594 \\
209913758 & 326.16411 & -40.88605 & 22.68 & 21.70 & 21.34 & 20.85 & 20.89 & \nodata & \nodata & \nodata & \nodata & 0.356 \\
209914061 & 326.04346 & -40.89998 & 15.41 & 17.86 & 17.43 & 14.62 & 14.03 & 12.44 & 12.49 & 11.99 & 8.71 & 2.645 \\
209917465 & 326.11545 & -40.94616 & 24.35 & 23.80 & 23.03 & 23.15 & 22.84 & \nodata & \nodata & \nodata & \nodata & 0.625 \\
209912452 & 326.06871 & -40.86215 & 22.70 & 22.04 & 21.48 & 21.04 & 20.86 & \nodata & \nodata & \nodata & \nodata & 0.510 \\
209913092 & 326.05301 & -40.87425 & 24.65 & 23.94 & 23.44 & 23.50 & 23.19 & \nodata & \nodata & \nodata & \nodata & 0.653 \\
209917525 & 326.11220 & -40.94696 & 24.30 & 23.98 & 23.73 & 23.21 & 22.64 & \nodata & \nodata & \nodata & \nodata & 0.888 \\
209912634 & 326.06159 & -40.86617 & 26.78 & 24.84 & 23.02 & 22.21 & 22.50 & \nodata & \nodata & \nodata & \nodata & 1.155 \\
209917119 & 326.13722 & -40.94080 & 22.52 & 21.38 & 20.94 & 20.79 & 20.68 & \nodata & \nodata & \nodata & \nodata & 0.406 \\
209912158 & 326.13157 & -40.85695 & 24.59 & 24.32 & 23.44 & 22.82 & 25.87 & \nodata & \nodata & \nodata & \nodata & 1.024 \\
209917476 & 326.11973 & -40.94624 & 24.87 & 25.01 & 23.94 & 23.27 & 22.43 & \nodata & \nodata & \nodata & \nodata & 1.328 \\
209917039 & 326.13795 & -40.94072 & 21.67 & 20.46 & 19.34 & 18.84 & 18.67 & 15.90 & 15.68 & 12.18 & 8.90 & 0.783 \\
209914394 & 326.16813 & -40.89734 & 23.99 & 22.04 & 20.82 & 20.43 & 20.26 & 16.02 & 16.11 & 11.82 & 8.56 & 0.692 \\
209912920 & 326.15553 & -40.87119 & 26.06 & 24.96 & 24.39 & 24.05 & 23.65 & \nodata & \nodata & \nodata & \nodata & 1.148 \\
209911871 & 326.10257 & -40.85224 & 24.60 & 24.19 & 24.89 & 24.02 & 24.57 & \nodata & \nodata & \nodata & \nodata & 0.824 \\
209915128 & 326.16753 & -40.90880 & 25.68 & 23.72 & 23.69 & 23.69 & 23.31 & \nodata & \nodata & \nodata & \nodata & 0.410 \\
209913580 & 326.04586 & -40.88305 & 22.38 & 21.25 & 20.74 & 20.53 & 20.62 & \nodata & \nodata & \nodata & \nodata & 0.413 \\
209915936 & 326.05394 & -40.92838 & 20.92 & 20.51 & 20.30 & 19.64 & 18.62 & \nodata & \nodata & \nodata & \nodata & 2.819 \\
209914233 & 326.16839 & -40.89482 & 23.10 & 22.79 & 22.91 & 22.66 & 21.88 & \nodata & \nodata & \nodata & \nodata & 0.544 \\
209911904 & 326.09282 & -40.85293 & 23.70 & 23.47 & 22.54 & 22.19 & 22.27 & \nodata & \nodata & \nodata & \nodata & 0.885 \\
209911943 & 326.08821 & -40.85356 & 23.78 & 23.49 & 23.88 & 23.31 & 24.32 & \nodata & \nodata & \nodata & \nodata & 0.676 \\
209913310 & 326.16221 & -40.87834 & 22.26 & 20.85 & 20.41 & 20.16 & 20.14 & 17.16 & 16.28 & 12.08 & 8.38 & 0.362 \\
209916272 & 326.05261 & -40.92731 & 21.94 & 21.52 & 21.36 & 20.84 & 19.79 & \nodata & \nodata & \nodata & \nodata & 0.936 \\
209914440 & 326.16900 & -40.89793 & 24.21 & 23.49 & 22.92 & 22.78 & 22.25 & \nodata & \nodata & \nodata & \nodata & 0.644 \\
209912436 & 326.14405 & -40.86171 & 24.85 & 24.21 & 24.00 & 23.48 & 22.87 & \nodata & \nodata & \nodata & \nodata & 0.900 \\
209916932 & 326.14520 & -40.93770 & 23.61 & 23.21 & 22.61 & 22.79 & 22.02 & \nodata & \nodata & \nodata & \nodata & 0.635 \\
209916262 & 326.15853 & -40.92689 & 25.25 & 24.85 & 24.14 & 23.72 & 23.32 & \nodata & \nodata & \nodata & \nodata & 1.134 \\
209916028 & 326.16128 & -40.92350 & 24.58 & 23.81 & 23.42 & 22.92 & 22.72 & \nodata & \nodata & \nodata & \nodata & 0.765 \\
209915456 & 326.04385 & -40.91424 & 24.92 & 24.39 & 23.48 & 23.65 & 22.66 & \nodata & \nodata & \nodata & \nodata & 0.847 \\
209917456 & 326.12608 & -40.94602 & 24.25 & 22.45 & 21.23 & 20.79 & 20.82 & \nodata & \nodata & \nodata & \nodata & 0.710 \\
209913362 & 326.04701 & -40.87920 & 24.21 & 23.51 & 22.88 & 23.07 & 22.62 & \nodata & \nodata & \nodata & \nodata & 0.681 \\
209917607 & 326.11340 & -40.94833 & 24.40 & 24.58 & 23.87 & 23.70 & 24.22 & \nodata & \nodata & \nodata & \nodata & 1.111 \\
209916127 & 326.16087 & -40.92467 & 24.25 & 23.52 & 23.75 & 23.51 & 22.55 & \nodata & \nodata & \nodata & \nodata & 0.494 \\
209912286 & 326.14087 & -40.85925 & 23.16 & 22.13 & 22.12 & 22.07 & 22.04 & \nodata & \nodata & \nodata & \nodata & 0.324 \\
209914818 & 326.16646 & -40.91580 & 14.61 & 17.15 & 16.91 & 15.85 & 13.59 & 12.04 & 12.10 & 12.12 & 8.85 & 2.414 \\
209911803 & 326.10835 & -40.85115 & 23.83 & 23.20 & 23.42 & 22.52 & 22.24 & \nodata & \nodata & \nodata & \nodata & 0.645 \\
209915754 & 326.04559 & -40.91927 & 24.09 & 24.28 & 22.94 & 23.26 & 27.37 & \nodata & \nodata & \nodata & \nodata & 0.846 \\
209914115 & 326.16931 & -40.89254 & 23.06 & 22.53 & 22.31 & 22.34 & 22.63 & \nodata & \nodata & \nodata & \nodata & 0.449 \\
209913961 & 326.16874 & -40.88988 & 24.43 & 24.03 & 23.61 & 23.43 & 24.74 & \nodata & \nodata & \nodata & \nodata & 0.812 \\
209911782 & 326.11336 & -40.85131 & 22.15 & 21.05 & 20.40 & 20.10 & 19.95 & \nodata & \nodata & \nodata & \nodata & 0.399 \\
209917535 & 326.08691 & -40.94727 & 24.16 & 23.39 & 23.36 & 22.96 & 23.28 & \nodata & \nodata & \nodata & \nodata & 0.595 \\
209913103 & 326.04955 & -40.87443 & 26.40 & 25.29 & 23.17 & 22.72 & 24.17 & \nodata & \nodata & \nodata & \nodata & 1.378 \\
209913259 & 326.16546 & -40.88113 & 20.95 & 19.40 & 18.78 & 18.43 & 18.21 & 14.97 & 14.60 & 11.49 & 8.71 & 0.316 \\
209914769 & 326.04005 & -40.90359 & 25.97 & 24.32 & 23.77 & 22.81 & 22.68 & \nodata & \nodata & \nodata & \nodata & 0.961 \\
209914484 & 326.03974 & -40.89891 & 24.55 & 23.81 & 24.11 & 23.21 & 24.05 & \nodata & \nodata & \nodata & \nodata & 0.687 \\
209917112 & 326.14289 & -40.94064 & 25.41 & 24.77 & 23.67 & 23.57 & 23.61 & \nodata & \nodata & \nodata & \nodata & 0.901 \\
209911903 & 326.08361 & -40.85287 & 23.91 & 22.94 & 22.55 & 22.35 & 24.41 & \nodata & \nodata & \nodata & \nodata & 0.511 \\
209917662 & 326.09528 & -40.94937 & 26.30 & 24.66 & 22.54 & 21.97 & 21.62 & \nodata & \nodata & \nodata & \nodata & 1.139 \\
209914147 & 326.03953 & -40.89334 & 24.39 & 23.25 & 22.07 & 21.71 & 21.58 & \nodata & \nodata & \nodata & \nodata & 0.695 \\
209911737 & 326.11516 & -40.85025 & 23.78 & 22.23 & 20.92 & 20.47 & 20.38 & \nodata & \nodata & \nodata & \nodata & 0.714 \\
209916738 & 326.15384 & -40.93453 & 23.83 & 23.64 & 24.08 & 23.49 & 23.63 & \nodata & \nodata & \nodata & \nodata & 0.761 \\
209917248 & 326.13802 & -40.94407 & 22.48 & 20.88 & 20.20 & 19.88 & 19.74 & 15.67 & 15.38 & 11.84 & 8.18 & 0.497 \\
209912247 & 326.06665 & -40.85875 & 24.87 & 23.89 & 23.52 & 23.29 & 22.50 & \nodata & \nodata & \nodata & \nodata & 0.756 \\
209913401 & 326.16637 & -40.87957 & 23.22 & 22.74 & 22.47 & 22.01 & 21.09 & \nodata & \nodata & \nodata & \nodata & 0.827 \\
209916312 & 326.04935 & -40.92795 & 25.47 & 23.75 & 22.87 & 22.04 & 21.76 & \nodata & \nodata & \nodata & \nodata & 0.929 \\
209914239 & 326.17196 & -40.89491 & 21.88 & 21.55 & 21.44 & 21.56 & 21.64 & \nodata & \nodata & \nodata & \nodata & 0.368 \\
209912741 & 326.05290 & -40.86797 & 23.63 & 23.10 & 22.70 & 22.55 & 22.56 & \nodata & \nodata & \nodata & \nodata & 0.609 \\
209913117 & 326.04506 & -40.87699 & 20.32 & 19.66 & 19.40 & 19.32 & 19.40 & 16.78 & 16.23 & 11.54 & 8.48 & 0.282 \\
209914920 & 326.17260 & -40.90535 & 23.86 & 23.72 & 23.28 & 23.35 & 23.84 & \nodata & \nodata & \nodata & \nodata & 0.778 \\
209913255 & 326.16581 & -40.87702 & 23.60 & 22.55 & 21.72 & 21.74 & 21.13 & \nodata & \nodata & \nodata & \nodata & 0.540 \\
209917757 & 326.09881 & -40.95109 & 24.10 & 23.44 & 23.12 & 23.04 & 22.23 & \nodata & \nodata & \nodata & \nodata & 0.604 \\
209917655 & 326.12468 & -40.94920 & 26.05 & 23.79 & 22.56 & 22.02 & 21.98 & 17.24 & 16.23 & 11.80 & 8.60 & 0.837 \\
209914603 & 326.03726 & -40.90101 & 23.62 & 23.17 & 22.84 & 22.84 & 26.14 & \nodata & \nodata & \nodata & \nodata & 0.574 \\
209913403 & 326.04257 & -40.88001 & 23.55 & 22.87 & 22.41 & 23.05 & 21.59 & \nodata & \nodata & \nodata & \nodata & 0.545 \\
209917461 & 326.07479 & -40.94614 & 24.61 & 22.62 & 22.31 & 21.62 & 21.10 & \nodata & \nodata & \nodata & \nodata & 0.426 \\
209916367 & 326.04877 & -40.92897 & 22.78 & 22.34 & 22.66 & 21.60 & 21.15 & \nodata & \nodata & \nodata & \nodata & 0.892 \\
209917708 & 326.08828 & -40.94997 & 22.98 & 22.32 & 21.99 & 22.04 & 21.79 & \nodata & \nodata & \nodata & \nodata & 0.452 \\
209912643 & 326.15658 & -40.86605 & 23.36 & 23.37 & 23.28 & 23.13 & 23.00 & \nodata & \nodata & \nodata & \nodata & 0.816 \\
209912111 & 326.06880 & -40.85636 & 24.93 & 23.69 & 23.45 & 23.27 & 23.20 & \nodata & \nodata & \nodata & \nodata & 0.606 \\
209917734 & 326.09044 & -40.95045 & 24.06 & 23.23 & 22.45 & 22.66 & 24.40 & \nodata & \nodata & \nodata & \nodata & 0.577 \\
209917789 & 326.11193 & -40.95144 & 24.75 & 23.86 & 23.32 & 23.32 & 22.41 & \nodata & \nodata & \nodata & \nodata & 0.652 \\
209913833 & 326.03886 & -40.88766 & 24.90 & 23.39 & 22.83 & 22.52 & 23.49 & \nodata & \nodata & \nodata & \nodata & 0.558 \\
209911957 & 326.13570 & -40.85375 & 22.74 & 21.41 & 20.67 & 20.47 & 20.25 & \nodata & \nodata & \nodata & \nodata & 0.524 \\
209912916 & 326.16202 & -40.87122 & 24.64 & 23.31 & 23.00 & 23.08 & 22.62 & \nodata & \nodata & \nodata & \nodata & 0.520 \\
209912026 & 326.07121 & -40.85506 & 23.85 & 21.98 & 21.45 & 21.27 & 21.25 & 17.18 & 16.65 & 12.16 & 8.55 & 0.450 \\
209916342 & 326.04789 & -40.92846 & 22.43 & 22.24 & 21.88 & 21.30 & 21.13 & \nodata & \nodata & \nodata & \nodata & 0.958 \\
209912608 & 326.15606 & -40.86525 & 22.91 & 21.52 & 20.55 & 20.20 & 19.98 & \nodata & \nodata & \nodata & \nodata & 0.596 \\
209914593 & 326.17386 & -40.90050 & 23.77 & 22.13 & 20.92 & 20.44 & 20.27 & \nodata & \nodata & \nodata & \nodata & 0.713 \\
209911654 & 326.09174 & -40.84908 & 23.71 & 22.96 & 22.64 & 22.47 & 22.63 & \nodata & \nodata & \nodata & \nodata & 0.474 \\
209917339 & 326.06965 & -40.94455 & 22.23 & 21.42 & 21.15 & 20.73 & 19.59 & \nodata & \nodata & \nodata & \nodata & 0.651 \\
209913577 & 326.04023 & -40.88294 & 24.72 & 23.36 & 23.25 & 23.05 & 22.26 & \nodata & \nodata & \nodata & \nodata & 0.426 \\
209912132 & 326.14336 & -40.85660 & 23.34 & 22.29 & 22.44 & 22.69 & 22.08 & \nodata & \nodata & \nodata & \nodata & 0.328 \\
209913843 & 326.03813 & -40.88795 & 22.78 & 22.27 & 21.80 & 21.54 & 20.91 & \nodata & \nodata & \nodata & \nodata & 0.523 \\
209915385 & 326.03834 & -40.91307 & 25.82 & 24.34 & 23.24 & 22.81 & 23.62 & \nodata & \nodata & \nodata & \nodata & 0.866 \\
209916458 & 326.16193 & -40.92990 & 23.76 & 23.76 & 23.59 & 23.69 & 23.12 & \nodata & \nodata & \nodata & \nodata & 0.848 \\
209911553 & 326.09271 & -40.84865 & 23.57 & 22.09 & 20.79 & 20.31 & 20.28 & 17.61 & 17.06 & 11.65 & 8.31 & 0.790 \\
209912506 & 326.15407 & -40.86306 & 22.89 & 22.26 & 21.89 & 21.66 & 22.06 & \nodata & \nodata & \nodata & \nodata & 0.489 \\
209916158 & 326.04481 & -40.92545 & 23.94 & 23.59 & 23.15 & 22.71 & 24.52 & \nodata & \nodata & \nodata & \nodata & 0.793 \\
209917790 & 326.11829 & -40.95140 & 23.28 & 22.83 & 22.25 & 21.77 & 21.87 & \nodata & \nodata & \nodata & \nodata & 0.761 \\
209913350 & 326.16886 & -40.87944 & 21.41 & 20.15 & 18.84 & 18.28 & 18.12 & 15.82 & 15.54 & 11.68 & 8.57 & 0.509 \\
209916708 & 326.05314 & -40.93468 & 21.39 & 21.27 & 21.24 & 20.28 & 18.75 & \nodata & \nodata & \nodata & \nodata & 3.013 \\
209914055 & 326.17371 & -40.89147 & 25.02 & 24.41 & 24.72 & 23.67 & 23.16 & \nodata & \nodata & \nodata & \nodata & 0.956 \\
209912510 & 326.05482 & -40.86388 & 21.85 & 20.76 & 20.36 & 20.10 & 20.06 & \nodata & \nodata & \nodata & \nodata & 0.343 \\
209917828 & 326.09547 & -40.95213 & 23.77 & 22.51 & 22.11 & 21.83 & 21.79 & \nodata & \nodata & \nodata & \nodata & 0.404 \\
209916317 & 326.04683 & -40.92873 & 22.08 & 20.88 & 20.45 & 20.13 & 19.98 & \nodata & \nodata & \nodata & \nodata & 0.327 \\
209917857 & 326.10712 & -40.95266 & 24.77 & 23.90 & 23.57 & 23.66 & 23.92 & \nodata & \nodata & \nodata & \nodata & 0.692 \\
209911947 & 326.13787 & -40.85349 & 24.70 & 24.06 & 23.29 & 22.93 & 22.57 & \nodata & \nodata & \nodata & \nodata & 0.831 \\
209916701 & 326.05211 & -40.93424 & 21.50 & 21.35 & 21.01 & 20.07 & 18.64 & \nodata & \nodata & \nodata & \nodata & 2.799 \\
209917451 & 326.13990 & -40.94587 & 24.31 & 23.18 & 22.82 & 23.18 & 22.24 & \nodata & \nodata & \nodata & \nodata & 0.492 \\
209913073 & 326.16578 & -40.87369 & 25.59 & 23.85 & 23.13 & 22.37 & 22.21 & \nodata & \nodata & \nodata & \nodata & 0.720 \\
209917362 & 326.14299 & -40.94447 & 24.42 & 23.77 & 23.70 & 24.09 & 24.14 & \nodata & \nodata & \nodata & \nodata & 0.654 \\
209913225 & 326.16781 & -40.87637 & 23.43 & 22.86 & 22.70 & 23.01 & 23.54 & \nodata & \nodata & \nodata & \nodata & 0.458 \\
209911815 & 326.13211 & -40.85118 & 24.62 & 23.76 & 22.68 & 22.27 & 22.72 & 17.52 & 17.09 & 12.34 & 8.48 & 0.761 \\
209911574 & 326.09308 & -40.84790 & 25.51 & 24.06 & 23.26 & 22.65 & 23.13 & \nodata & \nodata & \nodata & \nodata & 0.773 \\
209916667 & 326.05383 & -40.93600 & 20.46 & 19.51 & 19.15 & 18.91 & 18.54 & \nodata & \nodata & \nodata & \nodata & 0.412 \\
209911948 & 326.13856 & -40.85346 & 24.19 & 23.92 & 23.74 & 23.68 & 22.56 & \nodata & \nodata & \nodata & \nodata & 0.840 \\
209913149 & 326.16696 & -40.87497 & 24.52 & 23.72 & 23.54 & 22.94 & 23.60 & \nodata & \nodata & \nodata & \nodata & 0.637 \\
209917831 & 326.09280 & -40.95228 & 23.77 & 22.58 & 22.53 & 22.07 & 23.07 & \nodata & \nodata & \nodata & \nodata & 0.405 \\
209917449 & 326.14078 & -40.94584 & 23.66 & 22.78 & 22.64 & 22.74 & 22.09 & \nodata & \nodata & \nodata & \nodata & 0.437 \\
209917852 & 326.11233 & -40.95294 & 22.96 & 21.53 & 20.32 & 19.76 & 19.58 & \nodata & \nodata & \nodata & \nodata & 0.761 \\
209911987 & 326.06875 & -40.85454 & 24.66 & 23.78 & 23.50 & 22.47 & 22.60 & \nodata & \nodata & \nodata & \nodata & 0.868 \\
209911909 & 326.13786 & -40.85288 & 25.95 & 24.47 & 23.94 & 23.50 & 22.82 & \nodata & \nodata & \nodata & \nodata & 0.887 \\
209916442 & 326.16364 & -40.92976 & 24.32 & 23.39 & 22.89 & 22.87 & 22.54 & \nodata & \nodata & \nodata & \nodata & 0.576 \\
209911505 & 326.10420 & -40.84676 & 24.02 & 23.53 & 23.11 & 23.25 & 23.64 & \nodata & \nodata & \nodata & \nodata & 0.635 \\
209917225 & 326.06245 & -40.94244 & 21.83 & 21.57 & 22.01 & 20.79 & 18.97 & \nodata & \nodata & \nodata & \nodata & 3.485 \\
209914102 & 326.03535 & -40.89246 & 25.88 & 24.92 & 23.93 & 22.83 & 23.12 & \nodata & \nodata & \nodata & \nodata & 1.247 \\
209914640 & 326.17583 & -40.90128 & 23.29 & 22.41 & 22.10 & 21.97 & 21.82 & \nodata & \nodata & \nodata & \nodata & 0.429 \\
209916233 & 326.16669 & -40.92642 & 25.10 & 24.33 & 25.01 & 24.07 & 23.76 & \nodata & \nodata & \nodata & \nodata & 0.846 \\
209917812 & 326.08836 & -40.95193 & 23.65 & 22.27 & 21.11 & 20.72 & 20.76 & \nodata & \nodata & \nodata & \nodata & 0.714 \\
209912322 & 326.05827 & -40.85997 & 24.55 & 23.02 & 22.97 & 22.66 & 22.62 & \nodata & \nodata & \nodata & \nodata & 0.426 \\
209914410 & 326.03436 & -40.89767 & 24.35 & 23.71 & 24.23 & 23.98 & 23.14 & \nodata & \nodata & \nodata & \nodata & 0.490 \\
209912931 & 326.04495 & -40.87173 & 25.11 & 23.59 & 22.72 & 22.31 & 23.12 & 17.41 & 16.91 & 12.30 & 8.64 & 0.714 \\
209915963 & 326.16985 & -40.92228 & 25.89 & 25.41 & 24.27 & 23.47 & 24.46 & \nodata & \nodata & \nodata & \nodata & 1.453 \\
209913770 & 326.17386 & -40.88621 & 24.16 & 22.94 & 21.64 & 21.31 & 21.05 & \nodata & \nodata & \nodata & \nodata & 0.697 \\
209917261 & 326.06260 & -40.94298 & 22.77 & 22.45 & 23.08 & 22.00 & 20.13 & \nodata & \nodata & \nodata & \nodata & 1.039 \\
209912279 & 326.05898 & -40.85928 & 23.74 & 23.39 & 22.78 & 22.50 & 22.91 & \nodata & \nodata & \nodata & \nodata & 0.741 \\
209914832 & 326.17611 & -40.90414 & 25.47 & 24.12 & 23.89 & 23.63 & 23.92 & \nodata & \nodata & \nodata & \nodata & 0.667 \\
209915176 & 326.03534 & -40.91001 & 24.99 & 24.07 & 23.52 & 22.94 & 21.73 & 16.97 & 16.69 & 11.96 & 8.69 & 1.106 \\
209915773 & 326.17165 & -40.91935 & 24.54 & 23.75 & 24.13 & 24.11 & 24.58 & \nodata & \nodata & \nodata & \nodata & 0.471 \\
209916316 & 326.16627 & -40.92777 & 24.38 & 23.57 & 22.97 & 22.85 & 22.12 & \nodata & \nodata & \nodata & \nodata & 0.580 \\
209917631 & 326.07523 & -40.94885 & 23.00 & 22.04 & 21.69 & 21.65 & 21.10 & \nodata & \nodata & \nodata & \nodata & 0.433 \\
209914938 & 326.03441 & -40.90591 & 22.78 & 21.93 & 21.53 & 21.47 & 21.50 & \nodata & \nodata & \nodata & \nodata & 0.440 \\
209917799 & 326.09170 & -40.95302 & 21.81 & 20.62 & 20.29 & 20.00 & 20.04 & \nodata & \nodata & \nodata & \nodata & 0.341 \\
209913859 & 326.17489 & -40.88774 & 25.24 & 24.25 & 23.63 & 24.01 & 23.06 & \nodata & \nodata & \nodata & \nodata & 0.799 \\
209914839 & 326.17649 & -40.90624 & 23.21 & 22.58 & 22.03 & 21.76 & 23.06 & \nodata & \nodata & \nodata & \nodata & 0.586 \\
209911600 & 326.08341 & -40.84836 & 25.53 & 24.14 & 24.41 & 23.91 & 23.61 & \nodata & \nodata & \nodata & \nodata & 0.639 \\
209917927 & 326.10037 & -40.95417 & 23.34 & 22.62 & 22.50 & 22.53 & 22.61 & \nodata & \nodata & \nodata & \nodata & 0.379 \\
209912237 & 326.05802 & -40.85901 & 21.80 & 20.52 & 19.99 & 19.80 & 19.77 & \nodata & \nodata & \nodata & \nodata & 0.422 \\
209916571 & 326.16394 & -40.93179 & 24.63 & 23.69 & 23.47 & 23.46 & 23.11 & \nodata & \nodata & \nodata & \nodata & 0.477 \\
209911429 & 326.10951 & -40.84550 & 25.41 & 24.05 & 24.28 & 23.76 & 22.75 & \nodata & \nodata & \nodata & \nodata & 0.528 \\
209916249 & 326.04228 & -40.92699 & 24.63 & 23.12 & 22.14 & 21.78 & 21.77 & \nodata & \nodata & \nodata & \nodata & 0.640 \\
209915582 & 326.17444 & -40.91595 & 24.66 & 23.38 & 23.11 & 22.56 & 21.51 & \nodata & \nodata & \nodata & \nodata & 0.615 \\
209916623 & 326.16356 & -40.93251 & 24.47 & 22.86 & 22.36 & 22.43 & 22.58 & \nodata & \nodata & \nodata & \nodata & 0.441 \\
209911443 & 326.11537 & -40.84573 & 22.59 & 21.93 & 21.66 & 21.60 & 21.38 & \nodata & \nodata & \nodata & \nodata & 0.416 \\
209911966 & 326.06583 & -40.85396 & 24.11 & 23.51 & 22.62 & 22.48 & 22.71 & \nodata & \nodata & \nodata & \nodata & 0.686 \\
209911620 & 326.13069 & -40.84855 & 25.06 & 24.73 & 25.03 & 24.39 & 23.15 & \nodata & \nodata & \nodata & \nodata & 1.099 \\
209916301 & 326.16825 & -40.92752 & 25.20 & 23.68 & 22.84 & 21.92 & 21.89 & \nodata & \nodata & \nodata & \nodata & 0.876 \\
209914370 & 326.03244 & -40.89711 & 24.53 & 23.77 & 23.47 & 22.79 & 23.12 & \nodata & \nodata & \nodata & \nodata & 0.759 \\
209911495 & 326.08717 & -40.84657 & 26.51 & 23.97 & 23.20 & 23.01 & 22.27 & \nodata & \nodata & \nodata & \nodata & 0.687 \\
209911822 & 326.13966 & -40.85134 & 23.80 & 22.97 & 23.13 & 23.44 & 22.77 & \nodata & \nodata & \nodata & \nodata & 0.363 \\
209916506 & 326.16618 & -40.93069 & 24.31 & 23.89 & 23.18 & 23.41 & 24.20 & \nodata & \nodata & \nodata & \nodata & 0.704 \\
209917422 & 326.14729 & -40.94536 & 99.00 & 24.35 & 22.35 & 21.66 & 21.25 & 16.84 & 16.80 & 12.29 & 8.74 & 0.863 \\
209913107 & 326.04019 & -40.87449 & 26.48 & 24.35 & 22.70 & 23.43 & 22.41 & \nodata & \nodata & \nodata & \nodata & 0.736 \\
209916131 & 326.03978 & -40.92513 & 25.87 & 24.47 & 23.27 & 23.33 & 23.96 & \nodata & \nodata & \nodata & \nodata & 0.830 \\
209911878 & 326.06739 & -40.85249 & 23.97 & 23.08 & 21.82 & 21.40 & 21.30 & 17.14 & 17.20 & 11.65 & 8.22 & 0.746 \\
209916498 & 326.04412 & -40.93080 & 26.62 & 23.73 & 23.49 & 23.23 & 23.09 & \nodata & \nodata & \nodata & \nodata & 0.652 \\
209914189 & 326.03206 & -40.89413 & 23.27 & 21.56 & 20.89 & 20.58 & 20.36 & 16.97 & 16.35 & 12.13 & 8.26 & 0.401 \\
209914597 & 326.03163 & -40.90089 & 23.67 & 22.99 & 22.49 & 22.30 & 21.85 & \nodata & \nodata & \nodata & \nodata & 0.526 \\
209911678 & 326.13550 & -40.84932 & 23.52 & 22.41 & 21.42 & 21.22 & 21.04 & 16.89 & 16.67 & 12.18 & 8.33 & 0.601 \\
209911759 & 326.07140 & -40.85059 & 23.85 & 23.48 & 23.53 & 23.31 & 24.48 & \nodata & \nodata & \nodata & \nodata & 0.664 \\
209918033 & 326.10608 & -40.95576 & 23.70 & 24.04 & 23.44 & 24.26 & 24.74 & \nodata & \nodata & \nodata & \nodata & 0.981 \\
209916040 & 326.17217 & -40.92360 & 23.70 & 23.56 & 22.41 & 22.19 & 22.97 & \nodata & \nodata & \nodata & \nodata & 0.827 \\
209917143 & 326.05530 & -40.94121 & 22.78 & 22.30 & 22.39 & 21.55 & 20.32 & \nodata & \nodata & \nodata & \nodata & 0.949 \\
209911834 & 326.06825 & -40.85164 & 23.43 & 22.36 & 22.09 & 22.14 & 22.23 & \nodata & \nodata & \nodata & \nodata & 0.387 \\
209915199 & 326.03251 & -40.91022 & 24.59 & 23.48 & 23.51 & 22.87 & 22.12 & \nodata & \nodata & \nodata & \nodata & 0.566 \\
209911722 & 326.13815 & -40.84992 & 22.85 & 22.58 & 22.05 & 21.90 & 21.52 & \nodata & \nodata & \nodata & \nodata & 0.672 \\
209913220 & 326.17247 & -40.87629 & 25.37 & 24.59 & 23.82 & 22.71 & 24.67 & \nodata & \nodata & \nodata & \nodata & 1.205 \\
209918025 & 326.09576 & -40.95569 & 24.04 & 22.26 & 21.51 & 21.07 & 21.03 & 16.65 & 16.36 & 12.00 & 8.82 & 0.516 \\
209911322 & 326.10532 & -40.84389 & 24.25 & 23.30 & 23.27 & 23.18 & 23.10 & \nodata & \nodata & \nodata & \nodata & 0.417 \\
209917454 & 326.14833 & -40.94587 & 24.63 & 23.79 & 22.90 & 22.10 & 21.56 & \nodata & \nodata & \nodata & \nodata & 1.043 \\
209912230 & 326.05505 & -40.85852 & 27.85 & 25.53 & 23.49 & 23.65 & 26.00 & \nodata & \nodata & \nodata & \nodata & 1.385 \\
209917521 & 326.06431 & -40.94711 & 23.54 & 22.43 & 22.31 & 22.16 & 19.46 & \nodata & \nodata & \nodata & \nodata & 3.830 \\
209914329 & 326.17959 & -40.89608 & 26.44 & 24.04 & 24.23 & 25.47 & 23.80 & \nodata & \nodata & \nodata & \nodata & 0.466 \\
209912316 & 326.05282 & -40.85996 & 23.95 & 23.12 & 22.80 & 22.64 & 22.65 & \nodata & \nodata & \nodata & \nodata & 0.495 \\
209913475 & 326.17542 & -40.88087 & 23.46 & 22.98 & 23.04 & 22.08 & 23.16 & \nodata & \nodata & \nodata & \nodata & 0.692 \\
209917190 & 326.15580 & -40.94154 & 24.00 & 23.31 & 22.47 & 22.18 & 22.00 & \nodata & \nodata & \nodata & \nodata & 0.692 \\
209915969 & 326.03681 & -40.92272 & 23.93 & 24.14 & 24.23 & 23.76 & 24.50 & \nodata & \nodata & \nodata & \nodata & 1.007 \\
209917380 & 326.05947 & -40.94490 & 23.61 & 22.59 & 22.65 & 22.33 & 21.61 & \nodata & \nodata & \nodata & \nodata & 0.348 \\
209913369 & 326.03546 & -40.87934 & 24.39 & 23.63 & 23.19 & 22.00 & 21.72 & \nodata & \nodata & \nodata & \nodata & 1.051 \\
209913840 & 326.17865 & -40.88842 & 21.07 & 20.69 & 20.50 & 20.54 & 20.99 & \nodata & \nodata & \nodata & \nodata & 0.319 \\
209911285 & 326.09839 & -40.84336 & 25.30 & 23.94 & 23.51 & 22.77 & 22.78 & \nodata & \nodata & \nodata & \nodata & 0.773 \\
209913730 & 326.03219 & -40.88596 & 24.24 & 22.61 & 20.98 & 20.26 & 20.04 & 17.53 & 17.18 & 11.99 & 8.15 & 1.050 \\
209913947 & 326.17944 & -40.88973 & 23.20 & 22.18 & 22.15 & 21.82 & 23.78 & \nodata & \nodata & \nodata & \nodata & 0.352 \\
209911965 & 326.14940 & -40.85378 & 24.74 & 23.92 & 23.37 & 23.79 & 23.27 & \nodata & \nodata & \nodata & \nodata & 0.635 \\
209911269 & 326.10315 & -40.84298 & 24.71 & 23.28 & 22.14 & 21.83 & 21.56 & \nodata & \nodata & \nodata & \nodata & 0.668 \\
209911558 & 326.13516 & -40.84757 & 25.29 & 25.53 & 23.90 & 23.75 & 25.79 & \nodata & \nodata & \nodata & \nodata & 1.462 \\
209911823 & 326.14598 & -40.85188 & 22.50 & 21.68 & 20.94 & 20.60 & 20.56 & 16.80 & 16.76 & 11.81 & 8.48 & 0.615 \\
209912125 & 326.05596 & -40.85657 & 24.25 & 24.11 & 23.34 & 23.13 & 23.64 & \nodata & \nodata & \nodata & \nodata & 0.899 \\
209917365 & 326.15302 & -40.94448 & 22.61 & 22.14 & 22.12 & 22.03 & 22.68 & \nodata & \nodata & \nodata & \nodata & 0.366 \\
209916390 & 326.04005 & -40.92925 & 23.14 & 22.27 & 22.51 & 22.24 & 22.51 & \nodata & \nodata & \nodata & \nodata & 0.320 \\
209916491 & 326.04113 & -40.93059 & 24.66 & 23.76 & 23.39 & 23.37 & 25.66 & \nodata & \nodata & \nodata & \nodata & 0.586 \\
209912769 & 326.04178 & -40.86862 & 24.01 & 23.78 & 22.94 & 22.85 & 23.15 & \nodata & \nodata & \nodata & \nodata & 0.796 \\
209916209 & 326.17289 & -40.92634 & 23.58 & 22.14 & 20.47 & 19.78 & 19.61 & 17.74 & 17.24 & 12.36 & 8.46 & 5.291 \\
209916387 & 326.17106 & -40.92890 & 24.04 & 22.56 & 22.08 & 21.88 & 21.83 & \nodata & \nodata & \nodata & \nodata & 0.414 \\
209915052 & 326.02985 & -40.90793 & 26.55 & 24.95 & 24.30 & 23.13 & 22.72 & 17.55 & 16.78 & 11.78 & 7.88 & 1.308 \\
209917140 & 326.15874 & -40.94095 & 25.13 & 24.30 & 23.58 & 23.44 & 22.48 & \nodata & \nodata & \nodata & \nodata & 0.876 \\
209915467 & 326.17903 & -40.91416 & 25.62 & 24.60 & 23.44 & 22.77 & 22.30 & 17.58 & 16.18 & 12.37 & 8.31 & 1.351 \\
209916198 & 326.17219 & -40.92748 & 20.98 & 20.45 & 20.19 & 20.13 & 20.09 & \nodata & \nodata & \nodata & \nodata & 0.293 \\
209917025 & 326.16043 & -40.93974 & 22.84 & 21.45 & 20.58 & 20.18 & 20.06 & 16.21 & 16.36 & 12.35 & 8.74 & 0.605 \\
209917939 & 326.07977 & -40.95432 & 24.93 & 23.87 & 22.69 & 22.47 & 23.14 & \nodata & \nodata & \nodata & \nodata & 0.682 \\
209915200 & 326.18037 & -40.90989 & 25.75 & 24.09 & 22.82 & 22.19 & 21.99 & \nodata & \nodata & \nodata & \nodata & 0.877 \\
209912962 & 326.17192 & -40.87201 & 24.41 & 24.10 & 24.30 & 24.17 & 24.58 & \nodata & \nodata & \nodata & \nodata & 0.824 \\
209914226 & 326.02921 & -40.89496 & 25.16 & 24.67 & 24.14 & 24.78 & 22.90 & \nodata & \nodata & \nodata & \nodata & 1.061 \\
209915706 & 326.17786 & -40.91805 & 23.50 & 23.19 & 22.43 & 22.34 & 22.19 & \nodata & \nodata & \nodata & \nodata & 0.706 \\
209917493 & 326.06005 & -40.94666 & 23.37 & 23.15 & 23.01 & 22.64 & 21.76 & \nodata & \nodata & \nodata & \nodata & 0.835 \\
209915321 & 326.03040 & -40.91210 & 23.71 & 23.24 & 23.34 & 22.74 & 22.53 & \nodata & \nodata & \nodata & \nodata & 0.618 \\
209914361 & 326.18171 & -40.89660 & 23.94 & 23.33 & 22.64 & 22.53 & 23.06 & \nodata & \nodata & \nodata & \nodata & 0.630 \\
209917983 & 326.08134 & -40.95507 & 22.71 & 22.11 & 21.82 & 21.60 & 21.97 & \nodata & \nodata & \nodata & \nodata & 0.436 \\
209914230 & 326.18157 & -40.89467 & 24.72 & 24.82 & 23.91 & 23.43 & 22.99 & \nodata & \nodata & \nodata & \nodata & 1.160 \\
209918155 & 326.10095 & -40.95790 & 21.93 & 21.87 & 22.03 & 22.12 & 21.80 & \nodata & \nodata & \nodata & \nodata & 0.140 \\
209913143 & 326.03435 & -40.87783 & 21.64 & 21.22 & 20.87 & 21.01 & 20.74 & \nodata & \nodata & \nodata & \nodata & 0.418 \\
209911203 & 326.10542 & -40.84202 & 25.07 & 24.10 & 24.83 & 23.73 & 23.27 & \nodata & \nodata & \nodata & \nodata & 0.593 \\
209917359 & 326.05605 & -40.94460 & 24.89 & 23.46 & 23.56 & 22.69 & 22.39 & \nodata & \nodata & \nodata & \nodata & 0.500 \\
209911220 & 326.09670 & -40.84234 & 24.03 & 23.44 & 23.20 & 23.34 & 23.96 & \nodata & \nodata & \nodata & \nodata & 0.565 \\
209917743 & 326.14260 & -40.95076 & 22.84 & 21.42 & 20.51 & 20.15 & 20.00 & 16.13 & 16.50 & 12.44 & 8.83 & 0.619 \\
209917903 & 326.07583 & -40.95369 & 24.10 & 23.76 & 23.46 & 23.13 & 23.59 & \nodata & \nodata & \nodata & \nodata & 0.778 \\
209915104 & 326.18118 & -40.90888 & 22.04 & 21.16 & 20.76 & 20.71 & 20.51 & \nodata & \nodata & \nodata & \nodata & 0.392 \\
209917008 & 326.16241 & -40.93892 & 25.48 & 24.81 & 24.53 & 24.78 & 23.40 & \nodata & \nodata & \nodata & \nodata & 1.093 \\
209917532 & 326.06143 & -40.94806 & 21.31 & 20.54 & 20.30 & 20.16 & 20.05 & 16.85 & 16.77 & 12.19 & 8.66 & 0.268 \\
209911872 & 326.14950 & -40.85216 & 22.24 & 21.61 & 21.42 & 21.33 & 21.43 & \nodata & \nodata & \nodata & \nodata & 0.371 \\
209917988 & 326.07934 & -40.95514 & 24.27 & 23.56 & 23.91 & 23.47 & 24.95 & \nodata & \nodata & \nodata & \nodata & 0.537 \\
209914779 & 326.18273 & -40.90349 & 23.26 & 21.92 & 21.55 & 21.26 & 21.13 & 17.63 & 17.02 & 12.21 & 8.37 & 0.382 \\
209917361 & 326.05474 & -40.94467 & 25.01 & 22.74 & 22.84 & 22.17 & 21.56 & \nodata & \nodata & \nodata & \nodata & 0.389 \\
209918139 & 326.12079 & -40.95760 & 25.03 & 23.78 & 23.00 & 23.37 & 22.13 & \nodata & \nodata & \nodata & \nodata & 0.689 \\
209912017 & 326.05479 & -40.85520 & 21.81 & 20.79 & 20.43 & 20.27 & 20.12 & 17.00 & 16.62 & 11.95 & 8.53 & 0.339 \\
209911196 & 326.09277 & -40.84191 & 24.73 & 23.49 & 22.96 & 23.66 & 22.50 & \nodata & \nodata & \nodata & \nodata & 0.534 \\
209911224 & 326.12221 & -40.84251 & 22.75 & 21.19 & 20.68 & 20.46 & 20.32 & 17.09 & 16.66 & 12.36 & 8.50 & 0.405 \\
209917209 & 326.16021 & -40.94183 & 23.65 & 22.62 & 22.13 & 22.09 & 21.76 & \nodata & \nodata & \nodata & \nodata & 0.478 \\
209914883 & 326.18303 & -40.90476 & 24.38 & 23.53 & 23.33 & 24.02 & 22.66 & \nodata & \nodata & \nodata & \nodata & 0.449 \\
209916427 & 326.05151 & -40.94287 & 19.57 & 18.88 & 18.58 & 18.32 & 18.06 & \nodata & \nodata & \nodata & \nodata & 0.278 \\
209916937 & 326.04589 & -40.93845 & 22.92 & 21.20 & 20.38 & 19.95 & 19.80 & 15.90 & 15.72 & 11.45 & 8.62 & 0.519 \\
209917610 & 326.06050 & -40.94852 & 24.46 & 23.70 & 22.88 & 22.17 & 22.34 & \nodata & \nodata & \nodata & \nodata & 0.849 \\
209915076 & 326.18275 & -40.90795 & 23.59 & 22.82 & 22.73 & 22.86 & 23.35 & \nodata & \nodata & \nodata & \nodata & 0.423 \\
209917344 & 326.05358 & -40.94446 & 24.37 & 23.19 & 23.31 & 23.01 & 22.12 & \nodata & \nodata & \nodata & \nodata & 0.449 \\
209911274 & 326.08034 & -40.84391 & 24.17 & 23.65 & 23.29 & 22.72 & 22.49 & \nodata & \nodata & \nodata & \nodata & 0.792 \\
209917818 & 326.14315 & -40.95183 & 23.42 & 22.95 & 22.58 & 22.35 & 22.91 & \nodata & \nodata & \nodata & \nodata & 0.600 \\
209911825 & 326.14992 & -40.85138 & 23.14 & 22.16 & 21.85 & 21.96 & 21.64 & \nodata & \nodata & \nodata & \nodata & 0.430 \\
209915454 & 326.18151 & -40.91380 & 24.80 & 24.22 & 23.49 & 23.66 & 23.20 & \nodata & \nodata & \nodata & \nodata & 0.688 \\
209917087 & 326.04796 & -40.94056 & 24.34 & 23.72 & 23.53 & 23.21 & 22.60 & \nodata & \nodata & \nodata & \nodata & 0.679 \\
209913416 & 326.03129 & -40.88017 & 22.14 & 21.68 & 21.83 & 21.66 & 21.99 & \nodata & \nodata & \nodata & \nodata & 0.338 \\
209916168 & 326.17621 & -40.92537 & 22.95 & 22.52 & 22.30 & 22.06 & 22.03 & \nodata & \nodata & \nodata & \nodata & 0.476 \\
209918173 & 326.08950 & -40.95819 & 25.34 & 23.92 & 22.58 & 21.90 & 21.65 & 16.85 & 16.04 & 12.18 & 8.34 & 1.027 \\
209917002 & 326.04603 & -40.93908 & 23.65 & 21.68 & 20.92 & 20.62 & 20.35 & \nodata & \nodata & \nodata & \nodata & 0.418 \\
209912903 & 326.03260 & -40.87731 & 19.29 & 18.51 & 18.14 & 17.97 & 17.87 & 15.18 & 14.83 & 11.22 & 8.41 & 0.289 \\
209918234 & 326.09687 & -40.95912 & 25.53 & 24.97 & 23.66 & 23.56 & 23.62 & \nodata & \nodata & \nodata & \nodata & 1.096 \\
209916899 & 326.04414 & -40.93747 & 25.04 & 23.98 & 23.19 & 23.41 & 22.57 & \nodata & \nodata & \nodata & \nodata & 0.704 \\
209916311 & 326.03580 & -40.92802 & 23.78 & 23.31 & 22.58 & 22.39 & 25.07 & \nodata & \nodata & \nodata & \nodata & 0.712 \\
209911363 & 326.13432 & -40.84476 & 23.89 & 22.46 & 21.10 & 20.60 & 20.65 & \nodata & \nodata & \nodata & \nodata & 0.745 \\
209912466 & 326.04413 & -40.86250 & 26.09 & 24.25 & 22.99 & 22.35 & 21.70 & 17.46 & 16.14 & 12.16 & 7.96 & 1.181 \\
209914373 & 326.02655 & -40.89713 & 23.72 & 23.74 & 23.67 & 23.49 & 22.58 & \nodata & \nodata & \nodata & \nodata & 0.983 \\
209915130 & 326.18335 & -40.90958 & 21.90 & 20.71 & 20.29 & 20.00 & 19.81 & 16.25 & 15.86 & 11.56 & 8.49 & 0.354 \\
209911271 & 326.12997 & -40.84305 & 21.91 & 20.91 & 20.59 & 20.32 & 20.40 & 17.32 & 16.55 & 11.79 & 8.73 & 0.351 \\
209915540 & 326.18212 & -40.91528 & 24.46 & 23.54 & 23.00 & 22.97 & 23.11 & \nodata & \nodata & \nodata & \nodata & 0.560 \\
209911419 & 326.07164 & -40.84546 & 26.71 & 26.06 & 23.89 & 22.79 & 22.48 & \nodata & \nodata & \nodata & \nodata & 1.973 \\
209918181 & 326.08522 & -40.95836 & 23.91 & 22.58 & 22.28 & 22.07 & 22.83 & \nodata & \nodata & \nodata & \nodata & 0.415 \\
209911145 & 326.12197 & -40.84111 & 23.64 & 22.74 & 22.38 & 22.46 & 22.56 & \nodata & \nodata & \nodata & \nodata & 0.474 \\
209918306 & 326.10545 & -40.96032 & 23.72 & 22.51 & 22.29 & 21.43 & 21.11 & \nodata & \nodata & \nodata & \nodata & 0.509 \\
209917271 & 326.04933 & -40.94318 & 23.67 & 22.62 & 22.45 & 21.44 & 21.11 & \nodata & \nodata & \nodata & \nodata & 0.722 \\
209911083 & 326.11484 & -40.84006 & 26.53 & 26.89 & 24.09 & 23.62 & 23.39 & \nodata & \nodata & \nodata & \nodata & 2.383 \\
209912252 & 326.16362 & -40.85860 & 24.64 & 23.86 & 23.63 & 23.78 & 23.38 & \nodata & \nodata & \nodata & \nodata & 0.645 \\
209918069 & 326.13411 & -40.95650 & 25.61 & 23.53 & 23.53 & 23.54 & 23.17 & \nodata & \nodata & \nodata & \nodata & 0.577 \\
209912049 & 326.15896 & -40.85513 & 24.34 & 22.87 & 22.29 & 22.20 & 21.92 & \nodata & \nodata & \nodata & \nodata & 0.466 \\
209916968 & 326.04336 & -40.93853 & 23.91 & 22.44 & 21.82 & 21.49 & 21.25 & \nodata & \nodata & \nodata & \nodata & 0.437 \\
209912548 & 326.04050 & -40.86434 & 23.77 & 23.12 & 22.58 & 22.37 & 21.80 & \nodata & \nodata & \nodata & \nodata & 0.627 \\
209918281 & 326.09269 & -40.95987 & 99.00 & 23.46 & 22.73 & 21.66 & 21.56 & 17.25 & 16.61 & 12.27 & 8.06 & 0.999 \\
209915229 & 326.02626 & -40.91065 & 26.42 & 24.65 & 23.34 & 22.36 & 21.36 & 17.20 & 17.23 & 11.52 & 8.64 & 1.206 \\
209914168 & 326.18495 & -40.89330 & 24.89 & 23.69 & 23.08 & 22.47 & 21.98 & \nodata & \nodata & \nodata & \nodata & 0.749 \\
209913447 & 326.02911 & -40.88071 & 24.36 & 23.93 & 23.42 & 23.14 & 22.44 & \nodata & \nodata & \nodata & \nodata & 0.852 \\
209916541 & 326.17430 & -40.93109 & 23.58 & 23.41 & 23.29 & 23.59 & 24.32 & \nodata & \nodata & \nodata & \nodata & 0.686 \\
209917987 & 326.13959 & -40.95506 & 23.60 & 23.04 & 22.39 & 21.93 & 21.30 & \nodata & \nodata & \nodata & \nodata & 0.741 \\
209913129 & 326.03192 & -40.87486 & 25.32 & 24.15 & 23.11 & 22.95 & 22.73 & \nodata & \nodata & \nodata & \nodata & 0.763 \\
209915903 & 326.18097 & -40.92107 & 23.21 & 22.88 & 22.65 & 22.13 & 21.82 & \nodata & \nodata & \nodata & \nodata & 0.709 \\
209911745 & 326.15184 & -40.85025 & 26.11 & 24.24 & 23.26 & 23.89 & 24.02 & \nodata & \nodata & \nodata & \nodata & 0.615 \\
209917755 & 326.06065 & -40.95088 & 23.44 & 22.58 & 22.19 & 22.37 & 25.30 & \nodata & \nodata & \nodata & \nodata & 0.470 \\
209912461 & 326.16872 & -40.86225 & 22.93 & 21.80 & 21.57 & 21.52 & 21.53 & \nodata & \nodata & \nodata & \nodata & 0.333 \\
209918218 & 326.12712 & -40.95888 & 23.70 & 23.24 & 22.59 & 22.83 & 21.85 & \nodata & \nodata & \nodata & \nodata & 0.652 \\
209918322 & 326.11720 & -40.96051 & 24.16 & 23.21 & 23.26 & 23.24 & 22.34 & \nodata & \nodata & \nodata & \nodata & 0.551 \\
209912415 & 326.04224 & -40.86164 & 23.12 & 22.36 & 21.92 & 21.61 & 21.36 & \nodata & \nodata & \nodata & \nodata & 0.470 \\
209918342 & 326.11412 & -40.96085 & 24.63 & 23.47 & 23.48 & 22.75 & 23.70 & \nodata & \nodata & \nodata & \nodata & 0.644 \\
209918132 & 326.07775 & -40.95766 & 23.24 & 23.30 & 23.30 & 23.03 & 23.29 & \nodata & \nodata & \nodata & \nodata & 0.958 \\
209914092 & 326.18558 & -40.89205 & 26.70 & 24.89 & 23.72 & 23.10 & 23.28 & \nodata & \nodata & \nodata & \nodata & 1.068 \\
209913174 & 326.03082 & -40.87575 & 23.25 & 22.60 & 22.32 & 21.98 & 21.70 & \nodata & \nodata & \nodata & \nodata & 0.465 \\
209918299 & 326.08918 & -40.96017 & 23.98 & 23.59 & 22.75 & 22.36 & 23.15 & \nodata & \nodata & \nodata & \nodata & 0.790 \\
209914979 & 326.18599 & -40.90642 & 25.80 & 24.40 & 24.23 & 24.56 & 23.14 & \nodata & \nodata & \nodata & \nodata & 0.644 \\
209918199 & 326.08101 & -40.95871 & 24.30 & 23.73 & 23.30 & 23.05 & 24.13 & \nodata & \nodata & \nodata & \nodata & 0.723 \\
209917278 & 326.04742 & -40.94363 & 22.52 & 21.52 & 21.18 & 20.88 & 20.83 & \nodata & \nodata & \nodata & \nodata & 0.350 \\
209916183 & 326.03102 & -40.92589 & 23.65 & 23.41 & 23.50 & 23.08 & 23.53 & \nodata & \nodata & \nodata & \nodata & 0.707 \\
209918384 & 326.11272 & -40.96153 & 25.72 & 23.78 & 23.21 & 22.46 & 22.39 & \nodata & \nodata & \nodata & \nodata & 0.757 \\
209913157 & 326.18003 & -40.87514 & 22.93 & 22.23 & 22.03 & 22.16 & 21.65 & \nodata & \nodata & \nodata & \nodata & 0.418 \\
209914537 & 326.18715 & -40.89941 & 24.87 & 24.19 & 23.90 & 25.31 & 23.91 & \nodata & \nodata & \nodata & \nodata & 0.787 \\
209912091 & 326.04749 & -40.85610 & 25.81 & 24.69 & 24.40 & 24.09 & 23.48 & \nodata & \nodata & \nodata & \nodata & 1.023 \\
209914998 & 326.18669 & -40.90683 & 24.70 & 24.37 & 23.52 & 23.91 & 23.00 & \nodata & \nodata & \nodata & \nodata & 0.878 \\
209914412 & 326.02327 & -40.89774 & 23.07 & 22.29 & 21.92 & 21.94 & 21.83 & \nodata & \nodata & \nodata & \nodata & 0.452 \\
209917675 & 326.15498 & -40.94938 & 23.81 & 23.66 & 23.58 & 24.22 & 22.79 & \nodata & \nodata & \nodata & \nodata & 0.743 \\
209916437 & 326.03319 & -40.92999 & 24.28 & 22.97 & 22.75 & 22.34 & 24.47 & \nodata & \nodata & \nodata & \nodata & 0.396 \\
209918413 & 326.10974 & -40.96210 & 25.47 & 23.23 & 22.64 & 22.56 & 22.08 & \nodata & \nodata & \nodata & \nodata & 0.514 \\
209917381 & 326.16258 & -40.94466 & 24.66 & 23.64 & 23.18 & 23.47 & 25.02 & \nodata & \nodata & \nodata & \nodata & 0.561 \\
209913347 & 326.18244 & -40.87845 & 23.74 & 23.14 & 22.00 & 21.62 & 22.02 & \nodata & \nodata & \nodata & \nodata & 0.733 \\
209912561 & 326.03757 & -40.86457 & 24.14 & 23.61 & 23.49 & 23.32 & 22.98 & \nodata & \nodata & \nodata & \nodata & 0.642 \\
209917255 & 326.04546 & -40.94293 & 27.39 & 24.48 & 23.53 & 22.98 & 22.68 & \nodata & \nodata & \nodata & \nodata & 0.951 \\
209916684 & 326.03576 & -40.93366 & 24.09 & 24.65 & 24.47 & 23.13 & 23.70 & \nodata & \nodata & \nodata & \nodata & 1.471 \\
209915326 & 326.02431 & -40.91219 & 23.64 & 22.98 & 22.60 & 22.62 & 21.76 & \nodata & \nodata & \nodata & \nodata & 0.553 \\
209918345 & 326.12362 & -40.96088 & 25.54 & 24.75 & 23.60 & 22.68 & 21.65 & \nodata & \nodata & \nodata & \nodata & 1.452 \\
209912933 & 326.03156 & -40.87181 & 23.82 & 22.29 & 21.33 & 20.80 & 21.10 & \nodata & \nodata & \nodata & \nodata & 0.728 \\
209912148 & 326.04528 & -40.85702 & 24.68 & 23.38 & 22.22 & 21.81 & 21.40 & \nodata & \nodata & \nodata & \nodata & 0.695 \\
209911091 & 326.12877 & -40.84009 & 24.12 & 23.27 & 22.44 & 22.08 & 22.31 & \nodata & \nodata & \nodata & \nodata & 0.664 \\
209911911 & 326.15970 & -40.85295 & 22.73 & 21.90 & 21.00 & 20.66 & 20.58 & 16.38 & 16.22 & 12.03 & 8.27 & 0.678 \\
209913236 & 326.18201 & -40.87658 & 23.54 & 23.18 & 22.69 & 22.12 & 21.76 & \nodata & \nodata & \nodata & \nodata & 0.811 \\
209913636 & 326.02501 & -40.88419 & 23.67 & 23.61 & 22.75 & 22.24 & 24.07 & \nodata & \nodata & \nodata & \nodata & 0.852 \\
209918266 & 326.12871 & -40.96016 & 23.04 & 21.61 & 20.86 & 20.53 & 20.61 & \nodata & \nodata & \nodata & \nodata & 0.515 \\
209915209 & 326.18713 & -40.91002 & 25.30 & 24.23 & 24.06 & 24.13 & 25.16 & \nodata & \nodata & \nodata & \nodata & 0.759 \\
209912166 & 326.16583 & -40.85722 & 22.39 & 21.93 & 21.62 & 21.65 & 21.29 & \nodata & \nodata & \nodata & \nodata & 0.458 \\
209912755 & 326.03365 & -40.86825 & 24.08 & 22.36 & 21.43 & 20.99 & 21.34 & \nodata & \nodata & \nodata & \nodata & 0.602 \\
209914388 & 326.18817 & -40.89695 & 99.00 & 25.67 & 24.17 & 23.00 & 22.84 & 17.28 & 16.68 & 12.02 & 8.62 & 1.479 \\
209917890 & 326.06177 & -40.95353 & 23.29 & 21.61 & 20.99 & 20.68 & 20.62 & 17.54 & 17.26 & 12.18 & 8.22 & 0.421 \\
209917817 & 326.05860 & -40.95205 & 22.46 & 22.21 & 22.13 & 21.85 & 21.13 & \nodata & \nodata & \nodata & \nodata & 0.518 \\
209918127 & 326.07147 & -40.95747 & 24.49 & 23.74 & 23.43 & 23.20 & 23.09 & \nodata & \nodata & \nodata & \nodata & 0.714 \\
209910870 & 326.10368 & -40.83717 & 25.73 & 24.85 & 23.56 & 23.93 & 25.58 & \nodata & \nodata & \nodata & \nodata & 0.859 \\
209912546 & 326.17341 & -40.86401 & 25.33 & 24.07 & 24.21 & 24.17 & 23.28 & \nodata & \nodata & \nodata & \nodata & 0.537 \\
209911996 & 326.16308 & -40.85476 & 21.60 & 20.88 & 20.59 & 20.44 & 20.42 & \nodata & \nodata & \nodata & \nodata & 0.337 \\
209918250 & 326.13167 & -40.95972 & 22.80 & 21.78 & 21.47 & 21.41 & 21.30 & \nodata & \nodata & \nodata & \nodata & 0.402 \\
209910919 & 326.11828 & -40.83779 & 26.69 & 29.61 & 23.73 & 22.87 & 23.19 & \nodata & \nodata & \nodata & \nodata & 3.662 \\
209917872 & 326.06034 & -40.95314 & 24.14 & 22.97 & 22.47 & 22.34 & 25.69 & \nodata & \nodata & \nodata & \nodata & 0.507 \\
209913273 & 326.18291 & -40.87717 & 22.58 & 21.48 & 20.57 & 20.12 & 19.80 & 15.96 & 16.19 & 12.09 & 8.65 & 0.674 \\
209913283 & 326.02724 & -40.87774 & 23.55 & 23.52 & 24.05 & 22.90 & 22.32 & \nodata & \nodata & \nodata & \nodata & 1.149 \\
209915892 & 326.18402 & -40.92081 & 24.52 & 24.60 & 23.55 & 23.13 & 22.56 & \nodata & \nodata & \nodata & \nodata & 1.176 \\
209914113 & 326.18824 & -40.89238 & 24.05 & 23.36 & 22.87 & 23.37 & 23.36 & \nodata & \nodata & \nodata & \nodata & 0.572 \\
209911140 & 326.13479 & -40.84088 & 26.34 & 26.59 & 24.31 & 23.27 & 23.06 & \nodata & \nodata & \nodata & \nodata & 2.212 \\
209912882 & 326.03108 & -40.87076 & 24.31 & 24.11 & 23.87 & 24.99 & 23.31 & \nodata & \nodata & \nodata & \nodata & 0.857 \\
209918439 & 326.09370 & -40.96267 & 25.31 & 24.06 & 23.29 & 23.07 & 23.36 & \nodata & \nodata & \nodata & \nodata & 0.711 \\
209918136 & 326.14005 & -40.95756 & 23.84 & 22.95 & 21.46 & 20.88 & 20.72 & \nodata & \nodata & \nodata & \nodata & 0.837 \\
209916130 & 326.02837 & -40.92516 & 24.80 & 23.40 & 22.58 & 22.35 & 22.06 & \nodata & \nodata & \nodata & \nodata & 0.564 \\
209913047 & 326.02913 & -40.87360 & 23.48 & 22.57 & 22.31 & 22.38 & 21.96 & \nodata & \nodata & \nodata & \nodata & 0.432 \\
209918034 & 326.14510 & -40.95574 & 23.55 & 22.79 & 22.21 & 22.25 & 22.06 & \nodata & \nodata & \nodata & \nodata & 0.527 \\
209918390 & 326.08527 & -40.96175 & 22.84 & 22.03 & 21.46 & 20.91 & 20.77 & 17.07 & 15.67 & 11.80 & 8.41 & 0.310 \\
209911075 & 326.07705 & -40.84011 & 22.18 & 21.35 & 21.22 & 21.03 & 21.06 & \nodata & \nodata & \nodata & \nodata & 0.333 \\
209910822 & 326.10041 & -40.83648 & 22.94 & 22.35 & 21.76 & 21.61 & 21.54 & \nodata & \nodata & \nodata & \nodata & 0.540 \\
209918497 & 326.10040 & -40.96358 & 24.53 & 23.32 & 22.63 & 22.76 & 23.21 & \nodata & \nodata & \nodata & \nodata & 0.558 \\
209911101 & 326.13432 & -40.84027 & 24.76 & 23.05 & 22.48 & 22.18 & 22.00 & \nodata & \nodata & \nodata & \nodata & 0.468 \\
209911760 & 326.15805 & -40.85031 & 24.11 & 23.51 & 23.52 & 23.27 & 22.73 & \nodata & \nodata & \nodata & \nodata & 0.635 \\
209914465 & 326.02079 & -40.89858 & 24.65 & 23.68 & 23.31 & 23.04 & 23.54 & \nodata & \nodata & \nodata & \nodata & 0.627 \\
209911366 & 326.15589 & -40.84891 & 19.08 & 18.65 & 18.44 & 18.33 & 18.26 & 16.32 & 16.62 & 12.10 & 8.72 & 0.103 \\
209915366 & 326.02237 & -40.91281 & 21.85 & 21.65 & 21.32 & 21.33 & 21.49 & \nodata & \nodata & \nodata & \nodata & 0.505 \\
209917171 & 326.16988 & -40.94124 & 24.75 & 23.77 & 23.10 & 23.51 & 23.35 & \nodata & \nodata & \nodata & \nodata & 0.583 \\
209913916 & 326.02176 & -40.88949 & 23.72 & 23.17 & 23.01 & 22.34 & 22.95 & \nodata & \nodata & \nodata & \nodata & 0.667 \\
209918175 & 326.07058 & -40.95842 & 22.44 & 21.64 & 20.99 & 20.62 & 20.56 & 16.45 & 16.38 & 11.51 & 7.90 & 0.609 \\
209913390 & 326.18538 & -40.87938 & 25.20 & 23.70 & 23.42 & 23.30 & 22.43 & \nodata & \nodata & \nodata & \nodata & 0.630 \\
209918026 & 326.14762 & -40.95559 & 23.52 & 23.51 & 23.14 & 22.87 & 22.47 & \nodata & \nodata & \nodata & \nodata & 0.914 \\
209918527 & 326.11149 & -40.96399 & 24.23 & 23.62 & 23.42 & 23.63 & 25.11 & \nodata & \nodata & \nodata & \nodata & 0.591 \\
209911327 & 326.14645 & -40.84397 & 23.83 & 23.06 & 22.30 & 22.46 & 22.15 & \nodata & \nodata & \nodata & \nodata & 0.561 \\
209917485 & 326.04661 & -40.94644 & 23.61 & 22.51 & 22.16 & 22.32 & 22.25 & \nodata & \nodata & \nodata & \nodata & 0.440 \\
209917284 & 326.16840 & -40.94301 & 25.14 & 24.79 & 25.06 & 24.10 & 23.94 & \nodata & \nodata & \nodata & \nodata & 1.137 \\
209918466 & 326.12181 & -40.96304 & 24.15 & 23.67 & 23.17 & 23.63 & 24.77 & \nodata & \nodata & \nodata & \nodata & 0.666 \\
209911098 & 326.07374 & -40.84034 & 24.84 & 23.95 & 23.31 & 23.56 & 22.48 & \nodata & \nodata & \nodata & \nodata & 0.650 \\
209917638 & 326.05016 & -40.94907 & 22.97 & 21.73 & 21.29 & 20.81 & 20.38 & \nodata & \nodata & \nodata & \nodata & 0.398 \\
209916889 & 326.03589 & -40.93738 & 23.84 & 23.18 & 22.50 & 22.05 & 21.65 & \nodata & \nodata & \nodata & \nodata & 0.712 \\
209914403 & 326.02009 & -40.89761 & 23.16 & 22.15 & 21.70 & 21.62 & 21.10 & \nodata & \nodata & \nodata & \nodata & 0.445 \\
209917785 & 326.05394 & -40.95149 & 24.55 & 23.64 & 23.89 & 23.99 & 22.51 & \nodata & \nodata & \nodata & \nodata & 0.475 \\
209912027 & 326.04410 & -40.85514 & 23.84 & 23.58 & 22.77 & 22.22 & 22.38 & \nodata & \nodata & \nodata & \nodata & 0.926 \\
209910760 & 326.10183 & -40.83553 & 23.98 & 23.53 & 22.77 & 22.59 & 22.83 & \nodata & \nodata & \nodata & \nodata & 0.729 \\
209916844 & 326.03478 & -40.93656 & 24.59 & 24.09 & 23.59 & 23.46 & 22.63 & \nodata & \nodata & \nodata & \nodata & 0.841 \\
209913671 & 326.02220 & -40.88481 & 22.69 & 21.58 & 21.22 & 20.92 & 20.81 & \nodata & \nodata & \nodata & \nodata & 0.360 \\
209917915 & 326.05811 & -40.95396 & 24.10 & 22.92 & 22.50 & 22.94 & 22.77 & \nodata & \nodata & \nodata & \nodata & 0.492 \\
209912059 & 326.16698 & -40.85528 & 22.89 & 22.35 & 21.89 & 21.89 & 21.88 & \nodata & \nodata & \nodata & \nodata & 0.507 \\
209918468 & 326.12462 & -40.96304 & 24.34 & 23.44 & 22.69 & 22.57 & 23.48 & \nodata & \nodata & \nodata & \nodata & 0.623 \\
209914122 & 326.02008 & -40.89305 & 23.53 & 22.57 & 22.35 & 21.93 & 23.32 & \nodata & \nodata & \nodata & \nodata & 0.467 \\
209913352 & 326.18622 & -40.87852 & 26.68 & 23.19 & 21.57 & 21.00 & 20.92 & 16.73 & 16.66 & 12.03 & 8.42 & 0.761 \\
209915999 & 326.18485 & -40.92435 & 22.43 & 20.55 & 19.75 & 19.37 & 19.30 & 15.73 & 15.57 & 12.28 & 8.17 & 0.483 \\
209912993 & 326.18303 & -40.87235 & 24.95 & 24.31 & 24.46 & 23.74 & 23.24 & \nodata & \nodata & \nodata & \nodata & 0.889 \\
209915804 & 326.18727 & -40.91974 & 23.63 & 23.06 & 22.61 & 22.39 & 22.72 & \nodata & \nodata & \nodata & \nodata & 0.604 \\
209913294 & 326.02406 & -40.87813 & 24.22 & 24.07 & 23.59 & 24.14 & 23.46 & \nodata & \nodata & \nodata & \nodata & 0.834 \\
209918296 & 326.13536 & -40.96115 & 21.44 & 20.44 & 20.00 & 19.73 & 19.58 & 16.03 & 16.09 & 11.40 & 8.58 & 0.390 \\
209917167 & 326.03951 & -40.94247 & 22.83 & 21.56 & 20.95 & 20.72 & 21.01 & \nodata & \nodata & \nodata & \nodata & 0.457 \\
209913588 & 326.02164 & -40.88321 & 25.24 & 23.86 & 23.62 & 23.36 & 23.07 & \nodata & \nodata & \nodata & \nodata & 0.586 \\
209915250 & 326.01989 & -40.91108 & 23.73 & 23.58 & 22.98 & 22.61 & 22.46 & \nodata & \nodata & \nodata & \nodata & 0.831 \\
209914330 & 326.01833 & -40.89932 & 21.71 & 20.33 & 19.83 & 19.51 & 19.31 & \nodata & \nodata & \nodata & \nodata & 0.323 \\
209918238 & 326.14330 & -40.95912 & 25.12 & 24.35 & 22.53 & 21.56 & 21.36 & \nodata & \nodata & \nodata & \nodata & 1.232 \\
209914363 & 326.01831 & -40.89709 & 25.20 & 24.29 & 22.77 & 21.79 & 21.50 & \nodata & \nodata & \nodata & \nodata & 1.196 \\
209915749 & 326.18863 & -40.91882 & 23.04 & 22.36 & 21.94 & 21.60 & 22.50 & \nodata & \nodata & \nodata & \nodata & 0.609 \\
209910685 & 326.11258 & -40.83442 & 24.80 & 23.73 & 23.91 & 23.55 & 24.49 & \nodata & \nodata & \nodata & \nodata & 0.608 \\
209912085 & 326.04041 & -40.85598 & 23.06 & 22.79 & 22.16 & 22.13 & 22.12 & \nodata & \nodata & \nodata & \nodata & 0.656 \\
209916104 & 326.02431 & -40.92471 & 25.22 & 24.65 & 23.93 & 24.01 & 23.43 & \nodata & \nodata & \nodata & \nodata & 1.011 \\
209915080 & 326.19192 & -40.90784 & 26.58 & 24.58 & 24.19 & 25.54 & 25.66 & \nodata & \nodata & \nodata & \nodata & 0.803 \\
209910732 & 326.08967 & -40.83507 & 24.67 & 23.51 & 22.60 & 22.43 & 22.54 & \nodata & \nodata & \nodata & \nodata & 0.631 \\
209917711 & 326.04840 & -40.95020 & 25.67 & 24.75 & 23.04 & 22.73 & 23.12 & \nodata & \nodata & \nodata & \nodata & 0.983 \\
209913683 & 326.19029 & -40.88461 & 25.87 & 24.78 & 23.39 & 23.02 & 22.64 & \nodata & \nodata & \nodata & \nodata & 1.043 \\
209911877 & 326.04444 & -40.85249 & 24.29 & 22.96 & 22.56 & 22.39 & 23.58 & \nodata & \nodata & \nodata & \nodata & 0.451 \\
209910804 & 326.12701 & -40.83593 & 23.17 & 22.46 & 21.74 & 21.80 & 21.63 & \nodata & \nodata & \nodata & \nodata & 0.538 \\
209918179 & 326.06402 & -40.95844 & 24.08 & 22.21 & 21.71 & 21.30 & 21.11 & 17.18 & 17.25 & 12.09 & 8.44 & 0.435 \\
209911776 & 326.04638 & -40.85086 & 24.44 & 24.11 & 24.39 & 24.43 & 26.68 & \nodata & \nodata & \nodata & \nodata & 0.811 \\
209913556 & 326.02032 & -40.88282 & 22.70 & 22.23 & 21.71 & 21.43 & 21.67 & \nodata & \nodata & \nodata & \nodata & 0.605 \\
209910969 & 326.13844 & -40.83845 & 24.72 & 23.66 & 22.37 & 22.32 & 21.82 & \nodata & \nodata & \nodata & \nodata & 0.628 \\
209915522 & 326.19097 & -40.91497 & 24.86 & 23.30 & 22.00 & 21.61 & 21.49 & \nodata & \nodata & \nodata & \nodata & 0.713 \\
209916799 & 326.17979 & -40.93555 & 24.03 & 22.77 & 22.28 & 21.48 & 21.31 & 16.95 & 16.90 & 11.89 & 8.77 & 0.681 \\
209910829 & 326.07816 & -40.83662 & 23.64 & 22.88 & 22.68 & 22.70 & 22.67 & \nodata & \nodata & \nodata & \nodata & 0.462 \\
209913454 & 326.02077 & -40.88083 & 23.75 & 23.24 & 22.90 & 23.34 & 22.37 & \nodata & \nodata & \nodata & \nodata & 0.585 \\
209917435 & 326.04088 & -40.94590 & 23.78 & 21.81 & 21.09 & 20.77 & 21.04 & \nodata & \nodata & \nodata & \nodata & 0.428 \\
209917433 & 326.17015 & -40.94546 & 25.96 & 24.02 & 24.22 & 24.02 & 22.76 & \nodata & \nodata & \nodata & \nodata & 0.605 \\
209912709 & 326.02802 & -40.86740 & 24.26 & 22.77 & 21.44 & 20.92 & 20.69 & 16.85 & 16.93 & 12.27 & 8.68 & 0.736 \\
209910873 & 326.06503 & -40.84043 & 20.90 & 19.91 & 19.52 & 19.23 & 19.20 & 16.00 & 15.30 & 12.07 & 8.02 & 0.302 \\
209912143 & 326.03747 & -40.85698 & 28.10 & 26.17 & 24.01 & 23.51 & 24.17 & \nodata & \nodata & \nodata & \nodata & 1.999 \\
209915120 & 326.19308 & -40.90861 & 24.80 & 23.97 & 23.26 & 23.25 & 25.76 & \nodata & \nodata & \nodata & \nodata & 0.697 \\
209910612 & 326.11409 & -40.83338 & 24.52 & 24.38 & 24.05 & 23.76 & 23.96 & \nodata & \nodata & \nodata & \nodata & 0.979 \\
209910636 & 326.09292 & -40.83369 & 24.27 & 24.09 & 23.67 & 28.28 & 24.61 & \nodata & \nodata & \nodata & \nodata & 0.877 \\
209918654 & 326.09333 & -40.96643 & 22.93 & 21.89 & 21.74 & 21.59 & 21.39 & \nodata & \nodata & \nodata & \nodata & 0.335 \\
209910615 & 326.09560 & -40.83340 & 24.17 & 23.99 & 23.56 & 23.84 & 22.85 & \nodata & \nodata & \nodata & \nodata & 0.812 \\
209912509 & 326.03096 & -40.86340 & 23.99 & 23.58 & 22.89 & 22.60 & 22.41 & \nodata & \nodata & \nodata & \nodata & 0.766 \\
209910840 & 326.07570 & -40.83675 & 25.95 & 23.56 & 23.05 & 26.76 & 23.84 & \nodata & \nodata & \nodata & \nodata & 0.651 \\
209918686 & 326.11267 & -40.96690 & 23.76 & 22.97 & 22.80 & 22.59 & 24.06 & \nodata & \nodata & \nodata & \nodata & 0.482 \\
209913338 & 326.18927 & -40.87831 & 23.87 & 23.55 & 23.58 & 23.23 & 23.21 & \nodata & \nodata & \nodata & \nodata & 0.717 \\
209918236 & 326.14779 & -40.95898 & 24.67 & 23.61 & 23.52 & 24.43 & 22.20 & \nodata & \nodata & \nodata & \nodata & 0.617 \\
209913231 & 326.02187 & -40.87680 & 23.21 & 22.44 & 21.96 & 21.82 & 21.66 & \nodata & \nodata & \nodata & \nodata & 0.495 \\
209916079 & 326.18830 & -40.92399 & 24.90 & 23.94 & 23.76 & 24.08 & 24.29 & \nodata & \nodata & \nodata & \nodata & 0.460 \\
209912659 & 326.18205 & -40.86619 & 23.90 & 23.55 & 22.83 & 22.23 & 22.03 & \nodata & \nodata & \nodata & \nodata & 0.936 \\
209912209 & 326.03551 & -40.85823 & 24.31 & 23.91 & 23.84 & 23.29 & 23.23 & \nodata & \nodata & \nodata & \nodata & 0.808 \\
209913079 & 326.02311 & -40.87407 & 24.02 & 23.46 & 23.59 & 22.76 & 24.66 & \nodata & \nodata & \nodata & \nodata & 0.682 \\
209918667 & 326.11829 & -40.96661 & 24.62 & 23.15 & 23.12 & 23.94 & 22.48 & \nodata & \nodata & \nodata & \nodata & 0.360 \\
209911174 & 326.05868 & -40.84264 & 21.28 & 20.34 & 20.07 & 19.79 & 19.72 & 16.91 & 16.05 & 11.70 & 8.10 & 0.286 \\
209915395 & 326.19274 & -40.91282 & 23.89 & 23.41 & 23.51 & 23.33 & 23.52 & \nodata & \nodata & \nodata & \nodata & 0.634 \\
209912956 & 326.02388 & -40.87224 & 24.80 & 24.16 & 23.52 & 24.82 & 26.38 & \nodata & \nodata & \nodata & \nodata & 0.783 \\
209916592 & 326.02675 & -40.93239 & 23.56 & 22.04 & 21.48 & 21.28 & 20.90 & \nodata & \nodata & \nodata & \nodata & 0.434 \\
209918049 & 326.05810 & -40.95754 & 21.77 & 20.00 & 19.43 & 19.12 & 19.02 & 15.82 & 15.92 & 12.15 & 8.04 & 0.400 \\
209910695 & 326.12838 & -40.83457 & 24.17 & 22.96 & 22.63 & 22.40 & 22.55 & \nodata & \nodata & \nodata & \nodata & 0.440 \\
209913632 & 326.01808 & -40.88403 & 23.15 & 22.42 & 21.72 & 21.57 & 21.17 & 17.06 & 16.87 & 11.43 & 8.71 & 0.600 \\
209910992 & 326.14374 & -40.83875 & 23.79 & 22.97 & 22.30 & 21.84 & 21.67 & \nodata & \nodata & \nodata & \nodata & 0.624 \\
209913137 & 326.18848 & -40.87468 & 25.30 & 24.23 & 24.08 & 22.91 & 25.02 & \nodata & \nodata & \nodata & \nodata & 0.952 \\
209918608 & 326.08169 & -40.96561 & 23.31 & 23.17 & 22.65 & 22.63 & 22.26 & \nodata & \nodata & \nodata & \nodata & 0.725 \\
209918733 & 326.11257 & -40.96780 & 24.79 & 23.60 & 22.54 & 22.09 & 21.80 & \nodata & \nodata & \nodata & \nodata & 0.707 \\
209918646 & 326.08537 & -40.96638 & 24.21 & 23.22 & 22.85 & 22.84 & 22.60 & \nodata & \nodata & \nodata & \nodata & 0.505 \\
209915283 & 326.19409 & -40.91105 & 25.58 & 24.52 & 22.59 & 22.24 & 21.76 & \nodata & \nodata & \nodata & \nodata & 0.945 \\
209911168 & 326.15084 & -40.84131 & 22.78 & 21.96 & 21.52 & 21.66 & 20.90 & \nodata & \nodata & \nodata & \nodata & 0.482 \\
209918660 & 326.08587 & -40.96659 & 24.53 & 23.85 & 23.40 & 23.39 & 22.44 & \nodata & \nodata & \nodata & \nodata & 0.720 \\
209917575 & 326.04106 & -40.94796 & 25.47 & 24.21 & 23.38 & 23.07 & 22.37 & \nodata & \nodata & \nodata & \nodata & 0.826 \\
209913585 & 326.01776 & -40.88320 & 24.35 & 23.24 & 22.98 & 22.63 & 21.75 & \nodata & \nodata & \nodata & \nodata & 0.565 \\
209914946 & 326.01529 & -40.90615 & 25.31 & 23.93 & 23.82 & 23.47 & 22.83 & \nodata & \nodata & \nodata & \nodata & 0.609 \\
209915470 & 326.01695 & -40.91456 & 23.75 & 22.36 & 21.18 & 20.68 & 20.66 & \nodata & \nodata & \nodata & \nodata & 0.757 \\
209914981 & 326.19527 & -40.90644 & 22.97 & 22.27 & 22.02 & 22.35 & 21.66 & \nodata & \nodata & \nodata & \nodata & 0.436 \\
209917547 & 326.17070 & -40.94724 & 24.77 & 23.80 & 23.41 & 24.44 & 23.65 & \nodata & \nodata & \nodata & \nodata & 0.532 \\
209918634 & 326.08220 & -40.96618 & 23.42 & 23.49 & 23.08 & 23.45 & 22.84 & \nodata & \nodata & \nodata & \nodata & 0.839 \\
209918714 & 326.08999 & -40.96750 & 25.19 & 24.14 & 22.92 & 22.41 & 22.17 & \nodata & \nodata & \nodata & \nodata & 0.868 \\
209918677 & 326.12545 & -40.96676 & 26.98 & 24.20 & 23.36 & 23.31 & 24.88 & \nodata & \nodata & \nodata & \nodata & 0.829 \\
209910501 & 326.11020 & -40.83161 & 99.00 & 22.77 & 21.61 & 20.80 & 20.79 & 16.09 & 15.77 & 12.12 & 8.75 & 0.861 \\
209913710 & 326.19380 & -40.88507 & 22.36 & 21.59 & 21.53 & 21.32 & 21.64 & \nodata & \nodata & \nodata & \nodata & 0.341 \\
209910943 & 326.14434 & -40.83801 & 24.52 & 23.09 & 22.21 & 21.93 & 22.06 & 17.37 & 16.81 & 11.96 & 8.62 & 0.615 \\
209910517 & 326.11756 & -40.83196 & 22.21 & 21.47 & 21.35 & 21.18 & 21.31 & \nodata & \nodata & \nodata & \nodata & 0.345 \\
209913731 & 326.01625 & -40.88596 & 23.90 & 23.51 & 22.75 & 22.71 & 21.78 & \nodata & \nodata & \nodata & \nodata & 0.788 \\
209913446 & 326.19287 & -40.88168 & 20.77 & 20.30 & 20.09 & 20.09 & 20.03 & \nodata & \nodata & \nodata & \nodata & 0.284 \\
209918303 & 326.14974 & -40.96005 & 22.69 & 22.24 & 21.95 & 21.78 & 22.83 & \nodata & \nodata & \nodata & \nodata & 0.500 \\
209917411 & 326.17393 & -40.94519 & 22.12 & 21.50 & 21.41 & 21.37 & 21.24 & \nodata & \nodata & \nodata & \nodata & 0.319 \\
209912350 & 326.03048 & -40.86060 & 24.06 & 23.19 & 22.80 & 22.74 & 22.91 & \nodata & \nodata & \nodata & \nodata & 0.507 \\
209910602 & 326.12723 & -40.83313 & 23.25 & 22.97 & 23.14 & 22.97 & 23.88 & \nodata & \nodata & \nodata & \nodata & 0.503 \\
209912255 & 326.18626 & -40.86834 & 19.94 & 19.52 & 19.35 & 19.25 & 19.22 & \nodata & \nodata & \nodata & \nodata & 0.235 \\
209910469 & 326.11145 & -40.83115 & 24.29 & 22.93 & 21.97 & 21.48 & 21.44 & \nodata & \nodata & \nodata & \nodata & 0.641 \\
209917563 & 326.03918 & -40.94780 & 24.52 & 23.52 & 22.89 & 23.41 & 22.72 & \nodata & \nodata & \nodata & \nodata & 0.567 \\
209918060 & 326.15843 & -40.95625 & 24.52 & 24.14 & 24.32 & 23.88 & 23.04 & \nodata & \nodata & \nodata & \nodata & 0.877 \\
209910747 & 326.13770 & -40.83536 & 24.01 & 22.81 & 21.65 & 21.07 & 21.14 & 16.59 & 16.33 & 11.90 & 8.34 & 0.764 \\
209910832 & 326.06823 & -40.83671 & 25.92 & 24.19 & 22.86 & 22.20 & 22.52 & \nodata & \nodata & \nodata & \nodata & 0.879 \\
209917582 & 326.17172 & -40.94770 & 25.07 & 24.10 & 23.91 & 27.10 & 23.68 & \nodata & \nodata & \nodata & \nodata & 0.759 \\
209910624 & 326.13055 & -40.83345 & 25.50 & 23.92 & 23.06 & 22.27 & 22.46 & \nodata & \nodata & \nodata & \nodata & 0.830 \\
209910623 & 326.07916 & -40.83359 & 24.74 & 24.41 & 24.19 & 23.29 & 22.94 & \nodata & \nodata & \nodata & \nodata & 1.015 \\
209918644 & 326.07841 & -40.96636 & 25.62 & 23.98 & 23.46 & 23.29 & 23.20 & \nodata & \nodata & \nodata & \nodata & 0.646 \\
209912271 & 326.18351 & -40.86379 & 18.20 & 17.31 & 16.96 & 16.70 & 16.57 & 14.27 & 14.18 & 12.19 & 8.42 & 0.138 \\
209910923 & 326.06402 & -40.83801 & 24.95 & 23.57 & 22.61 & 22.14 & 21.56 & \nodata & \nodata & \nodata & \nodata & 0.676 \\
209910436 & 326.10636 & -40.83062 & 26.24 & 24.53 & 23.86 & 22.79 & 22.14 & \nodata & \nodata & \nodata & \nodata & 1.239 \\
209918762 & 326.12204 & -40.96828 & 24.19 & 21.99 & 20.94 & 20.51 & 20.51 & \nodata & \nodata & \nodata & \nodata & 0.603 \\
209914956 & 326.01374 & -40.90638 & 25.31 & 23.84 & 24.74 & 23.35 & 22.94 & \nodata & \nodata & \nodata & \nodata & 0.654 \\
209910722 & 326.13729 & -40.83490 & 24.21 & 22.77 & 21.56 & 21.26 & 20.91 & \nodata & \nodata & \nodata & \nodata & 0.669 \\
209911718 & 326.04140 & -40.85001 & 24.83 & 23.84 & 22.82 & 22.85 & 23.38 & \nodata & \nodata & \nodata & \nodata & 0.655 \\
209912681 & 326.18606 & -40.86666 & 22.13 & 21.63 & 21.59 & 21.28 & 21.31 & \nodata & \nodata & \nodata & \nodata & 0.379 \\
209918875 & 326.10429 & -40.96974 & 22.28 & 21.66 & 21.32 & 21.56 & 21.51 & \nodata & \nodata & \nodata & \nodata & 0.539 \\
209910821 & 326.06714 & -40.83653 & 23.89 & 23.23 & 23.37 & 23.34 & 22.82 & \nodata & \nodata & \nodata & \nodata & 0.480 \\
209911888 & 326.17278 & -40.85235 & 23.79 & 23.42 & 22.46 & 22.77 & 23.26 & \nodata & \nodata & \nodata & \nodata & 0.623 \\
209916240 & 326.19080 & -40.92653 & 25.77 & 24.05 & 24.04 & 23.81 & 23.49 & \nodata & \nodata & \nodata & \nodata & 0.697 \\
209917159 & 326.03073 & -40.94148 & 24.46 & 24.17 & 22.83 & 21.73 & 21.87 & \nodata & \nodata & \nodata & \nodata & 1.157 \\
209918023 & 326.04931 & -40.95577 & 22.32 & 21.53 & 21.34 & 21.20 & 21.35 & \nodata & \nodata & \nodata & \nodata & 0.349 \\
209918267 & 326.15122 & -40.96080 & 20.28 & 19.71 & 19.42 & 19.33 & 19.25 & 17.38 & 16.63 & 11.69 & 8.45 & 0.154 \\
209918807 & 326.08854 & -40.96889 & 23.85 & 21.72 & 20.85 & 20.44 & 20.31 & 16.59 & 16.24 & 12.17 & 8.15 & 0.505 \\
209917705 & 326.17045 & -40.94982 & 24.37 & 25.08 & 23.16 & 23.21 & 22.91 & \nodata & \nodata & \nodata & \nodata & 1.241 \\
209915970 & 326.01754 & -40.92280 & 23.08 & 22.03 & 21.74 & 21.68 & 21.66 & \nodata & \nodata & \nodata & \nodata & 0.380 \\
209918788 & 326.12564 & -40.96845 & 24.26 & 24.06 & 23.46 & 22.98 & 22.88 & \nodata & \nodata & \nodata & \nodata & 0.912 \\
209910639 & 326.07353 & -40.83399 & 21.79 & 21.50 & 21.36 & 21.43 & 21.81 & \nodata & \nodata & \nodata & \nodata & 0.384 \\
209918455 & 326.06549 & -40.96357 & 22.75 & 21.44 & 21.00 & 20.69 & 20.40 & \nodata & \nodata & \nodata & \nodata & 0.367 \\
209915914 & 326.01662 & -40.92164 & 24.30 & 23.35 & 22.78 & 23.30 & 23.29 & \nodata & \nodata & \nodata & \nodata & 0.558 \\
209910915 & 326.06125 & -40.83797 & 25.34 & 24.33 & 23.60 & 22.55 & 22.29 & \nodata & \nodata & \nodata & \nodata & 1.090 \\
209918914 & 326.10911 & -40.97039 & 25.80 & 24.78 & 23.75 & 24.40 & 24.97 & \nodata & \nodata & \nodata & \nodata & 0.813 \\
209911451 & 326.04507 & -40.84625 & 22.84 & 21.08 & 20.37 & 20.05 & 19.98 & \nodata & \nodata & \nodata & \nodata & 0.443 \\
209910373 & 326.09029 & -40.83049 & 23.05 & 21.86 & 21.39 & 21.08 & 21.00 & \nodata & \nodata & \nodata & \nodata & 0.394 \\
209918670 & 326.07520 & -40.96681 & 24.14 & 23.86 & 23.28 & 23.10 & 23.02 & \nodata & \nodata & \nodata & \nodata & 0.810 \\
209910958 & 326.15061 & -40.83832 & 26.64 & 23.81 & 23.10 & 23.04 & 22.09 & \nodata & \nodata & \nodata & \nodata & 0.685 \\
209918879 & 326.09074 & -40.96984 & 23.90 & 22.89 & 21.84 & 21.32 & 21.47 & \nodata & \nodata & \nodata & \nodata & 0.782 \\
209911283 & 326.16060 & -40.84307 & 24.27 & 23.66 & 22.86 & 22.16 & 21.68 & \nodata & \nodata & \nodata & \nodata & 0.866 \\
209913487 & 326.01497 & -40.88141 & 22.92 & 21.57 & 21.12 & 20.86 & 21.05 & \nodata & \nodata & \nodata & \nodata & 0.391 \\
209912647 & 326.18837 & -40.86760 & 21.70 & 21.03 & 20.74 & 20.62 & 20.20 & \nodata & \nodata & \nodata & \nodata & 0.415 \\
209914455 & 326.19879 & -40.89797 & 24.19 & 23.91 & 23.45 & 22.80 & 22.93 & \nodata & \nodata & \nodata & \nodata & 0.940 \\
209914634 & 326.19889 & -40.90109 & 24.22 & 23.17 & 22.21 & 21.94 & 21.94 & \nodata & \nodata & \nodata & \nodata & 0.638 \\
209913112 & 326.19250 & -40.87423 & 24.09 & 22.82 & 21.18 & 20.56 & 20.36 & \nodata & \nodata & \nodata & \nodata & 0.797 \\
209910280 & 326.10983 & -40.82924 & 22.07 & 20.59 & 20.06 & 19.80 & 19.68 & \nodata & \nodata & \nodata & \nodata & 0.362 \\
209918920 & 326.09416 & -40.97047 & 24.22 & 24.11 & 24.07 & 23.87 & 25.02 & \nodata & \nodata & \nodata & \nodata & 0.905 \\
209918637 & 326.07139 & -40.96623 & 23.30 & 22.49 & 21.45 & 21.22 & 21.18 & 17.09 & 16.42 & 11.86 & 8.58 & 0.624 \\
209914709 & 326.01140 & -40.90276 & 26.23 & 24.47 & 24.08 & 23.54 & 25.18 & \nodata & \nodata & \nodata & \nodata & 0.876 \\
209914378 & 326.01135 & -40.89718 & 23.25 & 22.70 & 22.15 & 22.67 & 21.65 & \nodata & \nodata & \nodata & \nodata & 0.541 \\
209910507 & 326.13126 & -40.83178 & 23.89 & 22.06 & 20.50 & 19.86 & 19.65 & \nodata & \nodata & \nodata & \nodata & 0.788 \\
209914317 & 326.19904 & -40.89589 & 23.93 & 23.38 & 23.09 & 23.06 & 23.97 & \nodata & \nodata & \nodata & \nodata & 0.573 \\
209912206 & 326.02925 & -40.85816 & 24.08 & 23.63 & 22.66 & 22.34 & 23.17 & \nodata & \nodata & \nodata & \nodata & 0.780 \\
209917766 & 326.17103 & -40.95085 & 23.94 & 23.46 & 23.20 & 23.12 & 22.74 & \nodata & \nodata & \nodata & \nodata & 0.638 \\
209915024 & 326.19891 & -40.90705 & 24.92 & 24.13 & 24.18 & 23.26 & 23.10 & \nodata & \nodata & \nodata & \nodata & 0.860 \\
209912743 & 326.02100 & -40.86808 & 23.21 & 21.62 & 21.04 & 20.76 & 20.66 & \nodata & \nodata & \nodata & \nodata & 0.404 \\
209918881 & 326.12483 & -40.96981 & 24.11 & 23.05 & 22.63 & 22.28 & 21.88 & \nodata & \nodata & \nodata & \nodata & 0.495 \\
209917368 & 326.17892 & -40.94461 & 22.03 & 21.09 & 20.52 & 20.31 & 20.18 & 16.63 & 16.30 & 12.12 & 8.31 & 0.405 \\
209918859 & 326.12725 & -40.96942 & 25.35 & 24.73 & 22.95 & 23.34 & 23.39 & \nodata & \nodata & \nodata & \nodata & 0.743 \\
209915375 & 326.19820 & -40.91256 & 23.84 & 23.03 & 22.33 & 21.65 & 21.92 & 16.86 & 16.45 & 12.15 & 8.57 & 0.808 \\
209918647 & 326.13895 & -40.96677 & 21.03 & 20.53 & 20.43 & 20.38 & 20.43 & \nodata & \nodata & \nodata & \nodata & 0.293 \\
209910398 & 326.07234 & -40.83302 & 19.91 & 19.16 & 18.95 & 18.68 & 18.73 & 16.17 & 15.73 & 11.55 & 8.47 & 0.336 \\
209918971 & 326.11247 & -40.97129 & 24.60 & 23.39 & 22.48 & 22.31 & 22.99 & \nodata & \nodata & \nodata & \nodata & 0.610 \\
209916791 & 326.02320 & -40.93564 & 25.64 & 24.89 & 24.18 & 25.52 & 23.47 & \nodata & \nodata & \nodata & \nodata & 1.136 \\
209918921 & 326.12241 & -40.97044 & 24.39 & 24.50 & 23.01 & 23.30 & 24.29 & \nodata & \nodata & \nodata & \nodata & 0.810 \\
209910285 & 326.10685 & -40.82842 & 25.79 & 24.49 & 22.90 & 22.88 & 23.19 & \nodata & \nodata & \nodata & \nodata & 0.737 \\
209918584 & 326.06616 & -40.96528 & 26.00 & 24.38 & 23.53 & 22.74 & 22.27 & \nodata & \nodata & \nodata & \nodata & 0.977 \\
209911809 & 326.17482 & -40.85132 & 22.72 & 21.42 & 20.87 & 20.62 & 20.31 & \nodata & \nodata & \nodata & \nodata & 0.426 \\
209910837 & 326.06041 & -40.83680 & 24.73 & 23.78 & 22.49 & 22.14 & 22.50 & \nodata & \nodata & \nodata & \nodata & 0.731 \\
209911379 & 326.04442 & -40.84487 & 24.78 & 23.30 & 22.03 & 21.49 & 21.70 & \nodata & \nodata & \nodata & \nodata & 0.747 \\
209918847 & 326.08057 & -40.96939 & 23.78 & 22.97 & 22.85 & 22.45 & 22.62 & \nodata & \nodata & \nodata & \nodata & 0.465 \\
209917914 & 326.04211 & -40.95393 & 22.72 & 21.93 & 21.96 & 22.31 & 22.71 & \nodata & \nodata & \nodata & \nodata & 0.282 \\
209916348 & 326.01783 & -40.92866 & 23.55 & 23.03 & 22.45 & 22.14 & 22.25 & \nodata & \nodata & \nodata & \nodata & 0.654 \\
209913850 & 326.19911 & -40.88755 & 23.14 & 22.51 & 22.28 & 21.74 & 22.20 & \nodata & \nodata & \nodata & \nodata & 0.532 \\
209916407 & 326.19260 & -40.92911 & 25.92 & 24.16 & 23.94 & 24.26 & 24.57 & \nodata & \nodata & \nodata & \nodata & 0.764 \\
209912597 & 326.18886 & -40.86487 & 24.61 & 23.87 & 22.95 & 21.85 & 21.76 & \nodata & \nodata & \nodata & \nodata & 1.062 \\
209915490 & 326.19907 & -40.91445 & 24.01 & 23.42 & 23.15 & 23.67 & 23.93 & \nodata & \nodata & \nodata & \nodata & 0.556 \\
209911852 & 326.03355 & -40.85201 & 24.38 & 23.80 & 23.52 & 23.32 & 23.12 & \nodata & \nodata & \nodata & \nodata & 0.702 \\
209918870 & 326.07938 & -40.96986 & 23.29 & 22.05 & 21.31 & 20.93 & 20.76 & 16.89 & 16.86 & 12.12 & 8.51 & 0.512 \\
209913346 & 326.01348 & -40.87888 & 23.41 & 23.06 & 22.98 & 22.44 & 21.81 & \nodata & \nodata & \nodata & \nodata & 0.709 \\
209914976 & 326.20085 & -40.90633 & 23.94 & 23.66 & 22.88 & 22.83 & 21.63 & \nodata & \nodata & \nodata & \nodata & 0.935 \\
209911956 & 326.17928 & -40.85366 & 22.69 & 21.93 & 21.53 & 21.64 & 21.68 & \nodata & \nodata & \nodata & \nodata & 0.461 \\
209918668 & 326.06686 & -40.96671 & 24.63 & 24.18 & 22.86 & 21.77 & 21.67 & 17.03 & 16.73 & 12.07 & 8.35 & 1.025 \\
209917861 & 326.17169 & -40.95265 & 25.09 & 24.07 & 23.17 & 23.25 & 24.53 & \nodata & \nodata & \nodata & \nodata & 0.641 \\
209912524 & 326.18839 & -40.86338 & 23.42 & 22.87 & 22.49 & 23.23 & 22.75 & \nodata & \nodata & \nodata & \nodata & 0.543 \\
209918675 & 326.14387 & -40.96671 & 25.01 & 24.44 & 24.69 & 24.00 & 23.61 & \nodata & \nodata & \nodata & \nodata & 0.941 \\
209910374 & 326.13379 & -40.83041 & 21.50 & 21.12 & 20.85 & 20.72 & 20.18 & \nodata & \nodata & \nodata & \nodata & 0.395 \\
209916680 & 326.19115 & -40.93328 & 23.94 & 22.93 & 22.67 & 22.27 & 21.90 & \nodata & \nodata & \nodata & \nodata & 0.473 \\
209910210 & 326.10009 & -40.82717 & 24.76 & 24.43 & 23.28 & 22.92 & 23.21 & \nodata & \nodata & \nodata & \nodata & 0.944 \\
209912496 & 326.18823 & -40.86271 & 23.68 & 23.01 & 22.76 & 23.27 & 25.43 & \nodata & \nodata & \nodata & \nodata & 0.513 \\
209913365 & 326.19773 & -40.87889 & 23.68 & 22.66 & 22.51 & 22.86 & 22.27 & \nodata & \nodata & \nodata & \nodata & 0.397 \\
209918441 & 326.15543 & -40.96256 & 25.21 & 24.36 & 23.13 & 22.25 & 22.18 & \nodata & \nodata & \nodata & \nodata & 1.051 \\
209914408 & 326.00847 & -40.89773 & 24.52 & 24.00 & 26.06 & 23.26 & 24.29 & \nodata & \nodata & \nodata & \nodata & 0.815 \\
209913394 & 326.01221 & -40.87978 & 25.88 & 24.74 & 24.92 & 23.62 & 22.99 & \nodata & \nodata & \nodata & \nodata & 1.174 \\
209910236 & 326.09167 & -40.82757 & 24.62 & 22.91 & 22.31 & 22.13 & 21.84 & \nodata & \nodata & \nodata & \nodata & 0.461 \\
209918457 & 326.15406 & -40.96323 & 21.89 & 21.13 & 20.87 & 20.73 & 20.81 & \nodata & \nodata & \nodata & \nodata & 0.338 \\
209913516 & 326.19896 & -40.88148 & 23.36 & 23.71 & 23.00 & 22.18 & 22.24 & \nodata & \nodata & \nodata & \nodata & 1.200 \\
209918799 & 326.13953 & -40.96862 & 23.63 & 22.79 & 22.77 & 22.15 & 21.62 & \nodata & \nodata & \nodata & \nodata & 0.477 \\
209919078 & 326.09355 & -40.97285 & 23.97 & 23.59 & 23.83 & 24.80 & 22.95 & \nodata & \nodata & \nodata & \nodata & 0.575 \\
209919045 & 326.08978 & -40.97246 & 22.55 & 21.61 & 21.37 & 21.08 & 20.92 & \nodata & \nodata & \nodata & \nodata & 0.344 \\
209919037 & 326.08839 & -40.97240 & 23.38 & 23.00 & 23.02 & 22.85 & 23.93 & \nodata & \nodata & \nodata & \nodata & 0.574 \\
209917941 & 326.17111 & -40.95409 & 26.02 & 24.53 & 23.04 & 22.63 & 22.39 & \nodata & \nodata & \nodata & \nodata & 0.933 \\
209916856 & 326.02222 & -40.93843 & 21.74 & 20.24 & 19.72 & 19.38 & 19.32 & 15.65 & 15.31 & 11.87 & 8.25 & 0.411 \\
209910437 & 326.13708 & -40.83050 & 25.26 & 24.20 & 23.97 & 23.85 & 24.15 & \nodata & \nodata & \nodata & \nodata & 0.736 \\
209918973 & 326.12989 & -40.97124 & 24.26 & 23.78 & 23.94 & 23.46 & 22.80 & \nodata & \nodata & \nodata & \nodata & 0.763 \\
209919034 & 326.12437 & -40.97222 & 25.12 & 24.69 & 23.59 & 23.24 & 23.18 & \nodata & \nodata & \nodata & \nodata & 1.050 \\
209913480 & 326.01106 & -40.88123 & 23.41 & 22.08 & 21.25 & 20.82 & 20.78 & 16.30 & 15.78 & 11.61 & 7.79 & 0.587 \\
209918848 & 326.13841 & -40.96926 & 24.32 & 23.60 & 23.43 & 22.88 & 22.20 & \nodata & \nodata & \nodata & \nodata & 0.734 \\
209919108 & 326.11375 & -40.97338 & 22.51 & 22.21 & 21.89 & 21.95 & 21.44 & \nodata & \nodata & \nodata & \nodata & 0.479 \\
209910175 & 326.11436 & -40.82672 & 24.61 & 23.27 & 22.39 & 21.70 & 21.70 & 17.50 & 16.57 & 12.33 & 8.53 & 0.747 \\
209919095 & 326.11686 & -40.97315 & 25.02 & 24.48 & 23.88 & 24.49 & 23.21 & \nodata & \nodata & \nodata & \nodata & 0.778 \\
209918166 & 326.16545 & -40.95794 & 24.95 & 24.09 & 23.56 & 22.62 & 22.67 & 17.62 & 16.75 & 11.88 & 8.67 & 1.034 \\
209917979 & 326.17059 & -40.95476 & 25.83 & 25.29 & 23.80 & 23.30 & 23.43 & \nodata & \nodata & \nodata & \nodata & 1.338 \\
209917316 & 326.18358 & -40.94420 & 22.05 & 21.26 & 20.83 & 20.65 & 20.64 & \nodata & \nodata & \nodata & \nodata & 0.391 \\
209916005 & 326.19816 & -40.92309 & 25.85 & 25.95 & 24.00 & 23.59 & 26.25 & \nodata & \nodata & \nodata & \nodata & 1.732 \\
209918829 & 326.14049 & -40.96898 & 24.28 & 24.02 & 23.07 & 22.70 & 22.86 & \nodata & \nodata & \nodata & \nodata & 0.878 \\
209915632 & 326.20063 & -40.91661 & 24.91 & 24.88 & 23.43 & 22.66 & 21.85 & 17.57 & 16.70 & 12.04 & 8.64 & 1.231 \\
209918981 & 326.07971 & -40.97147 & 27.67 & 24.21 & 23.88 & 23.27 & 22.62 & \nodata & \nodata & \nodata & \nodata & 0.912 \\
209913425 & 326.01084 & -40.88034 & 23.49 & 23.07 & 22.43 & 22.30 & 21.91 & \nodata & \nodata & \nodata & \nodata & 0.673 \\
209910548 & 326.06505 & -40.83246 & 23.12 & 23.04 & 22.67 & 22.50 & 22.82 & \nodata & \nodata & \nodata & \nodata & 0.714 \\
209913805 & 326.00868 & -40.88729 & 24.98 & 23.54 & 22.42 & 21.88 & 22.79 & \nodata & \nodata & \nodata & \nodata & 0.729 \\
209910129 & 326.11030 & -40.82603 & 23.53 & 23.23 & 22.67 & 22.53 & 22.57 & \nodata & \nodata & \nodata & \nodata & 0.719 \\
209919036 & 326.12794 & -40.97225 & 21.95 & 21.53 & 21.48 & 21.55 & 21.50 & \nodata & \nodata & \nodata & \nodata & 0.302 \\
209910142 & 326.09415 & -40.82623 & 23.33 & 22.25 & 21.41 & 21.10 & 21.13 & \nodata & \nodata & \nodata & \nodata & 0.600 \\
209917888 & 326.03669 & -40.95341 & 25.29 & 24.70 & 22.58 & 21.98 & 21.97 & \nodata & \nodata & \nodata & \nodata & 1.140 \\
209918076 & 326.16926 & -40.95653 & 24.46 & 23.29 & 22.83 & 22.34 & 22.26 & \nodata & \nodata & \nodata & \nodata & 0.598 \\
209910202 & 326.08604 & -40.82706 & 23.98 & 22.73 & 21.82 & 21.44 & 21.34 & 16.83 & 16.55 & 12.15 & 8.71 & 0.635 \\
209918479 & 326.15729 & -40.96321 & 21.73 & 21.25 & 21.07 & 21.00 & 21.21 & \nodata & \nodata & \nodata & \nodata & 0.343 \\
209910167 & 326.08680 & -40.82672 & 24.21 & 22.99 & 22.30 & 22.17 & 22.01 & \nodata & \nodata & \nodata & \nodata & 0.519 \\
209914586 & 326.00647 & -40.90074 & 24.04 & 23.35 & 23.12 & 22.82 & 26.50 & \nodata & \nodata & \nodata & \nodata & 0.615 \\
209910109 & 326.11599 & -40.82580 & 23.43 & 22.40 & 22.17 & 22.29 & 22.16 & \nodata & \nodata & \nodata & \nodata & 0.346 \\
209916355 & 326.19662 & -40.92842 & 24.36 & 23.87 & 23.46 & 22.92 & 23.43 & \nodata & \nodata & \nodata & \nodata & 0.813 \\
209910818 & 326.05347 & -40.83641 & 24.14 & 23.96 & 23.50 & 22.84 & 23.88 & \nodata & \nodata & \nodata & \nodata & 0.912 \\
209918107 & 326.04179 & -40.95737 & 24.07 & 24.11 & 23.82 & 23.88 & 23.35 & \nodata & \nodata & \nodata & \nodata & 0.927 \\
209918804 & 326.14443 & -40.96867 & 25.49 & 24.21 & 24.36 & 24.48 & 27.04 & \nodata & \nodata & \nodata & \nodata & 0.560 \\
209916809 & 326.19228 & -40.93563 & 23.29 & 22.83 & 22.53 & 21.79 & 22.07 & \nodata & \nodata & \nodata & \nodata & 0.760 \\
209919185 & 326.11062 & -40.97475 & 24.59 & 24.00 & 23.91 & 23.47 & 22.74 & \nodata & \nodata & \nodata & \nodata & 0.791 \\
209911092 & 326.16448 & -40.84007 & 26.07 & 23.69 & 23.93 & 24.07 & 23.42 & \nodata & \nodata & \nodata & \nodata & 0.478 \\
209918507 & 326.05352 & -40.96389 & 24.33 & 23.99 & 23.41 & 23.84 & 22.46 & \nodata & \nodata & \nodata & \nodata & 0.795 \\
209911951 & 326.02722 & -40.85380 & 24.29 & 24.13 & 23.77 & 23.27 & 26.44 & \nodata & \nodata & \nodata & \nodata & 0.913 \\
209915438 & 326.20283 & -40.91356 & 25.16 & 23.63 & 22.82 & 22.45 & 23.47 & \nodata & \nodata & \nodata & \nodata & 0.616 \\
209915380 & 326.20315 & -40.91255 & 23.46 & 22.59 & 22.11 & 21.99 & 22.00 & \nodata & \nodata & \nodata & \nodata & 0.485 \\
209919077 & 326.08160 & -40.97294 & 24.43 & 22.94 & 22.09 & 21.76 & 21.62 & 17.63 & 17.24 & 11.79 & 8.69 & 0.567 \\
209916569 & 326.19537 & -40.93164 & 23.93 & 23.34 & 23.08 & 23.16 & 24.10 & \nodata & \nodata & \nodata & \nodata & 0.509 \\
209915471 & 326.20291 & -40.91410 & 25.00 & 23.85 & 23.82 & 23.77 & 24.76 & \nodata & \nodata & \nodata & \nodata & 0.561 \\
209910713 & 326.15695 & -40.83581 & 22.24 & 20.41 & 19.48 & 19.08 & 19.03 & 15.29 & 15.21 & 11.83 & 8.41 & 0.538 \\
209910317 & 326.07282 & -40.82895 & 25.51 & 23.61 & 23.09 & 22.92 & 22.64 & \nodata & \nodata & \nodata & \nodata & 0.494 \\
209912610 & 326.19333 & -40.86514 & 22.32 & 21.54 & 20.87 & 20.68 & 20.68 & 16.63 & 16.20 & 11.49 & 8.86 & 0.548 \\
209912938 & 326.19730 & -40.87152 & 25.18 & 24.50 & 24.26 & 23.62 & 24.21 & \nodata & \nodata & \nodata & \nodata & 0.953 \\
209913921 & 326.20371 & -40.88909 & 23.99 & 23.55 & 23.36 & 23.41 & 22.95 & \nodata & \nodata & \nodata & \nodata & 0.662 \\
209910246 & 326.07668 & -40.82792 & 21.83 & 21.10 & 20.82 & 20.65 & 20.44 & \nodata & \nodata & \nodata & \nodata & 0.340 \\
209918801 & 326.06480 & -40.96883 & 23.69 & 22.57 & 22.01 & 21.61 & 21.52 & \nodata & \nodata & \nodata & \nodata & 0.473 \\
209910150 & 326.08416 & -40.82640 & 24.32 & 23.90 & 23.90 & 23.27 & 22.73 & \nodata & \nodata & \nodata & \nodata & 0.863 \\
209913762 & 326.00698 & -40.88641 & 24.92 & 23.81 & 24.27 & 23.57 & 23.30 & \nodata & \nodata & \nodata & \nodata & 0.621 \\
209912038 & 326.02463 & -40.85535 & 25.75 & 24.00 & 23.46 & 23.32 & 24.42 & \nodata & \nodata & \nodata & \nodata & 0.566 \\
209910711 & 326.05395 & -40.83512 & 22.85 & 21.54 & 20.98 & 20.58 & 20.55 & 16.74 & 16.11 & 12.08 & 8.52 & 0.376 \\
209909934 & 326.11113 & -40.82455 & 20.87 & 20.16 & 19.93 & 19.77 & 19.77 & 17.15 & 16.43 & 12.10 & 8.88 & 0.303 \\
209919180 & 326.12109 & -40.97473 & 23.62 & 23.49 & 22.78 & 22.34 & 22.79 & \nodata & \nodata & \nodata & \nodata & 0.839 \\
209914323 & 326.20529 & -40.89596 & 24.08 & 23.06 & 23.01 & 22.80 & 24.06 & \nodata & \nodata & \nodata & \nodata & 0.395 \\
209915340 & 326.20420 & -40.91203 & 24.63 & 24.53 & 24.04 & 24.03 & 23.11 & \nodata & \nodata & \nodata & \nodata & 1.031 \\
209911981 & 326.02525 & -40.85434 & 24.87 & 23.93 & 23.04 & 22.72 & 23.90 & \nodata & \nodata & \nodata & \nodata & 0.740 \\
209912356 & 326.01951 & -40.86072 & 24.99 & 24.14 & 23.69 & 24.20 & 25.51 & \nodata & \nodata & \nodata & \nodata & 0.657 \\
209913814 & 326.00634 & -40.88741 & 23.48 & 23.03 & 22.63 & 22.36 & 21.89 & \nodata & \nodata & \nodata & \nodata & 0.639 \\
209910025 & 326.11652 & -40.82454 & 27.58 & 25.22 & 24.09 & 24.35 & 24.22 & \nodata & \nodata & \nodata & \nodata & 1.185 \\
209918864 & 326.06449 & -40.96955 & 24.09 & 23.36 & 22.72 & 22.45 & 22.24 & \nodata & \nodata & \nodata & \nodata & 0.670 \\
209917072 & 326.01994 & -40.94039 & 23.08 & 22.63 & 21.82 & 21.55 & 21.99 & \nodata & \nodata & \nodata & \nodata & 0.722 \\
209913003 & 326.19897 & -40.87246 & 23.12 & 21.52 & 20.99 & 20.83 & 20.56 & \nodata & \nodata & \nodata & \nodata & 0.368 \\
209917972 & 326.17492 & -40.95500 & 21.59 & 20.85 & 20.67 & 20.49 & 20.66 & \nodata & \nodata & \nodata & \nodata & 0.345 \\
209910423 & 326.14613 & -40.83048 & 23.35 & 22.01 & 20.85 & 20.43 & 20.28 & 16.20 & 16.60 & 12.07 & 8.43 & 0.696 \\
209919060 & 326.07688 & -40.97309 & 22.71 & 21.81 & 21.51 & 21.28 & 21.42 & \nodata & \nodata & \nodata & \nodata & 0.388 \\
209911496 & 326.17669 & -40.84638 & 23.75 & 22.98 & 22.84 & 24.02 & 23.25 & \nodata & \nodata & \nodata & \nodata & 0.495 \\
209918263 & 326.04657 & -40.96197 & 21.52 & 20.36 & 19.79 & 19.47 & 19.33 & 15.88 & 15.17 & 11.64 & 8.29 & 0.298 \\
209910030 & 326.09084 & -40.82464 & 25.03 & 24.01 & 23.54 & 23.71 & 22.98 & \nodata & \nodata & \nodata & \nodata & 0.719 \\
209910741 & 326.05180 & -40.83544 & 23.47 & 23.43 & 23.39 & 22.55 & 26.13 & \nodata & \nodata & \nodata & \nodata & 1.042 \\
209910005 & 326.09236 & -40.82445 & 24.14 & 23.86 & 22.72 & 22.52 & 22.10 & \nodata & \nodata & \nodata & \nodata & 0.848 \\
209910793 & 326.15970 & -40.83590 & 22.53 & 21.32 & 20.60 & 20.34 & 20.28 & \nodata & \nodata & \nodata & \nodata & 0.495 \\
209910267 & 326.13862 & -40.82804 & 24.35 & 23.26 & 23.11 & 23.09 & 23.18 & \nodata & \nodata & \nodata & \nodata & 0.457 \\
209918682 & 326.15412 & -40.96679 & 23.78 & 22.76 & 22.29 & 22.06 & 21.75 & \nodata & \nodata & \nodata & \nodata & 0.463 \\
209914681 & 326.00431 & -40.90243 & 25.29 & 24.13 & 23.85 & 23.28 & 22.88 & \nodata & \nodata & \nodata & \nodata & 0.748 \\
209914103 & 326.20566 & -40.89214 & 23.47 & 23.05 & 22.85 & 22.76 & 22.37 & \nodata & \nodata & \nodata & \nodata & 0.534 \\
209913808 & 326.20471 & -40.88688 & 25.80 & 24.60 & 24.25 & 24.94 & 24.56 & \nodata & \nodata & \nodata & \nodata & 0.986 \\
209914058 & 326.00480 & -40.89196 & 24.36 & 24.01 & 23.33 & 23.16 & 22.33 & \nodata & \nodata & \nodata & \nodata & 0.880 \\
209909955 & 326.10138 & -40.82374 & 24.54 & 23.55 & 23.87 & 23.26 & 23.32 & \nodata & \nodata & \nodata & \nodata & 0.571 \\
209909948 & 326.10504 & -40.82366 & 24.38 & 24.21 & 24.13 & 24.22 & 25.59 & \nodata & \nodata & \nodata & \nodata & 0.883 \\
209919127 & 326.13205 & -40.97367 & 23.88 & 23.24 & 22.69 & 22.80 & 23.15 & \nodata & \nodata & \nodata & \nodata & 0.572 \\
209910707 & 326.05242 & -40.83492 & 25.16 & 23.61 & 23.45 & 23.34 & 22.83 & \nodata & \nodata & \nodata & \nodata & 0.447 \\
209919147 & 326.08663 & -40.97511 & 21.44 & 20.21 & 19.81 & 19.62 & 19.63 & 17.46 & 16.64 & 11.87 & 8.68 & 0.286 \\
209913232 & 326.00886 & -40.87693 & 24.58 & 24.78 & 23.56 & 23.54 & 22.63 & \nodata & \nodata & \nodata & \nodata & 1.187 \\
209918948 & 326.06733 & -40.97101 & 25.86 & 24.42 & 24.06 & 23.86 & 23.90 & \nodata & \nodata & \nodata & \nodata & 0.817 \\
209914895 & 326.00430 & -40.90650 & 23.58 & 21.98 & 21.14 & 20.87 & 20.67 & 17.11 & 16.77 & 12.22 & 8.48 & 0.551 \\
209916113 & 326.20129 & -40.92437 & 23.13 & 23.06 & 22.96 & 23.57 & 24.12 & \nodata & \nodata & \nodata & \nodata & 0.414 \\
209917715 & 326.02881 & -40.95031 & 23.35 & 22.66 & 22.34 & 22.38 & 21.33 & \nodata & \nodata & \nodata & \nodata & 0.481 \\
209919277 & 326.11275 & -40.97639 & 23.92 & 22.87 & 22.68 & 22.49 & 23.36 & \nodata & \nodata & \nodata & \nodata & 0.460 \\
209917331 & 326.02251 & -40.94432 & 25.39 & 25.11 & 22.97 & 22.00 & 21.78 & \nodata & \nodata & \nodata & \nodata & 1.621 \\
209910260 & 326.14177 & -40.82852 & 22.10 & 20.87 & 20.39 & 20.05 & 20.04 & 16.74 & 16.81 & 12.03 & 8.37 & 0.366 \\
209909975 & 326.09233 & -40.82399 & 23.04 & 23.86 & 22.84 & 23.19 & 22.98 & \nodata & \nodata & \nodata & \nodata & 0.776 \\
209910561 & 326.15319 & -40.83248 & 24.61 & 23.10 & 22.39 & 22.13 & 21.87 & \nodata & \nodata & \nodata & \nodata & 0.525 \\
209910416 & 326.14753 & -40.83028 & 24.42 & 23.93 & 23.96 & 24.68 & 25.56 & \nodata & \nodata & \nodata & \nodata & 0.713 \\
209911862 & 326.18421 & -40.85181 & 23.76 & 23.34 & 22.77 & 23.37 & 22.61 & \nodata & \nodata & \nodata & \nodata & 0.587 \\
209914481 & 326.00356 & -40.89889 & 24.88 & 23.89 & 24.10 & 23.79 & 23.46 & \nodata & \nodata & \nodata & \nodata & 0.620 \\
209910360 & 326.06426 & -40.82969 & 23.52 & 22.62 & 22.50 & 22.20 & 21.66 & \nodata & \nodata & \nodata & \nodata & 0.393 \\
209917291 & 326.18955 & -40.94304 & 23.59 & 23.12 & 22.48 & 22.18 & 21.59 & 17.27 & 16.56 & 11.86 & 8.32 & 0.878 \\
209912362 & 326.19247 & -40.86049 & 24.49 & 23.83 & 22.86 & 22.95 & 22.48 & \nodata & \nodata & \nodata & \nodata & 0.657 \\
209916886 & 326.19462 & -40.93684 & 25.00 & 24.15 & 23.97 & 24.22 & 24.50 & \nodata & \nodata & \nodata & \nodata & 0.572 \\
209912397 & 326.01728 & -40.86133 & 23.91 & 23.00 & 22.38 & 22.62 & 22.64 & \nodata & \nodata & \nodata & \nodata & 0.547 \\
209915387 & 326.20568 & -40.91263 & 24.89 & 24.49 & 24.30 & 24.42 & 25.50 & \nodata & \nodata & \nodata & \nodata & 0.908 \\
209918984 & 326.14325 & -40.97143 & 23.01 & 22.56 & 22.41 & 22.08 & 21.44 & \nodata & \nodata & \nodata & \nodata & 0.536 \\
209912581 & 326.01455 & -40.86489 & 24.60 & 24.15 & 24.03 & 24.25 & 23.01 & \nodata & \nodata & \nodata & \nodata & 0.817 \\
209911627 & 326.02890 & -40.84891 & 22.91 & 22.35 & 22.35 & 21.62 & 21.50 & \nodata & \nodata & \nodata & \nodata & 0.521 \\
209918434 & 326.04572 & -40.96268 & 23.38 & 22.89 & 22.51 & 22.67 & 22.14 & \nodata & \nodata & \nodata & \nodata & 0.547 \\
209910084 & 326.07015 & -40.82756 & 21.12 & 20.05 & 19.60 & 19.21 & 19.13 & 15.65 & 14.89 & 10.93 & 8.27 & 0.312 \\
209915744 & 326.20436 & -40.91869 & 26.04 & 25.85 & 23.60 & 22.98 & 22.61 & \nodata & \nodata & \nodata & \nodata & 1.735 \\
209918429 & 326.16588 & -40.96223 & 23.72 & 23.41 & 23.25 & 23.05 & 22.13 & \nodata & \nodata & \nodata & \nodata & 0.743 \\
209910583 & 326.05443 & -40.83295 & 25.11 & 24.50 & 24.45 & 24.95 & 23.83 & \nodata & \nodata & \nodata & \nodata & 0.838 \\
209911952 & 326.18685 & -40.85338 & 23.72 & 23.05 & 22.43 & 22.99 & 22.61 & \nodata & \nodata & \nodata & \nodata & 0.563 \\
209913702 & 326.20567 & -40.88492 & 23.53 & 23.13 & 22.62 & 22.52 & 21.45 & \nodata & \nodata & \nodata & \nodata & 0.716 \\
209917220 & 326.01941 & -40.94240 & 25.97 & 25.31 & 23.26 & 23.13 & 22.96 & \nodata & \nodata & \nodata & \nodata & 1.315 \\
209913247 & 326.20297 & -40.87664 & 23.77 & 23.37 & 23.25 & 22.63 & 22.82 & \nodata & \nodata & \nodata & \nodata & 0.728 \\
209911242 & 326.03598 & -40.84281 & 24.86 & 26.24 & 25.08 & 23.88 & 23.58 & \nodata & \nodata & \nodata & \nodata & 1.837 \\
209915240 & 326.20694 & -40.91036 & 24.31 & 23.52 & 22.90 & 22.38 & 21.92 & \nodata & \nodata & \nodata & \nodata & 0.735 \\
209919319 & 326.11560 & -40.97722 & 23.92 & 23.35 & 22.32 & 22.62 & 22.71 & \nodata & \nodata & \nodata & \nodata & 0.583 \\
209918869 & 326.05971 & -40.96971 & 23.86 & 23.08 & 22.29 & 22.19 & 22.09 & \nodata & \nodata & \nodata & \nodata & 0.585 \\
209914799 & 326.00252 & -40.90405 & 27.51 & 26.06 & 23.71 & 23.29 & 22.40 & \nodata & \nodata & \nodata & \nodata & 1.972 \\
209913312 & 326.00646 & -40.87833 & 23.29 & 21.45 & 20.96 & 20.60 & 20.57 & \nodata & \nodata & \nodata & \nodata & 0.389 \\
209911534 & 326.18060 & -40.84711 & 23.84 & 23.10 & 22.21 & 22.34 & 21.51 & 17.03 & 17.03 & 11.39 & 8.65 & 0.676 \\
209912984 & 326.00892 & -40.87268 & 24.70 & 23.11 & 22.85 & 22.69 & 22.59 & \nodata & \nodata & \nodata & \nodata & 0.496 \\
209915064 & 326.00287 & -40.90811 & 24.40 & 23.95 & 24.96 & 24.70 & 23.12 & \nodata & \nodata & \nodata & \nodata & 0.748 \\
209913596 & 326.20566 & -40.88293 & 26.10 & 24.24 & 23.50 & 22.97 & 26.78 & \nodata & \nodata & \nodata & \nodata & 0.835 \\
209918348 & 326.04147 & -40.96115 & 23.22 & 22.49 & 21.69 & 21.38 & 21.06 & 17.05 & 16.57 & 12.21 & 8.06 & 0.641 \\
209917077 & 326.01725 & -40.94050 & 23.73 & 23.80 & 23.28 & 23.80 & 22.54 & \nodata & \nodata & \nodata & \nodata & 0.897 \\
209910163 & 326.13904 & -40.82652 & 23.92 & 23.89 & 23.47 & 23.10 & 22.70 & \nodata & \nodata & \nodata & \nodata & 0.988 \\
209910082 & 326.07571 & -40.82543 & 23.93 & 23.16 & 22.67 & 22.58 & 22.57 & \nodata & \nodata & \nodata & \nodata & 0.545 \\
209911612 & 326.02778 & -40.84855 & 22.80 & 22.05 & 21.64 & 21.90 & 21.53 & \nodata & \nodata & \nodata & \nodata & 0.538 \\
209917724 & 326.18451 & -40.95005 & 26.67 & 24.06 & 23.51 & 22.78 & 22.92 & \nodata & \nodata & \nodata & \nodata & 0.794 \\
209913414 & 326.20498 & -40.87975 & 24.80 & 23.41 & 23.05 & 22.89 & 23.13 & \nodata & \nodata & \nodata & \nodata & 0.471 \\
209910537 & 326.15650 & -40.83219 & 26.27 & 24.45 & 23.81 & 23.64 & 24.34 & \nodata & \nodata & \nodata & \nodata & 0.728 \\
209909957 & 326.08204 & -40.82388 & 21.86 & 21.57 & 21.15 & 20.81 & 20.47 & 17.23 & 16.36 & 11.97 & 8.66 & 0.604 \\
209916159 & 326.20315 & -40.92519 & 24.68 & 24.42 & 24.44 & 23.69 & 23.95 & \nodata & \nodata & \nodata & \nodata & 1.017 \\
209910703 & 326.16219 & -40.83478 & 21.97 & 20.98 & 20.63 & 20.37 & 20.04 & \nodata & \nodata & \nodata & \nodata & 0.346 \\
209916354 & 326.20174 & -40.92835 & 24.00 & 23.36 & 22.66 & 22.38 & 22.63 & \nodata & \nodata & \nodata & \nodata & 0.677 \\
209917602 & 326.18711 & -40.94808 & 24.20 & 23.61 & 22.99 & 22.73 & 21.84 & \nodata & \nodata & \nodata & \nodata & 0.777 \\
209919059 & 326.06642 & -40.97269 & 25.85 & 24.06 & 23.73 & 24.08 & 24.45 & \nodata & \nodata & \nodata & \nodata & 0.702 \\
209913720 & 326.20704 & -40.88526 & 23.92 & 23.57 & 22.91 & 23.64 & 22.35 & \nodata & \nodata & \nodata & \nodata & 0.716 \\
209913898 & 326.00255 & -40.88903 & 23.20 & 22.01 & 21.39 & 21.13 & 20.94 & 17.28 & 16.52 & 11.76 & 8.81 & 0.456 \\
209917197 & 326.19327 & -40.94154 & 23.45 & 23.67 & 22.61 & 22.30 & 21.89 & \nodata & \nodata & \nodata & \nodata & 1.026 \\
209909953 & 326.12907 & -40.82370 & 23.85 & 22.66 & 21.73 & 21.24 & 20.97 & 16.73 & 16.53 & 11.60 & 7.98 & 0.659 \\
209914735 & 326.20913 & -40.90291 & 23.28 & 21.48 & 20.35 & 20.01 & 19.79 & 15.94 & 15.91 & 12.12 & 8.49 & 0.670 \\
209914656 & 326.00121 & -40.90201 & 25.21 & 24.11 & 23.04 & 23.51 & 22.86 & \nodata & \nodata & \nodata & \nodata & 0.685 \\
209913124 & 326.00602 & -40.87611 & 20.60 & 19.64 & 19.31 & 19.06 & 19.12 & 16.02 & 15.60 & 11.60 & 8.64 & 0.346 \\
209917887 & 326.18224 & -40.95309 & 23.04 & 22.09 & 21.55 & 21.48 & 21.39 & \nodata & \nodata & \nodata & \nodata & 0.470 \\
209915789 & 326.00441 & -40.91995 & 23.35 & 22.46 & 22.81 & 22.04 & 23.11 & \nodata & \nodata & \nodata & \nodata & 0.365 \\
209914739 & 326.00107 & -40.90303 & 23.36 & 22.95 & 22.28 & 22.20 & 23.36 & \nodata & \nodata & \nodata & \nodata & 0.641 \\
209918096 & 326.17766 & -40.95687 & 23.64 & 22.62 & 22.73 & 22.21 & 25.38 & \nodata & \nodata & \nodata & \nodata & 0.352 \\
209910197 & 326.06525 & -40.82706 & 23.13 & 22.49 & 22.73 & 21.97 & 22.89 & \nodata & \nodata & \nodata & \nodata & 0.410 \\
209915881 & 326.00446 & -40.92115 & 22.28 & 21.25 & 20.94 & 20.72 & 20.67 & 17.45 & 16.75 & 11.58 & 8.13 & 0.358 \\
209916733 & 326.01137 & -40.93490 & 22.93 & 21.35 & 20.86 & 20.53 & 20.39 & \nodata & \nodata & \nodata & \nodata & 0.372 \\
209914023 & 326.00128 & -40.89141 & 24.28 & 23.32 & 22.14 & 21.78 & 21.69 & 16.74 & 15.82 & 11.99 & 8.84 & 0.980 \\
209918900 & 326.05696 & -40.97019 & 24.46 & 23.42 & 22.74 & 21.96 & 22.31 & \nodata & \nodata & \nodata & \nodata & 0.747 \\
209911310 & 326.17849 & -40.84360 & 24.33 & 22.43 & 21.60 & 21.35 & 21.85 & \nodata & \nodata & \nodata & \nodata & 0.510 \\
209910858 & 326.16803 & -40.83675 & 25.76 & 23.40 & 22.14 & 21.81 & 22.20 & 16.98 & 17.03 & 11.63 & 8.51 & 0.688 \\
209912909 & 326.00763 & -40.87144 & 22.84 & 22.22 & 21.50 & 21.16 & 20.97 & \nodata & \nodata & \nodata & \nodata & 0.612 \\
209917769 & 326.02533 & -40.95123 & 24.09 & 24.12 & 23.29 & 23.09 & 25.03 & \nodata & \nodata & \nodata & \nodata & 1.000 \\
209916288 & 326.00707 & -40.92778 & 25.12 & 24.05 & 23.34 & 23.04 & 22.48 & \nodata & \nodata & \nodata & \nodata & 0.776 \\
209915453 & 326.20845 & -40.91376 & 23.62 & 22.31 & 21.96 & 21.73 & 21.55 & \nodata & \nodata & \nodata & \nodata & 0.380 \\
209910395 & 326.15379 & -40.82984 & 24.54 & 23.94 & 23.87 & 23.81 & 24.18 & \nodata & \nodata & \nodata & \nodata & 0.732 \\
209912312 & 326.19591 & -40.86031 & 24.89 & 23.50 & 23.19 & 23.09 & 23.09 & \nodata & \nodata & \nodata & \nodata & 0.471 \\
209919413 & 326.11769 & -40.97873 & 25.47 & 24.16 & 23.86 & 24.03 & 23.44 & \nodata & \nodata & \nodata & \nodata & 0.657 \\
209909784 & 326.11404 & -40.82103 & 25.92 & 24.38 & 23.83 & 22.88 & 23.64 & \nodata & \nodata & \nodata & \nodata & 0.947 \\
209915401 & 326.20808 & -40.91581 & 20.96 & 19.33 & 18.78 & 18.52 & 18.37 & 15.39 & 15.28 & 12.23 & 8.68 & 0.365 \\
209918366 & 326.16891 & -40.96311 & 21.56 & 20.77 & 20.40 & 20.13 & 20.21 & \nodata & \nodata & \nodata & \nodata & 0.345 \\
209919395 & 326.08939 & -40.97850 & 24.66 & 22.92 & 22.50 & 22.01 & 21.81 & \nodata & \nodata & \nodata & \nodata & 0.453 \\
209909871 & 326.12601 & -40.82222 & 24.47 & 23.55 & 22.63 & 22.66 & 21.79 & \nodata & \nodata & \nodata & \nodata & 0.641 \\
209916064 & 326.00513 & -40.92419 & 24.55 & 24.32 & 23.73 & 23.75 & 23.10 & \nodata & \nodata & \nodata & \nodata & 0.933 \\
209912491 & 326.01222 & -40.86295 & 22.86 & 21.56 & 21.15 & 21.10 & 20.98 & \nodata & \nodata & \nodata & \nodata & 0.380 \\
209910510 & 326.15884 & -40.83164 & 24.71 & 23.28 & 22.52 & 22.46 & 22.21 & \nodata & \nodata & \nodata & \nodata & 0.558 \\
209917749 & 326.02429 & -40.95086 & 23.97 & 23.68 & 23.53 & 25.06 & 22.88 & \nodata & \nodata & \nodata & \nodata & 0.739 \\
209910422 & 326.05384 & -40.83059 & 25.36 & 24.05 & 22.82 & 22.54 & 22.28 & \nodata & \nodata & \nodata & \nodata & 0.732 \\
209914420 & 325.99996 & -40.89805 & 24.53 & 23.31 & 22.65 & 22.81 & 23.32 & \nodata & \nodata & \nodata & \nodata & 0.547 \\
209910551 & 326.16077 & -40.83240 & 21.95 & 21.12 & 20.80 & 20.61 & 20.80 & \nodata & \nodata & \nodata & \nodata & 0.353 \\
209911460 & 326.18223 & -40.84573 & 24.17 & 23.57 & 23.21 & 23.20 & 24.18 & \nodata & \nodata & \nodata & \nodata & 0.655 \\
209913415 & 326.20710 & -40.87970 & 23.81 & 23.27 & 22.70 & 22.49 & 23.60 & \nodata & \nodata & \nodata & \nodata & 0.667 \\
209919300 & 326.13416 & -40.97672 & 22.35 & 21.39 & 21.13 & 20.83 & 20.94 & \nodata & \nodata & \nodata & \nodata & 0.350 \\
209919019 & 326.05989 & -40.97205 & 24.75 & 24.35 & 24.27 & 24.85 & 23.24 & \nodata & \nodata & \nodata & \nodata & 0.868 \\
209909607 & 326.12198 & -40.82127 & 22.74 & 21.90 & 21.17 & 20.95 & 21.02 & \nodata & \nodata & \nodata & \nodata & 0.552 \\
209909854 & 326.08185 & -40.82214 & 25.33 & 25.08 & 23.79 & 23.90 & 24.26 & \nodata & \nodata & \nodata & \nodata & 1.154 \\
209910563 & 326.04482 & -40.83451 & 23.09 & 21.87 & 21.53 & 21.35 & 20.84 & \nodata & \nodata & \nodata & \nodata & 0.399 \\
209918319 & 326.16999 & -40.96316 & 20.58 & 19.22 & 18.71 & 18.48 & 18.35 & 15.63 & 15.57 & 12.30 & 8.42 & 0.294 \\
209912033 & 326.01770 & -40.85529 & 26.04 & 24.76 & 24.12 & 23.02 & 22.96 & \nodata & \nodata & \nodata & \nodata & 1.133 \\
209914141 & 325.99990 & -40.89331 & 23.20 & 22.37 & 21.76 & 21.39 & 21.26 & \nodata & \nodata & \nodata & \nodata & 0.515 \\
209914368 & 326.21088 & -40.89663 & 28.25 & 23.46 & 22.19 & 21.69 & 21.54 & 17.45 & 16.60 & 12.09 & 8.76 & 0.759 \\
209919005 & 326.15220 & -40.97166 & 24.75 & 23.71 & 23.94 & 23.60 & 23.37 & \nodata & \nodata & \nodata & \nodata & 0.533 \\
209913674 & 326.20897 & -40.88444 & 24.91 & 24.11 & 23.72 & 23.26 & 22.93 & \nodata & \nodata & \nodata & \nodata & 0.810 \\
209914796 & 325.99957 & -40.90400 & 24.37 & 23.52 & 23.56 & 23.05 & 23.10 & \nodata & \nodata & \nodata & \nodata & 0.601 \\
209914893 & 325.99963 & -40.90530 & 23.35 & 22.76 & 22.03 & 21.84 & 22.18 & \nodata & \nodata & \nodata & \nodata & 0.622 \\
209915720 & 326.00236 & -40.91891 & 25.16 & 24.62 & 23.69 & 24.33 & 23.96 & \nodata & \nodata & \nodata & \nodata & 0.854 \\
209909877 & 326.13087 & -40.82235 & 24.09 & 23.10 & 23.36 & 23.42 & 21.81 & \nodata & \nodata & \nodata & \nodata & 0.330 \\
209911440 & 326.02725 & -40.84580 & 23.60 & 23.22 & 22.66 & 22.33 & 22.16 & \nodata & \nodata & \nodata & \nodata & 0.729 \\
209917617 & 326.02099 & -40.94868 & 26.05 & 24.14 & 23.91 & 23.85 & 24.44 & \nodata & \nodata & \nodata & \nodata & 0.725 \\
209912066 & 326.19322 & -40.85534 & 24.11 & 24.21 & 23.20 & 24.06 & 24.77 & \nodata & \nodata & \nodata & \nodata & 0.830 \\
209914954 & 326.21110 & -40.90583 & 24.23 & 23.50 & 22.78 & 23.82 & 22.26 & \nodata & \nodata & \nodata & \nodata & 0.600 \\
209911983 & 326.01789 & -40.85438 & 24.33 & 23.75 & 22.96 & 22.54 & 22.17 & \nodata & \nodata & \nodata & \nodata & 0.809 \\
209911404 & 326.02758 & -40.84526 & 23.72 & 23.53 & 22.76 & 22.47 & 23.44 & \nodata & \nodata & \nodata & \nodata & 0.831 \\
209917116 & 326.19699 & -40.94056 & 23.47 & 23.72 & 23.92 & 24.34 & 23.88 & \nodata & \nodata & \nodata & \nodata & 1.136 \\
209912805 & 326.20319 & -40.86890 & 24.98 & 24.29 & 23.53 & 22.66 & 22.75 & \nodata & \nodata & \nodata & \nodata & 0.990 \\
209912260 & 326.01379 & -40.85905 & 25.27 & 23.66 & 22.63 & 22.36 & 22.41 & \nodata & \nodata & \nodata & \nodata & 0.628 \\
209917745 & 326.18694 & -40.95150 & 22.76 & 21.86 & 21.51 & 21.12 & 21.13 & \nodata & \nodata & \nodata & \nodata & 0.383 \\
209913661 & 326.00072 & -40.88461 & 22.52 & 22.14 & 21.87 & 22.21 & 22.30 & \nodata & \nodata & \nodata & \nodata & 0.488 \\
209916070 & 326.20701 & -40.92383 & 24.06 & 23.97 & 23.60 & 23.58 & 22.68 & \nodata & \nodata & \nodata & \nodata & 0.886 \\
209911340 & 326.02823 & -40.84441 & 22.99 & 22.81 & 22.46 & 23.15 & 23.07 & \nodata & \nodata & \nodata & \nodata & 0.553 \\
209910991 & 326.03575 & -40.83897 & 23.14 & 22.51 & 22.23 & 22.30 & 22.43 & \nodata & \nodata & \nodata & \nodata & 0.453 \\
209909978 & 326.06966 & -40.82409 & 25.07 & 23.59 & 22.31 & 21.62 & 21.34 & \nodata & \nodata & \nodata & \nodata & 0.862 \\
209912443 & 326.01111 & -40.86223 & 24.58 & 23.22 & 23.14 & 23.48 & 22.43 & \nodata & \nodata & \nodata & \nodata & 0.475 \\
209912615 & 326.20141 & -40.86530 & 24.11 & 23.51 & 23.29 & 22.75 & 23.10 & \nodata & \nodata & \nodata & \nodata & 0.718 \\
209915898 & 326.20827 & -40.92086 & 25.98 & 24.35 & 23.84 & 23.07 & 23.36 & \nodata & \nodata & \nodata & \nodata & 0.847 \\
209913485 & 326.00126 & -40.88160 & 22.53 & 21.37 & 20.69 & 20.37 & 20.19 & 16.32 & 16.68 & 11.48 & 8.32 & 0.522 \\
209911411 & 326.02648 & -40.84535 & 22.84 & 22.77 & 22.25 & 22.46 & 22.42 & \nodata & \nodata & \nodata & \nodata & 0.696 \\
209917911 & 326.18550 & -40.95357 & 22.95 & 22.17 & 21.68 & 21.68 & 21.18 & \nodata & \nodata & \nodata & \nodata & 0.478 \\
209919213 & 326.06610 & -40.97537 & 23.73 & 22.95 & 22.39 & 22.20 & 22.92 & \nodata & \nodata & \nodata & \nodata & 0.568 \\
209910573 & 326.04545 & -40.83288 & 23.51 & 22.85 & 21.87 & 21.21 & 20.77 & \nodata & \nodata & \nodata & \nodata & 0.950 \\
209910407 & 326.05075 & -40.83033 & 23.28 & 22.27 & 22.22 & 22.09 & 22.07 & \nodata & \nodata & \nodata & \nodata & 0.318 \\
209916924 & 326.01042 & -40.93783 & 22.94 & 22.14 & 21.86 & 21.44 & 21.50 & \nodata & \nodata & \nodata & \nodata & 0.428 \\
209916674 & 326.20312 & -40.93311 & 24.93 & 23.51 & 23.12 & 23.13 & 22.96 & \nodata & \nodata & \nodata & \nodata & 0.496 \\
209909963 & 326.14322 & -40.82412 & 22.49 & 21.25 & 20.48 & 20.13 & 20.21 & 15.98 & 15.61 & 12.14 & 8.33 & 0.577 \\
209919132 & 326.15071 & -40.97364 & 25.72 & 24.05 & 23.77 & 23.32 & 23.12 & \nodata & \nodata & \nodata & \nodata & 0.549 \\
209909823 & 326.07636 & -40.82169 & 24.31 & 23.40 & 22.91 & 22.45 & 22.44 & \nodata & \nodata & \nodata & \nodata & 0.653 \\
209909638 & 326.10587 & -40.81867 & 24.24 & 24.00 & 23.64 & 23.77 & 24.55 & \nodata & \nodata & \nodata & \nodata & 0.790 \\
209919086 & 326.15339 & -40.97293 & 24.02 & 22.74 & 22.06 & 21.54 & 21.02 & 16.84 & 16.63 & 12.08 & 8.25 & 0.579 \\
209919265 & 326.06727 & -40.97631 & 23.63 & 23.55 & 22.55 & 21.81 & 21.68 & \nodata & \nodata & \nodata & \nodata & 0.947 \\
209910788 & 326.17144 & -40.83572 & 24.07 & 23.55 & 23.77 & 23.15 & 23.10 & \nodata & \nodata & \nodata & \nodata & 0.684 \\
209919170 & 326.06176 & -40.97463 & 22.19 & 21.77 & 21.75 & 21.64 & 21.83 & \nodata & \nodata & \nodata & \nodata & 0.355 \\
209909661 & 326.09270 & -40.81906 & 24.33 & 23.78 & 23.35 & 22.79 & 23.63 & \nodata & \nodata & \nodata & \nodata & 0.792 \\
209916787 & 326.00951 & -40.93794 & 21.81 & 21.45 & 21.28 & 20.97 & 20.99 & \nodata & \nodata & \nodata & \nodata & 0.361 \\
209918876 & 326.16180 & -40.96961 & 27.41 & 25.53 & 25.62 & 23.41 & 23.37 & \nodata & \nodata & \nodata & \nodata & 1.657 \\
209919591 & 326.11102 & -40.98160 & 23.01 & 22.40 & 22.14 & 21.90 & 21.92 & \nodata & \nodata & \nodata & \nodata & 0.471 \\
209918593 & 326.17036 & -40.96524 & 24.06 & 23.25 & 23.32 & 22.64 & 22.15 & \nodata & \nodata & \nodata & \nodata & 0.621 \\
209919461 & 326.08146 & -40.97977 & 23.96 & 22.91 & 22.41 & 22.43 & 22.49 & \nodata & \nodata & \nodata & \nodata & 0.499 \\
209909821 & 326.07365 & -40.82173 & 23.28 & 21.66 & 21.17 & 20.94 & 20.69 & \nodata & \nodata & \nodata & \nodata & 0.368 \\
209911686 & 326.19012 & -40.84920 & 23.23 & 21.96 & 21.32 & 21.16 & 20.69 & \nodata & \nodata & \nodata & \nodata & 0.509 \\
209911298 & 326.02659 & -40.84371 & 24.18 & 23.70 & 23.60 & 24.50 & 23.06 & \nodata & \nodata & \nodata & \nodata & 0.692 \\
209909796 & 326.07528 & -40.82130 & 23.80 & 23.05 & 22.70 & 22.37 & 21.89 & \nodata & \nodata & \nodata & \nodata & 0.525 \\
209909822 & 326.13630 & -40.82153 & 24.38 & 23.68 & 23.45 & 22.65 & 22.54 & \nodata & \nodata & \nodata & \nodata & 0.789 \\
209910072 & 326.06055 & -40.82534 & 22.36 & 21.58 & 21.28 & 21.33 & 21.01 & \nodata & \nodata & \nodata & \nodata & 0.395 \\
209916432 & 326.20652 & -40.92937 & 25.31 & 24.24 & 23.78 & 23.88 & 23.35 & \nodata & \nodata & \nodata & \nodata & 0.723 \\
209919244 & 326.06405 & -40.97588 & 24.69 & 23.54 & 22.82 & 22.27 & 21.70 & \nodata & \nodata & \nodata & \nodata & 0.726 \\
209910449 & 326.16308 & -40.83067 & 22.90 & 22.21 & 22.14 & 21.81 & 22.00 & \nodata & \nodata & \nodata & \nodata & 0.369 \\
209919142 & 326.05827 & -40.97404 & 22.91 & 22.60 & 22.72 & 22.27 & 21.90 & \nodata & \nodata & \nodata & \nodata & 0.515 \\
209912333 & 326.19983 & -40.85975 & 24.25 & 22.34 & 21.43 & 21.00 & 20.56 & 16.31 & 16.08 & 12.00 & 8.69 & 0.579 \\
209919223 & 326.06244 & -40.97558 & 22.73 & 21.99 & 21.87 & 21.98 & 21.95 & \nodata & \nodata & \nodata & \nodata & 0.283 \\
209913750 & 325.99804 & -40.88620 & 23.40 & 22.79 & 21.94 & 21.48 & 22.08 & \nodata & \nodata & \nodata & \nodata & 0.687 \\
209917687 & 326.01872 & -40.94987 & 22.76 & 22.57 & 22.45 & 22.38 & 21.79 & \nodata & \nodata & \nodata & \nodata & 0.590 \\
209917270 & 326.01266 & -40.94325 & 23.71 & 23.18 & 23.17 & 23.25 & 23.27 & \nodata & \nodata & \nodata & \nodata & 0.541 \\
209919193 & 326.15060 & -40.97479 & 25.20 & 24.38 & 23.50 & 23.44 & 25.29 & \nodata & \nodata & \nodata & \nodata & 0.812 \\
209916962 & 326.20183 & -40.93805 & 25.16 & 23.62 & 23.25 & 22.29 & 21.96 & \nodata & \nodata & \nodata & \nodata & 0.800 \\
209909579 & 326.10601 & -40.81768 & 26.55 & 24.61 & 23.67 & 23.61 & 24.00 & \nodata & \nodata & \nodata & \nodata & 0.873 \\
209909912 & 326.14393 & -40.82303 & 25.76 & 23.65 & 23.70 & 23.03 & 23.19 & \nodata & \nodata & \nodata & \nodata & 0.527 \\
209916588 & 326.20576 & -40.93191 & 24.72 & 24.51 & 24.28 & 23.68 & 24.06 & \nodata & \nodata & \nodata & \nodata & 1.048 \\
209910382 & 326.04797 & -40.82994 & 23.53 & 22.37 & 22.00 & 21.77 & 21.77 & \nodata & \nodata & \nodata & \nodata & 0.397 \\
209911013 & 326.03147 & -40.83926 & 24.21 & 22.67 & 21.95 & 21.67 & 21.26 & \nodata & \nodata & \nodata & \nodata & 0.509 \\
209915161 & 326.21368 & -40.90935 & 24.29 & 23.82 & 23.25 & 23.15 & 23.21 & \nodata & \nodata & \nodata & \nodata & 0.726 \\
209913426 & 326.21105 & -40.87982 & 25.98 & 24.25 & 23.13 & 22.79 & 22.61 & \nodata & \nodata & \nodata & \nodata & 0.769 \\
209918524 & 326.03644 & -40.96417 & 22.99 & 22.12 & 21.72 & 21.78 & 21.84 & \nodata & \nodata & \nodata & \nodata & 0.468 \\
209919473 & 326.07740 & -40.97989 & 27.19 & 23.73 & 23.87 & 23.83 & 24.64 & \nodata & \nodata & \nodata & \nodata & 0.627 \\
209914480 & 326.21449 & -40.89839 & 25.10 & 23.93 & 23.72 & 23.78 & 24.65 & \nodata & \nodata & \nodata & \nodata & 0.656 \\
209918408 & 326.03305 & -40.96213 & 23.62 & 23.25 & 22.57 & 22.48 & 22.30 & \nodata & \nodata & \nodata & \nodata & 0.695 \\
209917149 & 326.20033 & -40.94087 & 23.08 & 22.87 & 22.59 & 22.00 & 21.36 & \nodata & \nodata & \nodata & \nodata & 1.000 \\
209914170 & 326.21427 & -40.89330 & 24.01 & 22.84 & 22.49 & 22.13 & 22.06 & \nodata & \nodata & \nodata & \nodata & 0.466 \\
209919620 & 326.11965 & -40.98203 & 22.76 & 22.41 & 22.26 & 22.21 & 24.36 & \nodata & \nodata & \nodata & \nodata & 0.454 \\
209919146 & 326.05634 & -40.97411 & 25.05 & 24.46 & 23.83 & 23.91 & 23.49 & \nodata & \nodata & \nodata & \nodata & 0.869 \\
209918385 & 326.03400 & -40.96293 & 21.70 & 20.74 & 20.22 & 20.08 & 20.17 & 16.55 & 16.78 & 11.90 & 8.66 & 0.443 \\
209910428 & 326.16439 & -40.83038 & 25.09 & 23.07 & 22.42 & 22.08 & 22.57 & \nodata & \nodata & \nodata & \nodata & 0.504 \\
209919440 & 326.09128 & -40.98216 & 20.38 & 19.30 & 18.80 & 18.52 & 18.40 & 15.53 & 14.96 & 11.20 & 8.23 & 0.298 \\
209913353 & 326.21099 & -40.87846 & 23.33 & 22.46 & 22.06 & 21.95 & 22.26 & \nodata & \nodata & \nodata & \nodata & 0.466 \\
209910742 & 326.17338 & -40.83519 & 24.10 & 22.76 & 21.84 & 21.54 & 21.51 & 17.13 & 16.99 & 12.15 & 8.54 & 0.606 \\
209919207 & 326.05944 & -40.97529 & 25.81 & 24.56 & 23.13 & 22.42 & 22.21 & \nodata & \nodata & \nodata & \nodata & 1.059 \\
209911470 & 326.18818 & -40.84590 & 22.33 & 21.36 & 21.15 & 21.15 & 20.86 & \nodata & \nodata & \nodata & \nodata & 0.282 \\
209909845 & 326.14137 & -40.82182 & 23.47 & 22.94 & 22.62 & 22.79 & 24.26 & \nodata & \nodata & \nodata & \nodata & 0.542 \\
209909465 & 326.10932 & -40.81722 & 20.68 & 19.62 & 19.17 & 18.87 & 18.73 & 15.79 & 15.53 & 12.32 & 8.70 & 0.270 \\
209918705 & 326.04093 & -40.96722 & 25.15 & 25.11 & 23.05 & 22.59 & 23.73 & \nodata & \nodata & \nodata & \nodata & 1.198 \\
209918768 & 326.16767 & -40.96824 & 23.67 & 22.17 & 21.52 & 21.22 & 21.00 & \nodata & \nodata & \nodata & \nodata & 0.445 \\
209919529 & 326.13007 & -40.98081 & 23.76 & 22.86 & 22.60 & 22.73 & 22.15 & \nodata & \nodata & \nodata & \nodata & 0.454 \\
209916589 & 326.00401 & -40.93233 & 24.61 & 23.90 & 23.84 & 23.64 & 22.98 & \nodata & \nodata & \nodata & \nodata & 0.661 \\
209911073 & 326.02902 & -40.84017 & 23.59 & 23.43 & 23.45 & 22.76 & 23.08 & \nodata & \nodata & \nodata & \nodata & 0.821 \\
209912941 & 326.20851 & -40.87161 & 24.33 & 24.03 & 23.98 & 23.27 & 25.94 & \nodata & \nodata & \nodata & \nodata & 0.871 \\
209910302 & 326.16104 & -40.82844 & 23.58 & 22.74 & 22.23 & 21.61 & 20.90 & \nodata & \nodata & \nodata & \nodata & 0.649 \\
209912228 & 326.20023 & -40.85821 & 24.66 & 22.91 & 22.04 & 22.04 & 21.62 & \nodata & \nodata & \nodata & \nodata & 0.541 \\
209918962 & 326.04887 & -40.97142 & 22.67 & 21.38 & 20.79 & 20.50 & 20.50 & \nodata & \nodata & \nodata & \nodata & 0.423 \\
209916257 & 326.00124 & -40.92720 & 23.39 & 22.32 & 22.17 & 21.84 & 21.54 & \nodata & \nodata & \nodata & \nodata & 0.392 \\
209909857 & 326.06590 & -40.82235 & 22.45 & 21.77 & 21.70 & 21.13 & 22.02 & \nodata & \nodata & \nodata & \nodata & 0.397 \\
209913962 & 326.21447 & -40.88973 & 24.37 & 23.34 & 23.28 & 23.36 & 23.22 & \nodata & \nodata & \nodata & \nodata & 0.461 \\
209914318 & 325.99524 & -40.89636 & 24.74 & 23.70 & 23.71 & 23.09 & 23.11 & \nodata & \nodata & \nodata & \nodata & 0.706 \\
209910856 & 326.03321 & -40.83709 & 24.87 & 23.91 & 22.38 & 21.94 & 21.81 & \nodata & \nodata & \nodata & \nodata & 0.796 \\
209917388 & 326.19816 & -40.94476 & 22.55 & 22.46 & 22.47 & 21.90 & 20.46 & \nodata & \nodata & \nodata & \nodata & 1.042 \\
209910225 & 326.16001 & -40.82780 & 23.09 & 21.52 & 20.24 & 19.76 & 19.64 & \nodata & \nodata & \nodata & \nodata & 0.722 \\
209919489 & 326.13546 & -40.98016 & 24.63 & 24.26 & 23.35 & 23.42 & 24.40 & \nodata & \nodata & \nodata & \nodata & 0.820 \\
209919441 & 326.13973 & -40.97918 & 23.05 & 22.87 & 22.36 & 21.66 & 21.98 & \nodata & \nodata & \nodata & \nodata & 0.860 \\
209919328 & 326.06431 & -40.97742 & 24.46 & 23.71 & 23.38 & 23.59 & 22.29 & \nodata & \nodata & \nodata & \nodata & 0.699 \\
209918058 & 326.02424 & -40.95660 & 23.84 & 22.96 & 22.98 & 23.02 & 23.29 & \nodata & \nodata & \nodata & \nodata & 0.429 \\
209915510 & 325.99676 & -40.91519 & 24.23 & 23.31 & 22.71 & 22.90 & 22.47 & \nodata & \nodata & \nodata & \nodata & 0.561 \\
209915725 & 326.21282 & -40.91852 & 23.44 & 22.91 & 22.62 & 22.33 & 22.56 & \nodata & \nodata & \nodata & \nodata & 0.559 \\
209913429 & 325.99803 & -40.88035 & 22.94 & 22.47 & 22.35 & 22.06 & 21.21 & \nodata & \nodata & \nodata & \nodata & 0.491 \\
209912130 & 326.19925 & -40.85633 & 24.61 & 23.99 & 22.38 & 22.36 & 21.57 & \nodata & \nodata & \nodata & \nodata & 0.729 \\
209911582 & 326.01869 & -40.84824 & 22.99 & 22.70 & 22.30 & 22.08 & 22.84 & \nodata & \nodata & \nodata & \nodata & 0.687 \\
209912851 & 326.20812 & -40.86981 & 25.40 & 24.43 & 24.30 & 24.35 & 24.66 & \nodata & \nodata & \nodata & \nodata & 0.757 \\
209909860 & 326.06504 & -40.82226 & 22.59 & 21.45 & 21.06 & 20.74 & 20.55 & \nodata & \nodata & \nodata & \nodata & 0.337 \\
209919463 & 326.13777 & -40.97989 & 22.68 & 21.80 & 21.20 & 20.86 & 21.35 & \nodata & \nodata & \nodata & \nodata & 0.632 \\
209919707 & 326.10906 & -40.98356 & 22.73 & 21.42 & 20.97 & 20.79 & 20.95 & \nodata & \nodata & \nodata & \nodata & 0.395 \\
209909506 & 326.10978 & -40.81650 & 23.97 & 22.47 & 21.73 & 21.45 & 21.45 & \nodata & \nodata & \nodata & \nodata & 0.510 \\
209918728 & 326.17056 & -40.96755 & 23.02 & 22.61 & 22.52 & 22.08 & 21.94 & \nodata & \nodata & \nodata & \nodata & 0.566 \\
209919629 & 326.08509 & -40.98232 & 23.61 & 21.94 & 21.14 & 20.75 & 20.55 & \nodata & \nodata & \nodata & \nodata & 0.500 \\
209918381 & 326.18078 & -40.96128 & 24.24 & 23.26 & 21.77 & 21.06 & 20.95 & \nodata & \nodata & \nodata & \nodata & 0.859 \\
209910823 & 326.03283 & -40.83662 & 23.66 & 23.26 & 22.69 & 22.76 & 23.62 & \nodata & \nodata & \nodata & \nodata & 0.624 \\
209912163 & 326.00997 & -40.85724 & 24.37 & 22.63 & 21.41 & 21.06 & 21.03 & \nodata & \nodata & \nodata & \nodata & 0.675 \\
209909503 & 326.08924 & -40.81708 & 22.10 & 20.85 & 20.42 & 20.13 & 20.17 & 17.21 & 16.46 & 12.26 & 8.47 & 0.363 \\
209910244 & 326.16070 & -40.82744 & 26.85 & 24.24 & 22.66 & 21.48 & 21.38 & \nodata & \nodata & \nodata & \nodata & 1.195 \\
209917428 & 326.19858 & -40.94536 & 21.99 & 21.95 & 21.91 & 21.04 & 19.71 & \nodata & \nodata & \nodata & \nodata & 1.040 \\
209918771 & 326.17002 & -40.96812 & 23.57 & 23.02 & 22.66 & 22.32 & 23.02 & \nodata & \nodata & \nodata & \nodata & 0.603 \\
209916770 & 326.00452 & -40.93535 & 24.12 & 23.45 & 22.58 & 23.31 & 23.04 & \nodata & \nodata & \nodata & \nodata & 0.619 \\
209919735 & 326.10451 & -40.98394 & 23.84 & 22.59 & 22.76 & 22.40 & 21.92 & \nodata & \nodata & \nodata & \nodata & 0.347 \\
209916669 & 326.20738 & -40.93304 & 22.93 & 22.65 & 22.34 & 22.35 & 22.22 & \nodata & \nodata & \nodata & \nodata & 0.541 \\
209909625 & 326.07637 & -40.81889 & 22.54 & 21.93 & 21.76 & 21.59 & 21.47 & \nodata & \nodata & \nodata & \nodata & 0.390 \\
209914293 & 325.99417 & -40.89605 & 24.15 & 23.06 & 22.59 & 22.25 & 22.80 & \nodata & \nodata & \nodata & \nodata & 0.516 \\
209911561 & 326.01686 & -40.84902 & 21.86 & 20.76 & 20.38 & 20.18 & 20.02 & 17.17 & 15.88 & 12.11 & 8.50 & 0.299 \\
209919401 & 326.14546 & -40.97842 & 24.76 & 23.82 & 23.42 & 23.11 & 23.42 & \nodata & \nodata & \nodata & \nodata & 0.636 \\
209909598 & 326.12997 & -40.81800 & 24.10 & 22.98 & 22.54 & 22.57 & 22.95 & \nodata & \nodata & \nodata & \nodata & 0.482 \\
209912780 & 326.20832 & -40.86834 & 25.22 & 24.53 & 24.11 & 23.62 & 22.94 & \nodata & \nodata & \nodata & \nodata & 1.014 \\
209913865 & 325.99489 & -40.88842 & 23.19 & 22.19 & 21.54 & 21.39 & 21.42 & \nodata & \nodata & \nodata & \nodata & 0.499 \\
209912986 & 326.21038 & -40.87221 & 23.52 & 22.75 & 22.53 & 22.69 & 23.24 & \nodata & \nodata & \nodata & \nodata & 0.430 \\
209917854 & 326.01829 & -40.95278 & 24.45 & 24.62 & 23.96 & 23.50 & 23.66 & \nodata & \nodata & \nodata & \nodata & 1.220 \\
209910479 & 326.16948 & -40.83120 & 24.62 & 22.66 & 22.00 & 21.51 & 21.17 & \nodata & \nodata & \nodata & \nodata & 0.459 \\
209909637 & 326.06441 & -40.82162 & 20.19 & 19.08 & 18.66 & 18.38 & 18.30 & 15.73 & 15.46 & 12.20 & 8.40 & 0.234 \\
209916727 & 326.20721 & -40.93420 & 23.95 & 23.56 & 23.47 & 24.91 & 22.34 & \nodata & \nodata & \nodata & \nodata & 0.697 \\
209918822 & 326.04135 & -40.96915 & 23.85 & 23.12 & 21.94 & 21.37 & 20.99 & 16.88 & 17.09 & 11.96 & 8.63 & 0.833 \\
209909531 & 326.08702 & -40.81681 & 23.20 & 22.00 & 21.75 & 21.52 & 21.42 & \nodata & \nodata & \nodata & \nodata & 0.355 \\
209919089 & 326.16140 & -40.97293 & 24.67 & 24.14 & 23.66 & 22.85 & 22.48 & \nodata & \nodata & \nodata & \nodata & 1.035 \\
209914784 & 325.99374 & -40.90386 & 25.29 & 23.49 & 22.81 & 22.58 & 21.54 & 17.18 & 16.82 & 11.65 & 8.71 & 0.682 \\
209911433 & 326.19022 & -40.84535 & 21.84 & 21.46 & 21.42 & 21.58 & 21.19 & \nodata & \nodata & \nodata & \nodata & 0.350 \\
209915099 & 326.21635 & -40.90818 & 23.85 & 23.31 & 22.61 & 22.32 & 21.99 & \nodata & \nodata & \nodata & \nodata & 0.706 \\
209917838 & 326.19337 & -40.95200 & 23.92 & 23.84 & 23.70 & 22.66 & 22.19 & \nodata & \nodata & \nodata & \nodata & 1.230 \\
209912278 & 326.00736 & -40.85928 & 24.62 & 22.82 & 22.42 & 22.45 & 21.81 & \nodata & \nodata & \nodata & \nodata & 0.484 \\
209918913 & 326.04342 & -40.97048 & 23.92 & 23.92 & 24.25 & 23.23 & 24.01 & \nodata & \nodata & \nodata & \nodata & 0.949 \\
209910218 & 326.16185 & -40.82714 & 25.00 & 24.20 & 23.32 & 23.69 & 25.12 & \nodata & \nodata & \nodata & \nodata & 0.703 \\
209913386 & 326.21364 & -40.87923 & 23.38 & 22.65 & 22.15 & 21.62 & 22.20 & \nodata & \nodata & \nodata & \nodata & 0.604 \\
209909752 & 326.14315 & -40.82047 & 22.68 & 21.99 & 21.79 & 21.66 & 22.18 & \nodata & \nodata & \nodata & \nodata & 0.413 \\
209909451 & 326.11146 & -40.81555 & 24.93 & 23.20 & 22.58 & 22.42 & 22.27 & \nodata & \nodata & \nodata & \nodata & 0.471 \\
209909915 & 326.15164 & -40.82303 & 24.58 & 24.15 & 23.12 & 23.23 & 22.44 & \nodata & \nodata & \nodata & \nodata & 0.810 \\
209912338 & 326.20395 & -40.86001 & 24.01 & 23.44 & 23.51 & 22.63 & 24.25 & \nodata & \nodata & \nodata & \nodata & 0.739 \\
209919716 & 326.08772 & -40.98374 & 23.66 & 23.68 & 23.13 & 23.04 & 24.30 & \nodata & \nodata & \nodata & \nodata & 0.886 \\
209919453 & 326.14453 & -40.97941 & 25.34 & 24.51 & 24.58 & 24.68 & 23.29 & \nodata & \nodata & \nodata & \nodata & 0.843 \\
209911575 & 326.01660 & -40.84811 & 23.86 & 22.84 & 22.58 & 22.01 & 22.78 & \nodata & \nodata & \nodata & \nodata & 0.481 \\
209911626 & 326.01577 & -40.84891 & 23.61 & 23.21 & 22.97 & 22.49 & 21.89 & \nodata & \nodata & \nodata & \nodata & 0.708 \\
209915607 & 325.99523 & -40.91676 & 24.21 & 22.86 & 21.76 & 21.17 & 21.14 & 16.46 & 16.45 & 12.12 & 8.65 & 0.713 \\
209917033 & 326.20476 & -40.93928 & 24.35 & 23.99 & 23.45 & 23.90 & 21.46 & \nodata & \nodata & \nodata & \nodata & 1.023 \\
209918672 & 326.17502 & -40.96649 & 25.93 & 24.58 & 24.08 & 23.90 & 22.96 & \nodata & \nodata & \nodata & \nodata & 0.940 \\
209914999 & 326.21718 & -40.90670 & 24.44 & 24.44 & 23.38 & 22.77 & 24.28 & \nodata & \nodata & \nodata & \nodata & 1.118 \\
209909422 & 326.10279 & -40.81515 & 25.31 & 23.48 & 21.98 & 21.52 & 21.13 & \nodata & \nodata & \nodata & \nodata & 0.738 \\
209910733 & 326.03263 & -40.83526 & 23.25 & 22.46 & 22.21 & 22.37 & 21.81 & \nodata & \nodata & \nodata & \nodata & 0.420 \\
209917723 & 326.01477 & -40.95045 & 24.62 & 23.28 & 23.40 & 22.76 & 22.15 & \nodata & \nodata & \nodata & \nodata & 0.459 \\
209909535 & 326.12757 & -40.81679 & 24.11 & 22.54 & 22.10 & 22.11 & 21.88 & \nodata & \nodata & \nodata & \nodata & 0.415 \\
209919798 & 326.10661 & -40.98500 & 24.25 & 23.81 & 23.16 & 22.78 & 23.40 & \nodata & \nodata & \nodata & \nodata & 0.807 \\
209912487 & 326.00277 & -40.86506 & 20.54 & 19.48 & 19.10 & 18.81 & 18.78 & 15.82 & 15.51 & 11.82 & 7.92 & 0.331 \\
209917986 & 326.01962 & -40.95519 & 23.84 & 22.79 & 22.75 & 22.57 & 22.33 & \nodata & \nodata & \nodata & \nodata & 0.364 \\
209919558 & 326.07213 & -40.98128 & 24.11 & 23.29 & 22.98 & 22.98 & 23.53 & \nodata & \nodata & \nodata & \nodata & 0.516 \\
209914335 & 325.99284 & -40.89666 & 25.71 & 23.50 & 22.31 & 21.67 & 21.43 & \nodata & \nodata & \nodata & \nodata & 0.777 \\
209914963 & 325.99303 & -40.90653 & 24.38 & 24.16 & 24.00 & 23.17 & 22.02 & \nodata & \nodata & \nodata & \nodata & 1.097 \\
209919804 & 326.10274 & -40.98515 & 24.62 & 23.09 & 21.93 & 21.56 & 21.59 & \nodata & \nodata & \nodata & \nodata & 0.691 \\
209919803 & 326.10146 & -40.98514 & 26.10 & 23.28 & 22.04 & 21.48 & 21.33 & \nodata & \nodata & \nodata & \nodata & 0.737 \\
209910489 & 326.03779 & -40.83181 & 22.98 & 21.68 & 20.60 & 20.10 & 19.99 & \nodata & \nodata & \nodata & \nodata & 0.747 \\
209919085 & 326.16379 & -40.97282 & 25.79 & 24.15 & 23.24 & 22.99 & 22.94 & \nodata & \nodata & \nodata & \nodata & 0.748 \\
209918700 & 326.03589 & -40.96722 & 26.04 & 24.89 & 23.51 & 22.70 & 22.54 & \nodata & \nodata & \nodata & \nodata & 1.186 \\
209910173 & 326.04751 & -40.82684 & 25.46 & 23.05 & 21.74 & 21.20 & 21.21 & \nodata & \nodata & \nodata & \nodata & 0.731 \\
209918746 & 326.17384 & -40.96777 & 24.79 & 23.51 & 23.65 & 23.36 & 24.49 & \nodata & \nodata & \nodata & \nodata & 0.435 \\
209918364 & 326.18275 & -40.96222 & 22.96 & 21.77 & 21.38 & 20.68 & 21.28 & 16.86 & 16.41 & 11.64 & 8.56 & 0.456 \\
209919174 & 326.16080 & -40.97445 & 25.10 & 24.15 & 23.26 & 23.27 & 25.04 & \nodata & \nodata & \nodata & \nodata & 0.695 \\
209918545 & 326.03115 & -40.96461 & 24.13 & 23.14 & 22.27 & 21.80 & 21.71 & \nodata & \nodata & \nodata & \nodata & 0.667 \\
209919279 & 326.05483 & -40.97656 & 23.34 & 22.97 & 22.71 & 22.15 & 21.98 & \nodata & \nodata & \nodata & \nodata & 0.730 \\
209916946 & 326.20679 & -40.93774 & 23.95 & 23.70 & 23.46 & 23.46 & 23.38 & \nodata & \nodata & \nodata & \nodata & 0.706 \\
209917873 & 326.19396 & -40.95320 & 22.17 & 21.60 & 21.45 & 20.90 & 20.37 & \nodata & \nodata & \nodata & \nodata & 0.465 \\
209919783 & 326.08899 & -40.98472 & 25.00 & 23.95 & 23.63 & 24.34 & 24.44 & \nodata & \nodata & \nodata & \nodata & 0.526 \\
209918134 & 326.18934 & -40.95737 & 24.96 & 23.58 & 22.78 & 22.36 & 22.16 & \nodata & \nodata & \nodata & \nodata & 0.654 \\
209911907 & 326.19946 & -40.85260 & 24.96 & 24.20 & 23.93 & 24.22 & 22.62 & \nodata & \nodata & \nodata & \nodata & 0.799 \\
209912327 & 326.20515 & -40.85970 & 26.09 & 24.00 & 22.87 & 21.71 & 21.26 & 16.41 & 15.70 & 11.98 & 8.89 & 1.201 \\
209909705 & 326.14405 & -40.81957 & 24.96 & 24.01 & 23.88 & 25.16 & 23.11 & \nodata & \nodata & \nodata & \nodata & 0.526 \\
209917933 & 326.19348 & -40.95397 & 23.43 & 22.68 & 22.13 & 21.78 & 21.01 & 16.87 & 16.21 & 11.61 & 8.16 & 0.738 \\
209919476 & 326.14725 & -40.97972 & 27.07 & 23.85 & 23.33 & 22.67 & 24.00 & \nodata & \nodata & \nodata & \nodata & 0.774 \\
209919460 & 326.06353 & -40.97983 & 23.88 & 23.58 & 22.81 & 22.75 & 22.62 & \nodata & \nodata & \nodata & \nodata & 0.743 \\
209909394 & 326.08865 & -40.81515 & 22.88 & 21.50 & 21.07 & 20.74 & 20.73 & \nodata & \nodata & \nodata & \nodata & 0.367 \\
209919853 & 326.10163 & -40.98586 & 26.89 & 24.89 & 24.22 & 23.18 & 22.37 & \nodata & \nodata & \nodata & \nodata & 1.386 \\
209916147 & 326.21400 & -40.92488 & 24.31 & 24.69 & 23.94 & 24.09 & 22.86 & \nodata & \nodata & \nodata & \nodata & 1.164 \\
209917718 & 326.19775 & -40.94993 & 22.09 & 22.18 & 22.38 & 20.45 & 18.99 & \nodata & \nodata & \nodata & \nodata & 3.137 \\
209909803 & 326.05927 & -40.82147 & 24.22 & 22.55 & 21.01 & 20.51 & 20.36 & \nodata & \nodata & \nodata & \nodata & 0.750 \\
209909770 & 326.06069 & -40.82101 & 24.99 & 24.25 & 24.55 & 24.43 & 24.62 & \nodata & \nodata & \nodata & \nodata & 0.746 \\
209910954 & 326.02594 & -40.83848 & 23.58 & 23.51 & 23.39 & 23.07 & 21.94 & \nodata & \nodata & \nodata & \nodata & 0.811 \\
209909419 & 326.12168 & -40.81500 & 24.86 & 24.31 & 23.78 & 24.05 & 24.16 & \nodata & \nodata & \nodata & \nodata & 0.785 \\
209909733 & 326.06243 & -40.82042 & 24.19 & 22.98 & 22.37 & 21.87 & 21.93 & \nodata & \nodata & \nodata & \nodata & 0.542 \\
209910289 & 326.16808 & -40.82841 & 23.60 & 21.75 & 20.50 & 19.97 & 19.85 & \nodata & \nodata & \nodata & \nodata & 0.712 \\
209911343 & 326.19157 & -40.84403 & 26.33 & 23.91 & 22.62 & 22.32 & 22.70 & \nodata & \nodata & \nodata & \nodata & 0.708 \\
209909687 & 326.06486 & -40.81959 & 24.43 & 23.94 & 23.20 & 23.30 & 22.94 & \nodata & \nodata & \nodata & \nodata & 0.711 \\
209919849 & 326.11538 & -40.98575 & 24.98 & 24.26 & 24.11 & 24.47 & 24.08 & \nodata & \nodata & \nodata & \nodata & 0.643 \\
209910478 & 326.17654 & -40.83287 & 23.25 & 21.43 & 20.59 & 20.14 & 20.10 & 16.32 & 16.70 & 11.56 & 8.50 & 0.548 \\
209919645 & 326.07314 & -40.98269 & 23.36 & 22.27 & 21.99 & 21.84 & 21.93 & \nodata & \nodata & \nodata & \nodata & 0.398 \\
209919318 & 326.15652 & -40.97701 & 25.98 & 23.94 & 23.67 & 24.27 & 24.59 & \nodata & \nodata & \nodata & \nodata & 0.471 \\
209909489 & 326.07897 & -40.81615 & 25.08 & 23.35 & 23.12 & 22.34 & 22.33 & \nodata & \nodata & \nodata & \nodata & 0.477 \\
209910491 & 326.03584 & -40.83161 & 23.05 & 22.39 & 21.68 & 21.29 & 21.72 & \nodata & \nodata & \nodata & \nodata & 0.753 \\
209912954 & 325.99725 & -40.87224 & 23.14 & 22.37 & 22.31 & 21.98 & 22.66 & \nodata & \nodata & \nodata & \nodata & 0.433 \\
209910239 & 326.16692 & -40.82748 & 23.80 & 22.80 & 22.87 & 22.47 & 24.43 & \nodata & \nodata & \nodata & \nodata & 0.425 \\
209917273 & 326.20442 & -40.94281 & 21.85 & 21.40 & 21.62 & 21.10 & 18.57 & \nodata & \nodata & \nodata & \nodata & 3.531 \\
209916862 & 326.20248 & -40.94531 & 18.25 & 17.95 & 17.82 & 17.51 & 16.59 & \nodata & \nodata & \nodata & \nodata & 1.895 \\
209909582 & 326.06756 & -40.81850 & 22.01 & 20.87 & 20.32 & 20.04 & 19.95 & 16.54 & 16.35 & 12.24 & 8.61 & 0.385 \\
209919267 & 326.05154 & -40.97630 & 25.32 & 25.23 & 23.39 & 22.84 & 22.53 & \nodata & \nodata & \nodata & \nodata & 1.345 \\
209912691 & 325.99939 & -40.86735 & 22.02 & 21.56 & 21.52 & 21.01 & 20.49 & \nodata & \nodata & \nodata & \nodata & 0.427 \\
209915635 & 326.21714 & -40.91784 & 21.91 & 20.60 & 20.12 & 19.80 & 19.67 & 16.10 & 15.95 & 12.20 & 8.66 & 0.386 \\
209914362 & 326.21951 & -40.89656 & 23.60 & 23.62 & 23.44 & 23.50 & 22.61 & \nodata & \nodata & \nodata & \nodata & 0.873 \\
209918696 & 326.03318 & -40.96720 & 23.54 & 22.80 & 22.06 & 21.05 & 20.85 & 16.52 & 15.65 & 11.80 & 8.69 & 1.163 \\
209917808 & 326.19712 & -40.95160 & 22.84 & 22.64 & 22.80 & 21.78 & 20.04 & \nodata & \nodata & \nodata & \nodata & 1.134 \\
209909634 & 326.14367 & -40.81857 & 25.88 & 23.92 & 22.96 & 22.43 & 22.31 & \nodata & \nodata & \nodata & \nodata & 0.763 \\
209910552 & 326.03288 & -40.83302 & 23.53 & 22.02 & 21.07 & 20.65 & 20.51 & \nodata & \nodata & \nodata & \nodata & 0.610 \\
209909510 & 326.13503 & -40.81650 & 24.91 & 24.40 & 23.90 & 22.80 & 23.07 & \nodata & \nodata & \nodata & \nodata & 1.025 \\
209913862 & 326.21889 & -40.88964 & 22.08 & 21.46 & 21.17 & 21.03 & 20.61 & \nodata & \nodata & \nodata & \nodata & 0.409 \\
209917974 & 326.19413 & -40.95461 & 24.34 & 23.84 & 22.88 & 22.20 & 21.34 & \nodata & \nodata & \nodata & \nodata & 1.123 \\
209911676 & 326.19773 & -40.84905 & 26.24 & 25.57 & 23.90 & 23.38 & 24.07 & \nodata & \nodata & \nodata & \nodata & 1.504 \\
209919898 & 326.10137 & -40.98653 & 26.57 & 24.35 & 23.49 & 22.52 & 21.98 & \nodata & \nodata & \nodata & \nodata & 1.131 \\
209909407 & 326.12541 & -40.81483 & 22.17 & 21.85 & 21.73 & 21.89 & 21.53 & \nodata & \nodata & \nodata & \nodata & 0.436 \\
209916720 & 326.21063 & -40.93396 & 22.50 & 22.25 & 22.16 & 22.33 & 23.63 & \nodata & \nodata & \nodata & \nodata & 0.448 \\
209916804 & 326.00101 & -40.93603 & 23.38 & 21.95 & 21.16 & 20.89 & 20.35 & 16.52 & 16.77 & 11.94 & 8.65 & 0.540 \\
209909328 & 326.09423 & -40.81378 & 23.82 & 22.53 & 22.00 & 21.77 & 21.88 & \nodata & \nodata & \nodata & \nodata & 0.448 \\
209909350 & 326.11897 & -40.81399 & 26.16 & 23.98 & 23.73 & 23.23 & 23.34 & \nodata & \nodata & \nodata & \nodata & 0.632 \\
209911640 & 326.01258 & -40.84900 & 24.17 & 23.62 & 23.70 & 23.35 & 23.46 & \nodata & \nodata & \nodata & \nodata & 0.671 \\
209911554 & 326.19636 & -40.84738 & 25.33 & 23.41 & 21.84 & 21.31 & 20.82 & \nodata & \nodata & \nodata & \nodata & 0.762 \\
209912287 & 326.20634 & -40.85907 & 23.96 & 23.92 & 23.50 & 23.01 & 22.42 & \nodata & \nodata & \nodata & \nodata & 0.940 \\
209914289 & 326.21981 & -40.89537 & 25.21 & 24.55 & 24.03 & 23.94 & 22.78 & \nodata & \nodata & \nodata & \nodata & 0.990 \\
209909947 & 326.15936 & -40.82352 & 22.95 & 21.95 & 21.46 & 21.45 & 21.18 & \nodata & \nodata & \nodata & \nodata & 0.456 \\
209913152 & 325.99514 & -40.87541 & 23.27 & 22.61 & 21.83 & 21.43 & 21.26 & \nodata & \nodata & \nodata & \nodata & 0.659 \\
209910536 & 326.17673 & -40.83208 & 23.66 & 22.94 & 22.70 & 22.08 & 22.19 & \nodata & \nodata & \nodata & \nodata & 0.583 \\
209909703 & 326.14883 & -40.81969 & 23.04 & 21.42 & 20.56 & 20.22 & 20.08 & \nodata & \nodata & \nodata & \nodata & 0.557 \\
209914565 & 326.22014 & -40.89984 & 24.25 & 23.52 & 22.98 & 23.44 & 23.37 & \nodata & \nodata & \nodata & \nodata & 0.595 \\
209919316 & 326.05330 & -40.97754 & 22.95 & 21.67 & 21.17 & 20.80 & 20.56 & 16.47 & 16.12 & 11.29 & 8.64 & 0.458 \\
209912996 & 325.99561 & -40.87392 & 22.55 & 22.01 & 21.41 & 21.49 & 21.24 & \nodata & \nodata & \nodata & \nodata & 0.523 \\
209913038 & 325.99576 & -40.87344 & 23.01 & 22.48 & 21.86 & 21.36 & 21.52 & \nodata & \nodata & \nodata & \nodata & 0.665 \\
209910387 & 326.03699 & -40.83005 & 24.88 & 23.80 & 23.62 & 23.46 & 25.46 & \nodata & \nodata & \nodata & \nodata & 0.600 \\
209909723 & 326.14996 & -40.81986 & 23.93 & 23.71 & 22.44 & 22.37 & 22.25 & 17.61 & 16.57 & 12.19 & 8.62 & 0.791 \\
209914049 & 326.21976 & -40.89127 & 25.51 & 23.18 & 21.70 & 21.31 & 20.90 & 16.22 & 15.89 & 12.34 & 8.68 & 0.741 \\
209910009 & 326.16467 & -40.82549 & 22.40 & 21.37 & 20.73 & 20.68 & 20.44 & 17.29 & 17.18 & 11.33 & 8.79 & 0.498 \\
209919516 & 326.06218 & -40.98077 & 25.30 & 24.38 & 23.01 & 23.06 & 22.05 & 16.44 & 15.72 & 12.03 & 8.41 & 1.385 \\
209919910 & 326.09423 & -40.98671 & 24.77 & 24.90 & 23.87 & 23.88 & 24.38 & \nodata & \nodata & \nodata & \nodata & 1.134 \\
209910315 & 326.03873 & -40.82893 & 25.76 & 23.57 & 22.82 & 22.35 & 22.16 & \nodata & \nodata & \nodata & \nodata & 0.590 \\
209915739 & 325.99275 & -40.91907 & 28.67 & 24.36 & 22.91 & 22.34 & 21.97 & 17.64 & 16.86 & 12.05 & 8.53 & 0.928 \\
209910211 & 326.17094 & -40.82846 & 22.42 & 21.35 & 20.74 & 20.57 & 20.88 & \nodata & \nodata & \nodata & \nodata & 0.465 \\
209914123 & 326.22023 & -40.89251 & 24.38 & 23.52 & 23.20 & 22.77 & 25.04 & \nodata & \nodata & \nodata & \nodata & 0.684 \\
209909958 & 326.16112 & -40.82363 & 23.38 & 22.87 & 22.66 & 22.72 & 23.17 & \nodata & \nodata & \nodata & \nodata & 0.470 \\
209914720 & 325.98967 & -40.90294 & 25.29 & 23.49 & 22.24 & 21.44 & 21.36 & 16.56 & 17.02 & 11.61 & 8.70 & 0.839 \\
209917779 & 326.01160 & -40.95150 & 21.72 & 21.18 & 21.07 & 21.13 & 21.30 & \nodata & \nodata & \nodata & \nodata & 0.270 \\
209912225 & 326.20683 & -40.85811 & 23.55 & 23.49 & 22.99 & 22.99 & 22.46 & \nodata & \nodata & \nodata & \nodata & 0.796 \\
209912522 & 325.99995 & -40.86367 & 22.84 & 22.21 & 22.05 & 21.75 & 22.43 & \nodata & \nodata & \nodata & \nodata & 0.444 \\
209911213 & 326.01814 & -40.84238 & 23.74 & 22.65 & 22.04 & 21.93 & 21.66 & \nodata & \nodata & \nodata & \nodata & 0.494 \\
209909240 & 326.08791 & -40.81347 & 21.78 & 20.19 & 19.68 & 19.39 & 19.24 & \nodata & \nodata & \nodata & \nodata & 0.339 \\
209918701 & 326.03072 & -40.96721 & 24.40 & 23.82 & 22.70 & 22.39 & 22.22 & \nodata & \nodata & \nodata & \nodata & 0.778 \\
209916607 & 325.99753 & -40.93257 & 23.24 & 22.59 & 22.70 & 23.06 & 22.38 & \nodata & \nodata & \nodata & \nodata & 0.366 \\
209914878 & 325.98946 & -40.90514 & 25.03 & 23.31 & 22.52 & 21.77 & 21.80 & \nodata & \nodata & \nodata & \nodata & 0.700 \\
209909218 & 326.11194 & -40.81252 & 22.85 & 21.09 & 20.50 & 20.03 & 20.01 & 16.17 & 15.54 & 11.67 & 8.83 & 0.396 \\
209915872 & 325.99262 & -40.92105 & 24.21 & 22.80 & 22.78 & 22.71 & 22.47 & \nodata & \nodata & \nodata & \nodata & 0.369 \\
209917307 & 326.20626 & -40.94325 & 21.97 & 21.64 & 21.79 & 21.14 & 19.76 & \nodata & \nodata & \nodata & \nodata & 1.930 \\
209919173 & 326.04576 & -40.97544 & 21.83 & 20.49 & 20.05 & 19.72 & 19.64 & 16.58 & 16.08 & 12.14 & 8.73 & 0.335 \\
209919372 & 326.15574 & -40.97920 & 22.22 & 21.10 & 20.81 & 20.69 & 20.73 & \nodata & \nodata & \nodata & \nodata & 0.342 \\
209909268 & 326.09228 & -40.81268 & 24.53 & 23.34 & 22.81 & 22.92 & 25.17 & \nodata & \nodata & \nodata & \nodata & 0.543 \\
209911014 & 326.18900 & -40.83885 & 22.92 & 22.70 & 22.58 & 22.47 & 22.48 & \nodata & \nodata & \nodata & \nodata & 0.573 \\
209912587 & 325.99831 & -40.86503 & 25.03 & 23.09 & 22.19 & 22.11 & 22.11 & \nodata & \nodata & \nodata & \nodata & 0.552 \\
209919967 & 326.11616 & -40.98773 & 24.26 & 22.62 & 21.27 & 20.77 & 20.57 & \nodata & \nodata & \nodata & \nodata & 0.732 \\
209919964 & 326.09380 & -40.98770 & 23.81 & 22.94 & 22.34 & 22.36 & 23.15 & \nodata & \nodata & \nodata & \nodata & 0.536 \\
209912411 & 326.00032 & -40.86163 & 23.49 & 21.84 & 21.10 & 20.80 & 20.62 & 17.12 & 17.17 & 12.07 & 8.48 & 0.484 \\
209911613 & 326.20361 & -40.85272 & 23.31 & 21.58 & 19.69 & 18.86 & 18.63 & 16.28 & 15.86 & 12.22 & 8.47 & 5.417 \\
209910171 & 326.16953 & -40.82648 & 24.45 & 23.17 & 21.89 & 21.57 & 21.75 & \nodata & \nodata & \nodata & \nodata & 0.677 \\
209914182 & 326.22157 & -40.89355 & 24.85 & 24.28 & 24.82 & 23.73 & 23.44 & \nodata & \nodata & \nodata & \nodata & 0.895 \\
209909267 & 326.08928 & -40.81267 & 24.11 & 22.91 & 22.74 & 22.18 & 21.60 & \nodata & \nodata & \nodata & \nodata & 0.454 \\
209909850 & 326.15925 & -40.82186 & 23.53 & 23.10 & 22.65 & 22.10 & 22.04 & \nodata & \nodata & \nodata & \nodata & 0.728 \\
209909496 & 326.14166 & -40.81624 & 24.60 & 22.86 & 22.42 & 21.96 & 21.58 & \nodata & \nodata & \nodata & \nodata & 0.441 \\
209910825 & 326.02402 & -40.83667 & 22.03 & 21.59 & 21.45 & 21.40 & 21.34 & \nodata & \nodata & \nodata & \nodata & 0.370 \\
209917154 & 326.00202 & -40.94141 & 23.83 & 22.88 & 22.46 & 22.07 & 21.61 & \nodata & \nodata & \nodata & \nodata & 0.496 \\
209909217 & 326.10672 & -40.81175 & 23.64 & 23.24 & 22.52 & 22.31 & 21.63 & \nodata & \nodata & \nodata & \nodata & 0.820 \\
209913571 & 326.21980 & -40.88278 & 21.82 & 20.93 & 20.54 & 20.33 & 20.26 & 17.15 & 16.64 & 11.38 & 8.82 & 0.343 \\
209909797 & 326.15791 & -40.82110 & 24.97 & 24.57 & 24.30 & 25.66 & 24.84 & \nodata & \nodata & \nodata & \nodata & 0.987 \\
209919995 & 326.09816 & -40.98830 & 23.48 & 22.23 & 22.07 & 21.74 & 22.49 & \nodata & \nodata & \nodata & \nodata & 0.365 \\
209912700 & 326.21380 & -40.86683 & 24.30 & 23.31 & 22.75 & 22.65 & 23.09 & \nodata & \nodata & \nodata & \nodata & 0.573 \\
209920016 & 326.10344 & -40.98856 & 24.53 & 23.36 & 22.56 & 22.17 & 22.39 & \nodata & \nodata & \nodata & \nodata & 0.628 \\
209910336 & 326.17497 & -40.82885 & 24.98 & 23.74 & 22.57 & 22.32 & 21.97 & \nodata & \nodata & \nodata & \nodata & 0.679 \\
209910441 & 326.03211 & -40.83082 & 24.47 & 23.70 & 23.59 & 23.18 & 22.05 & \nodata & \nodata & \nodata & \nodata & 0.735 \\
209909930 & 326.04491 & -40.82406 & 22.31 & 21.24 & 20.73 & 20.50 & 20.45 & \nodata & \nodata & \nodata & \nodata & 0.389 \\
209910401 & 326.03292 & -40.83028 & 24.62 & 23.17 & 23.09 & 22.74 & 21.80 & \nodata & \nodata & \nodata & \nodata & 0.461 \\
209916704 & 325.99750 & -40.93519 & 21.27 & 20.08 & 19.60 & 19.37 & 19.30 & 16.07 & 15.66 & 11.75 & 8.49 & 0.339 \\
209911231 & 326.01585 & -40.84262 & 24.77 & 24.05 & 22.63 & 21.93 & 21.63 & \nodata & \nodata & \nodata & \nodata & 1.011 \\
209919746 & 326.14364 & -40.98392 & 27.67 & 24.30 & 23.06 & 22.44 & 22.00 & \nodata & \nodata & \nodata & \nodata & 0.989 \\
209919269 & 326.04530 & -40.97639 & 23.14 & 23.13 & 22.63 & 22.32 & 22.26 & \nodata & \nodata & \nodata & \nodata & 0.939 \\
209919343 & 326.04800 & -40.97766 & 25.65 & 23.68 & 23.44 & 23.53 & 23.25 & \nodata & \nodata & \nodata & \nodata & 0.418 \\
209913127 & 325.99246 & -40.87497 & 28.15 & 23.92 & 22.24 & 21.67 & 21.25 & \nodata & \nodata & \nodata & \nodata & 0.920 \\
209911362 & 326.01205 & -40.84578 & 22.97 & 21.00 & 20.09 & 19.72 & 19.52 & \nodata & \nodata & \nodata & \nodata & 0.521 \\
209914862 & 326.22279 & -40.90507 & 22.41 & 21.94 & 21.77 & 21.94 & 22.14 & \nodata & \nodata & \nodata & \nodata & 0.425 \\
209909248 & 326.12523 & -40.81232 & 24.33 & 22.66 & 21.61 & 21.11 & 20.91 & 16.46 & 16.80 & 11.54 & 8.67 & 0.664 \\
209911103 & 326.01772 & -40.84047 & 24.38 & 23.62 & 23.16 & 22.47 & 22.02 & 17.17 & 16.30 & 11.95 & 8.11 & 1.167 \\
209915116 & 325.98789 & -40.90903 & 24.24 & 23.22 & 22.91 & 23.14 & 22.14 & \nodata & \nodata & \nodata & \nodata & 0.495 \\
209912330 & 325.99970 & -40.86023 & 23.29 & 22.45 & 21.90 & 22.05 & 23.33 & \nodata & \nodata & \nodata & \nodata & 0.512 \\
209916025 & 326.21924 & -40.92328 & 23.71 & 22.36 & 21.80 & 21.66 & 21.79 & \nodata & \nodata & \nodata & \nodata & 0.457 \\
209915143 & 326.22272 & -40.90893 & 23.69 & 23.00 & 22.47 & 22.06 & 21.86 & \nodata & \nodata & \nodata & \nodata & 0.603 \\
209919566 & 326.05771 & -40.98175 & 21.78 & 21.11 & 20.95 & 20.85 & 20.96 & \nodata & \nodata & \nodata & \nodata & 0.324 \\
209911961 & 326.00406 & -40.85404 & 23.42 & 22.18 & 21.79 & 21.60 & 21.56 & \nodata & \nodata & \nodata & \nodata & 0.427 \\
209916850 & 326.21325 & -40.93621 & 24.82 & 24.61 & 24.28 & 24.14 & 22.97 & \nodata & \nodata & \nodata & \nodata & 1.067 \\
209913021 & 326.21769 & -40.87264 & 23.84 & 22.96 & 22.29 & 21.91 & 21.90 & \nodata & \nodata & \nodata & \nodata & 0.586 \\
209919189 & 326.04149 & -40.97526 & 21.61 & 20.98 & 20.84 & 20.73 & 20.48 & \nodata & \nodata & \nodata & \nodata & 0.331 \\
209918730 & 326.18273 & -40.96752 & 24.70 & 24.14 & 24.17 & 24.65 & 23.92 & \nodata & \nodata & \nodata & \nodata & 0.731 \\
209917111 & 326.00008 & -40.94093 & 25.76 & 24.56 & 23.25 & 23.20 & 22.94 & \nodata & \nodata & \nodata & \nodata & 0.746 \\
209909022 & 326.08317 & -40.81222 & 20.85 & 19.36 & 18.85 & 18.59 & 18.42 & 15.53 & 15.25 & 12.29 & 8.79 & 0.303 \\
209916719 & 325.99596 & -40.93448 & 23.89 & 22.25 & 21.20 & 20.84 & 20.66 & \nodata & \nodata & \nodata & \nodata & 0.644 \\
209915224 & 326.22287 & -40.91010 & 23.11 & 22.82 & 22.38 & 22.10 & 22.87 & \nodata & \nodata & \nodata & \nodata & 0.698 \\
209914660 & 326.22361 & -40.90156 & 24.15 & 24.78 & 23.70 & 23.39 & 22.12 & \nodata & \nodata & \nodata & \nodata & 1.399 \\
209909157 & 326.11159 & -40.81061 & 27.22 & 24.12 & 23.82 & 23.62 & 23.90 & \nodata & \nodata & \nodata & \nodata & 0.779 \\
209915816 & 326.22086 & -40.91984 & 24.08 & 23.68 & 22.98 & 23.01 & 22.61 & \nodata & \nodata & \nodata & \nodata & 0.720 \\
209909272 & 326.07847 & -40.81273 & 25.54 & 23.95 & 24.40 & 23.94 & 25.64 & \nodata & \nodata & \nodata & \nodata & 0.502 \\
209909137 & 326.10673 & -40.81036 & 24.51 & 23.90 & 23.18 & 22.95 & 23.03 & \nodata & \nodata & \nodata & \nodata & 0.760 \\
209914848 & 326.22377 & -40.90419 & 23.49 & 21.95 & 21.53 & 21.27 & 21.48 & \nodata & \nodata & \nodata & \nodata & 0.394 \\
209920022 & 326.08766 & -40.98874 & 25.02 & 23.47 & 22.35 & 21.77 & 22.16 & 17.16 & 16.45 & 12.15 & 8.21 & 0.749 \\
209909808 & 326.16213 & -40.82127 & 24.78 & 24.37 & 23.78 & 23.96 & 23.77 & 16.84 & 15.62 & 11.44 & 8.88 & 1.861 \\
209916179 & 325.99151 & -40.92594 & 24.74 & 23.38 & 23.40 & 22.82 & 24.25 & \nodata & \nodata & \nodata & \nodata & 0.471 \\
209920033 & 326.09135 & -40.98920 & 24.35 & 22.44 & 20.55 & 19.77 & 19.51 & 17.03 & 16.55 & 12.17 & 8.37 & 5.500 \\
209909151 & 326.11579 & -40.81058 & 24.42 & 23.69 & 23.19 & 23.92 & 23.09 & \nodata & \nodata & \nodata & \nodata & 0.603 \\
209909314 & 326.13669 & -40.81342 & 23.36 & 22.16 & 21.17 & 20.87 & 20.77 & \nodata & \nodata & \nodata & \nodata & 0.629 \\
209915524 & 326.22246 & -40.91486 & 25.13 & 24.10 & 24.19 & 23.23 & 24.81 & \nodata & \nodata & \nodata & \nodata & 0.810 \\
209916236 & 325.99178 & -40.92690 & 24.19 & 22.55 & 22.00 & 21.64 & 21.87 & \nodata & \nodata & \nodata & \nodata & 0.426 \\
209919976 & 326.08019 & -40.98790 & 23.65 & 23.17 & 22.65 & 22.15 & 22.50 & \nodata & \nodata & \nodata & \nodata & 0.735 \\
209914032 & 326.22358 & -40.89103 & 25.30 & 24.51 & 24.17 & 23.19 & 22.97 & \nodata & \nodata & \nodata & \nodata & 1.038 \\
209910359 & 326.03106 & -40.82973 & 23.64 & 23.95 & 22.94 & 22.40 & 22.25 & \nodata & \nodata & \nodata & \nodata & 1.143 \\
209911894 & 326.20607 & -40.85233 & 24.36 & 23.56 & 23.63 & 22.90 & 22.23 & \nodata & \nodata & \nodata & \nodata & 0.705 \\
209913181 & 325.98993 & -40.87783 & 21.24 & 20.27 & 19.95 & 19.83 & 19.63 & 17.16 & 16.47 & 12.01 & 8.43 & 0.316 \\
209914838 & 325.98632 & -40.90459 & 25.50 & 23.91 & 24.50 & 24.12 & 23.02 & \nodata & \nodata & \nodata & \nodata & 0.477 \\
209911238 & 326.01121 & -40.84476 & 21.74 & 19.98 & 19.21 & 18.90 & 18.79 & \nodata & \nodata & \nodata & \nodata & 0.466 \\
209909327 & 326.13872 & -40.81361 & 25.02 & 23.91 & 23.52 & 23.93 & 26.31 & \nodata & \nodata & \nodata & \nodata & 0.576 \\
209918895 & 326.18053 & -40.96985 & 23.34 & 23.28 & 22.98 & 23.81 & 22.66 & \nodata & \nodata & \nodata & \nodata & 0.709 \\
209918065 & 326.19840 & -40.95622 & 22.83 & 22.48 & 22.42 & 21.75 & 20.41 & \nodata & \nodata & \nodata & \nodata & 1.005 \\
209912706 & 326.21607 & -40.86688 & 23.69 & 23.17 & 22.95 & 23.01 & 22.41 & \nodata & \nodata & \nodata & \nodata & 0.517 \\
209910700 & 326.02269 & -40.83490 & 24.12 & 22.96 & 21.97 & 21.13 & 21.04 & \nodata & \nodata & \nodata & \nodata & 0.891 \\
209913084 & 325.99088 & -40.87419 & 24.22 & 22.65 & 21.47 & 20.71 & 20.51 & 16.09 & 15.49 & 11.91 & 8.21 & 0.924 \\
209919498 & 326.16009 & -40.98018 & 25.33 & 24.85 & 25.07 & 24.43 & 23.74 & 17.65 & 16.82 & 12.23 & 8.64 & 1.775 \\
209918888 & 326.02983 & -40.97004 & 26.39 & 24.71 & 24.19 & 24.69 & 24.60 & \nodata & \nodata & \nodata & \nodata & 0.926 \\
209917205 & 326.21125 & -40.94164 & 23.20 & 23.42 & 23.50 & 23.13 & 21.78 & \nodata & \nodata & \nodata & \nodata & 1.193 \\
209911828 & 326.20572 & -40.85123 & 24.87 & 24.58 & 24.18 & 22.98 & 23.06 & \nodata & \nodata & \nodata & \nodata & 1.106 \\
209909989 & 326.16976 & -40.82403 & 23.92 & 22.45 & 22.33 & 22.31 & 22.13 & \nodata & \nodata & \nodata & \nodata & 0.365 \\
209917178 & 325.99930 & -40.94190 & 22.89 & 21.77 & 21.44 & 21.17 & 21.40 & \nodata & \nodata & \nodata & \nodata & 0.380 \\
209910892 & 326.01867 & -40.83767 & 24.26 & 23.97 & 23.48 & 22.87 & 22.43 & \nodata & \nodata & \nodata & \nodata & 0.929 \\
209909210 & 326.13200 & -40.81185 & 22.43 & 21.54 & 21.12 & 21.05 & 21.12 & 17.09 & 16.52 & 11.77 & 8.45 & 0.404 \\
209912768 & 325.99302 & -40.86856 & 25.66 & 23.68 & 22.97 & 22.66 & 22.60 & \nodata & \nodata & \nodata & \nodata & 0.530 \\
209913455 & 326.22206 & -40.88038 & 23.87 & 22.66 & 22.48 & 22.07 & 22.11 & \nodata & \nodata & \nodata & \nodata & 0.396 \\
209919141 & 326.03670 & -40.97425 & 22.27 & 21.29 & 21.00 & 20.69 & 20.21 & \nodata & \nodata & \nodata & \nodata & 0.392 \\
209909672 & 326.05102 & -40.81934 & 24.31 & 24.27 & 24.58 & 24.95 & 24.11 & \nodata & \nodata & \nodata & \nodata & 1.052 \\
209909504 & 326.05874 & -40.81661 & 24.15 & 23.17 & 23.10 & 22.69 & 22.55 & \nodata & \nodata & \nodata & \nodata & 0.417 \\
209917725 & 326.00705 & -40.95192 & 20.90 & 19.97 & 21.60 & 19.36 & 19.38 & 16.37 & 16.17 & 12.01 & 8.71 & 0.334 \\
209920100 & 326.11769 & -40.99007 & 24.17 & 23.69 & 23.20 & 22.38 & 22.38 & \nodata & \nodata & \nodata & \nodata & 0.887 \\
209917017 & 326.21343 & -40.93898 & 23.87 & 23.49 & 23.38 & 23.05 & 22.52 & \nodata & \nodata & \nodata & \nodata & 0.702 \\
209915938 & 326.22165 & -40.92169 & 23.79 & 23.13 & 22.43 & 22.61 & 23.07 & \nodata & \nodata & \nodata & \nodata & 0.573 \\
209909363 & 326.14365 & -40.81416 & 23.67 & 22.89 & 22.61 & 22.92 & 22.36 & \nodata & \nodata & \nodata & \nodata & 0.471 \\
209910318 & 326.17911 & -40.82865 & 23.74 & 23.52 & 22.40 & 21.61 & 21.42 & \nodata & \nodata & \nodata & \nodata & 1.025 \\
209920119 & 326.11437 & -40.99042 & 23.95 & 23.34 & 22.23 & 22.13 & 22.52 & \nodata & \nodata & \nodata & \nodata & 0.657 \\
209919153 & 326.17459 & -40.97401 & 23.43 & 22.92 & 21.82 & 21.68 & 21.52 & 17.56 & 16.70 & 11.85 & 8.62 & 0.645 \\
209919933 & 326.13864 & -40.98710 & 24.06 & 23.73 & 23.98 & 23.36 & 25.26 & \nodata & \nodata & \nodata & \nodata & 0.754 \\
209913158 & 325.98979 & -40.87542 & 24.85 & 23.61 & 22.78 & 22.95 & 24.35 & \nodata & \nodata & \nodata & \nodata & 0.601 \\
209914172 & 326.22486 & -40.89324 & 25.49 & 24.53 & 24.26 & 25.59 & 23.37 & \nodata & \nodata & \nodata & \nodata & 0.930 \\
209909878 & 326.04295 & -40.82252 & 23.10 & 22.42 & 22.21 & 22.19 & 22.81 & \nodata & \nodata & \nodata & \nodata & 0.428 \\
209915984 & 326.22114 & -40.92357 & 21.30 & 20.30 & 19.95 & 19.68 & 19.65 & \nodata & \nodata & \nodata & \nodata & 0.323 \\
209909173 & 326.12748 & -40.81090 & 26.27 & 23.81 & 23.54 & 23.65 & 23.88 & \nodata & \nodata & \nodata & \nodata & 0.464 \\
209910534 & 326.18472 & -40.83199 & 24.87 & 24.43 & 23.92 & 23.32 & 22.79 & \nodata & \nodata & \nodata & \nodata & 1.018 \\
209913448 & 325.98786 & -40.88080 & 24.36 & 23.72 & 23.34 & 23.44 & 23.87 & \nodata & \nodata & \nodata & \nodata & 0.661 \\
209919483 & 326.04873 & -40.98017 & 24.91 & 24.81 & 23.90 & 23.17 & 26.22 & \nodata & \nodata & \nodata & \nodata & 1.287 \\
209909171 & 326.14919 & -40.81549 & 20.98 & 19.83 & 19.33 & 19.06 & 18.95 & 15.91 & 15.81 & 12.19 & 8.56 & 0.316 \\
209919847 & 326.06577 & -40.98586 & 23.72 & 23.40 & 23.06 & 22.86 & 22.83 & \nodata & \nodata & \nodata & \nodata & 0.705 \\
209917856 & 326.00974 & -40.95527 & 20.69 & 19.52 & 19.05 & 18.74 & 18.63 & 15.45 & 15.16 & 11.45 & 8.59 & 0.324 \\
209912386 & 326.21368 & -40.86070 & 23.67 & 23.17 & 22.15 & 21.44 & 21.40 & \nodata & \nodata & \nodata & \nodata & 0.907 \\
209915365 & 325.98613 & -40.91305 & 22.01 & 21.26 & 20.92 & 20.79 & 21.24 & \nodata & \nodata & \nodata & \nodata & 0.388 \\
209916624 & 325.99298 & -40.93290 & 22.10 & 21.51 & 21.51 & 21.30 & 21.25 & \nodata & \nodata & \nodata & \nodata & 0.326 \\
209911223 & 326.01197 & -40.84253 & 24.75 & 23.72 & 22.76 & 22.64 & 22.03 & \nodata & \nodata & \nodata & \nodata & 0.666 \\
209919419 & 326.16580 & -40.97872 & 24.31 & 22.98 & 22.41 & 22.39 & 22.50 & \nodata & \nodata & \nodata & \nodata & 0.483 \\
209917031 & 326.21394 & -40.93925 & 23.77 & 23.41 & 23.10 & 22.78 & 22.10 & \nodata & \nodata & \nodata & \nodata & 0.739 \\
209910553 & 326.18576 & -40.83232 & 23.59 & 22.78 & 22.61 & 22.35 & 23.89 & \nodata & \nodata & \nodata & \nodata & 0.499 \\
209909213 & 326.07582 & -40.81169 & 22.48 & 22.32 & 22.10 & 21.99 & 22.37 & \nodata & \nodata & \nodata & \nodata & 0.609 \\
209909182 & 326.13092 & -40.81097 & 21.97 & 21.38 & 21.33 & 20.98 & 21.01 & \nodata & \nodata & \nodata & \nodata & 0.356 \\
209909890 & 326.04111 & -40.82277 & 26.43 & 25.42 & 23.49 & 22.22 & 22.35 & 17.51 & 16.54 & 11.57 & 8.66 & 1.104 \\
209909078 & 326.11921 & -40.80941 & 24.51 & 23.66 & 22.88 & 22.94 & 22.53 & \nodata & \nodata & \nodata & \nodata & 0.639 \\
209916781 & 325.99402 & -40.93557 & 23.57 & 23.54 & 22.25 & 21.79 & 21.95 & \nodata & \nodata & \nodata & \nodata & 0.941 \\
209914334 & 326.22589 & -40.89596 & 25.39 & 24.26 & 24.42 & 24.27 & 25.06 & \nodata & \nodata & \nodata & \nodata & 0.618 \\
209909016 & 326.08628 & -40.80985 & 20.79 & 19.59 & 19.15 & 18.86 & 18.72 & 15.87 & 15.66 & 12.06 & 8.20 & 0.297 \\
209914139 & 325.98476 & -40.89326 & 23.86 & 23.03 & 22.83 & 22.56 & 22.70 & \nodata & \nodata & \nodata & \nodata & 0.514 \\
209912043 & 325.99980 & -40.85549 & 24.48 & 22.79 & 20.97 & 20.35 & 20.14 & \nodata & \nodata & \nodata & \nodata & 0.790 \\
209910007 & 326.03726 & -40.82452 & 99.00 & 23.94 & 22.75 & 21.86 & 22.65 & 16.96 & 17.03 & 11.95 & 8.07 & 0.900 \\
209911296 & 326.01006 & -40.84371 & 25.16 & 23.60 & 22.49 & 22.37 & 22.47 & \nodata & \nodata & \nodata & \nodata & 0.620 \\
209918329 & 326.01492 & -40.96083 & 25.16 & 24.78 & 23.59 & 24.26 & 23.01 & \nodata & \nodata & \nodata & \nodata & 1.013 \\
209915601 & 325.98628 & -40.91665 & 25.14 & 24.11 & 23.88 & 23.70 & 23.61 & \nodata & \nodata & \nodata & \nodata & 0.640 \\
209909135 & 326.12877 & -40.81034 & 24.76 & 24.57 & 23.68 & 23.70 & 23.71 & \nodata & \nodata & \nodata & \nodata & 0.965 \\
209910664 & 326.02111 & -40.83429 & 25.08 & 23.33 & 22.11 & 21.28 & 20.86 & \nodata & \nodata & \nodata & \nodata & 0.979 \\
209912729 & 325.99188 & -40.86794 & 25.94 & 24.38 & 22.82 & 22.73 & 22.08 & \nodata & \nodata & \nodata & \nodata & 0.783 \\
209918421 & 326.01707 & -40.96288 & 22.97 & 21.69 & 21.23 & 21.04 & 21.18 & \nodata & \nodata & \nodata & \nodata & 0.401 \\
209909106 & 326.12699 & -40.80981 & 24.28 & 22.61 & 22.13 & 21.60 & 21.30 & \nodata & \nodata & \nodata & \nodata & 0.411 \\
209916549 & 325.99136 & -40.93175 & 24.45 & 23.02 & 22.20 & 21.90 & 21.64 & \nodata & \nodata & \nodata & \nodata & 0.550 \\
209912035 & 326.21078 & -40.85483 & 23.29 & 23.48 & 22.75 & 22.49 & 21.76 & \nodata & \nodata & \nodata & \nodata & 1.045 \\
209909068 & 326.12240 & -40.80923 & 26.80 & 23.96 & 24.06 & 23.58 & 22.36 & \nodata & \nodata & \nodata & \nodata & 0.756 \\
209910964 & 326.01504 & -40.83868 & 23.63 & 23.58 & 22.90 & 23.01 & 23.16 & \nodata & \nodata & \nodata & \nodata & 0.803 \\
209912139 & 325.99806 & -40.85697 & 25.22 & 25.42 & 23.32 & 22.47 & 22.90 & \nodata & \nodata & \nodata & \nodata & 1.420 \\
209912821 & 325.99061 & -40.86973 & 24.82 & 23.13 & 22.02 & 21.32 & 20.92 & 16.69 & 16.83 & 12.00 & 8.66 & 0.808 \\
209913598 & 325.98577 & -40.88342 & 24.82 & 24.11 & 24.50 & 23.82 & 22.87 & \nodata & \nodata & \nodata & \nodata & 0.762 \\
209908995 & 326.10434 & -40.80812 & 23.27 & 22.70 & 22.32 & 22.31 & 22.82 & \nodata & \nodata & \nodata & \nodata & 0.507 \\
209912377 & 325.99513 & -40.86105 & 24.96 & 23.06 & 23.32 & 22.85 & 22.98 & \nodata & \nodata & \nodata & \nodata & 0.352 \\
209911477 & 326.00638 & -40.84651 & 25.85 & 23.72 & 22.99 & 23.24 & 23.25 & \nodata & \nodata & \nodata & \nodata & 0.631 \\
209915691 & 325.98598 & -40.91828 & 23.85 & 23.13 & 23.05 & 23.57 & 23.55 & \nodata & \nodata & \nodata & \nodata & 0.465 \\
209917678 & 326.00301 & -40.94993 & 23.04 & 21.49 & 21.07 & 20.64 & 20.51 & 16.92 & 16.67 & 11.63 & 8.67 & 0.385 \\
209909379 & 326.05993 & -40.81469 & 25.23 & 24.03 & 23.85 & 24.29 & 24.01 & \nodata & \nodata & \nodata & \nodata & 0.529 \\
209910138 & 326.03251 & -40.82629 & 23.66 & 22.93 & 22.69 & 22.69 & 22.14 & \nodata & \nodata & \nodata & \nodata & 0.471 \\
209919586 & 326.04915 & -40.98168 & 27.28 & 26.07 & 23.46 & 22.69 & 22.40 & 17.19 & 16.50 & 12.03 & 8.58 & 1.591 \\
209917215 & 325.99705 & -40.94238 & 24.78 & 24.72 & 23.52 & 22.85 & 22.76 & \nodata & \nodata & \nodata & \nodata & 1.154 \\
209917093 & 326.21437 & -40.94101 & 22.38 & 20.81 & 20.20 & 19.86 & 19.74 & 16.31 & 16.15 & 11.92 & 8.46 & 0.403 \\
209918576 & 326.01911 & -40.96525 & 26.90 & 24.06 & 22.81 & 21.88 & 21.68 & \nodata & \nodata & \nodata & \nodata & 1.069 \\
209920215 & 326.09574 & -40.99188 & 24.51 & 24.30 & 23.93 & 22.89 & 23.42 & \nodata & \nodata & \nodata & \nodata & 1.094 \\
209912876 & 326.22054 & -40.87018 & 24.57 & 24.04 & 23.18 & 22.66 & 23.20 & \nodata & \nodata & \nodata & \nodata & 0.851 \\
209918651 & 326.03296 & -40.97427 & 15.04 & 17.54 & 17.38 & 16.48 & 14.00 & 12.73 & 12.73 & 11.42 & 8.31 & 2.424 \\
209915306 & 326.22626 & -40.91124 & 23.85 & 23.47 & 26.53 & 23.93 & 24.66 & \nodata & \nodata & \nodata & \nodata & 0.512 \\
209914285 & 325.98342 & -40.89597 & 24.13 & 23.86 & 23.04 & 22.41 & 21.39 & \nodata & \nodata & \nodata & \nodata & 1.065 \\
209920095 & 326.07898 & -40.99011 & 23.22 & 22.40 & 22.35 & 21.88 & 22.09 & \nodata & \nodata & \nodata & \nodata & 0.376 \\
209915477 & 326.22585 & -40.91414 & 22.75 & 21.72 & 21.48 & 21.45 & 21.57 & \nodata & \nodata & \nodata & \nodata & 0.337 \\
209908980 & 326.10999 & -40.80784 & 25.10 & 23.98 & 22.60 & 22.18 & 22.88 & \nodata & \nodata & \nodata & \nodata & 0.751 \\
209908914 & 326.12519 & -40.80899 & 21.60 & 19.74 & 19.18 & 18.88 & 18.74 & 15.61 & 15.45 & 12.29 & 8.48 & 0.384 \\
209909067 & 326.12721 & -40.80925 & 23.68 & 22.05 & 21.34 & 21.09 & 21.01 & \nodata & \nodata & \nodata & \nodata & 0.478 \\
209920093 & 326.13337 & -40.98985 & 24.71 & 23.18 & 22.61 & 22.55 & 21.77 & \nodata & \nodata & \nodata & \nodata & 0.498 \\
209920220 & 326.11755 & -40.99187 & 23.96 & 22.97 & 22.97 & 23.33 & 22.65 & \nodata & \nodata & \nodata & \nodata & 0.330 \\
209910645 & 326.01990 & -40.83401 & 25.14 & 24.18 & 23.81 & 23.01 & 23.11 & \nodata & \nodata & \nodata & \nodata & 0.882 \\
209915288 & 325.98419 & -40.91268 & 22.92 & 21.18 & 20.52 & 20.16 & 20.12 & 16.32 & 15.97 & 11.59 & 8.43 & 0.449 \\
209920252 & 326.10616 & -40.99242 & 24.25 & 24.14 & 23.33 & 22.85 & 22.30 & \nodata & \nodata & \nodata & \nodata & 1.042 \\
209911797 & 326.00144 & -40.85124 & 24.53 & 24.04 & 23.37 & 23.22 & 22.92 & \nodata & \nodata & \nodata & \nodata & 0.820 \\
209919948 & 326.06576 & -40.98750 & 24.07 & 22.62 & 21.62 & 21.03 & 21.10 & 16.33 & 16.24 & 11.62 & 8.46 & 0.713 \\
209920206 & 326.09098 & -40.99182 & 25.35 & 23.71 & 22.62 & 22.91 & 22.42 & \nodata & \nodata & \nodata & \nodata & 0.581 \\
209919926 & 326.14714 & -40.98686 & 24.39 & 24.26 & 23.54 & 23.44 & 25.09 & \nodata & \nodata & \nodata & \nodata & 0.920 \\
209910312 & 326.02732 & -40.82881 & 23.39 & 22.92 & 22.43 & 22.20 & 21.63 & \nodata & \nodata & \nodata & \nodata & 0.629 \\
209916765 & 325.99268 & -40.93634 & 20.73 & 20.29 & 20.16 & 20.17 & 20.15 & \nodata & \nodata & \nodata & \nodata & 0.245 \\
209910810 & 326.01618 & -40.83661 & 21.92 & 21.65 & 21.06 & 20.87 & 20.81 & 17.43 & 17.03 & 12.19 & 8.59 & 0.700 \\
209918465 & 326.19529 & -40.96277 & 25.65 & 24.67 & 23.96 & 23.52 & 24.07 & \nodata & \nodata & \nodata & \nodata & 1.014 \\
209908973 & 326.11263 & -40.80764 & 24.92 & 23.53 & 23.31 & 23.31 & 23.49 & \nodata & \nodata & \nodata & \nodata & 0.437 \\
209913895 & 325.98364 & -40.88905 & 24.03 & 23.18 & 22.19 & 21.80 & 22.27 & \nodata & \nodata & \nodata & \nodata & 0.688 \\
209918211 & 326.01079 & -40.95902 & 22.48 & 22.23 & 21.90 & 22.06 & 21.85 & \nodata & \nodata & \nodata & \nodata & 0.514 \\
209909159 & 326.13725 & -40.81066 & 23.80 & 23.36 & 22.50 & 22.08 & 21.80 & \nodata & \nodata & \nodata & \nodata & 0.872 \\
209911408 & 326.00634 & -40.84542 & 23.23 & 22.08 & 21.48 & 21.23 & 20.99 & \nodata & \nodata & \nodata & \nodata & 0.447 \\
209914590 & 325.98265 & -40.90083 & 25.60 & 23.98 & 23.64 & 23.18 & 23.07 & \nodata & \nodata & \nodata & \nodata & 0.616 \\
209910492 & 326.18735 & -40.83125 & 23.39 & 23.16 & 23.29 & 22.96 & 22.62 & \nodata & \nodata & \nodata & \nodata & 0.636 \\
209912004 & 325.99830 & -40.85469 & 24.08 & 23.05 & 22.50 & 22.20 & 21.58 & \nodata & \nodata & \nodata & \nodata & 0.559 \\
209911941 & 326.21120 & -40.85315 & 23.86 & 23.44 & 22.75 & 22.63 & 22.33 & \nodata & \nodata & \nodata & \nodata & 0.715 \\
209909041 & 326.12846 & -40.80883 & 24.59 & 23.86 & 22.93 & 22.78 & 23.11 & \nodata & \nodata & \nodata & \nodata & 0.718 \\
209918989 & 326.02719 & -40.97180 & 24.00 & 23.73 & 23.96 & 24.06 & 23.09 & \nodata & \nodata & \nodata & \nodata & 0.695 \\
209917147 & 325.99518 & -40.94142 & 24.26 & 23.66 & 23.63 & 23.06 & 21.96 & \nodata & \nodata & \nodata & \nodata & 0.804 \\
209910452 & 326.18703 & -40.83071 & 23.68 & 23.58 & 23.87 & 23.71 & 23.04 & \nodata & \nodata & \nodata & \nodata & 0.895 \\
209915323 & 326.22726 & -40.91162 & 24.37 & 23.37 & 23.41 & 22.89 & 24.14 & \nodata & \nodata & \nodata & \nodata & 0.487 \\
209916846 & 326.21861 & -40.93612 & 25.63 & 24.12 & 23.59 & 22.98 & 22.83 & \nodata & \nodata & \nodata & \nodata & 0.768 \\
209914430 & 325.98219 & -40.89822 & 27.19 & 24.70 & 23.12 & 22.24 & 22.31 & \nodata & \nodata & \nodata & \nodata & 1.160 \\
209917124 & 325.99474 & -40.94114 & 24.50 & 23.77 & 22.53 & 22.57 & 21.55 & \nodata & \nodata & \nodata & \nodata & 0.736 \\
209910996 & 326.01215 & -40.83906 & 24.29 & 23.39 & 22.60 & 23.51 & 22.26 & \nodata & \nodata & \nodata & \nodata & 0.586 \\
209920075 & 326.13939 & -40.98952 & 25.00 & 25.04 & 24.70 & 24.31 & 23.04 & \nodata & \nodata & \nodata & \nodata & 1.313 \\
209909851 & 326.17233 & -40.82192 & 23.86 & 23.23 & 22.68 & 23.24 & 25.19 & \nodata & \nodata & \nodata & \nodata & 0.573 \\
209913670 & 325.98363 & -40.88488 & 24.94 & 23.55 & 23.22 & 23.18 & 22.91 & \nodata & \nodata & \nodata & \nodata & 0.541 \\
209920295 & 326.11456 & -40.99295 & 23.30 & 22.26 & 21.81 & 21.81 & 21.46 & \nodata & \nodata & \nodata & \nodata & 0.457 \\
209920305 & 326.11274 & -40.99305 & 24.96 & 24.84 & 24.17 & 24.40 & 23.38 & \nodata & \nodata & \nodata & \nodata & 1.121 \\
209909965 & 326.03379 & -40.82404 & 25.44 & 23.42 & 22.50 & 21.75 & 21.76 & 17.07 & 16.43 & 12.15 & 7.95 & 0.795 \\
209919621 & 326.16412 & -40.98197 & 23.77 & 22.35 & 21.89 & 21.64 & 21.23 & \nodata & \nodata & \nodata & \nodata & 0.421 \\
209908975 & 326.12286 & -40.80773 & 23.55 & 22.99 & 22.22 & 21.73 & 21.46 & \nodata & \nodata & \nodata & \nodata & 0.768 \\
209914962 & 325.98206 & -40.90651 & 24.20 & 24.01 & 23.80 & 24.23 & 23.79 & \nodata & \nodata & \nodata & \nodata & 0.808 \\
209912696 & 325.98958 & -40.86742 & 22.05 & 21.35 & 20.95 & 21.03 & 20.84 & \nodata & \nodata & \nodata & \nodata & 0.470 \\
209910547 & 326.01983 & -40.83263 & 24.81 & 23.41 & 22.62 & 22.47 & 22.38 & \nodata & \nodata & \nodata & \nodata & 0.568 \\
209915372 & 326.22780 & -40.91254 & 23.36 & 22.08 & 20.77 & 20.30 & 20.12 & \nodata & \nodata & \nodata & \nodata & 0.739 \\
209908920 & 326.10584 & -40.80652 & 24.67 & 23.66 & 23.99 & 24.70 & 23.10 & \nodata & \nodata & \nodata & \nodata & 0.377 \\
209909708 & 326.04156 & -40.81986 & 26.13 & 25.10 & 23.43 & 22.81 & 22.19 & \nodata & \nodata & \nodata & \nodata & 1.331 \\
209910393 & 326.18688 & -40.82972 & 25.01 & 24.19 & 23.55 & 24.51 & 25.15 & \nodata & \nodata & \nodata & \nodata & 0.718 \\
209912936 & 326.22310 & -40.87137 & 23.96 & 23.61 & 23.15 & 22.74 & 23.42 & \nodata & \nodata & \nodata & \nodata & 0.768 \\
209920128 & 326.13477 & -40.99094 & 22.65 & 21.00 & 20.39 & 20.09 & 19.97 & 16.62 & 16.29 & 11.92 & 8.12 & 0.411 \\
209916150 & 325.98603 & -40.92554 & 23.19 & 21.82 & 21.33 & 21.00 & 21.08 & 17.64 & 16.56 & 12.25 & 8.61 & 0.399 \\
209911093 & 326.20011 & -40.83988 & 23.25 & 23.30 & 23.13 & 23.34 & 22.95 & \nodata & \nodata & \nodata & \nodata & 0.808 \\
209908958 & 326.12192 & -40.80724 & 24.28 & 22.87 & 22.44 & 22.18 & 22.18 & \nodata & \nodata & \nodata & \nodata & 0.440 \\
209914244 & 326.22895 & -40.89477 & 22.41 & 22.00 & 21.99 & 22.23 & 21.75 & \nodata & \nodata & \nodata & \nodata & 0.340 \\
209909038 & 326.07601 & -40.80899 & 23.55 & 22.34 & 22.01 & 21.76 & 21.90 & \nodata & \nodata & \nodata & \nodata & 0.404 \\
209909699 & 326.16834 & -40.81940 & 99.00 & 26.41 & 22.98 & 22.41 & 21.68 & 17.47 & 17.00 & 12.17 & 8.72 & 1.448 \\
209918769 & 326.02050 & -40.96848 & 23.41 & 22.83 & 22.63 & 23.07 & 22.37 & \nodata & \nodata & \nodata & \nodata & 0.524 \\
209911724 & 326.00025 & -40.85018 & 22.86 & 22.30 & 21.88 & 21.73 & 21.85 & \nodata & \nodata & \nodata & \nodata & 0.502 \\
209917739 & 326.00088 & -40.95073 & 24.92 & 23.87 & 23.79 & 24.01 & 23.19 & \nodata & \nodata & \nodata & \nodata & 0.549 \\
209908929 & 326.11759 & -40.80674 & 22.37 & 21.35 & 21.02 & 20.86 & 20.73 & \nodata & \nodata & \nodata & \nodata & 0.365 \\
209917477 & 326.21343 & -40.94594 & 23.15 & 22.75 & 22.85 & 21.69 & 20.57 & \nodata & \nodata & \nodata & \nodata & 1.071 \\
209919977 & 326.14938 & -40.98770 & 24.36 & 23.73 & 23.62 & 23.10 & 22.50 & \nodata & \nodata & \nodata & \nodata & 0.721 \\
209909031 & 326.13364 & -40.80871 & 24.27 & 23.56 & 23.01 & 23.72 & 22.29 & \nodata & \nodata & \nodata & \nodata & 0.606 \\
209919875 & 326.05594 & -40.98621 & 28.34 & 25.43 & 24.44 & 23.19 & 24.09 & 16.91 & 16.28 & 12.14 & 8.82 & 1.570 \\
209920319 & 326.11924 & -40.99332 & 24.98 & 24.36 & 23.38 & 23.67 & 23.20 & \nodata & \nodata & \nodata & \nodata & 0.724 \\
209917092 & 325.99324 & -40.94071 & 25.80 & 23.50 & 22.34 & 21.94 & 21.94 & \nodata & \nodata & \nodata & \nodata & 0.688 \\
209915299 & 326.22859 & -40.91111 & 23.63 & 22.87 & 22.49 & 22.47 & 21.92 & \nodata & \nodata & \nodata & \nodata & 0.496 \\
209908909 & 326.09513 & -40.80641 & 25.44 & 24.10 & 23.56 & 23.40 & 23.75 & \nodata & \nodata & \nodata & \nodata & 0.618 \\
209911299 & 326.00554 & -40.84387 & 23.48 & 22.36 & 21.19 & 20.55 & 20.69 & 16.14 & 15.94 & 12.05 & 8.36 & 0.798 \\
209914528 & 325.98086 & -40.89982 & 25.16 & 24.51 & 24.83 & 23.76 & 23.58 & \nodata & \nodata & \nodata & \nodata & 0.975 \\
209909420 & 326.15801 & -40.81492 & 24.09 & 23.72 & 23.48 & 23.13 & 22.51 & \nodata & \nodata & \nodata & \nodata & 0.787 \\
209909593 & 326.04424 & -40.81811 & 25.21 & 24.26 & 23.85 & 25.26 & 24.46 & \nodata & \nodata & \nodata & \nodata & 0.766 \\
209909602 & 326.16615 & -40.81799 & 22.03 & 21.65 & 21.52 & 21.66 & 21.65 & \nodata & \nodata & \nodata & \nodata & 0.377 \\
209909636 & 326.04237 & -40.81878 & 23.76 & 22.91 & 23.94 & 23.23 & 23.67 & \nodata & \nodata & \nodata & \nodata & 0.336 \\
209909086 & 326.07027 & -40.80967 & 23.04 & 22.69 & 22.82 & 22.76 & 23.67 & \nodata & \nodata & \nodata & \nodata & 0.438 \\
209919240 & 326.17979 & -40.97549 & 24.38 & 23.80 & 23.47 & 23.12 & 23.49 & \nodata & \nodata & \nodata & \nodata & 0.703 \\
209911416 & 326.20637 & -40.84508 & 24.40 & 22.74 & 21.35 & 20.74 & 20.60 & \nodata & \nodata & \nodata & \nodata & 0.779 \\
209910194 & 326.02637 & -40.82712 & 24.11 & 22.82 & 22.11 & 21.34 & 21.34 & 16.32 & 16.03 & 12.27 & 8.33 & 0.773 \\
209908923 & 326.08908 & -40.80662 & 24.97 & 23.92 & 24.16 & 24.19 & 23.59 & \nodata & \nodata & \nodata & \nodata & 0.419 \\
209911120 & 326.20168 & -40.84040 & 24.25 & 23.38 & 23.07 & 23.23 & 25.22 & \nodata & \nodata & \nodata & \nodata & 0.506 \\
209915301 & 325.98147 & -40.91176 & 23.57 & 22.22 & 21.88 & 21.65 & 21.27 & \nodata & \nodata & \nodata & \nodata & 0.383 \\
209920357 & 326.11495 & -40.99410 & 24.83 & 24.08 & 23.57 & 23.93 & 23.31 & \nodata & \nodata & \nodata & \nodata & 0.662 \\
209909400 & 326.05111 & -40.81494 & 24.03 & 23.10 & 22.86 & 22.93 & 23.51 & \nodata & \nodata & \nodata & \nodata & 0.452 \\
209919444 & 326.17340 & -40.97918 & 24.49 & 23.83 & 22.78 & 22.36 & 22.37 & \nodata & \nodata & \nodata & \nodata & 0.813 \\
209908875 & 326.11096 & -40.80569 & 24.88 & 23.43 & 21.88 & 21.35 & 21.22 & \nodata & \nodata & \nodata & \nodata & 0.752 \\
209920203 & 326.13550 & -40.99167 & 24.72 & 23.89 & 23.49 & 22.84 & 23.05 & \nodata & \nodata & \nodata & \nodata & 0.778 \\
209920385 & 326.10181 & -40.99445 & 24.83 & 23.76 & 22.70 & 22.29 & 21.84 & \nodata & \nodata & \nodata & \nodata & 0.752 \\
209919865 & 326.15749 & -40.98586 & 24.51 & 23.70 & 23.47 & 23.74 & 22.84 & \nodata & \nodata & \nodata & \nodata & 0.498 \\
209919380 & 326.03518 & -40.97832 & 23.84 & 22.79 & 22.71 & 22.24 & 21.24 & \nodata & \nodata & \nodata & \nodata & 0.449 \\
209914432 & 326.23023 & -40.89767 & 24.41 & 23.94 & 23.18 & 23.28 & 23.57 & \nodata & \nodata & \nodata & \nodata & 0.732 \\
209915811 & 326.22757 & -40.91967 & 25.02 & 23.81 & 22.79 & 22.51 & 21.94 & \nodata & \nodata & \nodata & \nodata & 0.692 \\
209920337 & 326.08878 & -40.99376 & 25.96 & 23.14 & 22.70 & 22.50 & 24.27 & \nodata & \nodata & \nodata & \nodata & 0.436 \\
209917098 & 326.21852 & -40.94020 & 24.74 & 24.11 & 23.68 & 23.84 & 23.39 & \nodata & \nodata & \nodata & \nodata & 0.735 \\
209920396 & 326.10537 & -40.99465 & 25.33 & 24.23 & 23.45 & 23.32 & 22.72 & \nodata & \nodata & \nodata & \nodata & 0.772 \\
209912056 & 326.21538 & -40.85511 & 24.84 & 24.47 & 23.91 & 23.98 & 23.73 & \nodata & \nodata & \nodata & \nodata & 0.907 \\
209917010 & 326.21949 & -40.93884 & 24.83 & 24.11 & 23.71 & 23.23 & 22.96 & \nodata & \nodata & \nodata & \nodata & 0.839 \\
209917643 & 325.99818 & -40.94922 & 23.26 & 22.07 & 21.72 & 21.56 & 21.01 & \nodata & \nodata & \nodata & \nodata & 0.425 \\
209910952 & 326.20076 & -40.83885 & 21.80 & 20.29 & 19.79 & 19.55 & 19.43 & \nodata & \nodata & \nodata & \nodata & 0.351 \\
209909320 & 326.15731 & -40.81388 & 24.60 & 22.82 & 20.72 & 19.97 & 19.83 & 17.29 & 16.80 & 11.89 & 8.70 & 5.516 \\
209916472 & 325.98651 & -40.93042 & 23.92 & 23.66 & 23.72 & 23.13 & 23.31 & \nodata & \nodata & \nodata & \nodata & 0.788 \\
209908978 & 326.07583 & -40.80787 & 23.19 & 22.11 & 21.63 & 21.42 & 21.33 & 17.27 & 17.18 & 12.16 & 8.68 & 0.489 \\
209915479 & 325.98126 & -40.91472 & 25.29 & 23.82 & 23.64 & 23.38 & 24.42 & \nodata & \nodata & \nodata & \nodata & 0.531 \\
209909236 & 326.05794 & -40.81217 & 24.01 & 23.27 & 22.91 & 23.10 & 23.65 & \nodata & \nodata & \nodata & \nodata & 0.528 \\
209908945 & 326.12961 & -40.80695 & 25.52 & 24.89 & 24.84 & 24.96 & 23.59 & \nodata & \nodata & \nodata & \nodata & 1.137 \\
209918664 & 326.19511 & -40.96640 & 23.91 & 23.11 & 23.09 & 22.50 & 23.59 & \nodata & \nodata & \nodata & \nodata & 0.593 \\
209916416 & 325.98589 & -40.92977 & 24.41 & 22.51 & 21.81 & 21.37 & 21.11 & 17.31 & 17.06 & 12.19 & 8.47 & 0.449 \\
209913248 & 326.22703 & -40.87665 & 24.48 & 22.60 & 21.12 & 20.47 & 20.50 & 16.15 & 15.90 & 11.90 & 8.90 & 0.789 \\
209911765 & 325.99500 & -40.85444 & 22.08 & 20.60 & 19.45 & 18.97 & 18.92 & 16.78 & 16.20 & 11.60 & 8.59 & 0.491 \\
209914145 & 325.97984 & -40.89338 & 22.58 & 21.92 & 22.00 & 21.81 & 21.63 & \nodata & \nodata & \nodata & \nodata & 0.341 \\
209920400 & 326.11646 & -40.99469 & 23.62 & 23.28 & 23.76 & 23.19 & 23.09 & \nodata & \nodata & \nodata & \nodata & 0.584 \\
209915121 & 325.98004 & -40.90911 & 26.15 & 24.56 & 24.16 & 25.31 & 23.82 & \nodata & \nodata & \nodata & \nodata & 0.763 \\
209910228 & 326.02392 & -40.82753 & 25.91 & 24.19 & 23.65 & 23.55 & 24.60 & \nodata & \nodata & \nodata & \nodata & 0.689 \\
209910647 & 326.01463 & -40.83406 & 25.33 & 24.48 & 24.69 & 23.20 & 26.72 & \nodata & \nodata & \nodata & \nodata & 1.104 \\
209914687 & 326.23106 & -40.90190 & 23.15 & 22.29 & 22.63 & 22.64 & 22.72 & \nodata & \nodata & \nodata & \nodata & 0.299 \\
209914541 & 326.23109 & -40.89940 & 22.70 & 22.05 & 21.78 & 21.95 & 21.99 & \nodata & \nodata & \nodata & \nodata & 0.440 \\
209916877 & 326.22147 & -40.93669 & 24.18 & 23.46 & 24.40 & 23.46 & 23.34 & \nodata & \nodata & \nodata & \nodata & 0.385 \\
209915665 & 325.98152 & -40.91796 & 22.77 & 21.36 & 20.40 & 20.04 & 19.98 & \nodata & \nodata & \nodata & \nodata & 0.633 \\
209908848 & 326.11586 & -40.80512 & 25.39 & 24.64 & 23.32 & 23.94 & 22.55 & \nodata & \nodata & \nodata & \nodata & 0.714 \\
209920248 & 326.07407 & -40.99236 & 24.40 & 23.20 & 22.96 & 22.93 & 22.33 & \nodata & \nodata & \nodata & \nodata & 0.481 \\
209913033 & 325.98406 & -40.87343 & 23.07 & 22.41 & 22.09 & 22.39 & 22.71 & \nodata & \nodata & \nodata & \nodata & 0.467 \\
209913765 & 325.98029 & -40.88657 & 25.89 & 24.16 & 22.58 & 22.11 & 22.01 & \nodata & \nodata & \nodata & \nodata & 0.835 \\
209911124 & 326.00620 & -40.84091 & 23.91 & 22.20 & 21.39 & 21.02 & 20.80 & \nodata & \nodata & \nodata & \nodata & 0.504 \\
209911001 & 326.00813 & -40.83909 & 24.60 & 24.21 & 23.84 & 23.50 & 25.82 & \nodata & \nodata & \nodata & \nodata & 0.894 \\
209915643 & 326.22957 & -40.91667 & 99.00 & 24.69 & 23.30 & 22.02 & 21.67 & 17.15 & 16.52 & 12.11 & 8.51 & 1.124 \\
209919786 & 326.06911 & -40.99155 & 15.82 & 18.34 & 17.93 & 15.12 & 14.70 & 13.05 & 13.08 & 11.94 & 8.31 & 2.637 \\
209915356 & 325.97998 & -40.91271 & 25.21 & 24.63 & 24.03 & 23.93 & 24.26 & \nodata & \nodata & \nodata & \nodata & 0.954 \\
209919301 & 326.03033 & -40.97699 & 23.63 & 23.34 & 23.42 & 22.44 & 22.66 & \nodata & \nodata & \nodata & \nodata & 0.856 \\
209911560 & 325.99917 & -40.84796 & 23.92 & 23.09 & 22.47 & 22.46 & 22.18 & \nodata & \nodata & \nodata & \nodata & 0.559 \\
209913866 & 326.23072 & -40.88791 & 24.86 & 23.94 & 23.70 & 22.77 & 25.38 & \nodata & \nodata & \nodata & \nodata & 0.844 \\
209911604 & 325.99854 & -40.84860 & 24.66 & 22.80 & 21.57 & 20.85 & 20.75 & 16.26 & 15.79 & 12.03 & 8.52 & 0.843 \\
209919983 & 326.05585 & -40.98813 & 24.99 & 23.55 & 22.80 & 22.82 & 22.20 & \nodata & \nodata & \nodata & \nodata & 0.571 \\
209919100 & 326.02389 & -40.97338 & 24.32 & 23.64 & 23.38 & 22.81 & 21.93 & \nodata & \nodata & \nodata & \nodata & 0.805 \\
209917639 & 326.21429 & -40.94867 & 22.32 & 21.77 & 21.52 & 21.13 & 19.97 & \nodata & \nodata & \nodata & \nodata & 1.502 \\
209910001 & 326.18228 & -40.82413 & 25.57 & 25.13 & 23.80 & 23.22 & 22.43 & \nodata & \nodata & \nodata & \nodata & 1.400 \\
209910656 & 326.01344 & -40.83411 & 23.12 & 22.58 & 22.64 & 22.25 & 22.95 & \nodata & \nodata & \nodata & \nodata & 0.454 \\
209909262 & 326.05085 & -40.81358 & 22.92 & 22.16 & 22.18 & 22.07 & 21.86 & \nodata & \nodata & \nodata & \nodata & 0.358 \\
209917088 & 325.99043 & -40.94062 & 24.03 & 22.77 & 22.38 & 22.10 & 21.85 & \nodata & \nodata & \nodata & \nodata & 0.430 \\
209908785 & 326.12052 & -40.80495 & 23.24 & 21.60 & 20.94 & 20.53 & 20.34 & 16.59 & 16.25 & 12.29 & 8.48 & 0.408 \\
209910486 & 326.01662 & -40.83155 & 24.37 & 24.54 & 23.44 & 23.25 & 23.21 & \nodata & \nodata & \nodata & \nodata & 1.086 \\
209909046 & 326.06538 & -40.80904 & 25.47 & 23.17 & 23.27 & 23.05 & 23.06 & \nodata & \nodata & \nodata & \nodata & 0.401 \\
209909779 & 326.03315 & -40.82118 & 22.88 & 21.53 & 21.11 & 20.88 & 20.86 & \nodata & \nodata & \nodata & \nodata & 0.377 \\
209918632 & 326.19759 & -40.96583 & 23.15 & 22.40 & 21.48 & 20.98 & 20.80 & 16.62 & 16.61 & 11.60 & 8.47 & 0.746 \\
209912900 & 325.98399 & -40.87136 & 23.76 & 22.66 & 22.21 & 22.59 & 21.59 & \nodata & \nodata & \nodata & \nodata & 0.482 \\
209920429 & 326.08841 & -40.99523 & 27.21 & 24.98 & 22.75 & 21.71 & 21.35 & \nodata & \nodata & \nodata & \nodata & 1.506 \\
209908793 & 326.11657 & -40.80430 & 24.93 & 23.88 & 23.17 & 23.61 & 22.60 & \nodata & \nodata & \nodata & \nodata & 0.690 \\
209912438 & 325.98834 & -40.86212 & 23.38 & 22.72 & 21.86 & 21.21 & 21.31 & \nodata & \nodata & \nodata & \nodata & 0.779 \\
209919980 & 326.15748 & -40.98774 & 24.12 & 23.95 & 23.40 & 23.39 & 23.71 & \nodata & \nodata & \nodata & \nodata & 0.827 \\
209920122 & 326.06544 & -40.99142 & 21.72 & 20.56 & 20.13 & 19.78 & 19.54 & \nodata & \nodata & \nodata & \nodata & 0.307 \\
209909494 & 326.04235 & -40.81640 & 23.81 & 23.27 & 22.93 & 22.81 & 23.77 & \nodata & \nodata & \nodata & \nodata & 0.574 \\
209909614 & 326.17218 & -40.81814 & 25.02 & 24.19 & 23.93 & 23.60 & 23.45 & \nodata & \nodata & \nodata & \nodata & 0.854 \\
209917206 & 325.99083 & -40.94250 & 23.91 & 22.46 & 21.37 & 20.82 & 20.39 & 16.17 & 16.14 & 12.08 & 8.33 & 0.699 \\
209909129 & 326.15086 & -40.81009 & 22.83 & 22.00 & 21.75 & 21.73 & 21.05 & \nodata & \nodata & \nodata & \nodata & 0.411 \\
209909275 & 326.05108 & -40.81283 & 23.65 & 22.74 & 22.40 & 22.37 & 22.13 & \nodata & \nodata & \nodata & \nodata & 0.455 \\
209920491 & 326.09713 & -40.99618 & 26.35 & 23.32 & 22.24 & 21.56 & 21.68 & \nodata & \nodata & \nodata & \nodata & 0.763 \\
209908991 & 326.14265 & -40.80791 & 26.75 & 23.79 & 23.35 & 23.22 & 22.45 & \nodata & \nodata & \nodata & \nodata & 0.717 \\
209909785 & 326.17813 & -40.82099 & 23.95 & 22.31 & 20.68 & 20.13 & 19.88 & 17.43 & 16.68 & 12.03 & 8.61 & 0.780 \\
209920506 & 326.10920 & -40.99638 & 26.10 & 23.68 & 22.59 & 22.50 & 21.93 & \nodata & \nodata & \nodata & \nodata & 0.619 \\
209912798 & 326.22583 & -40.86862 & 23.77 & 22.64 & 22.23 & 22.10 & 23.35 & \nodata & \nodata & \nodata & \nodata & 0.446 \\
209916530 & 325.98584 & -40.93415 & 20.62 & 19.32 & 18.83 & 18.57 & 18.40 & 15.72 & 15.72 & 12.00 & 8.74 & 0.260 \\
209912961 & 325.98296 & -40.87242 & 24.69 & 24.44 & 24.31 & 23.67 & 23.40 & \nodata & \nodata & \nodata & \nodata & 1.018 \\
209919098 & 326.18892 & -40.97294 & 23.93 & 23.08 & 22.75 & 22.79 & 22.13 & \nodata & \nodata & \nodata & \nodata & 0.525 \\
209912030 & 326.21795 & -40.85476 & 24.46 & 23.68 & 23.60 & 22.84 & 23.49 & \nodata & \nodata & \nodata & \nodata & 0.731 \\
209919578 & 326.03688 & -40.98157 & 24.36 & 24.00 & 23.54 & 23.53 & 23.40 & \nodata & \nodata & \nodata & \nodata & 0.795 \\
209913881 & 326.23208 & -40.88828 & 23.41 & 23.08 & 22.46 & 21.95 & 22.66 & \nodata & \nodata & \nodata & \nodata & 0.754 \\
209915190 & 325.97811 & -40.91028 & 25.12 & 24.27 & 23.31 & 22.95 & 22.39 & 17.39 & 17.04 & 12.16 & 8.67 & 0.994 \\
209920112 & 326.05976 & -40.99037 & 22.09 & 21.65 & 21.53 & 21.56 & 21.43 & \nodata & \nodata & \nodata & \nodata & 0.381 \\
209913328 & 325.98052 & -40.87870 & 23.70 & 22.71 & 22.24 & 22.10 & 21.97 & \nodata & \nodata & \nodata & \nodata & 0.483 \\
209915279 & 326.23233 & -40.91078 & 23.77 & 23.08 & 22.48 & 22.32 & 23.20 & \nodata & \nodata & \nodata & \nodata & 0.590 \\
209915056 & 325.97776 & -40.90808 & 28.28 & 25.17 & 22.80 & 22.24 & 22.80 & \nodata & \nodata & \nodata & \nodata & 1.325 \\
209912025 & 325.99190 & -40.85523 & 24.59 & 24.30 & 23.18 & 22.98 & 21.88 & \nodata & \nodata & \nodata & \nodata & 0.961 \\
209912256 & 325.98934 & -40.85906 & 24.24 & 24.25 & 23.92 & 22.82 & 23.24 & \nodata & \nodata & \nodata & \nodata & 1.051 \\
209917180 & 325.98976 & -40.94180 & 24.16 & 23.24 & 22.91 & 22.63 & 23.49 & \nodata & \nodata & \nodata & \nodata & 0.562 \\
209909617 & 326.03624 & -40.81856 & 23.50 & 22.02 & 21.18 & 20.90 & 20.92 & \nodata & \nodata & \nodata & \nodata & 0.571 \\
209913026 & 326.22806 & -40.87279 & 23.94 & 23.95 & 23.45 & 24.69 & 23.00 & \nodata & \nodata & \nodata & \nodata & 0.891 \\
209909045 & 326.06127 & -40.80910 & 24.23 & 23.42 & 22.68 & 22.66 & 23.49 & \nodata & \nodata & \nodata & \nodata & 0.596 \\
209916190 & 326.22874 & -40.92577 & 23.32 & 21.44 & 20.88 & 20.57 & 20.41 & 17.00 & 16.57 & 11.54 & 8.01 & 0.407 \\
209917591 & 326.21677 & -40.94777 & 23.59 & 23.10 & 22.72 & 22.11 & 20.87 & \nodata & \nodata & \nodata & \nodata & 1.057 \\
209908884 & 326.13532 & -40.80586 & 24.47 & 23.03 & 22.61 & 22.36 & 22.77 & \nodata & \nodata & \nodata & \nodata & 0.486 \\
209908916 & 326.05843 & -40.80984 & 21.27 & 19.77 & 19.25 & 18.96 & 18.85 & \nodata & \nodata & \nodata & \nodata & 0.340 \\
209918861 & 326.01605 & -40.96966 & 25.11 & 23.52 & 23.45 & 22.96 & 22.31 & \nodata & \nodata & \nodata & \nodata & 0.556 \\
209919979 & 326.05142 & -40.98802 & 23.46 & 22.34 & 21.97 & 21.89 & 21.93 & \nodata & \nodata & \nodata & \nodata & 0.420 \\
209914198 & 326.23320 & -40.89386 & 24.10 & 23.31 & 22.29 & 23.01 & 22.62 & \nodata & \nodata & \nodata & \nodata & 0.595 \\
209913154 & 326.22906 & -40.87485 & 26.01 & 24.45 & 24.63 & 23.98 & 23.76 & \nodata & \nodata & \nodata & \nodata & 0.776 \\
209908833 & 326.13702 & -40.80610 & 22.09 & 21.18 & 20.99 & 20.82 & 21.00 & \nodata & \nodata & \nodata & \nodata & 0.342 \\
209919046 & 326.19099 & -40.97217 & 23.93 & 23.87 & 24.12 & 23.78 & 22.48 & \nodata & \nodata & \nodata & \nodata & 0.901 \\
209916212 & 325.98182 & -40.92658 & 23.66 & 24.01 & 23.30 & 22.99 & 24.38 & \nodata & \nodata & \nodata & \nodata & 1.040 \\
209919606 & 326.17472 & -40.98163 & 24.16 & 23.68 & 23.65 & 22.51 & 22.36 & \nodata & \nodata & \nodata & \nodata & 0.923 \\
209911040 & 326.20521 & -40.83915 & 23.76 & 22.24 & 21.39 & 21.17 & 20.93 & \nodata & \nodata & \nodata & \nodata & 0.569 \\
209919574 & 326.16989 & -40.98403 & 22.04 & 20.46 & 19.80 & 19.43 & 19.18 & 15.67 & 15.30 & 12.28 & 8.49 & 0.364 \\
209914001 & 326.23320 & -40.89043 & 24.43 & 24.41 & 24.59 & 23.52 & 23.44 & \nodata & \nodata & \nodata & \nodata & 1.093 \\
209909433 & 326.04203 & -40.81536 & 24.19 & 24.00 & 23.57 & 23.13 & 22.28 & \nodata & \nodata & \nodata & \nodata & 1.009 \\
209908705 & 326.09821 & -40.80292 & 27.04 & 23.94 & 23.29 & 23.28 & 23.21 & \nodata & \nodata & \nodata & \nodata & 0.719 \\
209920148 & 326.06943 & -40.99345 & 19.93 & 18.88 & 18.47 & 18.09 & 17.88 & 15.15 & 14.60 & 10.96 & 8.37 & 0.127 \\
209917443 & 326.21848 & -40.94649 & 22.48 & 21.61 & 21.32 & 21.34 & 20.74 & \nodata & \nodata & \nodata & \nodata & 0.412 \\
209909512 & 326.03828 & -40.81676 & 25.41 & 24.05 & 22.60 & 21.98 & 21.99 & \nodata & \nodata & \nodata & \nodata & 0.830 \\
209908682 & 326.10271 & -40.80259 & 22.94 & 22.01 & 21.75 & 21.49 & 21.31 & \nodata & \nodata & \nodata & \nodata & 0.371 \\
209918653 & 326.01111 & -40.96678 & 24.30 & 21.99 & 20.90 & 20.42 & 20.37 & 15.97 & 15.77 & 11.53 & 8.80 & 0.637 \\
209908764 & 326.08212 & -40.80408 & 22.95 & 21.14 & 20.68 & 20.43 & 20.34 & 17.25 & 16.54 & 12.32 & 8.59 & 0.412 \\
209920522 & 326.12376 & -40.99663 & 23.97 & 23.30 & 22.20 & 21.81 & 21.24 & \nodata & \nodata & \nodata & \nodata & 0.899 \\
209912417 & 325.98647 & -40.86171 & 23.00 & 22.37 & 21.74 & 21.49 & 21.83 & \nodata & \nodata & \nodata & \nodata & 0.570 \\
209909450 & 326.04020 & -40.81569 & 24.27 & 23.89 & 23.42 & 23.57 & 23.65 & \nodata & \nodata & \nodata & \nodata & 0.697 \\
209920587 & 326.10422 & -40.99767 & 22.81 & 22.49 & 22.16 & 22.01 & 23.40 & \nodata & \nodata & \nodata & \nodata & 0.569 \\
209918902 & 326.19552 & -40.96991 & 23.49 & 22.75 & 22.50 & 22.43 & 22.08 & \nodata & \nodata & \nodata & \nodata & 0.441 \\
209920288 & 326.14460 & -40.99307 & 21.78 & 21.15 & 20.94 & 20.78 & 20.82 & \nodata & \nodata & \nodata & \nodata & 0.338 \\
209908814 & 326.07723 & -40.80466 & 26.30 & 24.80 & 23.93 & 24.50 & 23.58 & \nodata & \nodata & \nodata & \nodata & 0.836 \\
209913722 & 325.97736 & -40.88586 & 23.29 & 22.79 & 22.44 & 22.82 & 23.15 & \nodata & \nodata & \nodata & \nodata & 0.531 \\
209914916 & 325.97618 & -40.90593 & 22.82 & 21.45 & 20.39 & 20.02 & 19.99 & \nodata & \nodata & \nodata & \nodata & 0.692 \\
209911701 & 325.99425 & -40.84989 & 22.91 & 22.05 & 21.68 & 21.73 & 22.80 & \nodata & \nodata & \nodata & \nodata & 0.444 \\
209914601 & 326.23458 & -40.90046 & 26.27 & 24.06 & 23.71 & 23.35 & 23.06 & \nodata & \nodata & \nodata & \nodata & 0.626 \\
209920418 & 326.13668 & -40.99494 & 23.83 & 23.02 & 22.93 & 23.00 & 23.01 & \nodata & \nodata & \nodata & \nodata & 0.447 \\
209920524 & 326.12642 & -40.99660 & 23.35 & 22.68 & 22.18 & 22.20 & 21.98 & \nodata & \nodata & \nodata & \nodata & 0.529 \\
209909665 & 326.03217 & -40.81922 & 23.78 & 22.41 & 22.30 & 22.00 & 24.00 & \nodata & \nodata & \nodata & \nodata & 0.395 \\
209908665 & 326.10670 & -40.80213 & 24.22 & 23.45 & 23.34 & 23.46 & 22.63 & \nodata & \nodata & \nodata & \nodata & 0.507 \\
209915201 & 325.97641 & -40.91031 & 22.65 & 22.30 & 22.08 & 22.01 & 22.30 & \nodata & \nodata & \nodata & \nodata & 0.480 \\
209914703 & 326.23475 & -40.90221 & 23.91 & 22.87 & 22.62 & 22.33 & 22.54 & \nodata & \nodata & \nodata & \nodata & 0.467 \\
209909974 & 326.02331 & -40.82410 & 24.02 & 23.79 & 25.06 & 25.09 & 23.07 & \nodata & \nodata & \nodata & \nodata & 0.775 \\
209913303 & 325.97878 & -40.87835 & 25.30 & 24.16 & 22.64 & 22.66 & 22.70 & \nodata & \nodata & \nodata & \nodata & 0.706 \\
209916633 & 326.22773 & -40.93237 & 24.48 & 23.09 & 22.35 & 22.17 & 22.45 & \nodata & \nodata & \nodata & \nodata & 0.533 \\
209916404 & 326.22858 & -40.93060 & 20.79 & 20.02 & 19.77 & 19.67 & 19.65 & \nodata & \nodata & \nodata & \nodata & 0.273 \\
209919830 & 326.04158 & -40.98561 & 24.82 & 24.31 & 23.53 & 23.33 & 24.64 & \nodata & \nodata & \nodata & \nodata & 0.873 \\
209918252 & 326.20684 & -40.96125 & 22.18 & 20.47 & 19.60 & 19.22 & 18.89 & 15.49 & 15.85 & 11.82 & 8.67 & 0.558 \\
209916302 & 325.98064 & -40.92798 & 24.15 & 23.05 & 22.40 & 21.73 & 21.84 & 17.25 & 16.56 & 12.05 & 8.48 & 0.722 \\
209909054 & 326.05543 & -40.80927 & 24.42 & 22.74 & 22.44 & 21.93 & 22.21 & \nodata & \nodata & \nodata & \nodata & 0.401 \\
209910003 & 326.02205 & -40.82452 & 22.98 & 22.61 & 22.14 & 22.02 & 21.97 & \nodata & \nodata & \nodata & \nodata & 0.586 \\
209920415 & 326.09603 & -40.99812 & 22.52 & 20.95 & 20.09 & 19.64 & 19.45 & 15.74 & 15.49 & 12.34 & 8.62 & 0.548 \\
209909085 & 326.05384 & -40.80968 & 24.57 & 24.08 & 24.37 & 23.51 & 25.35 & \nodata & \nodata & \nodata & \nodata & 0.829 \\
209910824 & 326.00561 & -40.83666 & 23.95 & 21.95 & 20.87 & 20.54 & 20.59 & 16.73 & 16.67 & 12.13 & 8.11 & 0.628 \\
209912574 & 325.98358 & -40.86482 & 24.18 & 23.44 & 22.61 & 22.48 & 21.96 & \nodata & \nodata & \nodata & \nodata & 0.675 \\
209909837 & 326.02581 & -40.82196 & 23.03 & 21.62 & 21.07 & 20.80 & 20.52 & \nodata & \nodata & \nodata & \nodata & 0.410 \\
209915600 & 325.97688 & -40.91750 & 22.87 & 21.15 & 19.34 & 18.58 & 18.35 & 15.84 & 15.64 & 12.18 & 8.20 & 5.255 \\
209919527 & 326.17831 & -40.98178 & 22.16 & 20.51 & 19.99 & 19.74 & 19.63 & \nodata & \nodata & \nodata & \nodata & 0.379 \\
209914570 & 325.97472 & -40.90053 & 23.19 & 22.51 & 22.42 & 22.19 & 22.83 & \nodata & \nodata & \nodata & \nodata & 0.432 \\
209908739 & 326.14134 & -40.80524 & 21.02 & 19.56 & 19.09 & 18.81 & 18.70 & 16.00 & 15.96 & 12.15 & 8.12 & 0.288 \\
209908944 & 326.06151 & -40.80706 & 23.10 & 22.31 & 21.88 & 21.99 & 22.24 & \nodata & \nodata & \nodata & \nodata & 0.501 \\
209911846 & 326.21947 & -40.85233 & 21.59 & 20.37 & 19.91 & 19.59 & 19.53 & 16.27 & 15.71 & 11.89 & 8.33 & 0.335 \\
209916389 & 326.22942 & -40.93058 & 21.09 & 20.23 & 19.90 & 19.68 & 19.60 & \nodata & \nodata & \nodata & \nodata & 0.292 \\
209911789 & 326.21832 & -40.85064 & 22.93 & 22.78 & 22.42 & 22.05 & 21.90 & \nodata & \nodata & \nodata & \nodata & 0.884 \\
209919218 & 326.19016 & -40.97511 & 23.32 & 23.16 & 23.09 & 22.59 & 24.66 & \nodata & \nodata & \nodata & \nodata & 0.793 \\
209918673 & 326.00909 & -40.96696 & 22.68 & 21.52 & 21.15 & 21.03 & 21.09 & \nodata & \nodata & \nodata & \nodata & 0.390 \\
209911672 & 326.21709 & -40.84898 & 23.90 & 22.93 & 22.73 & 22.42 & 23.26 & \nodata & \nodata & \nodata & \nodata & 0.476 \\
209914120 & 325.97482 & -40.89306 & 24.72 & 22.65 & 21.74 & 21.34 & 21.48 & \nodata & \nodata & \nodata & \nodata & 0.559 \\
209920567 & 326.08297 & -40.99741 & 26.56 & 24.88 & 23.54 & 23.04 & 24.40 & \nodata & \nodata & \nodata & \nodata & 1.116 \\
209909792 & 326.18350 & -40.82090 & 23.14 & 22.75 & 22.27 & 22.27 & 23.74 & \nodata & \nodata & \nodata & \nodata & 0.591 \\
209909353 & 326.04037 & -40.81422 & 26.20 & 24.74 & 23.86 & 23.29 & 23.32 & \nodata & \nodata & \nodata & \nodata & 0.985 \\
209908433 & 326.05651 & -40.80831 & 20.58 & 19.07 & 18.53 & 18.21 & 18.09 & 15.05 & 14.74 & 11.64 & 8.54 & 0.332 \\
209919524 & 326.17937 & -40.98154 & 21.80 & 20.27 & 19.74 & 19.42 & 19.30 & 15.77 & 15.51 & 11.83 & 8.04 & 0.412 \\
209909660 & 326.02918 & -40.81949 & 22.75 & 21.25 & 20.74 & 20.54 & 20.48 & 17.10 & 17.00 & 12.01 & 8.45 & 0.415 \\
209916726 & 325.98251 & -40.93463 & 25.99 & 24.63 & 23.50 & 22.92 & 22.28 & \nodata & \nodata & \nodata & \nodata & 1.129 \\
209917681 & 325.99195 & -40.94986 & 23.91 & 23.90 & 23.96 & 23.35 & 23.37 & \nodata & \nodata & \nodata & \nodata & 0.906 \\
209915061 & 326.23589 & -40.90752 & 24.59 & 23.68 & 23.58 & 23.49 & 22.59 & \nodata & \nodata & \nodata & \nodata & 0.491 \\
209910474 & 326.01083 & -40.83135 & 24.19 & 22.73 & 21.97 & 21.57 & 21.60 & \nodata & \nodata & \nodata & \nodata & 0.526 \\
209920243 & 326.05741 & -40.99232 & 24.45 & 23.76 & 23.40 & 24.06 & 23.33 & \nodata & \nodata & \nodata & \nodata & 0.556 \\
209917256 & 325.98704 & -40.94305 & 23.66 & 23.04 & 23.05 & 22.44 & 22.55 & \nodata & \nodata & \nodata & \nodata & 0.578 \\
209912739 & 325.98100 & -40.86813 & 25.38 & 24.28 & 24.02 & 24.16 & 23.79 & \nodata & \nodata & \nodata & \nodata & 0.788 \\
209913138 & 326.23202 & -40.87450 & 25.95 & 24.01 & 23.57 & 22.75 & 22.34 & \nodata & \nodata & \nodata & \nodata & 0.780 \\
209920680 & 326.10987 & -40.99917 & 24.38 & 24.29 & 23.30 & 23.18 & 22.88 & \nodata & \nodata & \nodata & \nodata & 0.961 \\
209920551 & 326.08023 & -40.99746 & 22.11 & 20.95 & 20.60 & 20.22 & 20.43 & 16.96 & 16.88 & 12.05 & 7.95 & 0.368 \\
209909030 & 326.15625 & -40.80859 & 24.57 & 24.00 & 24.64 & 24.52 & 23.61 & \nodata & \nodata & \nodata & \nodata & 0.610 \\
209920017 & 326.04654 & -40.98888 & 23.40 & 21.96 & 20.67 & 20.22 & 20.12 & \nodata & \nodata & \nodata & \nodata & 0.714 \\
209917044 & 325.98484 & -40.93993 & 23.96 & 23.25 & 23.53 & 22.40 & 22.31 & 17.62 & 17.07 & 12.23 & 8.64 & 0.870 \\
209919187 & 326.19213 & -40.97460 & 23.98 & 22.29 & 21.65 & 21.24 & 21.35 & \nodata & \nodata & \nodata & \nodata & 0.442 \\
209912995 & 325.97866 & -40.87302 & 22.04 & 21.32 & 21.10 & 21.10 & 21.08 & \nodata & \nodata & \nodata & \nodata & 0.333 \\
209911756 & 325.99107 & -40.85068 & 24.11 & 23.68 & 23.89 & 23.32 & 24.21 & \nodata & \nodata & \nodata & \nodata & 0.711 \\
209915497 & 325.97519 & -40.91529 & 22.27 & 21.40 & 21.15 & 21.09 & 21.04 & \nodata & \nodata & \nodata & \nodata & 0.350 \\
209917185 & 325.98579 & -40.94187 & 23.58 & 21.81 & 21.31 & 20.99 & 20.95 & \nodata & \nodata & \nodata & \nodata & 0.395 \\
209920632 & 326.09552 & -40.99927 & 23.09 & 21.68 & 21.06 & 20.57 & 20.38 & \nodata & \nodata & \nodata & \nodata & 0.374 \\
209919323 & 326.18323 & -40.98024 & 20.74 & 19.75 & 19.40 & 19.14 & 19.05 & 16.20 & 15.84 & 12.11 & 8.15 & 0.290 \\
209915273 & 325.97436 & -40.91139 & 23.89 & 22.89 & 22.58 & 22.91 & 22.16 & \nodata & \nodata & \nodata & \nodata & 0.459 \\
209920020 & 326.04549 & -40.98882 & 23.56 & 22.16 & 21.57 & 21.47 & 20.96 & \nodata & \nodata & \nodata & \nodata & 0.525 \\
209919238 & 326.19128 & -40.97549 & 25.87 & 23.44 & 22.14 & 21.27 & 21.61 & \nodata & \nodata & \nodata & \nodata & 0.878 \\
209913126 & 325.97690 & -40.87712 & 19.64 & 18.88 & 18.48 & 18.35 & 18.26 & 15.44 & 14.91 & 11.37 & 8.30 & 0.272 \\
209920125 & 326.05060 & -40.99080 & 24.22 & 21.88 & 20.91 & 20.45 & 20.37 & 16.47 & 16.65 & 12.09 & 8.85 & 0.552 \\
209915065 & 325.97372 & -40.90815 & 22.99 & 22.03 & 21.73 & 21.57 & 21.51 & \nodata & \nodata & \nodata & \nodata & 0.394 \\
209917882 & 325.99402 & -40.95375 & 22.81 & 21.97 & 21.64 & 21.65 & 21.39 & \nodata & \nodata & \nodata & \nodata & 0.419 \\
209909058 & 326.05031 & -40.80934 & 24.81 & 23.03 & 22.12 & 21.57 & 21.08 & 16.75 & 16.06 & 12.01 & 8.07 & 0.682 \\
209919448 & 326.18561 & -40.97918 & 25.25 & 23.58 & 22.98 & 23.54 & 22.69 & \nodata & \nodata & \nodata & \nodata & 0.537 \\
209917578 & 325.98948 & -40.94802 & 24.89 & 23.71 & 23.24 & 23.03 & 22.30 & \nodata & \nodata & \nodata & \nodata & 0.606 \\
209918729 & 326.20254 & -40.96748 & 29.56 & 24.72 & 24.20 & 24.63 & 23.86 & \nodata & \nodata & \nodata & \nodata & 1.015 \\
209918904 & 326.01144 & -40.97032 & 24.68 & 24.36 & 23.39 & 22.92 & 23.35 & \nodata & \nodata & \nodata & \nodata & 0.931 \\
209913624 & 325.97489 & -40.88398 & 24.00 & 23.73 & 23.27 & 22.43 & 24.45 & \nodata & \nodata & \nodata & \nodata & 0.931 \\
209908592 & 326.08809 & -40.80095 & 23.71 & 23.28 & 23.28 & 22.50 & 23.29 & \nodata & \nodata & \nodata & \nodata & 0.750 \\
209914604 & 326.23745 & -40.90081 & 22.33 & 21.33 & 21.08 & 20.85 & 20.58 & \nodata & \nodata & \nodata & \nodata & 0.340 \\
209909079 & 326.04873 & -40.80963 & 25.26 & 24.76 & 23.66 & 22.97 & 22.34 & \nodata & \nodata & \nodata & \nodata & 1.244 \\
209920180 & 326.05144 & -40.99143 & 24.34 & 23.79 & 23.03 & 22.66 & 24.51 & \nodata & \nodata & \nodata & \nodata & 0.802 \\
209915877 & 326.23485 & -40.92048 & 23.92 & 23.61 & 23.21 & 22.81 & 21.96 & 17.34 & 16.58 & 11.71 & 8.36 & 1.172 \\
209911330 & 325.99525 & -40.84434 & 26.00 & 24.59 & 24.34 & 24.29 & 22.54 & \nodata & \nodata & \nodata & \nodata & 0.989 \\
209909756 & 326.02300 & -40.82151 & 22.62 & 21.06 & 20.58 & 20.30 & 20.24 & \nodata & \nodata & \nodata & \nodata & 0.380 \\
209915171 & 325.97336 & -40.91001 & 25.36 & 24.63 & 24.40 & 23.67 & 23.16 & \nodata & \nodata & \nodata & \nodata & 1.082 \\
209919424 & 326.02373 & -40.97909 & 23.12 & 22.81 & 22.59 & 22.17 & 21.04 & \nodata & \nodata & \nodata & \nodata & 0.941 \\
209919863 & 326.03741 & -40.98615 & 23.39 & 22.82 & 22.71 & 22.64 & 23.44 & \nodata & \nodata & \nodata & \nodata & 0.430 \\
209918276 & 326.21205 & -40.95946 & 24.17 & 23.23 & 22.69 & 22.73 & 21.78 & \nodata & \nodata & \nodata & \nodata & 0.527 \\
209910031 & 326.19367 & -40.82536 & 21.45 & 20.64 & 20.53 & 20.35 & 20.64 & \nodata & \nodata & \nodata & \nodata & 0.336 \\
209911166 & 326.21289 & -40.84144 & 22.32 & 21.13 & 20.75 & 20.55 & 20.46 & 17.46 & 16.85 & 11.75 & 8.26 & 0.363 \\
209918302 & 326.21171 & -40.95995 & 23.51 & 23.34 & 22.99 & 22.59 & 21.81 & \nodata & \nodata & \nodata & \nodata & 0.962 \\
209911150 & 325.99764 & -40.84135 & 23.45 & 22.36 & 22.25 & 22.21 & 22.41 & \nodata & \nodata & \nodata & \nodata & 0.367 \\
209918198 & 326.21296 & -40.95869 & 22.93 & 21.80 & 21.06 & 20.75 & 20.11 & 16.80 & 16.54 & 11.84 & 8.49 & 0.479 \\
209915904 & 326.23510 & -40.92091 & 24.68 & 23.93 & 23.47 & 23.38 & 22.87 & \nodata & \nodata & \nodata & \nodata & 0.748 \\
209910595 & 326.20385 & -40.83283 & 25.32 & 26.53 & 24.30 & 25.00 & 24.66 & \nodata & \nodata & \nodata & \nodata & 1.803 \\
209912624 & 325.98026 & -40.86604 & 24.36 & 22.78 & 22.23 & 22.17 & 21.58 & \nodata & \nodata & \nodata & \nodata & 0.458 \\
209911601 & 325.99125 & -40.84849 & 23.42 & 22.73 & 22.68 & 22.33 & 23.83 & \nodata & \nodata & \nodata & \nodata & 0.427 \\
209919064 & 326.19741 & -40.97244 & 23.85 & 23.83 & 23.28 & 22.49 & 22.59 & \nodata & \nodata & \nodata & \nodata & 1.098 \\
209908523 & 326.10946 & -40.79960 & 24.37 & 23.97 & 23.69 & 24.15 & 23.90 & \nodata & \nodata & \nodata & \nodata & 0.643 \\
209914030 & 325.97275 & -40.89155 & 22.63 & 21.67 & 21.20 & 21.04 & 21.06 & \nodata & \nodata & \nodata & \nodata & 0.424 \\
209909018 & 326.04992 & -40.80864 & 24.49 & 23.44 & 22.76 & 22.46 & 22.20 & \nodata & \nodata & \nodata & \nodata & 0.628 \\
209919402 & 326.02232 & -40.97872 & 23.96 & 22.93 & 22.05 & 21.72 & 21.48 & \nodata & \nodata & \nodata & \nodata & 0.628 \\
209908527 & 326.11432 & -40.79962 & 24.01 & 23.22 & 22.92 & 22.77 & 22.20 & \nodata & \nodata & \nodata & \nodata & 0.580 \\
209915226 & 326.23773 & -40.91012 & 23.91 & 23.68 & 23.06 & 23.54 & 26.73 & \nodata & \nodata & \nodata & \nodata & 0.709 \\
209908562 & 326.12524 & -40.80052 & 21.58 & 21.02 & 20.79 & 20.83 & 20.78 & \nodata & \nodata & \nodata & \nodata & 0.333 \\
209917244 & 325.98467 & -40.94293 & 23.82 & 22.63 & 22.71 & 22.16 & 27.08 & \nodata & \nodata & \nodata & \nodata & 0.380 \\
209920297 & 326.15683 & -40.99288 & 24.49 & 23.27 & 22.22 & 21.64 & 21.17 & 16.70 & 16.18 & 12.40 & 8.50 & 0.846 \\
209914662 & 325.97198 & -40.90213 & 27.08 & 24.56 & 23.49 & 23.00 & 22.49 & \nodata & \nodata & \nodata & \nodata & 0.990 \\
209914663 & 326.23850 & -40.90150 & 26.32 & 24.89 & 24.22 & 22.83 & 23.50 & \nodata & \nodata & \nodata & \nodata & 1.234 \\
209918097 & 326.21538 & -40.95681 & 22.94 & 23.14 & 22.20 & 21.78 & 20.93 & \nodata & \nodata & \nodata & \nodata & 1.047 \\
209913309 & 326.23547 & -40.87866 & 21.89 & 21.10 & 20.84 & 20.69 & 20.53 & \nodata & \nodata & \nodata & \nodata & 0.346 \\
209909929 & 326.01853 & -40.82349 & 25.79 & 24.08 & 22.47 & 21.95 & 21.88 & \nodata & \nodata & \nodata & \nodata & 0.793 \\
209908917 & 326.15494 & -40.80646 & 25.04 & 22.84 & 21.72 & 21.29 & 21.03 & 16.92 & 16.53 & 11.62 & 8.66 & 0.653 \\
209920019 & 326.04676 & -40.99069 & 20.71 & 19.33 & 18.64 & 18.35 & 18.27 & \nodata & \nodata & \nodata & \nodata & 0.449 \\
209917764 & 325.99017 & -40.95122 & 23.27 & 22.49 & 22.01 & 21.69 & 21.01 & \nodata & \nodata & \nodata & \nodata & 0.481 \\
209911679 & 325.98967 & -40.84959 & 24.13 & 23.45 & 22.56 & 22.30 & 22.82 & \nodata & \nodata & \nodata & \nodata & 0.703 \\
209918032 & 325.99408 & -40.95597 & 25.44 & 22.81 & 22.12 & 22.01 & 21.34 & \nodata & \nodata & \nodata & \nodata & 0.523 \\
209908514 & 326.12109 & -40.79982 & 23.57 & 22.79 & 22.11 & 21.46 & 21.03 & 16.93 & 15.79 & 12.05 & 8.51 & 1.131 \\
209919943 & 326.03843 & -40.98747 & 24.82 & 23.47 & 23.09 & 24.06 & 23.23 & \nodata & \nodata & \nodata & \nodata & 0.503 \\
209910379 & 326.20085 & -40.82957 & 24.89 & 24.20 & 23.64 & 23.38 & 23.19 & \nodata & \nodata & \nodata & \nodata & 0.854 \\
209917136 & 326.22757 & -40.94062 & 24.87 & 23.05 & 22.57 & 22.37 & 22.74 & \nodata & \nodata & \nodata & \nodata & 0.433 \\
209919427 & 326.18895 & -40.97879 & 24.64 & 23.86 & 24.11 & 23.20 & 24.15 & \nodata & \nodata & \nodata & \nodata & 0.731 \\
209908377 & 326.11574 & -40.79930 & 22.11 & 20.32 & 19.75 & 19.46 & 19.38 & 16.08 & 15.99 & 11.40 & 8.47 & 0.413 \\
209912710 & 325.97863 & -40.86758 & 24.13 & 23.77 & 23.65 & 23.92 & 23.51 & \nodata & \nodata & \nodata & \nodata & 0.688 \\
209917603 & 325.98838 & -40.94928 & 22.48 & 21.78 & 21.46 & 20.98 & 20.64 & \nodata & \nodata & \nodata & \nodata & 0.410 \\
209910953 & 325.99919 & -40.83844 & 23.08 & 22.21 & 21.29 & 20.73 & 20.95 & 16.57 & 16.07 & 11.69 & 8.17 & 0.811 \\
209911926 & 326.22358 & -40.85293 & 23.26 & 22.60 & 22.40 & 21.80 & 21.57 & \nodata & \nodata & \nodata & \nodata & 0.537 \\
209919449 & 326.18857 & -40.97917 & 23.75 & 23.61 & 23.28 & 22.59 & 22.88 & \nodata & \nodata & \nodata & \nodata & 0.917 \\
209919464 & 326.02300 & -40.97984 & 23.70 & 23.75 & 22.82 & 22.13 & 21.29 & \nodata & \nodata & \nodata & \nodata & 1.152 \\
209913316 & 326.23579 & -40.87796 & 22.30 & 21.28 & 20.91 & 20.61 & 20.53 & 16.80 & 16.34 & 12.42 & 8.59 & 0.367 \\
209908475 & 326.10217 & -40.79887 & 24.72 & 23.41 & 23.58 & 23.59 & 24.10 & \nodata & \nodata & \nodata & \nodata & 0.378 \\
209920805 & 326.10836 & -41.00119 & 24.32 & 24.37 & 22.76 & 22.75 & 23.12 & \nodata & \nodata & \nodata & \nodata & 0.856 \\
209911692 & 325.98902 & -40.84982 & 22.93 & 22.47 & 22.27 & 21.96 & 22.60 & \nodata & \nodata & \nodata & \nodata & 0.511 \\
209916536 & 325.97796 & -40.93156 & 25.50 & 24.53 & 24.74 & 27.39 & 25.29 & \nodata & \nodata & \nodata & \nodata & 0.906 \\
209919559 & 326.18564 & -40.98100 & 25.17 & 24.10 & 23.23 & 23.60 & 22.58 & \nodata & \nodata & \nodata & \nodata & 0.628 \\
209908598 & 326.06905 & -40.80256 & 21.58 & 20.03 & 19.53 & 19.24 & 19.18 & 16.10 & 15.82 & 12.31 & 8.83 & 0.389 \\
209915564 & 326.23768 & -40.91563 & 24.53 & 23.30 & 21.79 & 21.14 & 21.01 & \nodata & \nodata & \nodata & \nodata & 0.827 \\
209909344 & 326.17552 & -40.81377 & 24.41 & 22.57 & 21.86 & 21.61 & 21.44 & \nodata & \nodata & \nodata & \nodata & 0.467 \\
209911373 & 325.99209 & -40.84567 & 22.42 & 21.45 & 21.16 & 21.05 & 20.81 & \nodata & \nodata & \nodata & \nodata & 0.374 \\
209914885 & 325.97130 & -40.90522 & 23.51 & 23.30 & 23.12 & 22.74 & 23.32 & \nodata & \nodata & \nodata & \nodata & 0.729 \\
209916215 & 326.23493 & -40.92593 & 26.40 & 24.77 & 24.11 & 23.11 & 22.95 & \nodata & \nodata & \nodata & \nodata & 1.124 \\
209916119 & 325.97520 & -40.92499 & 22.53 & 22.31 & 22.66 & 22.57 & 22.89 & \nodata & \nodata & \nodata & \nodata & 0.216 \\
209909544 & 326.02355 & -40.81963 & 20.98 & 19.89 & 19.51 & 19.22 & 19.09 & 15.87 & 15.58 & 11.91 & 8.33 & 0.301 \\
209920816 & 326.10699 & -41.00143 & 26.03 & 24.25 & 24.32 & 23.94 & 24.59 & \nodata & \nodata & \nodata & \nodata & 0.536 \\
209920364 & 326.15566 & -40.99404 & 24.43 & 23.87 & 23.65 & 23.04 & 22.65 & \nodata & \nodata & \nodata & \nodata & 0.821 \\
209917791 & 325.99011 & -40.95223 & 23.00 & 21.81 & 20.66 & 19.99 & 19.88 & \nodata & \nodata & \nodata & \nodata & 0.822 \\
209909516 & 326.18136 & -40.81648 & 25.52 & 24.45 & 23.45 & 22.47 & 22.19 & \nodata & \nodata & \nodata & \nodata & 1.130 \\
209918064 & 326.21712 & -40.95617 & 23.00 & 23.36 & 23.32 & 23.35 & 21.79 & \nodata & \nodata & \nodata & \nodata & 1.193 \\
209917349 & 325.98452 & -40.94467 & 24.53 & 23.45 & 22.74 & 22.41 & 23.04 & \nodata & \nodata & \nodata & \nodata & 0.620 \\
209910494 & 326.00595 & -40.83165 & 23.18 & 22.35 & 22.13 & 22.14 & 21.73 & \nodata & \nodata & \nodata & \nodata & 0.431 \\
209909789 & 326.02021 & -40.82130 & 24.67 & 24.70 & 23.60 & 23.52 & 23.01 & \nodata & \nodata & \nodata & \nodata & 1.075 \\
209915079 & 325.97131 & -40.90966 & 23.55 & 22.46 & 22.02 & 21.93 & 21.63 & \nodata & \nodata & \nodata & \nodata & 0.452 \\
209908798 & 326.05913 & -40.80449 & 25.66 & 23.62 & 22.95 & 23.21 & 22.17 & \nodata & \nodata & \nodata & \nodata & 0.620 \\
209917794 & 325.98941 & -40.95188 & 24.67 & 22.88 & 22.41 & 21.93 & 21.34 & \nodata & \nodata & \nodata & \nodata & 0.451 \\
209920562 & 326.14511 & -40.99722 & 24.77 & 23.26 & 22.75 & 22.36 & 22.35 & \nodata & \nodata & \nodata & \nodata & 0.490 \\
209916474 & 326.23404 & -40.92987 & 22.81 & 22.51 & 22.14 & 22.04 & 21.64 & \nodata & \nodata & \nodata & \nodata & 0.574 \\
209908453 & 326.09600 & -40.79845 & 25.43 & 24.50 & 23.27 & 24.04 & 23.59 & \nodata & \nodata & \nodata & \nodata & 0.766 \\
209914365 & 326.23988 & -40.89644 & 24.50 & 23.29 & 23.27 & 23.43 & 24.26 & \nodata & \nodata & \nodata & \nodata & 0.377 \\
209908440 & 326.11236 & -40.79826 & 22.84 & 22.05 & 21.85 & 21.66 & 21.68 & \nodata & \nodata & \nodata & \nodata & 0.383 \\
209908893 & 326.05250 & -40.80624 & 25.55 & 24.75 & 24.30 & 24.28 & 25.38 & \nodata & \nodata & \nodata & \nodata & 1.032 \\
209915787 & 326.23772 & -40.91933 & 23.42 & 22.06 & 20.63 & 20.03 & 19.82 & \nodata & \nodata & \nodata & \nodata & 0.786 \\
209915188 & 326.23957 & -40.90962 & 23.37 & 22.30 & 21.69 & 21.23 & 21.23 & 17.33 & 16.94 & 12.31 & 8.85 & 0.475 \\
209918478 & 325.99963 & -40.96359 & 23.82 & 22.61 & 22.15 & 22.38 & 22.19 & \nodata & \nodata & \nodata & \nodata & 0.524 \\
209915556 & 326.23870 & -40.91545 & 23.58 & 22.45 & 21.79 & 21.64 & 21.93 & 17.50 & 17.03 & 11.59 & 8.81 & 0.539 \\
209916156 & 326.23624 & -40.92494 & 24.44 & 23.08 & 22.52 & 22.45 & 22.79 & \nodata & \nodata & \nodata & \nodata & 0.474 \\
209920417 & 326.15535 & -40.99487 & 23.68 & 22.67 & 22.49 & 22.51 & 21.75 & \nodata & \nodata & \nodata & \nodata & 0.417 \\
209911217 & 325.99331 & -40.84285 & 22.55 & 20.92 & 20.24 & 19.99 & 20.05 & 16.55 & 16.84 & 12.02 & 8.59 & 0.505 \\
209911256 & 326.21680 & -40.84243 & 24.36 & 23.43 & 23.41 & 23.53 & 23.94 & \nodata & \nodata & \nodata & \nodata & 0.423 \\
209912825 & 325.97615 & -40.86974 & 23.42 & 22.83 & 22.73 & 22.26 & 21.90 & \nodata & \nodata & \nodata & \nodata & 0.492 \\
209920489 & 326.05937 & -40.99616 & 24.50 & 24.03 & 24.30 & 24.42 & 23.82 & \nodata & \nodata & \nodata & \nodata & 0.730 \\
209917765 & 326.22271 & -40.95065 & 24.74 & 23.87 & 22.47 & 21.92 & 21.95 & \nodata & \nodata & \nodata & \nodata & 0.859 \\
209917409 & 326.22671 & -40.94494 & 24.33 & 23.82 & 23.56 & 22.74 & 23.21 & \nodata & \nodata & \nodata & \nodata & 0.863 \\
209912759 & 326.23348 & -40.86775 & 24.42 & 23.32 & 23.19 & 24.49 & 22.71 & \nodata & \nodata & \nodata & \nodata & 0.600 \\
209920096 & 326.16940 & -40.99000 & 22.63 & 22.19 & 21.48 & 21.22 & 21.74 & \nodata & \nodata & \nodata & \nodata & 0.723 \\
209916757 & 325.97825 & -40.93524 & 23.90 & 23.00 & 22.51 & 22.16 & 23.62 & \nodata & \nodata & \nodata & \nodata & 0.596 \\
209910170 & 326.01084 & -40.82684 & 23.91 & 23.59 & 23.23 & 23.32 & 23.16 & \nodata & \nodata & \nodata & \nodata & 0.704 \\
209912144 & 325.98252 & -40.85707 & 23.27 & 22.26 & 21.16 & 20.83 & 20.62 & 16.27 & 15.94 & 11.37 & 8.37 & 0.665 \\
209920731 & 326.07774 & -41.00016 & 23.58 & 22.46 & 22.16 & 22.14 & 22.00 & \nodata & \nodata & \nodata & \nodata & 0.414 \\
209914294 & 325.97003 & -40.89610 & 23.52 & 22.35 & 21.95 & 21.92 & 21.86 & \nodata & \nodata & \nodata & \nodata & 0.429 \\
209908567 & 326.07084 & -40.80109 & 21.91 & 21.19 & 20.95 & 20.73 & 20.80 & \nodata & \nodata & \nodata & \nodata & 0.343 \\
209908413 & 326.11554 & -40.79801 & 22.22 & 21.43 & 21.28 & 20.97 & 21.12 & \nodata & \nodata & \nodata & \nodata & 0.354 \\
209920466 & 326.05784 & -40.99588 & 24.12 & 23.82 & 23.21 & 23.37 & 23.66 & \nodata & \nodata & \nodata & \nodata & 0.771 \\
209916217 & 326.23620 & -40.92602 & 24.32 & 23.58 & 22.88 & 22.76 & 22.07 & 17.46 & 17.14 & 12.16 & 8.80 & 0.756 \\
209913395 & 326.23782 & -40.87932 & 23.01 & 22.12 & 22.18 & 21.83 & 21.78 & \nodata & \nodata & \nodata & \nodata & 0.324 \\
209911431 & 325.98772 & -40.84917 & 19.13 & 18.77 & 18.56 & 18.53 & 18.47 & 16.57 & 16.23 & 12.00 & 8.25 & 0.140 \\
209913709 & 325.97108 & -40.88550 & 23.25 & 22.27 & 21.98 & 21.48 & 21.79 & \nodata & \nodata & \nodata & \nodata & 0.463 \\
209918118 & 325.99305 & -40.95760 & 23.94 & 23.38 & 22.82 & 22.20 & 23.26 & \nodata & \nodata & \nodata & \nodata & 0.750 \\
209908697 & 326.14736 & -40.80264 & 23.87 & 22.62 & 21.56 & 21.18 & 21.71 & \nodata & \nodata & \nodata & \nodata & 0.691 \\
209910035 & 326.19680 & -40.82446 & 25.08 & 23.28 & 21.48 & 20.73 & 20.55 & \nodata & \nodata & \nodata & \nodata & 0.839 \\
209919208 & 326.19783 & -40.97495 & 23.28 & 22.47 & 21.91 & 21.90 & 22.19 & \nodata & \nodata & \nodata & \nodata & 0.520 \\
209916357 & 326.23560 & -40.92836 & 26.63 & 24.17 & 22.49 & 22.04 & 21.84 & \nodata & \nodata & \nodata & \nodata & 0.793 \\
209918275 & 326.21576 & -40.95948 & 23.62 & 23.62 & 23.35 & 22.91 & 22.37 & \nodata & \nodata & \nodata & \nodata & 0.999 \\
209919622 & 326.18694 & -40.98187 & 23.60 & 22.93 & 22.15 & 21.84 & 21.66 & \nodata & \nodata & \nodata & \nodata & 0.648 \\
209915934 & 325.97273 & -40.92212 & 25.15 & 24.42 & 23.50 & 22.98 & 22.71 & \nodata & \nodata & \nodata & \nodata & 0.967 \\
209920574 & 326.14826 & -40.99735 & 24.01 & 22.95 & 21.77 & 21.43 & 21.36 & \nodata & \nodata & \nodata & \nodata & 0.697 \\
209916296 & 326.23617 & -40.92730 & 25.48 & 24.74 & 24.20 & 24.24 & 24.26 & \nodata & \nodata & \nodata & \nodata & 0.991 \\
209908393 & 326.09407 & -40.79770 & 23.14 & 22.31 & 21.99 & 22.62 & 21.79 & \nodata & \nodata & \nodata & \nodata & 0.473 \\
209919564 & 326.18859 & -40.98122 & 22.49 & 21.90 & 21.32 & 21.34 & 20.94 & \nodata & \nodata & \nodata & \nodata & 0.485 \\
209909787 & 326.19196 & -40.82093 & 22.28 & 21.22 & 20.91 & 20.56 & 20.63 & \nodata & \nodata & \nodata & \nodata & 0.353 \\
209918996 & 326.00791 & -40.97184 & 25.30 & 23.29 & 22.11 & 21.68 & 21.93 & 17.10 & 16.68 & 11.79 & 8.68 & 0.694 \\
209918177 & 325.99329 & -40.95841 & 26.08 & 23.90 & 23.74 & 23.38 & 23.72 & \nodata & \nodata & \nodata & \nodata & 0.729 \\
209912822 & 325.97517 & -40.87007 & 21.45 & 20.93 & 20.67 & 20.68 & 20.72 & \nodata & \nodata & \nodata & \nodata & 0.348 \\
209908395 & 326.11489 & -40.79750 & 24.14 & 22.97 & 22.10 & 21.43 & 21.34 & \nodata & \nodata & \nodata & \nodata & 0.750 \\
209917466 & 325.98384 & -40.94644 & 22.40 & 20.95 & 20.63 & 20.41 & 20.12 & \nodata & \nodata & \nodata & \nodata & 0.333 \\
209920193 & 326.04384 & -40.99177 & 24.83 & 24.61 & 23.70 & 23.33 & 22.91 & \nodata & \nodata & \nodata & \nodata & 1.069 \\
209916165 & 326.23715 & -40.92512 & 24.85 & 23.78 & 24.04 & 23.49 & 23.44 & \nodata & \nodata & \nodata & \nodata & 0.594 \\
209920127 & 326.04078 & -40.99069 & 25.10 & 24.09 & 23.93 & 23.95 & 23.59 & \nodata & \nodata & \nodata & \nodata & 0.615 \\
209915819 & 326.23888 & -40.91976 & 23.48 & 23.05 & 22.51 & 22.31 & 23.34 & \nodata & \nodata & \nodata & \nodata & 0.652 \\
209916772 & 325.98550 & -40.94917 & 19.75 & 17.99 & 17.41 & 17.11 & 16.97 & 14.18 & 13.97 & 11.79 & 8.44 & 0.338 \\
209917865 & 326.22253 & -40.95259 & 24.01 & 23.68 & 23.27 & 23.40 & 23.20 & \nodata & \nodata & \nodata & \nodata & 0.660 \\
209919347 & 326.19540 & -40.97736 & 24.16 & 23.31 & 23.16 & 23.58 & 23.27 & \nodata & \nodata & \nodata & \nodata & 0.491 \\
209908427 & 326.12520 & -40.79802 & 23.30 & 22.37 & 22.52 & 22.16 & 22.32 & \nodata & \nodata & \nodata & \nodata & 0.333 \\
209908582 & 326.04454 & -40.80769 & 15.69 & 18.43 & 18.05 & 15.37 & 15.06 & 13.76 & 13.87 & 12.25 & 8.24 & 2.587 \\
209908546 & 326.07139 & -40.80010 & 23.37 & 23.55 & 22.77 & 22.48 & 23.29 & \nodata & \nodata & \nodata & \nodata & 0.889 \\
209917634 & 326.22581 & -40.94844 & 24.05 & 23.50 & 23.36 & 23.06 & 22.60 & \nodata & \nodata & \nodata & \nodata & 0.607 \\
209912760 & 325.97525 & -40.86836 & 23.85 & 22.89 & 22.44 & 22.15 & 22.35 & \nodata & \nodata & \nodata & \nodata & 0.532 \\
209908404 & 326.08569 & -40.79782 & 24.20 & 23.51 & 23.52 & 23.09 & 24.91 & \nodata & \nodata & \nodata & \nodata & 0.621 \\
209909956 & 326.01287 & -40.82395 & 23.53 & 22.22 & 21.91 & 21.45 & 21.60 & \nodata & \nodata & \nodata & \nodata & 0.384 \\
209912262 & 326.23030 & -40.85846 & 25.05 & 24.68 & 23.09 & 23.11 & 22.39 & \nodata & \nodata & \nodata & \nodata & 0.970 \\
209912323 & 325.97922 & -40.86010 & 23.38 & 22.66 & 22.56 & 22.33 & 21.97 & \nodata & \nodata & \nodata & \nodata & 0.402 \\
209912907 & 325.97393 & -40.87140 & 26.56 & 24.43 & 23.52 & 23.27 & 23.03 & \nodata & \nodata & \nodata & \nodata & 0.716 \\
209919357 & 326.01534 & -40.97800 & 27.95 & 24.54 & 23.28 & 22.83 & 21.65 & \nodata & \nodata & \nodata & \nodata & 1.242 \\
209908405 & 326.12569 & -40.79775 & 23.17 & 22.21 & 21.97 & 21.80 & 21.72 & \nodata & \nodata & \nodata & \nodata & 0.407 \\
209909167 & 326.17423 & -40.81071 & 22.88 & 22.22 & 22.01 & 21.91 & 22.08 & \nodata & \nodata & \nodata & \nodata & 0.408 \\
209920907 & 326.12187 & -41.00275 & 24.28 & 22.63 & 21.85 & 21.58 & 21.20 & \nodata & \nodata & \nodata & \nodata & 0.516 \\
209909673 & 326.01944 & -40.81941 & 24.40 & 23.05 & 22.13 & 21.89 & 21.80 & \nodata & \nodata & \nodata & \nodata & 0.601 \\
209911286 & 326.21953 & -40.84299 & 23.76 & 22.72 & 22.66 & 23.21 & 22.41 & \nodata & \nodata & \nodata & \nodata & 0.384 \\
209920091 & 326.03748 & -40.99008 & 24.18 & 23.45 & 23.27 & 23.44 & 23.03 & \nodata & \nodata & \nodata & \nodata & 0.500 \\
209912660 & 326.23464 & -40.86603 & 22.34 & 21.93 & 21.70 & 21.76 & 22.93 & \nodata & \nodata & \nodata & \nodata & 0.459 \\
209918092 & 325.99067 & -40.95722 & 23.53 & 22.38 & 21.75 & 21.32 & 21.09 & 16.91 & 16.52 & 12.13 & 8.38 & 0.507 \\
209920211 & 326.16954 & -40.99170 & 25.99 & 24.43 & 23.69 & 23.62 & 23.78 & \nodata & \nodata & \nodata & \nodata & 0.846 \\
209915933 & 326.23958 & -40.92148 & 24.60 & 23.61 & 23.16 & 23.27 & 23.75 & \nodata & \nodata & \nodata & \nodata & 0.568 \\
209908277 & 326.10128 & -40.79627 & 21.74 & 20.55 & 20.12 & 19.82 & 19.82 & 16.70 & 17.17 & 12.28 & 8.77 & 0.369 \\
209920007 & 326.17788 & -40.98820 & 23.50 & 23.05 & 22.66 & 22.76 & 22.66 & \nodata & \nodata & \nodata & \nodata & 0.566 \\
209908471 & 326.13532 & -40.79867 & 23.94 & 23.15 & 22.87 & 22.36 & 22.04 & \nodata & \nodata & \nodata & \nodata & 0.614 \\
209920419 & 326.16057 & -40.99516 & 22.68 & 22.05 & 21.95 & 21.70 & 21.85 & \nodata & \nodata & \nodata & \nodata & 0.387 \\
209908359 & 326.12178 & -40.79686 & 22.67 & 21.89 & 21.90 & 21.66 & 21.61 & \nodata & \nodata & \nodata & \nodata & 0.328 \\
209912196 & 325.97949 & -40.85795 & 25.20 & 23.37 & 21.72 & 21.35 & 20.88 & \nodata & \nodata & \nodata & \nodata & 0.729 \\
209918008 & 326.22206 & -40.95504 & 26.56 & 24.56 & 22.64 & 21.81 & 21.04 & \nodata & \nodata & \nodata & \nodata & 1.411 \\
209908371 & 326.12681 & -40.79716 & 22.92 & 21.60 & 21.24 & 20.98 & 20.85 & \nodata & \nodata & \nodata & \nodata & 0.356 \\
209920914 & 326.09880 & -41.00408 & 21.54 & 21.00 & 20.75 & 20.69 & 20.59 & \nodata & \nodata & \nodata & \nodata & 0.348 \\
209913606 & 325.96915 & -40.88365 & 23.67 & 23.54 & 23.37 & 23.53 & 23.30 & \nodata & \nodata & \nodata & \nodata & 0.739 \\
209915547 & 326.24160 & -40.91527 & 24.40 & 23.20 & 22.36 & 22.02 & 21.98 & \nodata & \nodata & \nodata & \nodata & 0.596 \\
209914029 & 326.24261 & -40.89130 & 22.53 & 21.57 & 21.85 & 21.45 & 21.92 & \nodata & \nodata & \nodata & \nodata & 0.324 \\
209914469 & 326.24310 & -40.89799 & 23.56 & 22.37 & 21.40 & 20.98 & 20.82 & \nodata & \nodata & \nodata & \nodata & 0.671 \\
209908632 & 326.15010 & -40.80136 & 24.13 & 22.74 & 22.09 & 21.44 & 21.77 & \nodata & \nodata & \nodata & \nodata & 0.592 \\
209915498 & 326.24211 & -40.91438 & 24.74 & 23.89 & 23.36 & 22.79 & 23.97 & \nodata & \nodata & \nodata & \nodata & 0.791 \\
209916093 & 325.97088 & -40.92467 & 24.03 & 23.37 & 22.84 & 23.39 & 22.11 & \nodata & \nodata & \nodata & \nodata & 0.570 \\
209920421 & 326.04804 & -40.99516 & 25.75 & 25.21 & 23.75 & 22.73 & 22.21 & \nodata & \nodata & \nodata & \nodata & 1.531 \\
209908878 & 326.16428 & -40.80558 & 23.10 & 22.35 & 22.11 & 22.44 & 22.26 & \nodata & \nodata & \nodata & \nodata & 0.460 \\
209917005 & 325.97701 & -40.93924 & 23.49 & 22.96 & 22.95 & 22.84 & 22.39 & \nodata & \nodata & \nodata & \nodata & 0.461 \\
209920610 & 326.15339 & -40.99802 & 24.92 & 23.66 & 23.25 & 23.50 & 22.69 & \nodata & \nodata & \nodata & \nodata & 0.567 \\
209915818 & 326.24103 & -40.92012 & 22.71 & 20.94 & 20.32 & 20.06 & 19.94 & 16.52 & 16.57 & 12.21 & 8.47 & 0.412 \\
209910353 & 326.00286 & -40.82968 & 22.43 & 21.79 & 21.63 & 21.71 & 21.88 & \nodata & \nodata & \nodata & \nodata & 0.322 \\
209908331 & 326.13645 & -40.79812 & 21.22 & 19.89 & 18.87 & 18.49 & 18.35 & 16.32 & 16.11 & 12.04 & 8.43 & 0.479 \\
209910332 & 326.00335 & -40.82926 & 23.85 & 23.26 & 23.33 & 23.11 & 24.49 & \nodata & \nodata & \nodata & \nodata & 0.480 \\
209919487 & 326.01646 & -40.98034 & 23.71 & 22.78 & 21.67 & 21.23 & 20.87 & \nodata & \nodata & \nodata & \nodata & 0.765 \\
209920589 & 326.15551 & -40.99756 & 23.70 & 23.78 & 23.18 & 23.52 & 23.30 & \nodata & \nodata & \nodata & \nodata & 0.856 \\
209910045 & 326.00853 & -40.82515 & 25.29 & 26.39 & 23.99 & 23.03 & 22.71 & 16.43 & 15.64 & 12.14 & 8.43 & 1.864 \\
209909080 & 326.03527 & -40.80962 & 23.46 & 22.73 & 22.37 & 22.23 & 21.95 & \nodata & \nodata & \nodata & \nodata & 0.476 \\
209914539 & 326.24382 & -40.89930 & 23.90 & 23.44 & 22.98 & 23.37 & 23.23 & \nodata & \nodata & \nodata & \nodata & 0.578 \\
209912771 & 325.97254 & -40.86982 & 22.10 & 20.55 & 19.44 & 19.02 & 18.86 & 15.91 & 16.00 & 11.65 & 8.53 & 0.682 \\
209920140 & 326.03618 & -40.99092 & 24.39 & 23.82 & 24.33 & 24.05 & 23.23 & \nodata & \nodata & \nodata & \nodata & 0.595 \\
209913790 & 326.24268 & -40.88633 & 22.96 & 22.52 & 22.59 & 22.05 & 22.87 & \nodata & \nodata & \nodata & \nodata & 0.521 \\
209911280 & 325.98855 & -40.84347 & 24.70 & 23.42 & 22.91 & 22.32 & 22.53 & \nodata & \nodata & \nodata & \nodata & 0.608 \\
209908539 & 326.06389 & -40.79999 & 24.14 & 23.43 & 22.75 & 22.63 & 22.28 & \nodata & \nodata & \nodata & \nodata & 0.648 \\
209917243 & 326.23138 & -40.94363 & 21.57 & 20.04 & 19.49 & 19.16 & 19.08 & 16.14 & 16.02 & 12.17 & 8.47 & 0.356 \\
209910812 & 325.99504 & -40.83643 & 25.22 & 23.90 & 23.55 & 23.89 & 24.31 & \nodata & \nodata & \nodata & \nodata & 0.498 \\
209918796 & 326.21050 & -40.96834 & 23.85 & 22.76 & 22.86 & 22.82 & 23.16 & \nodata & \nodata & \nodata & \nodata & 0.319 \\
209908708 & 326.15725 & -40.80283 & 23.33 & 23.33 & 22.74 & 22.29 & 21.95 & 17.61 & 16.55 & 11.81 & 8.23 & 1.019 \\
209912923 & 325.97162 & -40.87167 & 26.02 & 23.41 & 21.62 & 21.03 & 20.56 & \nodata & \nodata & \nodata & \nodata & 0.826 \\
209908684 & 326.15654 & -40.80251 & 23.51 & 22.23 & 21.79 & 21.54 & 21.26 & \nodata & \nodata & \nodata & \nodata & 0.412 \\
209921046 & 326.10829 & -41.00501 & 23.19 & 22.39 & 21.71 & 21.54 & 21.61 & \nodata & \nodata & \nodata & \nodata & 0.556 \\
209916638 & 326.23743 & -40.93239 & 22.50 & 21.92 & 21.77 & 21.66 & 21.61 & \nodata & \nodata & \nodata & \nodata & 0.377 \\
209920035 & 326.03125 & -40.98897 & 25.21 & 24.36 & 23.84 & 24.15 & 23.42 & \nodata & \nodata & \nodata & \nodata & 0.814 \\
209910468 & 326.00002 & -40.83139 & 22.61 & 21.90 & 21.62 & 21.58 & 21.05 & \nodata & \nodata & \nodata & \nodata & 0.434 \\
209910518 & 325.99910 & -40.83217 & 24.34 & 24.06 & 23.55 & 23.70 & 26.21 & \nodata & \nodata & \nodata & \nodata & 0.827 \\
209920397 & 326.04497 & -40.99481 & 22.71 & 22.17 & 21.92 & 21.76 & 21.30 & \nodata & \nodata & \nodata & \nodata & 0.439 \\
209913614 & 325.96780 & -40.88384 & 26.55 & 24.31 & 24.76 & 22.65 & 23.24 & \nodata & \nodata & \nodata & \nodata & 0.988 \\
209918496 & 325.99451 & -40.96376 & 24.02 & 23.46 & 22.52 & 22.55 & 22.08 & \nodata & \nodata & \nodata & \nodata & 0.670 \\
209913377 & 325.96876 & -40.87953 & 24.26 & 24.07 & 23.38 & 23.28 & 24.78 & \nodata & \nodata & \nodata & \nodata & 0.863 \\
209921058 & 326.09968 & -41.00513 & 25.46 & 23.91 & 22.79 & 22.36 & 22.40 & \nodata & \nodata & \nodata & \nodata & 0.713 \\
209914416 & 326.24437 & -40.89731 & 24.83 & 24.11 & 23.88 & 23.52 & 22.41 & \nodata & \nodata & \nodata & \nodata & 0.862 \\
209916910 & 325.97522 & -40.93774 & 23.89 & 23.59 & 23.46 & 22.85 & 22.19 & \nodata & \nodata & \nodata & \nodata & 0.979 \\
209916717 & 326.23713 & -40.93386 & 26.02 & 23.82 & 22.31 & 21.61 & 22.11 & 16.30 & 15.96 & 11.78 & 8.05 & 0.849 \\
209918012 & 325.98691 & -40.95565 & 24.76 & 23.83 & 23.04 & 21.85 & 21.43 & 16.50 & 15.85 & 12.22 & 8.46 & 1.165 \\
209920459 & 326.16410 & -40.99549 & 24.29 & 24.18 & 23.73 & 24.40 & 23.28 & \nodata & \nodata & \nodata & \nodata & 0.872 \\
209917029 & 326.23463 & -40.93920 & 22.38 & 21.20 & 20.78 & 20.60 & 20.61 & \nodata & \nodata & \nodata & \nodata & 0.380 \\
209920952 & 326.10270 & -41.00535 & 22.01 & 21.18 & 20.88 & 20.68 & 20.83 & \nodata & \nodata & \nodata & \nodata & 0.356 \\
209915427 & 326.24347 & -40.91357 & 23.75 & 22.53 & 21.69 & 21.41 & 21.13 & \nodata & \nodata & \nodata & \nodata & 0.548 \\
209919166 & 326.00805 & -40.97561 & 22.04 & 20.81 & 20.22 & 19.97 & 19.89 & 16.76 & 16.41 & 12.19 & 8.20 & 0.411 \\
209908255 & 326.11763 & -40.79503 & 22.76 & 22.35 & 22.26 & 22.16 & 22.99 & \nodata & \nodata & \nodata & \nodata & 0.429 \\
209916645 & 325.97281 & -40.93319 & 24.84 & 23.97 & 24.24 & 24.39 & 23.07 & \nodata & \nodata & \nodata & \nodata & 0.655 \\
209921031 & 326.11447 & -41.00523 & 22.98 & 21.25 & 20.64 & 20.37 & 20.29 & 16.60 & 16.89 & 12.05 & 8.74 & 0.453 \\
209917073 & 326.23439 & -40.93991 & 22.25 & 21.49 & 21.24 & 21.23 & 21.02 & \nodata & \nodata & \nodata & \nodata & 0.367 \\
209912191 & 325.97737 & -40.85787 & 24.53 & 23.19 & 22.69 & 22.72 & 23.99 & \nodata & \nodata & \nodata & \nodata & 0.487 \\
209910855 & 325.99326 & -40.83714 & 23.00 & 22.35 & 22.28 & 22.23 & 25.05 & \nodata & \nodata & \nodata & \nodata & 0.388 \\
209910633 & 325.99670 & -40.83377 & 24.36 & 23.15 & 22.51 & 23.50 & 22.87 & \nodata & \nodata & \nodata & \nodata & 0.564 \\
209920797 & 326.14548 & -41.00107 & 25.36 & 23.56 & 21.58 & 20.80 & 20.43 & \nodata & \nodata & \nodata & \nodata & 1.497 \\
209915462 & 325.96744 & -40.91703 & 22.17 & 20.64 & 20.10 & 19.66 & 19.52 & \nodata & \nodata & \nodata & \nodata & 0.356 \\
209908383 & 326.07253 & -40.79745 & 25.30 & 24.31 & 23.77 & 23.89 & 23.96 & \nodata & \nodata & \nodata & \nodata & 0.740 \\
209913260 & 326.24138 & -40.87669 & 23.47 & 23.01 & 22.15 & 22.20 & 21.56 & \nodata & \nodata & \nodata & \nodata & 0.642 \\
209908457 & 326.06686 & -40.79854 & 23.73 & 23.91 & 23.55 & 23.31 & 22.84 & \nodata & \nodata & \nodata & \nodata & 0.984 \\
209919842 & 326.02397 & -40.98591 & 22.30 & 21.19 & 20.76 & 20.46 & 20.28 & \nodata & \nodata & \nodata & \nodata & 0.342 \\
209916322 & 326.24001 & -40.92784 & 22.83 & 21.51 & 20.98 & 20.57 & 20.44 & \nodata & \nodata & \nodata & \nodata & 0.363 \\
209913794 & 326.24374 & -40.88640 & 24.44 & 22.94 & 23.21 & 22.04 & 22.37 & \nodata & \nodata & \nodata & \nodata & 0.484 \\
209908241 & 326.09119 & -40.79497 & 99.00 & 24.25 & 21.69 & 20.53 & 20.13 & 17.50 & 16.60 & 12.00 & 8.38 & 5.744 \\
209908237 & 326.09293 & -40.79482 & 24.27 & 22.74 & 22.56 & 22.95 & 22.51 & \nodata & \nodata & \nodata & \nodata & 0.428 \\
209911375 & 325.98602 & -40.84487 & 23.26 & 22.34 & 21.92 & 21.66 & 22.03 & \nodata & \nodata & \nodata & \nodata & 0.450 \\
209912094 & 326.23209 & -40.85567 & 24.95 & 24.05 & 23.52 & 23.11 & 99.00 & 17.51 & 16.55 & 12.26 & 8.66 & 1.067 \\
209920929 & 326.07450 & -41.00315 & 25.49 & 24.34 & 23.93 & 24.32 & 23.31 & \nodata & \nodata & \nodata & \nodata & 0.726 \\
209916659 & 326.23823 & -40.93276 & 23.23 & 22.43 & 22.34 & 21.76 & 22.20 & \nodata & \nodata & \nodata & \nodata & 0.473 \\
209919893 & 326.02607 & -40.98720 & 23.83 & 21.99 & 20.86 & 20.27 & 19.70 & 16.10 & 15.63 & 11.85 & 8.68 & 0.751 \\
209911892 & 326.23002 & -40.85230 & 24.41 & 22.68 & 21.30 & 20.68 & 20.52 & \nodata & \nodata & \nodata & \nodata & 0.773 \\
209912162 & 326.23281 & -40.85671 & 25.57 & 24.74 & 23.09 & 22.36 & 21.92 & \nodata & \nodata & \nodata & \nodata & 1.179 \\
209918538 & 325.99422 & -40.96451 & 23.11 & 23.34 & 22.36 & 22.50 & 22.28 & \nodata & \nodata & \nodata & \nodata & 0.814 \\
209911171 & 325.98848 & -40.84170 & 26.59 & 24.44 & 23.76 & 23.79 & 23.27 & \nodata & \nodata & \nodata & \nodata & 0.736 \\
209912565 & 326.23690 & -40.86414 & 23.93 & 24.44 & 23.93 & 22.90 & 23.60 & \nodata & \nodata & \nodata & \nodata & 1.330 \\
209915398 & 325.96641 & -40.91399 & 23.20 & 21.35 & 20.73 & 20.40 & 20.19 & \nodata & \nodata & \nodata & \nodata & 0.395 \\
209916448 & 326.23964 & -40.92985 & 22.96 & 21.13 & 20.34 & 19.82 & 19.60 & \nodata & \nodata & \nodata & \nodata & 0.433 \\
209910816 & 325.99319 & -40.83654 & 23.61 & 23.32 & 22.92 & 22.84 & 23.40 & \nodata & \nodata & \nodata & \nodata & 0.686 \\
209921104 & 326.10330 & -41.00591 & 24.27 & 23.06 & 22.92 & 22.45 & 22.70 & \nodata & \nodata & \nodata & \nodata & 0.397 \\
209917585 & 325.98040 & -40.94820 & 26.49 & 23.42 & 22.51 & 22.17 & 21.64 & \nodata & \nodata & \nodata & \nodata & 0.657 \\
209909212 & 326.18213 & -40.81145 & 23.63 & 23.37 & 22.62 & 22.77 & 22.12 & \nodata & \nodata & \nodata & \nodata & 0.702 \\
209908262 & 326.08358 & -40.79531 & 23.98 & 22.90 & 22.69 & 22.03 & 22.36 & \nodata & \nodata & \nodata & \nodata & 0.570 \\
209909905 & 326.00864 & -40.82321 & 25.72 & 24.73 & 23.19 & 22.51 & 22.06 & \nodata & \nodata & \nodata & \nodata & 1.175 \\
209919383 & 326.01068 & -40.97846 & 23.66 & 23.33 & 22.90 & 22.46 & 24.08 & \nodata & \nodata & \nodata & \nodata & 0.765 \\
209919071 & 326.00325 & -40.97297 & 25.48 & 23.86 & 23.45 & 23.58 & 23.87 & \nodata & \nodata & \nodata & \nodata & 0.551 \\
209910392 & 325.99965 & -40.83014 & 23.63 & 23.07 & 22.68 & 22.28 & 22.96 & \nodata & \nodata & \nodata & \nodata & 0.636 \\
209915550 & 325.96642 & -40.91597 & 23.51 & 22.12 & 21.86 & 21.27 & 21.00 & \nodata & \nodata & \nodata & \nodata & 0.362 \\
209908187 & 326.10748 & -40.79392 & 22.92 & 22.65 & 21.90 & 21.46 & 21.08 & \nodata & \nodata & \nodata & \nodata & 0.795 \\
209911456 & 325.98427 & -40.84617 & 23.47 & 21.94 & 21.24 & 20.91 & 20.86 & 17.05 & 17.06 & 12.00 & 8.57 & 0.483 \\
209921085 & 326.09850 & -41.00608 & 21.81 & 21.28 & 21.05 & 21.13 & 21.42 & \nodata & \nodata & \nodata & \nodata & 0.357 \\
209918665 & 325.99593 & -40.96682 & 24.93 & 23.81 & 24.50 & 23.85 & 23.78 & \nodata & \nodata & \nodata & \nodata & 0.583 \\
209917074 & 325.97541 & -40.94080 & 21.90 & 20.87 & 20.54 & 20.28 & 20.37 & 17.65 & 17.11 & 12.15 & 8.71 & 0.350 \\
209915669 & 326.24395 & -40.91719 & 25.30 & 24.27 & 24.19 & 24.41 & 23.14 & \nodata & \nodata & \nodata & \nodata & 0.703 \\
209913771 & 325.96580 & -40.88668 & 24.41 & 24.40 & 23.70 & 23.41 & 24.39 & \nodata & \nodata & \nodata & \nodata & 1.013 \\
209913633 & 325.96627 & -40.88410 & 25.62 & 24.51 & 27.67 & 26.23 & 24.23 & \nodata & \nodata & \nodata & \nodata & 0.928 \\
209916186 & 326.24052 & -40.92900 & 20.64 & 19.11 & 18.60 & 18.29 & 18.15 & \nodata & \nodata & \nodata & \nodata & 0.328 \\
209920370 & 326.17087 & -40.99407 & 23.85 & 22.56 & 21.34 & 20.97 & 20.97 & 17.61 & 16.63 & 11.99 & 8.67 & 0.725 \\
209911713 & 325.98111 & -40.85006 & 23.86 & 23.23 & 22.67 & 22.38 & 22.40 & \nodata & \nodata & \nodata & \nodata & 0.643 \\
209920464 & 326.04416 & -40.99584 & 24.53 & 23.47 & 22.94 & 22.27 & 21.88 & \nodata & \nodata & \nodata & \nodata & 0.701 \\
209912599 & 326.23790 & -40.86466 & 24.85 & 23.31 & 21.65 & 21.05 & 21.07 & \nodata & \nodata & \nodata & \nodata & 0.772 \\
209916191 & 326.24194 & -40.92540 & 24.72 & 24.53 & 23.48 & 23.48 & 22.83 & \nodata & \nodata & \nodata & \nodata & 0.965 \\
209912750 & 325.97084 & -40.86842 & 21.87 & 21.14 & 20.86 & 20.69 & 20.57 & \nodata & \nodata & \nodata & \nodata & 0.338 \\
209916022 & 326.24272 & -40.92314 & 24.95 & 24.66 & 24.07 & 23.62 & 23.47 & \nodata & \nodata & \nodata & \nodata & 1.085 \\
209908321 & 326.07340 & -40.79634 & 23.75 & 22.76 & 22.41 & 22.32 & 22.09 & \nodata & \nodata & \nodata & \nodata & 0.467 \\
209916993 & 326.23665 & -40.93839 & 23.08 & 22.32 & 21.41 & 20.95 & 21.04 & 17.65 & 16.80 & 11.96 & 8.46 & 0.807 \\
209908715 & 326.16286 & -40.80290 & 25.81 & 24.45 & 23.85 & 23.88 & 23.57 & \nodata & \nodata & \nodata & \nodata & 0.841 \\
209908388 & 326.14347 & -40.79753 & 22.31 & 21.81 & 21.54 & 21.44 & 21.55 & \nodata & \nodata & \nodata & \nodata & 0.437 \\
209914706 & 325.96436 & -40.90283 & 22.39 & 21.92 & 21.60 & 21.75 & 22.05 & \nodata & \nodata & \nodata & \nodata & 0.493 \\
209920889 & 326.06723 & -41.00260 & 23.14 & 23.40 & 23.56 & 23.30 & 22.78 & \nodata & \nodata & \nodata & \nodata & 1.022 \\
209919456 & 326.01176 & -40.97979 & 24.23 & 22.66 & 21.82 & 21.32 & 21.27 & \nodata & \nodata & \nodata & \nodata & 0.552 \\
209920592 & 326.04925 & -40.99782 & 26.88 & 24.99 & 24.20 & 24.04 & 22.65 & \nodata & \nodata & \nodata & \nodata & 1.208 \\
209914429 & 326.24615 & -40.89758 & 24.14 & 23.02 & 22.66 & 22.39 & 20.90 & 17.39 & 16.25 & 12.36 & 8.44 & 0.806 \\
209917546 & 325.97902 & -40.94760 & 25.09 & 23.89 & 23.47 & 22.26 & 22.30 & \nodata & \nodata & \nodata & \nodata & 0.958 \\
209917452 & 325.97807 & -40.94621 & 26.49 & 24.40 & 23.82 & 23.34 & 24.33 & \nodata & \nodata & \nodata & \nodata & 0.849 \\
209908094 & 326.10494 & -40.79341 & 20.72 & 19.59 & 19.20 & 18.94 & 18.88 & 16.34 & 16.01 & 12.03 & 8.73 & 0.254 \\
209916874 & 325.97288 & -40.93712 & 26.06 & 24.50 & 23.22 & 23.04 & 22.57 & 17.43 & 17.03 & 12.09 & 8.53 & 0.819 \\
209916759 & 326.23880 & -40.93462 & 25.11 & 24.27 & 23.56 & 24.52 & 22.62 & \nodata & \nodata & \nodata & \nodata & 0.595 \\
209920274 & 326.03545 & -40.99282 & 25.16 & 24.13 & 22.97 & 22.51 & 22.81 & \nodata & \nodata & \nodata & \nodata & 0.813 \\
209914793 & 326.24635 & -40.90337 & 23.57 & 23.24 & 22.25 & 21.82 & 22.21 & \nodata & \nodata & \nodata & \nodata & 0.848 \\
209911041 & 325.98866 & -40.83982 & 23.46 & 21.49 & 20.56 & 20.23 & 20.17 & 16.48 & 17.05 & 12.17 & 8.75 & 0.556 \\
209908074 & 326.07765 & -40.79532 & 20.68 & 19.21 & 18.70 & 18.41 & 18.24 & 15.38 & 15.14 & 11.88 & 8.42 & 0.294 \\
209910691 & 325.99350 & -40.83477 & 23.96 & 23.08 & 22.29 & 21.75 & 21.85 & 17.45 & 17.21 & 12.06 & 8.52 & 0.720 \\
209915377 & 325.96500 & -40.91301 & 24.58 & 24.33 & 24.07 & 23.98 & 23.64 & \nodata & \nodata & \nodata & \nodata & 0.918 \\
209911267 & 325.98569 & -40.84312 & 22.58 & 22.18 & 22.08 & 21.90 & 21.87 & \nodata & \nodata & \nodata & \nodata & 0.453 \\
209915455 & 325.96537 & -40.91568 & 22.33 & 20.69 & 20.00 & 19.64 & 19.51 & \nodata & \nodata & \nodata & \nodata & 0.435 \\
209914164 & 326.24633 & -40.89302 & 24.76 & 23.90 & 22.75 & 22.53 & 24.67 & \nodata & \nodata & \nodata & \nodata & 0.750 \\
209913669 & 325.96522 & -40.88489 & 25.06 & 23.85 & 23.75 & 24.24 & 22.79 & \nodata & \nodata & \nodata & \nodata & 0.574 \\
209921053 & 326.13245 & -41.00501 & 24.33 & 22.62 & 22.20 & 21.81 & 21.76 & \nodata & \nodata & \nodata & \nodata & 0.402 \\
209909318 & 326.19111 & -40.81503 & 22.33 & 21.35 & 20.67 & 20.46 & 20.21 & \nodata & \nodata & \nodata & \nodata & 0.432 \\
209920704 & 326.15721 & -40.99955 & 22.64 & 22.36 & 22.23 & 22.20 & 22.04 & \nodata & \nodata & \nodata & \nodata & 0.463 \\
209921128 & 326.12291 & -41.00628 & 24.86 & 23.81 & 22.98 & 22.53 & 22.35 & \nodata & \nodata & \nodata & \nodata & 0.758 \\
209920104 & 326.18223 & -40.98997 & 23.27 & 22.26 & 21.66 & 21.42 & 21.86 & \nodata & \nodata & \nodata & \nodata & 0.493 \\
209910737 & 326.21828 & -40.83550 & 23.07 & 21.91 & 21.26 & 20.98 & 21.02 & 17.26 & 17.16 & 12.23 & 8.88 & 0.464 \\
209908209 & 326.07605 & -40.79521 & 22.42 & 21.26 & 20.74 & 20.49 & 20.33 & \nodata & \nodata & \nodata & \nodata & 0.379 \\
209911668 & 325.98035 & -40.84945 & 23.25 & 22.34 & 21.65 & 20.99 & 20.84 & 16.86 & 17.15 & 11.49 & 8.35 & 0.796 \\
209908137 & 326.09972 & -40.79297 & 24.03 & 23.44 & 24.70 & 23.68 & 24.56 & \nodata & \nodata & \nodata & \nodata & 0.492 \\
209920747 & 326.15574 & -41.00020 & 24.21 & 23.60 & 23.05 & 22.91 & 22.43 & \nodata & \nodata & \nodata & \nodata & 0.659 \\
209908128 & 326.10333 & -40.79284 & 23.95 & 23.52 & 23.40 & 22.58 & 22.88 & \nodata & \nodata & \nodata & \nodata & 0.779 \\
209908735 & 326.16623 & -40.80318 & 24.08 & 22.93 & 22.26 & 21.67 & 21.58 & 16.87 & 16.36 & 12.07 & 8.50 & 0.731 \\
209910348 & 326.21160 & -40.82904 & 23.52 & 22.69 & 22.72 & 22.59 & 23.00 & \nodata & \nodata & \nodata & \nodata & 0.378 \\
209920313 & 326.17619 & -40.99299 & 25.15 & 24.32 & 24.08 & 24.44 & 25.36 & \nodata & \nodata & \nodata & \nodata & 0.670 \\
209908699 & 326.16467 & -40.80259 & 22.53 & 22.34 & 22.18 & 21.68 & 21.82 & \nodata & \nodata & \nodata & \nodata & 0.709 \\
209918850 & 326.21268 & -40.97022 & 20.66 & 20.38 & 20.34 & 20.18 & 20.17 & \nodata & \nodata & \nodata & \nodata & 0.286 \\
209917609 & 325.97856 & -40.94864 & 22.60 & 22.14 & 21.76 & 21.67 & 21.66 & \nodata & \nodata & \nodata & \nodata & 0.485 \\
209908169 & 326.08678 & -40.79357 & 24.60 & 23.71 & 23.17 & 23.09 & 22.82 & \nodata & \nodata & \nodata & \nodata & 0.602 \\
209908540 & 326.15611 & -40.79977 & 22.72 & 22.18 & 22.30 & 22.55 & 24.13 & \nodata & \nodata & \nodata & \nodata & 0.275 \\
209908871 & 326.03707 & -40.80575 & 23.73 & 23.44 & 23.01 & 22.34 & 21.81 & \nodata & \nodata & \nodata & \nodata & 0.966 \\
209919969 & 326.02316 & -40.98790 & 25.08 & 23.55 & 22.22 & 21.55 & 21.68 & \nodata & \nodata & \nodata & \nodata & 0.806 \\
209919661 & 326.19633 & -40.98267 & 24.20 & 23.11 & 23.23 & 23.11 & 24.18 & \nodata & \nodata & \nodata & \nodata & 0.404 \\
209912833 & 326.24197 & -40.87037 & 22.52 & 20.75 & 18.63 & 17.79 & 17.57 & 15.17 & 14.87 & 11.57 & 8.79 & 5.418 \\
209913419 & 325.96537 & -40.88022 & 23.95 & 22.96 & 23.01 & 23.03 & 23.96 & \nodata & \nodata & \nodata & \nodata & 0.413 \\
209910932 & 326.22120 & -40.83774 & 23.72 & 23.41 & 24.16 & 24.03 & 24.00 & \nodata & \nodata & \nodata & \nodata & 0.557 \\
209921159 & 326.08897 & -41.00690 & 25.18 & 23.05 & 21.98 & 21.12 & 21.13 & \nodata & \nodata & \nodata & \nodata & 0.887 \\
209915404 & 326.24659 & -40.91285 & 23.98 & 22.31 & 21.24 & 20.90 & 20.80 & \nodata & \nodata & \nodata & \nodata & 0.653 \\
209918009 & 325.98327 & -40.95565 & 26.55 & 24.51 & 23.34 & 22.59 & 22.61 & \nodata & \nodata & \nodata & \nodata & 0.992 \\
209919259 & 326.00453 & -40.97623 & 25.16 & 23.73 & 22.93 & 22.41 & 22.60 & \nodata & \nodata & \nodata & \nodata & 0.705 \\
209909329 & 326.19012 & -40.81359 & 25.22 & 23.90 & 22.56 & 21.39 & 21.24 & \nodata & \nodata & \nodata & \nodata & 1.128 \\
209918119 & 325.98477 & -40.95765 & 25.64 & 22.18 & 21.21 & 20.74 & 20.53 & 16.69 & 16.72 & 12.27 & 8.63 & 0.612 \\
209919488 & 326.20094 & -40.97988 & 25.31 & 24.60 & 24.41 & 23.64 & 23.52 & \nodata & \nodata & \nodata & \nodata & 1.031 \\
209915897 & 326.24514 & -40.92072 & 24.63 & 23.07 & 21.99 & 21.65 & 21.65 & \nodata & \nodata & \nodata & \nodata & 0.663 \\
209919472 & 326.00965 & -40.98002 & 24.23 & 23.65 & 23.07 & 23.08 & 23.68 & \nodata & \nodata & \nodata & \nodata & 0.680 \\
209912086 & 326.23509 & -40.85556 & 24.38 & 23.52 & 23.14 & 22.82 & 22.55 & \nodata & \nodata & \nodata & \nodata & 0.653 \\
209908143 & 326.12375 & -40.79309 & 24.56 & 23.30 & 22.85 & 22.91 & 22.34 & \nodata & \nodata & \nodata & \nodata & 0.505 \\
209915509 & 325.96396 & -40.91533 & 24.23 & 23.19 & 22.76 & 22.04 & 22.48 & \nodata & \nodata & \nodata & \nodata & 0.639 \\
209911312 & 325.98335 & -40.84396 & 26.00 & 24.46 & 23.95 & 23.53 & 23.58 & \nodata & \nodata & \nodata & \nodata & 0.774 \\
209914305 & 325.96256 & -40.89618 & 24.11 & 23.44 & 22.68 & 22.57 & 22.52 & \nodata & \nodata & \nodata & \nodata & 0.670 \\
209915537 & 326.24664 & -40.91499 & 23.15 & 22.38 & 22.08 & 21.63 & 21.75 & \nodata & \nodata & \nodata & \nodata & 0.425 \\
209909848 & 326.00635 & -40.82221 & 24.00 & 22.95 & 22.02 & 21.90 & 21.84 & \nodata & \nodata & \nodata & \nodata & 0.589 \\
209918206 & 325.98555 & -40.95897 & 24.86 & 24.32 & 23.55 & 23.47 & 24.44 & \nodata & \nodata & \nodata & \nodata & 0.863 \\
209919917 & 326.19063 & -40.98657 & 24.51 & 23.36 & 22.50 & 22.01 & 21.76 & \nodata & \nodata & \nodata & \nodata & 0.640 \\
209916619 & 326.24069 & -40.93447 & 23.69 & 22.53 & 22.29 & 22.20 & 22.02 & \nodata & \nodata & \nodata & \nodata & 0.394 \\
209921192 & 326.12098 & -41.00737 & 24.85 & 24.12 & 23.27 & 23.48 & 22.80 & \nodata & \nodata & \nodata & \nodata & 0.620 \\
209908470 & 326.15429 & -40.79860 & 24.75 & 23.96 & 22.95 & 22.85 & 22.57 & \nodata & \nodata & \nodata & \nodata & 0.782 \\
209921190 & 326.09032 & -41.00745 & 24.05 & 22.97 & 22.79 & 22.56 & 22.10 & \nodata & \nodata & \nodata & \nodata & 0.458 \\
209909144 & 326.02436 & -40.81099 & 23.41 & 21.80 & 20.34 & 19.85 & 19.66 & 17.08 & 16.59 & 11.68 & 8.43 & 0.602 \\
209920235 & 326.03061 & -40.99218 & 24.76 & 23.85 & 23.45 & 22.69 & 22.70 & \nodata & \nodata & \nodata & \nodata & 0.797 \\
209915246 & 325.96301 & -40.91100 & 23.71 & 22.88 & 22.50 & 22.03 & 22.59 & \nodata & \nodata & \nodata & \nodata & 0.552 \\
209912596 & 325.96986 & -40.86530 & 23.58 & 22.49 & 22.19 & 22.34 & 21.86 & \nodata & \nodata & \nodata & \nodata & 0.431 \\
209915992 & 326.24516 & -40.92256 & 23.07 & 23.07 & 22.69 & 22.23 & 22.06 & \nodata & \nodata & \nodata & \nodata & 0.948 \\
209917480 & 326.23484 & -40.94585 & 23.61 & 23.62 & 23.04 & 22.48 & 21.91 & \nodata & \nodata & \nodata & \nodata & 1.072 \\
209908139 & 326.12611 & -40.79300 & 23.73 & 22.47 & 22.14 & 22.12 & 22.32 & \nodata & \nodata & \nodata & \nodata & 0.416 \\
209913519 & 325.96408 & -40.88207 & 23.76 & 23.37 & 23.10 & 22.71 & 22.23 & 17.49 & 16.16 & 12.08 & 8.73 & 1.263 \\
209908136 & 326.08376 & -40.79299 & 24.25 & 22.90 & 22.47 & 22.53 & 22.95 & \nodata & \nodata & \nodata & \nodata & 0.504 \\
209919237 & 326.00316 & -40.97605 & 25.06 & 22.72 & 21.46 & 20.57 & 20.24 & 15.92 & 15.53 & 11.75 & 8.28 & 0.982 \\
209916078 & 325.96562 & -40.92441 & 25.77 & 24.69 & 23.66 & 26.77 & 23.41 & \nodata & \nodata & \nodata & \nodata & 0.997 \\
209908104 & 326.08932 & -40.79240 & 27.02 & 23.74 & 23.41 & 23.35 & 23.84 & \nodata & \nodata & \nodata & \nodata & 0.736 \\
209920658 & 326.16439 & -40.99873 & 23.35 & 21.95 & 20.84 & 20.46 & 20.36 & \nodata & \nodata & \nodata & \nodata & 0.691 \\
209912527 & 326.24011 & -40.86343 & 22.77 & 22.50 & 21.79 & 21.20 & 22.62 & \nodata & \nodata & \nodata & \nodata & 0.853 \\
209908063 & 326.10595 & -40.79168 & 25.07 & 23.23 & 23.04 & 23.73 & 25.09 & \nodata & \nodata & \nodata & \nodata & 0.454 \\
209921234 & 326.09240 & -41.00799 & 23.61 & 23.32 & 24.10 & 22.45 & 22.01 & \nodata & \nodata & \nodata & \nodata & 0.836 \\
209914612 & 325.96184 & -40.90153 & 22.82 & 21.83 & 21.44 & 21.12 & 22.65 & \nodata & \nodata & \nodata & \nodata & 0.403 \\
209911731 & 326.23225 & -40.84977 & 24.73 & 24.01 & 22.96 & 22.49 & 23.64 & \nodata & \nodata & \nodata & \nodata & 0.848 \\
209914757 & 326.24861 & -40.90290 & 23.32 & 21.81 & 21.14 & 20.88 & 20.76 & \nodata & \nodata & \nodata & \nodata & 0.459 \\
209911735 & 325.97775 & -40.85039 & 24.07 & 23.83 & 24.08 & 23.68 & 26.21 & \nodata & \nodata & \nodata & \nodata & 0.786 \\
209921258 & 326.09796 & -41.00836 & 23.87 & 24.01 & 23.87 & 22.83 & 25.50 & \nodata & \nodata & \nodata & \nodata & 1.222 \\
209920717 & 326.16210 & -40.99964 & 25.20 & 23.68 & 23.22 & 23.18 & 23.02 & \nodata & \nodata & \nodata & \nodata & 0.480 \\
209915376 & 326.24784 & -40.91238 & 23.24 & 22.49 & 21.88 & 21.48 & 21.37 & \nodata & \nodata & \nodata & \nodata & 0.552 \\
209921217 & 326.12257 & -41.00773 & 24.42 & 23.77 & 23.29 & 22.37 & 21.96 & \nodata & \nodata & \nodata & \nodata & 1.011 \\
209920755 & 326.15961 & -41.00049 & 23.06 & 22.01 & 21.62 & 21.39 & 21.54 & \nodata & \nodata & \nodata & \nodata & 0.413 \\
209909795 & 326.00613 & -40.82147 & 25.00 & 23.07 & 22.35 & 22.11 & 22.21 & 17.27 & 17.15 & 12.03 & 8.16 & 0.610 \\
209908114 & 326.08091 & -40.79302 & 22.37 & 21.39 & 20.87 & 20.58 & 20.65 & \nodata & \nodata & \nodata & \nodata & 0.408 \\
209915263 & 325.96230 & -40.91135 & 24.99 & 24.00 & 23.54 & 23.49 & 23.36 & \nodata & \nodata & \nodata & \nodata & 0.667 \\
209921009 & 326.14589 & -41.00423 & 24.33 & 23.65 & 23.09 & 23.16 & 23.04 & \nodata & \nodata & \nodata & \nodata & 0.642 \\
209909750 & 326.20297 & -40.82031 & 23.11 & 22.48 & 21.90 & 21.48 & 21.95 & \nodata & \nodata & \nodata & \nodata & 0.614 \\
209917948 & 325.98080 & -40.95468 & 23.41 & 22.79 & 22.22 & 22.83 & 22.69 & \nodata & \nodata & \nodata & \nodata & 0.582 \\
209920971 & 326.06223 & -41.00382 & 22.00 & 21.36 & 21.13 & 21.08 & 20.90 & \nodata & \nodata & \nodata & \nodata & 0.369 \\
209915516 & 325.96277 & -40.91568 & 22.96 & 21.21 & 20.53 & 20.25 & 20.23 & \nodata & \nodata & \nodata & \nodata & 0.425 \\
209916055 & 326.24583 & -40.92352 & 22.72 & 22.41 & 22.02 & 21.83 & 21.58 & \nodata & \nodata & \nodata & \nodata & 0.581 \\
209909766 & 326.20368 & -40.82058 & 22.98 & 22.66 & 22.07 & 21.70 & 21.23 & \nodata & \nodata & \nodata & \nodata & 0.711 \\
209921206 & 326.12758 & -41.00764 & 24.41 & 23.53 & 23.34 & 23.40 & 23.00 & \nodata & \nodata & \nodata & \nodata & 0.568 \\
209916323 & 325.96607 & -40.92841 & 22.91 & 21.66 & 21.26 & 21.12 & 20.65 & \nodata & \nodata & \nodata & \nodata & 0.430 \\
209913949 & 325.96170 & -40.89034 & 22.69 & 21.30 & 20.74 & 20.39 & 20.20 & 16.30 & 16.16 & 11.53 & 8.44 & 0.447 \\
209921293 & 326.10888 & -41.00895 & 23.32 & 23.27 & 22.90 & 22.37 & 22.09 & \nodata & \nodata & \nodata & \nodata & 0.899 \\
209919201 & 326.00080 & -40.97523 & 24.28 & 23.08 & 23.02 & 23.22 & 23.08 & \nodata & \nodata & \nodata & \nodata & 0.408 \\
209908059 & 326.08967 & -40.79160 & 24.02 & 24.04 & 23.33 & 23.13 & 22.96 & \nodata & \nodata & \nodata & \nodata & 0.961 \\
209920191 & 326.18401 & -40.99143 & 23.61 & 22.88 & 22.59 & 21.89 & 21.25 & \nodata & \nodata & \nodata & \nodata & 0.675 \\
209913547 & 326.24762 & -40.88195 & 24.08 & 23.96 & 22.39 & 22.30 & 21.94 & \nodata & \nodata & \nodata & \nodata & 0.799 \\
209908536 & 326.16230 & -40.79974 & 24.00 & 24.77 & 23.73 & 23.41 & 22.77 & \nodata & \nodata & \nodata & \nodata & 1.320 \\
209916661 & 325.96763 & -40.93344 & 24.30 & 23.25 & 22.08 & 21.72 & 21.35 & \nodata & \nodata & \nodata & \nodata & 0.699 \\
209920428 & 326.03495 & -40.99549 & 22.19 & 21.76 & 20.99 & 20.51 & 20.20 & 16.08 & 15.83 & 12.32 & 8.58 & 0.915 \\
209916992 & 326.24061 & -40.93835 & 23.83 & 23.86 & 22.81 & 22.94 & 24.21 & \nodata & \nodata & \nodata & \nodata & 0.843 \\
209909863 & 326.20819 & -40.82340 & 20.61 & 20.11 & 19.95 & 19.82 & 19.94 & \nodata & \nodata & \nodata & \nodata & 0.292 \\
209920676 & 326.16689 & -40.99886 & 24.68 & 24.30 & 23.29 & 23.12 & 22.48 & \nodata & \nodata & \nodata & \nodata & 0.918 \\
209920794 & 326.15927 & -41.00142 & 21.89 & 21.27 & 21.05 & 20.93 & 20.80 & \nodata & \nodata & \nodata & \nodata & 0.338 \\
209912307 & 325.97072 & -40.85991 & 23.34 & 23.11 & 22.53 & 22.43 & 24.68 & \nodata & \nodata & \nodata & \nodata & 0.700 \\
209909183 & 326.18872 & -40.81079 & 23.60 & 22.12 & 21.78 & 21.36 & 21.16 & \nodata & \nodata & \nodata & \nodata & 0.369 \\
209921275 & 326.12217 & -41.00861 & 24.59 & 23.40 & 22.57 & 21.76 & 22.80 & \nodata & \nodata & \nodata & \nodata & 0.803 \\
209919738 & 326.01271 & -40.98414 & 23.86 & 23.44 & 22.70 & 23.26 & 23.32 & \nodata & \nodata & \nodata & \nodata & 0.598 \\
209917630 & 326.23480 & -40.94886 & 23.40 & 21.65 & 19.86 & 19.09 & 18.84 & 16.80 & 16.77 & 12.18 & 8.46 & 5.259 \\
209908345 & 326.15227 & -40.79654 & 24.12 & 23.73 & 24.08 & 25.69 & 24.55 & \nodata & \nodata & \nodata & \nodata & 0.732 \\
209909559 & 326.01046 & -40.81732 & 24.18 & 23.50 & 23.02 & 22.64 & 21.70 & \nodata & \nodata & \nodata & \nodata & 0.768 \\
209920160 & 326.18613 & -40.99083 & 24.10 & 23.53 & 22.75 & 22.61 & 21.79 & \nodata & \nodata & \nodata & \nodata & 0.737 \\
209920361 & 326.03125 & -40.99424 & 24.57 & 23.44 & 22.59 & 21.93 & 21.88 & \nodata & \nodata & \nodata & \nodata & 0.738 \\
209913679 & 325.96169 & -40.88502 & 23.50 & 22.59 & 21.68 & 21.13 & 20.74 & 16.36 & 16.08 & 12.21 & 8.66 & 0.738 \\
209908358 & 326.05579 & -40.79704 & 22.40 & 22.41 & 22.32 & 21.92 & 22.77 & \nodata & \nodata & \nodata & \nodata & 0.856 \\
209919359 & 326.00335 & -40.97801 & 24.32 & 24.13 & 23.38 & 23.34 & 22.88 & \nodata & \nodata & \nodata & \nodata & 0.886 \\
209921156 & 326.13845 & -41.00671 & 23.57 & 21.72 & 20.95 & 20.60 & 20.49 & 17.14 & 16.16 & 12.27 & 8.84 & 0.443 \\
209908287 & 326.14904 & -40.79555 & 23.91 & 23.87 & 24.61 & 25.31 & 23.53 & \nodata & \nodata & \nodata & \nodata & 0.827 \\
209911543 & 325.97783 & -40.84774 & 27.11 & 24.67 & 23.63 & 23.85 & 22.47 & \nodata & \nodata & \nodata & \nodata & 0.953 \\
209910965 & 326.22491 & -40.83818 & 24.46 & 24.16 & 23.08 & 22.93 & 23.43 & \nodata & \nodata & \nodata & \nodata & 0.878 \\
209915219 & 325.96086 & -40.91066 & 23.64 & 22.75 & 22.40 & 22.27 & 24.40 & \nodata & \nodata & \nodata & \nodata & 0.471 \\
209909768 & 326.00461 & -40.82111 & 24.60 & 24.22 & 23.52 & 23.83 & 23.22 & \nodata & \nodata & \nodata & \nodata & 0.819 \\
209909415 & 326.19643 & -40.81481 & 22.16 & 21.49 & 21.62 & 21.62 & 21.84 & \nodata & \nodata & \nodata & \nodata & 0.267 \\
209920312 & 326.02881 & -40.99330 & 99.00 & 24.33 & 23.17 & 22.30 & 22.20 & 17.45 & 16.81 & 11.69 & 8.27 & 0.986 \\
209920993 & 326.05956 & -41.00416 & 23.94 & 23.92 & 23.05 & 22.93 & 22.70 & \nodata & \nodata & \nodata & \nodata & 0.881 \\
209908698 & 326.17629 & -40.80439 & 20.94 & 19.62 & 19.17 & 18.88 & 18.78 & 15.98 & 16.40 & 12.05 & 8.61 & 0.284 \\
209908637 & 326.16882 & -40.80140 & 24.28 & 23.59 & 23.71 & 22.76 & 24.30 & \nodata & \nodata & \nodata & \nodata & 0.772 \\
209912396 & 325.96938 & -40.86138 & 24.02 & 23.32 & 23.31 & 24.34 & 23.71 & \nodata & \nodata & \nodata & \nodata & 0.528 \\
209914697 & 325.96018 & -40.90543 & 20.83 & 19.60 & 19.14 & 18.87 & 18.82 & 16.02 & 15.67 & 12.22 & 8.23 & 0.327 \\
209918929 & 326.21681 & -40.97036 & 23.45 & 23.39 & 23.09 & 23.14 & 22.53 & \nodata & \nodata & \nodata & \nodata & 0.765 \\
209920720 & 326.04510 & -41.00005 & 25.35 & 24.41 & 23.46 & 23.48 & 23.30 & \nodata & \nodata & \nodata & \nodata & 0.725 \\
209920079 & 326.02131 & -40.98982 & 24.89 & 25.54 & 23.04 & 23.10 & 22.79 & \nodata & \nodata & \nodata & \nodata & 1.352 \\
209918776 & 325.99226 & -40.96930 & 22.50 & 21.13 & 20.68 & 20.44 & 20.45 & \nodata & \nodata & \nodata & \nodata & 0.377 \\
209920818 & 326.05627 & -41.00355 & 21.93 & 21.32 & 20.81 & 20.61 & 20.61 & 16.53 & 15.78 & 12.18 & 8.72 & 0.549 \\
209913289 & 326.24759 & -40.87749 & 21.41 & 20.65 & 20.34 & 20.21 & 19.80 & \nodata & \nodata & \nodata & \nodata & 0.478 \\
209915481 & 326.24954 & -40.91410 & 24.99 & 23.77 & 22.36 & 21.67 & 21.71 & \nodata & \nodata & \nodata & \nodata & 0.841 \\
209920520 & 326.03587 & -40.99674 & 27.06 & 24.38 & 23.40 & 22.57 & 23.81 & \nodata & \nodata & \nodata & \nodata & 0.986 \\
209914303 & 326.25065 & -40.89548 & 26.16 & 23.91 & 22.32 & 21.64 & 21.72 & 17.10 & 16.62 & 11.93 & 8.94 & 0.818 \\
209918357 & 326.22674 & -40.96076 & 24.86 & 23.90 & 23.46 & 24.19 & 24.41 & \nodata & \nodata & \nodata & \nodata & 0.561 \\
209910080 & 326.21182 & -40.82498 & 24.60 & 23.60 & 22.25 & 21.94 & 21.50 & \nodata & \nodata & \nodata & \nodata & 0.731 \\
209914045 & 325.95989 & -40.89188 & 23.83 & 22.77 & 22.17 & 21.90 & 21.96 & \nodata & \nodata & \nodata & \nodata & 0.514 \\
209920737 & 326.04460 & -41.00028 & 25.84 & 23.16 & 22.10 & 21.24 & 20.70 & \nodata & \nodata & \nodata & \nodata & 1.017 \\
209908102 & 326.07336 & -40.79243 & 23.33 & 23.25 & 22.77 & 22.36 & 22.63 & \nodata & \nodata & \nodata & \nodata & 0.847 \\
209913050 & 326.24665 & -40.87299 & 24.70 & 23.77 & 24.22 & 23.61 & 24.84 & \nodata & \nodata & \nodata & \nodata & 0.525 \\
209911221 & 326.22924 & -40.84191 & 28.73 & 24.94 & 23.34 & 23.00 & 23.12 & \nodata & \nodata & \nodata & \nodata & 1.094 \\
209916736 & 325.96671 & -40.93489 & 23.02 & 22.22 & 21.97 & 21.75 & 21.40 & \nodata & \nodata & \nodata & \nodata & 0.403 \\
209919370 & 326.20893 & -40.97775 & 27.37 & 24.48 & 22.52 & 21.51 & 21.29 & \nodata & \nodata & \nodata & \nodata & 1.324 \\
209915586 & 326.24980 & -40.91577 & 25.57 & 24.70 & 23.99 & 23.53 & 22.79 & \nodata & \nodata & \nodata & \nodata & 1.118 \\
209920389 & 326.02988 & -40.99468 & 25.88 & 24.12 & 24.34 & 23.71 & 24.56 & \nodata & \nodata & \nodata & \nodata & 0.759 \\
209908172 & 326.06580 & -40.79364 & 23.26 & 22.37 & 21.97 & 21.88 & 21.74 & \nodata & \nodata & \nodata & \nodata & 0.450 \\
209920098 & 326.02074 & -40.99023 & 24.23 & 24.47 & 23.39 & 23.25 & 21.93 & \nodata & \nodata & \nodata & \nodata & 1.169 \\
209912890 & 326.24619 & -40.87043 & 25.26 & 23.89 & 23.14 & 22.45 & 23.86 & \nodata & \nodata & \nodata & \nodata & 0.778 \\
209920384 & 326.18176 & -40.99433 & 22.67 & 21.74 & 21.26 & 21.17 & 21.08 & \nodata & \nodata & \nodata & \nodata & 0.444 \\
209915980 & 325.96202 & -40.92308 & 22.96 & 21.95 & 21.74 & 21.63 & 21.49 & \nodata & \nodata & \nodata & \nodata & 0.355 \\
209913986 & 325.95926 & -40.89075 & 23.93 & 22.98 & 22.27 & 22.25 & 22.21 & \nodata & \nodata & \nodata & \nodata & 0.550 \\
209908177 & 326.14566 & -40.79360 & 24.95 & 22.72 & 21.64 & 21.06 & 20.76 & 17.17 & 16.97 & 12.09 & 8.02 & 0.727 \\
209913444 & 325.96098 & -40.88071 & 23.96 & 22.29 & 22.02 & 21.90 & 23.08 & \nodata & \nodata & \nodata & \nodata & 0.383 \\
209914379 & 325.95875 & -40.89727 & 24.36 & 24.06 & 24.19 & 23.27 & 23.67 & \nodata & \nodata & \nodata & \nodata & 0.900 \\
209920947 & 326.15829 & -41.00328 & 22.76 & 22.24 & 21.68 & 21.40 & 21.42 & \nodata & \nodata & \nodata & \nodata & 0.556 \\
209918957 & 325.99296 & -40.97133 & 25.51 & 24.78 & 23.30 & 23.16 & 22.92 & \nodata & \nodata & \nodata & \nodata & 0.974 \\
209916351 & 325.96359 & -40.92871 & 23.82 & 23.45 & 23.13 & 22.31 & 21.54 & \nodata & \nodata & \nodata & \nodata & 1.043 \\
209908126 & 326.06747 & -40.79290 & 26.96 & 24.79 & 24.62 & 23.33 & 25.26 & \nodata & \nodata & \nodata & \nodata & 1.123 \\
209916958 & 325.96761 & -40.93853 & 24.45 & 24.06 & 23.58 & 24.06 & 22.92 & \nodata & \nodata & \nodata & \nodata & 0.767 \\
209908082 & 326.07173 & -40.79206 & 24.31 & 23.08 & 22.13 & 21.58 & 20.80 & \nodata & \nodata & \nodata & \nodata & 0.825 \\
209907932 & 326.11161 & -40.78921 & 22.72 & 22.40 & 22.58 & 22.43 & 26.03 & \nodata & \nodata & \nodata & \nodata & 0.443 \\
209921400 & 326.11051 & -41.01091 & 24.88 & 23.39 & 22.42 & 22.38 & 21.51 & \nodata & \nodata & \nodata & \nodata & 0.594 \\
209915037 & 325.95875 & -40.90774 & 24.48 & 23.70 & 23.27 & 23.18 & 23.56 & \nodata & \nodata & \nodata & \nodata & 0.625 \\
209908008 & 326.07861 & -40.79088 & 25.40 & 23.56 & 22.24 & 21.92 & 21.68 & \nodata & \nodata & \nodata & \nodata & 0.698 \\
209921108 & 326.06199 & -41.00611 & 23.06 & 22.68 & 21.86 & 22.07 & 22.16 & \nodata & \nodata & \nodata & \nodata & 0.577 \\
209908216 & 326.14987 & -40.79428 & 23.63 & 22.93 & 22.99 & 22.68 & 22.55 & \nodata & \nodata & \nodata & \nodata & 0.564 \\
209911169 & 325.98037 & -40.84161 & 24.50 & 24.08 & 23.89 & 23.21 & 23.04 & \nodata & \nodata & \nodata & \nodata & 0.910 \\
209908299 & 326.05391 & -40.79598 & 23.88 & 22.89 & 22.24 & 22.39 & 22.61 & \nodata & \nodata & \nodata & \nodata & 0.543 \\
209907913 & 326.10527 & -40.78897 & 24.23 & 23.17 & 23.80 & 23.40 & 22.15 & \nodata & \nodata & \nodata & \nodata & 0.390 \\
209909019 & 326.18818 & -40.80838 & 23.06 & 22.46 & 22.09 & 21.39 & 21.37 & 16.40 & 16.01 & 12.00 & 8.45 & 0.839 \\
209909131 & 326.19128 & -40.81001 & 23.28 & 21.84 & 20.89 & 20.58 & 20.33 & \nodata & \nodata & \nodata & \nodata & 0.585 \\
209909290 & 326.01334 & -40.81335 & 24.88 & 23.81 & 22.82 & 22.47 & 21.78 & \nodata & \nodata & \nodata & \nodata & 0.774 \\
209915995 & 326.24916 & -40.92266 & 22.66 & 21.71 & 21.50 & 21.45 & 21.86 & 17.28 & 16.65 & 12.23 & 8.17 & 0.330 \\
209907906 & 326.10444 & -40.78892 & 23.09 & 22.45 & 22.35 & 21.88 & 21.54 & \nodata & \nodata & \nodata & \nodata & 0.433 \\
209920012 & 326.19467 & -40.98827 & 24.33 & 23.26 & 23.17 & 23.39 & 22.15 & \nodata & \nodata & \nodata & \nodata & 0.409 \\
209913892 & 325.95890 & -40.88901 & 24.29 & 23.39 & 22.07 & 21.19 & 21.20 & \nodata & \nodata & \nodata & \nodata & 0.928 \\
209919016 & 325.99325 & -40.97214 & 22.10 & 21.70 & 21.65 & 21.90 & 21.62 & \nodata & \nodata & \nodata & \nodata & 0.279 \\
209912082 & 325.97013 & -40.85608 & 24.48 & 24.02 & 22.95 & 23.16 & 22.82 & \nodata & \nodata & \nodata & \nodata & 0.699 \\
209915494 & 325.95942 & -40.91498 & 23.81 & 23.69 & 23.14 & 22.83 & 22.25 & \nodata & \nodata & \nodata & \nodata & 0.876 \\
209921349 & 326.08152 & -41.00985 & 25.31 & 23.48 & 22.36 & 21.59 & 21.30 & \nodata & \nodata & \nodata & \nodata & 0.868 \\
209907943 & 326.08846 & -40.78944 & 24.67 & 22.53 & 22.00 & 21.55 & 21.75 & \nodata & \nodata & \nodata & \nodata & 0.418 \\
209913767 & 326.25128 & -40.88589 & 24.91 & 24.42 & 23.39 & 23.09 & 22.99 & \nodata & \nodata & \nodata & \nodata & 0.928 \\
209916982 & 325.96714 & -40.93893 & 24.17 & 23.46 & 23.20 & 24.25 & 25.43 & \nodata & \nodata & \nodata & \nodata & 0.519 \\
209919435 & 326.20952 & -40.97880 & 25.55 & 24.27 & 24.25 & 24.45 & 26.46 & \nodata & \nodata & \nodata & \nodata & 0.533 \\
209912885 & 325.96289 & -40.87093 & 25.02 & 24.45 & 23.61 & 23.73 & 24.39 & \nodata & \nodata & \nodata & \nodata & 0.820 \\
209909084 & 326.01870 & -40.80975 & 23.69 & 22.95 & 22.35 & 22.21 & 23.84 & \nodata & \nodata & \nodata & \nodata & 0.570 \\
209916840 & 326.24491 & -40.93601 & 99.00 & 24.85 & 23.03 & 22.18 & 22.46 & 17.09 & 17.01 & 12.13 & 8.70 & 0.960 \\
209907848 & 326.11892 & -40.78899 & 22.33 & 20.60 & 20.00 & 19.74 & 19.55 & 16.18 & 16.14 & 11.95 & 8.40 & 0.404 \\
209907928 & 326.08793 & -40.78925 & 23.71 & 22.04 & 21.35 & 21.03 & 20.89 & 17.32 & 16.72 & 12.13 & 8.71 & 0.455 \\
209909568 & 326.00573 & -40.81768 & 24.50 & 22.56 & 21.94 & 22.18 & 22.00 & \nodata & \nodata & \nodata & \nodata & 0.483 \\
209918448 & 326.22736 & -40.96290 & 21.51 & 20.50 & 19.81 & 19.52 & 19.41 & 17.41 & 16.63 & 12.00 & 7.82 & 0.194 \\
209915559 & 326.25160 & -40.91542 & 24.40 & 23.43 & 23.16 & 23.11 & 22.51 & \nodata & \nodata & \nodata & \nodata & 0.534 \\
209920869 & 326.16570 & -41.00197 & 24.41 & 24.27 & 24.06 & 24.88 & 24.60 & \nodata & \nodata & \nodata & \nodata & 0.898 \\
209919844 & 326.20056 & -40.98543 & 24.41 & 23.40 & 23.59 & 23.15 & 23.10 & \nodata & \nodata & \nodata & \nodata & 0.367 \\
209912457 & 325.96605 & -40.86251 & 23.49 & 23.14 & 22.37 & 22.56 & 23.20 & \nodata & \nodata & \nodata & \nodata & 0.622 \\
209913925 & 325.95807 & -40.88966 & 24.30 & 23.15 & 22.77 & 22.74 & 22.24 & \nodata & \nodata & \nodata & \nodata & 0.498 \\
209909911 & 326.21201 & -40.82279 & 24.76 & 24.09 & 23.91 & 23.49 & 23.04 & \nodata & \nodata & \nodata & \nodata & 0.796 \\
209911394 & 325.97629 & -40.84526 & 26.65 & 23.86 & 23.21 & 22.94 & 24.34 & \nodata & \nodata & \nodata & \nodata & 0.617 \\
209917561 & 326.23948 & -40.94722 & 24.89 & 24.18 & 24.60 & 24.22 & 23.05 & \nodata & \nodata & \nodata & \nodata & 0.772 \\
209917399 & 325.97007 & -40.94573 & 22.59 & 22.02 & 21.68 & 21.62 & 21.77 & \nodata & \nodata & \nodata & \nodata & 0.454 \\
209918765 & 326.22317 & -40.96786 & 24.79 & 24.17 & 24.43 & 24.96 & 22.69 & \nodata & \nodata & \nodata & \nodata & 0.854 \\
209920909 & 326.04675 & -41.00298 & 25.05 & 24.40 & 24.45 & 24.23 & 23.21 & \nodata & \nodata & \nodata & \nodata & 0.926 \\
209917114 & 326.24357 & -40.94035 & 24.02 & 23.44 & 22.75 & 22.38 & 22.10 & \nodata & \nodata & \nodata & \nodata & 0.731 \\
209910329 & 326.21944 & -40.82859 & 25.58 & 24.14 & 23.39 & 22.92 & 22.20 & \nodata & \nodata & \nodata & \nodata & 0.829 \\
209908108 & 326.06322 & -40.79254 & 23.68 & 23.21 & 22.65 & 22.48 & 22.20 & \nodata & \nodata & \nodata & \nodata & 0.663 \\
209913111 & 326.24948 & -40.87403 & 23.71 & 22.74 & 22.58 & 22.62 & 21.72 & \nodata & \nodata & \nodata & \nodata & 0.408 \\
209908039 & 326.14073 & -40.79117 & 24.18 & 23.98 & 24.70 & 23.80 & 23.00 & \nodata & \nodata & \nodata & \nodata & 0.833 \\
209907847 & 326.11968 & -40.78842 & 23.02 & 21.37 & 20.71 & 20.54 & 20.37 & \nodata & \nodata & \nodata & \nodata & 0.418 \\
209916793 & 325.96455 & -40.93574 & 24.53 & 23.50 & 23.13 & 22.83 & 22.34 & \nodata & \nodata & \nodata & \nodata & 0.578 \\
209910026 & 326.21449 & -40.82421 & 24.38 & 23.52 & 23.89 & 23.26 & 22.84 & \nodata & \nodata & \nodata & \nodata & 0.501 \\
209921449 & 326.11253 & -41.01208 & 23.03 & 22.26 & 21.38 & 21.07 & 21.00 & \nodata & \nodata & \nodata & \nodata & 0.689 \\
209910055 & 325.99457 & -40.82526 & 25.47 & 24.78 & 23.46 & 23.17 & 23.15 & \nodata & \nodata & \nodata & \nodata & 1.021 \\
209914748 & 326.25367 & -40.90263 & 24.10 & 23.78 & 23.22 & 22.56 & 21.89 & \nodata & \nodata & \nodata & \nodata & 0.938 \\
209915679 & 325.95855 & -40.91802 & 24.04 & 23.30 & 23.19 & 23.30 & 22.14 & \nodata & \nodata & \nodata & \nodata & 0.571 \\
209911342 & 325.97610 & -40.84448 & 23.99 & 23.31 & 22.96 & 22.97 & 23.16 & \nodata & \nodata & \nodata & \nodata & 0.561 \\
209911853 & 326.23924 & -40.85151 & 24.75 & 23.75 & 23.38 & 23.57 & 24.47 & \nodata & \nodata & \nodata & \nodata & 0.609 \\
209918681 & 325.98592 & -40.96709 & 25.29 & 25.28 & 23.23 & 22.87 & 22.25 & \nodata & \nodata & \nodata & \nodata & 1.367 \\
209913804 & 326.25280 & -40.88661 & 25.00 & 23.56 & 23.85 & 23.21 & 23.10 & \nodata & \nodata & \nodata & \nodata & 0.503 \\
209908054 & 326.06655 & -40.79153 & 23.15 & 23.26 & 22.72 & 22.48 & 21.75 & \nodata & \nodata & \nodata & \nodata & 1.005 \\
209917065 & 326.24437 & -40.93973 & 23.65 & 22.17 & 21.73 & 21.48 & 21.61 & \nodata & \nodata & \nodata & \nodata & 0.403 \\
209917153 & 326.24387 & -40.94079 & 24.43 & 23.84 & 22.91 & 23.03 & 22.05 & \nodata & \nodata & \nodata & \nodata & 0.716 \\
209914974 & 325.95676 & -40.90676 & 25.06 & 23.82 & 23.45 & 23.32 & 22.83 & \nodata & \nodata & \nodata & \nodata & 0.655 \\
209916722 & 325.96366 & -40.93457 & 25.41 & 24.36 & 23.49 & 23.63 & 24.41 & \nodata & \nodata & \nodata & \nodata & 0.761 \\
209910128 & 326.21673 & -40.82565 & 23.04 & 22.83 & 22.79 & 22.85 & 22.62 & \nodata & \nodata & \nodata & \nodata & 0.500 \\
209919206 & 326.21645 & -40.97475 & 22.69 & 21.85 & 21.54 & 21.64 & 21.74 & \nodata & \nodata & \nodata & \nodata & 0.405 \\
209916955 & 325.96515 & -40.93843 & 24.67 & 23.46 & 23.54 & 25.42 & 24.00 & \nodata & \nodata & \nodata & \nodata & 0.437 \\
209915360 & 325.95724 & -40.91306 & 23.79 & 21.93 & 21.41 & 20.88 & 21.16 & 17.45 & 16.56 & 12.17 & 8.19 & 0.398 \\
209910987 & 325.97997 & -40.83899 & 24.91 & 24.60 & 25.55 & 24.85 & 23.19 & \nodata & \nodata & \nodata & \nodata & 1.034 \\
209918817 & 325.98744 & -40.96917 & 25.27 & 23.06 & 22.97 & 22.49 & 24.52 & \nodata & \nodata & \nodata & \nodata & 0.412 \\
209914015 & 326.25382 & -40.89055 & 25.34 & 23.50 & 22.51 & 21.76 & 21.77 & \nodata & \nodata & \nodata & \nodata & 0.780 \\
209918453 & 325.98198 & -40.96357 & 22.04 & 21.09 & 20.60 & 20.40 & 20.05 & 16.86 & 16.80 & 12.20 & 8.51 & 0.415 \\
209907742 & 326.09930 & -40.78733 & 21.68 & 20.46 & 20.08 & 19.87 & 19.86 & \nodata & \nodata & \nodata & \nodata & 0.348 \\
209916081 & 326.25113 & -40.92383 & 23.07 & 22.77 & 22.28 & 21.73 & 22.25 & \nodata & \nodata & \nodata & \nodata & 0.811 \\
209911614 & 325.97237 & -40.84866 & 25.15 & 24.42 & 23.63 & 22.95 & 22.69 & \nodata & \nodata & \nodata & \nodata & 1.009 \\
209916776 & 326.24741 & -40.93478 & 26.10 & 23.50 & 22.17 & 21.64 & 21.27 & 16.88 & 16.29 & 11.69 & 8.61 & 0.788 \\
209907868 & 326.08328 & -40.78833 & 24.43 & 23.84 & 23.15 & 22.36 & 22.42 & 16.92 & 16.12 & 12.34 & 8.43 & 1.178 \\
209920090 & 326.01562 & -40.99045 & 22.77 & 21.88 & 21.58 & 21.45 & 21.35 & \nodata & \nodata & \nodata & \nodata & 0.403 \\
209908728 & 326.02775 & -40.80345 & 23.20 & 22.65 & 22.27 & 22.35 & 22.40 & \nodata & \nodata & \nodata & \nodata & 0.521 \\
209916360 & 325.96069 & -40.92904 & 24.48 & 24.19 & 24.36 & 22.75 & 23.21 & \nodata & \nodata & \nodata & \nodata & 1.067 \\
209908278 & 326.04774 & -40.79570 & 24.70 & 25.83 & 23.13 & 23.39 & 22.31 & \nodata & \nodata & \nodata & \nodata & 1.590 \\
209920218 & 326.01837 & -40.99211 & 23.77 & 22.87 & 22.47 & 22.55 & 22.13 & \nodata & \nodata & \nodata & \nodata & 0.487 \\
209911165 & 325.97712 & -40.84166 & 24.65 & 24.15 & 22.78 & 22.78 & 22.31 & \nodata & \nodata & \nodata & \nodata & 0.686 \\
209921126 & 326.15685 & -41.00622 & 22.53 & 22.13 & 22.16 & 22.36 & 21.75 & \nodata & \nodata & \nodata & \nodata & 0.414 \\
209919361 & 325.99686 & -40.97812 & 26.53 & 22.81 & 21.87 & 20.92 & 20.80 & 16.46 & 16.23 & 12.11 & 8.26 & 0.906 \\
209919614 & 326.20894 & -40.98169 & 23.52 & 22.89 & 22.43 & 22.60 & 21.90 & \nodata & \nodata & \nodata & \nodata & 0.554 \\
209916557 & 326.24922 & -40.93115 & 23.34 & 23.05 & 22.41 & 21.78 & 21.72 & 17.34 & 16.52 & 11.74 & 8.66 & 0.901 \\
209907826 & 326.08694 & -40.78770 & 25.20 & 23.83 & 22.94 & 23.87 & 23.44 & \nodata & \nodata & \nodata & \nodata & 0.632 \\
209912416 & 325.96434 & -40.86178 & 23.93 & 22.67 & 22.02 & 21.83 & 21.68 & \nodata & \nodata & \nodata & \nodata & 0.495 \\
209911337 & 326.23521 & -40.84382 & 24.31 & 24.36 & 24.08 & 24.54 & 23.73 & \nodata & \nodata & \nodata & \nodata & 1.009 \\
209921541 & 326.10288 & -41.01324 & 24.17 & 23.70 & 23.25 & 22.68 & 22.05 & \nodata & \nodata & \nodata & \nodata & 0.875 \\
209911880 & 326.24086 & -40.85199 & 24.30 & 22.75 & 21.29 & 20.54 & 20.46 & 17.53 & 16.70 & 11.99 & 8.78 & 0.660 \\
209920924 & 326.16803 & -41.00286 & 26.55 & 24.75 & 23.76 & 23.19 & 23.05 & \nodata & \nodata & \nodata & \nodata & 1.034 \\
209921034 & 326.04881 & -41.00501 & 22.81 & 21.32 & 20.33 & 19.94 & 19.84 & \nodata & \nodata & \nodata & \nodata & 0.635 \\
209907801 & 326.11961 & -40.78722 & 26.22 & 23.55 & 23.85 & 23.77 & 23.13 & \nodata & \nodata & \nodata & \nodata & 0.554 \\
209919648 & 326.00290 & -40.98291 & 23.75 & 22.43 & 22.68 & 22.35 & 21.37 & \nodata & \nodata & \nodata & \nodata & 0.351 \\
209920849 & 326.06520 & -41.00928 & 16.14 & 18.14 & 17.67 & 14.29 & 14.10 & 12.18 & 12.19 & 11.52 & 8.54 & 0.091 \\
209908510 & 326.17380 & -40.79921 & 22.88 & 23.43 & 22.50 & 22.41 & 22.10 & \nodata & \nodata & \nodata & \nodata & 0.923 \\
209915355 & 326.25441 & -40.91204 & 25.27 & 23.76 & 23.32 & 23.24 & 23.35 & \nodata & \nodata & \nodata & \nodata & 0.558 \\
209907798 & 326.09055 & -40.78719 & 24.92 & 24.62 & 23.97 & 23.13 & 22.89 & \nodata & \nodata & \nodata & \nodata & 1.099 \\
209912459 & 326.24650 & -40.86192 & 26.06 & 22.82 & 21.63 & 20.99 & 20.68 & \nodata & \nodata & \nodata & \nodata & 0.743 \\
209909119 & 326.20235 & -40.81358 & 20.52 & 18.86 & 18.31 & 18.03 & 17.91 & \nodata & \nodata & \nodata & \nodata & 0.360 \\
209908867 & 326.18798 & -40.80539 & 25.14 & 23.27 & 22.93 & 22.93 & 23.35 & \nodata & \nodata & \nodata & \nodata & 0.460 \\
209910872 & 325.98009 & -40.83741 & 24.41 & 22.86 & 21.67 & 21.23 & 21.04 & \nodata & \nodata & \nodata & \nodata & 0.711 \\
209912723 & 325.96131 & -40.86780 & 24.47 & 22.97 & 22.25 & 22.42 & 22.22 & \nodata & \nodata & \nodata & \nodata & 0.525 \\
209907762 & 326.11150 & -40.78663 & 24.96 & 24.43 & 24.22 & 24.06 & 23.97 & \nodata & \nodata & \nodata & \nodata & 0.917 \\
209914175 & 325.95528 & -40.89405 & 23.06 & 21.62 & 20.81 & 20.55 & 20.34 & \nodata & \nodata & \nodata & \nodata & 0.555 \\
209912987 & 326.25079 & -40.87209 & 23.37 & 22.29 & 22.10 & 21.91 & 21.36 & \nodata & \nodata & \nodata & \nodata & 0.406 \\
209917777 & 326.23971 & -40.95079 & 25.57 & 24.58 & 24.34 & 24.31 & 25.43 & \nodata & \nodata & \nodata & \nodata & 0.899 \\
209907758 & 326.07506 & -40.78875 & 21.21 & 19.67 & 19.15 & 18.92 & 18.80 & 15.67 & 15.69 & 12.33 & 8.50 & 0.393 \\
209916699 & 326.24890 & -40.93346 & 23.48 & 22.40 & 22.06 & 22.00 & 21.66 & \nodata & \nodata & \nodata & \nodata & 0.427 \\
209916763 & 326.24842 & -40.93464 & 24.07 & 23.14 & 22.89 & 22.18 & 22.20 & \nodata & \nodata & \nodata & \nodata & 0.614 \\
209916434 & 326.25051 & -40.92932 & 24.02 & 24.37 & 23.94 & 23.37 & 22.41 & \nodata & \nodata & \nodata & \nodata & 1.291 \\
209921236 & 326.05881 & -41.00814 & 24.04 & 23.41 & 22.46 & 22.47 & 23.65 & \nodata & \nodata & \nodata & \nodata & 0.640 \\
209917459 & 325.96777 & -40.94625 & 24.39 & 24.23 & 23.84 & 23.71 & 22.93 & \nodata & \nodata & \nodata & \nodata & 0.976 \\
209908654 & 326.18083 & -40.80177 & 23.00 & 21.48 & 21.02 & 20.79 & 20.77 & 17.37 & 17.28 & 12.22 & 8.77 & 0.408 \\
209910161 & 325.99018 & -40.82679 & 25.66 & 25.27 & 24.43 & 24.68 & 26.16 & \nodata & \nodata & \nodata & \nodata & 1.294 \\
209907911 & 326.07220 & -40.78907 & 23.57 & 23.12 & 22.81 & 22.51 & 22.49 & \nodata & \nodata & \nodata & \nodata & 0.610 \\
209916606 & 326.24974 & -40.93193 & 22.75 & 22.45 & 22.09 & 21.99 & 21.61 & \nodata & \nodata & \nodata & \nodata & 0.559 \\
209921273 & 326.06226 & -41.00907 & 22.08 & 21.46 & 21.23 & 20.70 & 20.10 & \nodata & \nodata & \nodata & \nodata & 0.498 \\
209919006 & 326.22241 & -40.97151 & 27.30 & 24.17 & 22.29 & 21.82 & 21.65 & \nodata & \nodata & \nodata & \nodata & 0.796 \\
209907988 & 326.14505 & -40.79023 & 23.47 & 23.49 & 22.87 & 22.51 & 22.63 & \nodata & \nodata & \nodata & \nodata & 0.866 \\
209912150 & 325.96571 & -40.85718 & 24.88 & 22.65 & 21.88 & 21.59 & 21.37 & \nodata & \nodata & \nodata & \nodata & 0.475 \\
209919346 & 325.99509 & -40.97780 & 24.08 & 22.35 & 21.01 & 20.32 & 20.27 & \nodata & \nodata & \nodata & \nodata & 0.824 \\
209916181 & 325.95843 & -40.92598 & 24.90 & 24.22 & 23.76 & 24.34 & 25.25 & \nodata & \nodata & \nodata & \nodata & 0.715 \\
209921522 & 326.08531 & -41.01297 & 25.52 & 24.32 & 23.55 & 23.28 & 24.05 & 17.42 & 16.62 & 11.81 & 8.77 & 1.296 \\
209919681 & 326.00234 & -40.98338 & 22.51 & 21.73 & 21.70 & 21.42 & 23.44 & \nodata & \nodata & \nodata & \nodata & 0.351 \\
209916957 & 326.24755 & -40.93784 & 27.94 & 25.23 & 23.96 & 23.63 & 24.59 & \nodata & \nodata & \nodata & \nodata & 1.290 \\
209917150 & 325.96462 & -40.94140 & 23.78 & 23.36 & 22.92 & 23.06 & 22.40 & \nodata & \nodata & \nodata & \nodata & 0.600 \\
209921581 & 326.09994 & -41.01399 & 23.13 & 22.51 & 22.41 & 22.06 & 22.88 & \nodata & \nodata & \nodata & \nodata & 0.474 \\
209907640 & 326.13868 & -40.78881 & 19.65 & 18.61 & 18.19 & 17.91 & 17.81 & 15.24 & 14.95 & 11.62 & 8.85 & 0.221 \\
209912288 & 326.24593 & -40.85888 & 24.72 & 23.79 & 23.59 & 23.55 & 23.63 & \nodata & \nodata & \nodata & \nodata & 0.637 \\
209907912 & 326.14367 & -40.78968 & 21.20 & 20.62 & 20.41 & 20.42 & 20.54 & \nodata & \nodata & \nodata & \nodata & 0.303 \\
209913123 & 325.95798 & -40.87489 & 24.47 & 23.46 & 22.72 & 22.31 & 23.37 & \nodata & \nodata & \nodata & \nodata & 0.677 \\
209911205 & 325.97510 & -40.84222 & 24.39 & 22.91 & 22.49 & 22.40 & 21.95 & \nodata & \nodata & \nodata & \nodata & 0.425 \\
209915692 & 325.95613 & -40.91830 & 24.32 & 24.01 & 23.05 & 23.58 & 26.82 & \nodata & \nodata & \nodata & \nodata & 0.727 \\
209914075 & 325.95429 & -40.89595 & 19.68 & 19.02 & 18.71 & 18.54 & 18.53 & 16.08 & 16.08 & 12.15 & 8.42 & 0.218 \\
209919561 & 326.21186 & -40.98096 & 22.69 & 22.07 & 21.55 & 21.67 & 21.31 & \nodata & \nodata & \nodata & \nodata & 0.515 \\
209915883 & 325.95674 & -40.92124 & 25.46 & 23.96 & 23.90 & 23.68 & 23.39 & \nodata & \nodata & \nodata & \nodata & 0.433 \\
209910410 & 325.98535 & -40.83053 & 25.67 & 24.33 & 23.50 & 24.24 & 25.68 & \nodata & \nodata & \nodata & \nodata & 0.614 \\
209919619 & 326.00063 & -40.98253 & 22.89 & 21.68 & 21.12 & 20.85 & 20.68 & \nodata & \nodata & \nodata & \nodata & 0.408 \\
209921197 & 326.15728 & -41.00733 & 24.30 & 23.33 & 23.25 & 23.61 & 22.29 & \nodata & \nodata & \nodata & \nodata & 0.435 \\
209916185 & 326.25277 & -40.92527 & 26.79 & 24.61 & 23.87 & 23.25 & 23.78 & \nodata & \nodata & \nodata & \nodata & 0.897 \\
209909302 & 326.00640 & -40.81350 & 24.46 & 23.38 & 23.01 & 22.72 & 21.67 & \nodata & \nodata & \nodata & \nodata & 0.575 \\
209914085 & 325.95428 & -40.89249 & 24.26 & 22.91 & 22.84 & 22.34 & 23.41 & \nodata & \nodata & \nodata & \nodata & 0.460 \\
209913540 & 325.95564 & -40.88254 & 22.87 & 21.84 & 21.59 & 21.02 & 20.86 & \nodata & \nodata & \nodata & \nodata & 0.355 \\
209911407 & 325.97219 & -40.84549 & 23.76 & 21.82 & 21.13 & 20.77 & 20.67 & \nodata & \nodata & \nodata & \nodata & 0.425 \\
209912374 & 326.24718 & -40.86034 & 25.23 & 24.01 & 23.60 & 23.98 & 24.43 & \nodata & \nodata & \nodata & \nodata & 0.549 \\
209921561 & 326.12376 & -41.01364 & 27.05 & 23.76 & 21.96 & 21.42 & 21.43 & \nodata & \nodata & \nodata & \nodata & 0.768 \\
209918105 & 326.23665 & -40.95700 & 22.51 & 21.69 & 21.53 & 21.37 & 21.00 & \nodata & \nodata & \nodata & \nodata & 0.365 \\
209914959 & 325.95407 & -40.90842 & 21.94 & 20.68 & 20.22 & 19.91 & 19.86 & 16.74 & 16.36 & 11.71 & 8.74 & 0.354 \\
209910123 & 326.22054 & -40.82569 & 24.83 & 24.30 & 24.37 & 23.60 & 23.07 & \nodata & \nodata & \nodata & \nodata & 0.957 \\
209914241 & 325.95356 & -40.89943 & 19.03 & 18.54 & 18.32 & 18.22 & 18.18 & 15.58 & 15.20 & 11.50 & 8.49 & 0.256 \\
209918475 & 326.23212 & -40.96292 & 24.35 & 23.34 & 23.24 & 23.54 & 24.74 & \nodata & \nodata & \nodata & \nodata & 0.420 \\
209913363 & 325.95575 & -40.88060 & 21.71 & 20.10 & 19.55 & 19.23 & 19.17 & \nodata & \nodata & \nodata & \nodata & 0.378 \\
209907735 & 326.08649 & -40.78624 & 23.98 & 23.51 & 23.49 & 25.15 & 23.70 & \nodata & \nodata & \nodata & \nodata & 0.571 \\
209911186 & 326.23553 & -40.84126 & 24.37 & 23.86 & 23.56 & 23.50 & 22.79 & \nodata & \nodata & \nodata & \nodata & 0.786 \\
209913253 & 326.25394 & -40.87660 & 25.39 & 24.78 & 24.88 & 24.51 & 23.65 & \nodata & \nodata & \nodata & \nodata & 1.090 \\
209911293 & 325.97264 & -40.84397 & 23.51 & 21.56 & 20.63 & 20.27 & 20.13 & 15.90 & 15.61 & 11.51 & 8.46 & 0.548 \\
209907967 & 326.14769 & -40.78973 & 23.93 & 23.80 & 23.37 & 23.28 & 23.27 & \nodata & \nodata & \nodata & \nodata & 0.823 \\
209910050 & 325.98996 & -40.82520 & 24.82 & 24.10 & 23.16 & 22.81 & 23.69 & \nodata & \nodata & \nodata & \nodata & 0.810 \\
209914768 & 326.25720 & -40.90300 & 25.47 & 23.86 & 23.76 & 23.99 & 23.55 & \nodata & \nodata & \nodata & \nodata & 0.450 \\
209920913 & 326.17374 & -41.00268 & 24.32 & 24.54 & 23.23 & 24.00 & 22.73 & \nodata & \nodata & \nodata & \nodata & 0.897 \\
209907711 & 326.12290 & -40.78582 & 23.22 & 23.05 & 22.78 & 23.16 & 22.86 & \nodata & \nodata & \nodata & \nodata & 0.632 \\
209916051 & 325.95646 & -40.92419 & 24.05 & 22.80 & 22.87 & 22.15 & 22.53 & \nodata & \nodata & \nodata & \nodata & 0.389 \\
209908641 & 326.02599 & -40.80188 & 23.28 & 22.82 & 23.00 & 22.32 & 21.70 & \nodata & \nodata & \nodata & \nodata & 0.620 \\
209917166 & 325.96334 & -40.94168 & 24.33 & 22.84 & 21.62 & 20.99 & 20.94 & \nodata & \nodata & \nodata & \nodata & 0.801 \\
209909348 & 326.20582 & -40.81374 & 22.30 & 21.60 & 20.86 & 20.45 & 20.37 & \nodata & \nodata & \nodata & \nodata & 0.626 \\
209914242 & 326.25731 & -40.89541 & 22.97 & 21.43 & 19.82 & 19.14 & 18.94 & 16.98 & 16.79 & 12.29 & 8.48 & 5.013 \\
209915925 & 326.25486 & -40.92140 & 23.41 & 21.94 & 21.54 & 21.28 & 21.28 & \nodata & \nodata & \nodata & \nodata & 0.381 \\
209910569 & 325.98156 & -40.83291 & 25.85 & 24.43 & 23.47 & 22.92 & 23.20 & \nodata & \nodata & \nodata & \nodata & 0.851 \\
209917570 & 326.24421 & -40.94728 & 23.88 & 22.91 & 22.60 & 22.70 & 22.81 & \nodata & \nodata & \nodata & \nodata & 0.462 \\
209907699 & 326.12105 & -40.78547 & 25.77 & 23.50 & 24.21 & 23.08 & 22.57 & \nodata & \nodata & \nodata & \nodata & 0.544 \\
209921125 & 326.04675 & -41.00642 & 23.97 & 23.13 & 22.85 & 22.21 & 21.51 & \nodata & \nodata & \nodata & \nodata & 0.618 \\
209907930 & 326.14636 & -40.78909 & 24.08 & 22.71 & 22.52 & 22.47 & 22.07 & \nodata & \nodata & \nodata & \nodata & 0.414 \\
209921163 & 326.04870 & -41.00708 & 23.26 & 22.46 & 22.33 & 22.08 & 21.19 & \nodata & \nodata & \nodata & \nodata & 0.415 \\
209911510 & 326.24021 & -40.84644 & 24.22 & 22.62 & 21.99 & 21.68 & 22.01 & \nodata & \nodata & \nodata & \nodata & 0.454 \\
209915087 & 325.95311 & -40.90855 & 24.23 & 23.52 & 22.71 & 22.32 & 22.22 & \nodata & \nodata & \nodata & \nodata & 0.720 \\
209917357 & 326.24623 & -40.94411 & 24.37 & 24.61 & 23.82 & 22.85 & 25.02 & \nodata & \nodata & \nodata & \nodata & 1.308 \\
209916893 & 325.96130 & -40.93833 & 22.11 & 20.72 & 20.21 & 19.99 & 19.91 & 17.01 & 16.84 & 12.12 & 7.89 & 0.387 \\
209917906 & 326.24069 & -40.95327 & 23.77 & 23.74 & 23.29 & 22.92 & 23.91 & \nodata & \nodata & \nodata & \nodata & 0.901 \\
209912705 & 326.25139 & -40.86675 & 25.56 & 24.45 & 23.83 & 23.55 & 24.05 & \nodata & \nodata & \nodata & \nodata & 0.899 \\
209915339 & 326.25708 & -40.91217 & 21.99 & 21.35 & 21.23 & 20.92 & 20.82 & \nodata & \nodata & \nodata & \nodata & 0.335 \\
209916494 & 326.25271 & -40.93010 & 25.67 & 23.80 & 23.49 & 23.47 & 23.70 & \nodata & \nodata & \nodata & \nodata & 0.490 \\
209916160 & 325.95629 & -40.92569 & 24.80 & 24.17 & 24.04 & 23.23 & 23.23 & \nodata & \nodata & \nodata & \nodata & 0.896 \\
209918330 & 325.97528 & -40.96088 & 24.88 & 24.02 & 23.48 & 24.05 & 22.52 & \nodata & \nodata & \nodata & \nodata & 0.700 \\
209913686 & 326.25665 & -40.88444 & 23.10 & 22.29 & 21.91 & 22.13 & 24.13 & \nodata & \nodata & \nodata & \nodata & 0.463 \\
209907609 & 326.11190 & -40.78457 & 22.73 & 21.65 & 20.83 & 20.41 & 20.54 & 16.00 & 15.93 & 12.01 & 8.01 & 0.693 \\
209908838 & 326.01793 & -40.80518 & 22.60 & 22.30 & 21.67 & 21.68 & 21.50 & \nodata & \nodata & \nodata & \nodata & 0.566 \\
209911288 & 325.97176 & -40.84366 & 23.41 & 21.89 & 21.17 & 20.75 & 20.71 & \nodata & \nodata & \nodata & \nodata & 0.456 \\
209914917 & 325.95246 & -40.90594 & 22.70 & 21.80 & 21.54 & 21.45 & 21.50 & \nodata & \nodata & \nodata & \nodata & 0.383 \\
209918120 & 325.97249 & -40.95764 & 23.48 & 22.75 & 22.08 & 22.28 & 21.80 & \nodata & \nodata & \nodata & \nodata & 0.541 \\
209910141 & 325.98724 & -40.82644 & 23.39 & 22.76 & 21.91 & 21.71 & 21.69 & 17.24 & 16.82 & 12.01 & 8.44 & 0.661 \\
209907722 & 326.07918 & -40.78604 & 23.12 & 22.24 & 21.58 & 21.59 & 21.46 & \nodata & \nodata & \nodata & \nodata & 0.507 \\
209914266 & 325.95218 & -40.89752 & 21.98 & 20.78 & 20.24 & 19.93 & 19.76 & \nodata & \nodata & \nodata & \nodata & 0.347 \\
209907683 & 326.12446 & -40.78520 & 23.42 & 22.48 & 22.10 & 21.60 & 21.26 & 16.87 & 17.08 & 12.08 & 8.10 & 0.571 \\
209913081 & 325.95593 & -40.87423 & 23.53 & 22.88 & 22.56 & 22.25 & 22.19 & \nodata & \nodata & \nodata & \nodata & 0.519 \\
209915843 & 326.25616 & -40.91996 & 23.93 & 22.41 & 21.59 & 20.95 & 20.85 & \nodata & \nodata & \nodata & \nodata & 0.586 \\
209918249 & 325.97378 & -40.95961 & 23.93 & 23.66 & 23.61 & 23.56 & 23.07 & \nodata & \nodata & \nodata & \nodata & 0.713 \\
209907632 & 326.11069 & -40.78426 & 25.56 & 24.62 & 23.81 & 23.71 & 23.55 & \nodata & \nodata & \nodata & \nodata & 0.938 \\
209911795 & 326.24385 & -40.85059 & 23.39 & 22.14 & 21.56 & 21.13 & 21.20 & 17.40 & 17.12 & 12.13 & 8.59 & 0.437 \\
209911037 & 325.97439 & -40.83964 & 23.43 & 22.43 & 21.88 & 21.72 & 21.25 & \nodata & \nodata & \nodata & \nodata & 0.480 \\
209908161 & 326.16505 & -40.79326 & 23.53 & 23.53 & 22.92 & 23.08 & 24.46 & \nodata & \nodata & \nodata & \nodata & 0.764 \\
209920303 & 326.01390 & -40.99325 & 24.02 & 23.81 & 23.26 & 24.14 & 22.73 & \nodata & \nodata & \nodata & \nodata & 0.738 \\
209910937 & 325.97538 & -40.83830 & 23.35 & 22.41 & 21.95 & 21.83 & 21.89 & \nodata & \nodata & \nodata & \nodata & 0.465 \\
209916436 & 325.95692 & -40.92996 & 24.95 & 24.11 & 23.54 & 23.60 & 23.02 & \nodata & \nodata & \nodata & \nodata & 0.781 \\
209918778 & 326.22966 & -40.96803 & 24.85 & 23.94 & 23.33 & 24.48 & 23.13 & \nodata & \nodata & \nodata & \nodata & 0.582 \\
209913093 & 326.25472 & -40.87368 & 24.20 & 23.66 & 23.60 & 23.35 & 23.55 & \nodata & \nodata & \nodata & \nodata & 0.690 \\
209911480 & 326.24102 & -40.84593 & 24.32 & 23.71 & 23.38 & 23.95 & 25.78 & \nodata & \nodata & \nodata & \nodata & 0.674 \\
209915650 & 325.95338 & -40.91746 & 24.95 & 23.80 & 23.19 & 23.83 & 22.48 & \nodata & \nodata & \nodata & \nodata & 0.560 \\
209907663 & 326.08464 & -40.78493 & 23.65 & 22.97 & 23.24 & 23.02 & 22.80 & \nodata & \nodata & \nodata & \nodata & 0.387 \\
209917819 & 326.24300 & -40.95157 & 24.35 & 23.33 & 22.85 & 22.35 & 22.65 & \nodata & \nodata & \nodata & \nodata & 0.611 \\
209916061 & 326.25574 & -40.92359 & 24.33 & 22.63 & 21.86 & 21.44 & 20.89 & 17.31 & 16.61 & 12.07 & 8.65 & 0.459 \\
209907518 & 326.07666 & -40.78590 & 20.78 & 19.34 & 18.82 & 18.53 & 18.38 & 15.31 & 15.10 & 12.31 & 8.42 & 0.327 \\
209914737 & 326.25893 & -40.90237 & 25.83 & 25.69 & 24.25 & 23.58 & 22.99 & \nodata & \nodata & \nodata & \nodata & 1.647 \\
209921054 & 326.03986 & -41.00522 & 24.27 & 23.03 & 22.75 & 22.70 & 23.07 & \nodata & \nodata & \nodata & \nodata & 0.427 \\
209920763 & 326.02899 & -41.00099 & 23.18 & 21.49 & 20.14 & 19.57 & 19.44 & 17.38 & 16.79 & 12.31 & 8.86 & 0.575 \\
209918713 & 325.98007 & -40.96763 & 25.13 & 23.64 & 23.00 & 22.52 & 22.11 & \nodata & \nodata & \nodata & \nodata & 0.637 \\
209909283 & 326.00313 & -40.81315 & 22.66 & 21.97 & 21.41 & 21.44 & 21.07 & \nodata & \nodata & \nodata & \nodata & 0.491 \\
209919011 & 325.98451 & -40.97215 & 24.97 & 23.41 & 23.05 & 23.07 & 22.96 & \nodata & \nodata & \nodata & \nodata & 0.489 \\
209917761 & 325.96698 & -40.95116 & 23.99 & 23.96 & 24.12 & 24.44 & 23.79 & \nodata & \nodata & \nodata & \nodata & 0.954 \\
209917289 & 326.24838 & -40.94280 & 23.91 & 22.84 & 22.32 & 22.11 & 23.64 & \nodata & \nodata & \nodata & \nodata & 0.505 \\
209920726 & 326.18444 & -40.99980 & 24.81 & 24.06 & 23.43 & 23.44 & 22.59 & \nodata & \nodata & \nodata & \nodata & 0.762 \\
209921487 & 326.06499 & -41.01235 & 23.71 & 23.72 & 22.62 & 22.09 & 20.42 & \nodata & \nodata & \nodata & \nodata & 1.570 \\
209912838 & 326.25374 & -40.86940 & 23.71 & 23.30 & 22.95 & 22.47 & 22.36 & \nodata & \nodata & \nodata & \nodata & 0.709 \\
209917924 & 326.24198 & -40.95377 & 23.52 & 23.13 & 22.56 & 22.41 & 22.58 & \nodata & \nodata & \nodata & \nodata & 0.666 \\
209921577 & 326.13804 & -41.01383 & 23.86 & 23.04 & 22.88 & 22.73 & 23.34 & \nodata & \nodata & \nodata & \nodata & 0.436 \\
209913559 & 326.25749 & -40.88216 & 24.58 & 23.58 & 23.23 & 22.79 & 23.48 & \nodata & \nodata & \nodata & \nodata & 0.654 \\
209914136 & 326.25903 & -40.89251 & 24.62 & 23.78 & 24.52 & 24.59 & 22.44 & \nodata & \nodata & \nodata & \nodata & 0.666 \\
209921734 & 326.11130 & -41.01645 & 23.23 & 22.17 & 21.55 & 21.40 & 21.30 & \nodata & \nodata & \nodata & \nodata & 0.482 \\
209911689 & 325.96617 & -40.84979 & 25.06 & 24.71 & 24.47 & 23.41 & 23.16 & \nodata & \nodata & \nodata & \nodata & 1.274 \\
209913594 & 326.25774 & -40.88292 & 22.68 & 21.53 & 21.22 & 21.31 & 21.79 & \nodata & \nodata & \nodata & \nodata & 0.379 \\
209907677 & 326.07379 & -40.78590 & 22.19 & 21.16 & 20.76 & 20.49 & 20.43 & \nodata & \nodata & \nodata & \nodata & 0.349 \\
209911007 & 325.97366 & -40.83925 & 23.48 & 22.57 & 21.84 & 21.50 & 21.38 & 17.50 & 16.61 & 11.79 & 7.91 & 0.585 \\
209916863 & 326.25206 & -40.93631 & 24.92 & 23.41 & 23.06 & 22.99 & 22.78 & \nodata & \nodata & \nodata & \nodata & 0.467 \\
209907606 & 326.08967 & -40.78387 & 24.92 & 24.01 & 23.71 & 23.47 & 24.11 & \nodata & \nodata & \nodata & \nodata & 0.676 \\
209920214 & 326.20115 & -40.99158 & 23.98 & 22.70 & 22.40 & 22.34 & 22.59 & \nodata & \nodata & \nodata & \nodata & 0.406 \\
209921398 & 326.15443 & -41.01072 & 24.70 & 24.53 & 24.50 & 24.32 & 23.17 & \nodata & \nodata & \nodata & \nodata & 1.014 \\
209912497 & 326.25154 & -40.86256 & 23.79 & 23.89 & 23.76 & 22.56 & 26.47 & \nodata & \nodata & \nodata & \nodata & 1.123 \\
209907658 & 326.13009 & -40.78476 & 24.31 & 23.13 & 23.67 & 22.87 & 24.70 & \nodata & \nodata & \nodata & \nodata & 0.409 \\
209916478 & 325.95607 & -40.93061 & 25.82 & 24.21 & 23.64 & 22.54 & 22.30 & \nodata & \nodata & \nodata & \nodata & 0.985 \\
209914211 & 325.95087 & -40.89470 & 23.33 & 22.01 & 21.39 & 21.24 & 20.68 & \nodata & \nodata & \nodata & \nodata & 0.471 \\
209914421 & 325.95062 & -40.89819 & 22.87 & 22.26 & 21.88 & 21.56 & 21.74 & \nodata & \nodata & \nodata & \nodata & 0.504 \\
209918556 & 325.97653 & -40.96491 & 24.86 & 23.39 & 22.72 & 22.48 & 22.75 & \nodata & \nodata & \nodata & \nodata & 0.566 \\
209920440 & 326.01592 & -40.99554 & 26.32 & 23.84 & 22.76 & 22.29 & 22.52 & 16.95 & 16.82 & 11.61 & 8.25 & 0.783 \\
209907783 & 326.06510 & -40.78706 & 24.72 & 23.57 & 23.27 & 23.57 & 23.61 & \nodata & \nodata & \nodata & \nodata & 0.473 \\
209917937 & 325.96818 & -40.95455 & 23.83 & 23.12 & 22.67 & 22.48 & 23.84 & \nodata & \nodata & \nodata & \nodata & 0.583 \\
209919091 & 326.22671 & -40.97269 & 24.17 & 23.18 & 21.93 & 21.83 & 21.56 & \nodata & \nodata & \nodata & \nodata & 0.634 \\
209908239 & 326.03676 & -40.79504 & 23.02 & 21.93 & 21.19 & 20.98 & 20.55 & 16.35 & 15.70 & 11.83 & 8.01 & 0.552 \\
209910485 & 326.23244 & -40.83326 & 21.60 & 20.12 & 19.63 & 19.30 & 19.44 & 16.34 & 15.98 & 12.11 & 8.95 & 0.362 \\
209916309 & 326.25592 & -40.92735 & 27.39 & 24.28 & 23.00 & 23.89 & 24.85 & \nodata & \nodata & \nodata & \nodata & 0.709 \\
209910363 & 325.98127 & -40.82982 & 23.31 & 23.09 & 22.34 & 22.37 & 23.18 & \nodata & \nodata & \nodata & \nodata & 0.681 \\
209913650 & 325.95141 & -40.88457 & 23.49 & 22.24 & 21.43 & 21.65 & 21.18 & \nodata & \nodata & \nodata & \nodata & 0.524 \\
209920044 & 326.00435 & -40.98928 & 24.80 & 23.62 & 22.75 & 22.27 & 22.44 & 17.43 & 16.98 & 12.27 & 8.63 & 0.779 \\
209914343 & 325.95000 & -40.89684 & 24.55 & 23.22 & 22.27 & 21.84 & 21.79 & \nodata & \nodata & \nodata & \nodata & 0.647 \\
209921030 & 326.17617 & -41.00450 & 24.78 & 24.00 & 23.97 & 24.33 & 25.17 & \nodata & \nodata & \nodata & \nodata & 0.602 \\
209912339 & 325.95773 & -40.86328 & 20.80 & 19.21 & 18.78 & 18.62 & 18.61 & 15.37 & 15.43 & 12.14 & 8.25 & 0.420 \\
209912673 & 326.25394 & -40.86613 & 23.31 & 22.85 & 22.35 & 25.67 & 22.48 & \nodata & \nodata & \nodata & \nodata & 0.628 \\
209909397 & 325.99816 & -40.81496 & 24.46 & 24.26 & 23.39 & 23.71 & 23.88 & \nodata & \nodata & \nodata & \nodata & 0.837 \\
209919831 & 326.21242 & -40.98514 & 24.81 & 23.79 & 23.55 & 23.23 & 22.66 & \nodata & \nodata & \nodata & \nodata & 0.629 \\
209910386 & 326.22949 & -40.82951 & 28.44 & 23.90 & 21.96 & 21.23 & 21.24 & \nodata & \nodata & \nodata & \nodata & 0.864 \\
209915368 & 325.95069 & -40.91298 & 22.12 & 21.23 & 20.85 & 20.47 & 20.49 & \nodata & \nodata & \nodata & \nodata & 0.347 \\
209909711 & 325.99147 & -40.81999 & 24.60 & 23.82 & 23.02 & 22.60 & 24.27 & \nodata & \nodata & \nodata & \nodata & 0.776 \\
209908246 & 326.03511 & -40.79513 & 23.90 & 23.01 & 22.93 & 23.05 & 22.74 & \nodata & \nodata & \nodata & \nodata & 0.516 \\
209914969 & 325.94993 & -40.90672 & 25.13 & 23.80 & 23.34 & 23.15 & 22.66 & \nodata & \nodata & \nodata & \nodata & 0.660 \\
209920350 & 326.19925 & -40.99373 & 99.00 & 23.97 & 22.27 & 21.93 & 22.13 & 17.10 & 17.03 & 11.60 & 8.16 & 0.760 \\
209911578 & 325.96560 & -40.84822 & 25.34 & 23.33 & 22.32 & 22.04 & 21.75 & \nodata & \nodata & \nodata & \nodata & 0.608 \\
209907534 & 326.09743 & -40.78255 & 24.41 & 23.37 & 22.94 & 22.84 & 22.80 & \nodata & \nodata & \nodata & \nodata & 0.530 \\
209917080 & 326.25180 & -40.93989 & 23.72 & 22.42 & 22.14 & 22.06 & 22.65 & \nodata & \nodata & \nodata & \nodata & 0.381 \\
209919499 & 326.21970 & -40.97996 & 27.10 & 25.57 & 24.25 & 23.49 & 25.86 & \nodata & \nodata & \nodata & \nodata & 1.572 \\
209909336 & 326.21089 & -40.81352 & 24.14 & 23.26 & 22.28 & 22.05 & 22.67 & \nodata & \nodata & \nodata & \nodata & 0.653 \\
209917312 & 326.25025 & -40.94327 & 24.11 & 23.71 & 22.85 & 24.45 & 23.15 & \nodata & \nodata & \nodata & \nodata & 0.672 \\
209907603 & 326.07928 & -40.78384 & 23.05 & 22.21 & 22.01 & 21.75 & 21.39 & \nodata & \nodata & \nodata & \nodata & 0.408 \\
209914278 & 325.94939 & -40.89587 & 23.79 & 22.81 & 22.56 & 22.52 & 22.73 & \nodata & \nodata & \nodata & \nodata & 0.490 \\
209907512 & 326.08607 & -40.78303 & 21.90 & 20.44 & 19.94 & 19.72 & 19.55 & 16.86 & 16.28 & 11.53 & 8.32 & 0.319 \\
209914325 & 326.26110 & -40.89571 & 23.83 & 22.90 & 22.64 & 22.60 & 22.55 & \nodata & \nodata & \nodata & \nodata & 0.442 \\
209919890 & 325.99931 & -40.98663 & 23.98 & 23.64 & 23.29 & 22.84 & 23.03 & \nodata & \nodata & \nodata & \nodata & 0.787 \\
209911413 & 326.24400 & -40.84610 & 21.18 & 19.62 & 19.07 & 18.75 & 18.64 & 15.43 & 15.02 & 11.64 & 8.41 & 0.358 \\
209907593 & 326.07712 & -40.78396 & 21.04 & 20.46 & 20.26 & 20.00 & 20.03 & \nodata & \nodata & \nodata & \nodata & 0.332 \\
209921544 & 326.14949 & -41.01322 & 24.12 & 23.43 & 23.22 & 22.88 & 23.96 & \nodata & \nodata & \nodata & \nodata & 0.617 \\
209910223 & 326.22786 & -40.82702 & 22.80 & 22.24 & 22.15 & 22.20 & 21.48 & \nodata & \nodata & \nodata & \nodata & 0.430 \\
209913244 & 326.25824 & -40.87649 & 24.56 & 22.81 & 22.09 & 21.62 & 21.82 & \nodata & \nodata & \nodata & \nodata & 0.488 \\
209913906 & 325.94962 & -40.88934 & 23.70 & 23.13 & 22.47 & 22.25 & 23.07 & \nodata & \nodata & \nodata & \nodata & 0.664 \\
209919711 & 326.21621 & -40.98329 & 23.90 & 23.87 & 23.56 & 23.46 & 23.26 & \nodata & \nodata & \nodata & \nodata & 0.888 \\
209911350 & 325.96722 & -40.84459 & 25.55 & 23.74 & 23.30 & 23.14 & 23.07 & \nodata & \nodata & \nodata & \nodata & 0.562 \\
209920424 & 326.01258 & -40.99527 & 24.93 & 24.60 & 22.82 & 22.25 & 21.96 & \nodata & \nodata & \nodata & \nodata & 1.099 \\
209914625 & 325.94887 & -40.90142 & 23.84 & 22.25 & 22.00 & 21.83 & 21.67 & \nodata & \nodata & \nodata & \nodata & 0.363 \\
209917263 & 326.25118 & -40.94254 & 23.78 & 22.29 & 21.43 & 21.17 & 20.81 & \nodata & \nodata & \nodata & \nodata & 0.559 \\
209907961 & 326.16054 & -40.78948 & 25.48 & 24.11 & 24.07 & 25.18 & 23.79 & \nodata & \nodata & \nodata & \nodata & 0.532 \\
209918483 & 325.97334 & -40.96369 & 27.59 & 24.52 & 24.24 & 26.12 & 23.84 & \nodata & \nodata & \nodata & \nodata & 0.956 \\
209914550 & 326.26167 & -40.89949 & 24.39 & 23.62 & 23.12 & 22.81 & 22.23 & \nodata & \nodata & \nodata & \nodata & 0.690 \\
209910545 & 325.97677 & -40.83260 & 23.66 & 22.19 & 21.77 & 21.53 & 21.36 & \nodata & \nodata & \nodata & \nodata & 0.382 \\
209920848 & 326.17955 & -41.00411 & 22.19 & 20.58 & 20.05 & 19.81 & 19.62 & 16.61 & 16.92 & 12.18 & 8.20 & 0.368 \\
209918726 & 325.97703 & -40.96790 & 23.66 & 22.99 & 22.79 & 22.52 & 22.48 & \nodata & \nodata & \nodata & \nodata & 0.489 \\
209908810 & 326.01258 & -40.80470 & 24.93 & 24.16 & 23.94 & 23.73 & 22.43 & \nodata & \nodata & \nodata & \nodata & 0.928 \\
209915352 & 325.94945 & -40.91273 & 23.05 & 23.34 & 22.44 & 22.04 & 21.56 & \nodata & \nodata & \nodata & \nodata & 1.005 \\
209919184 & 325.98372 & -40.97497 & 23.82 & 23.37 & 23.68 & 23.13 & 22.66 & \nodata & \nodata & \nodata & \nodata & 0.577 \\
209907695 & 326.06434 & -40.78557 & 24.30 & 23.94 & 24.94 & 23.16 & 23.28 & \nodata & \nodata & \nodata & \nodata & 0.847 \\
209911229 & 325.96794 & -40.84270 & 24.26 & 24.27 & 23.73 & 24.35 & 24.14 & \nodata & \nodata & \nodata & \nodata & 0.915 \\
209916579 & 325.95411 & -40.93228 & 23.21 & 22.43 & 21.75 & 21.68 & 21.50 & \nodata & \nodata & \nodata & \nodata & 0.528 \\
209919248 & 326.22465 & -40.97713 & 22.13 & 20.37 & 19.74 & 19.40 & 19.29 & 15.94 & 15.79 & 11.75 & 8.16 & 0.400 \\
209916743 & 325.95510 & -40.93498 & 24.57 & 23.81 & 23.56 & 24.20 & 22.61 & \nodata & \nodata & \nodata & \nodata & 0.603 \\
209909288 & 325.99809 & -40.81326 & 24.06 & 22.72 & 22.18 & 21.88 & 22.11 & \nodata & \nodata & \nodata & \nodata & 0.474 \\
209921830 & 326.12013 & -41.01825 & 25.60 & 25.47 & 23.72 & 23.52 & 23.10 & \nodata & \nodata & \nodata & \nodata & 1.383 \\
209907942 & 326.04766 & -40.78952 & 25.22 & 23.30 & 23.54 & 23.02 & 23.56 & \nodata & \nodata & \nodata & \nodata & 0.432 \\
209921199 & 326.17279 & -41.00730 & 24.34 & 23.43 & 23.17 & 23.78 & 23.90 & \nodata & \nodata & \nodata & \nodata & 0.491 \\
209911577 & 325.96381 & -40.84824 & 23.92 & 23.10 & 22.70 & 22.73 & 22.99 & \nodata & \nodata & \nodata & \nodata & 0.535 \\
209916653 & 325.95432 & -40.93338 & 24.68 & 23.08 & 21.90 & 21.37 & 21.19 & \nodata & \nodata & \nodata & \nodata & 0.724 \\
209920469 & 326.01257 & -40.99605 & 25.09 & 24.28 & 23.50 & 23.63 & 25.07 & \nodata & \nodata & \nodata & \nodata & 0.781 \\
209916058 & 326.25931 & -40.92373 & 23.47 & 21.97 & 21.54 & 21.24 & 21.21 & \nodata & \nodata & \nodata & \nodata & 0.383 \\
209919058 & 325.98090 & -40.97288 & 23.39 & 23.14 & 22.50 & 22.64 & 22.14 & \nodata & \nodata & \nodata & \nodata & 0.619 \\
209910898 & 325.97120 & -40.83785 & 24.66 & 24.23 & 23.31 & 23.74 & 23.34 & \nodata & \nodata & \nodata & \nodata & 0.683 \\
209917973 & 325.96571 & -40.95505 & 23.76 & 22.42 & 22.13 & 21.84 & 22.03 & \nodata & \nodata & \nodata & \nodata & 0.397 \\
209917186 & 326.25286 & -40.94123 & 23.46 & 23.33 & 22.44 & 22.14 & 22.72 & \nodata & \nodata & \nodata & \nodata & 0.873 \\
209919333 & 325.98589 & -40.97760 & 24.48 & 22.99 & 22.80 & 22.52 & 22.66 & \nodata & \nodata & \nodata & \nodata & 0.423 \\
209916574 & 326.25704 & -40.93145 & 26.00 & 23.77 & 22.58 & 22.50 & 21.76 & \nodata & \nodata & \nodata & \nodata & 0.646 \\
209921769 & 326.13257 & -41.01720 & 27.64 & 23.90 & 22.86 & 22.63 & 22.71 & \nodata & \nodata & \nodata & \nodata & 0.721 \\
209913774 & 325.94881 & -40.88677 & 22.71 & 22.02 & 21.80 & 21.86 & 21.00 & \nodata & \nodata & \nodata & \nodata & 0.417 \\
209921784 & 326.08976 & -41.01851 & 23.82 & 23.80 & 23.45 & 23.39 & 22.42 & \nodata & \nodata & \nodata & \nodata & 0.945 \\
209908235 & 326.17837 & -40.79460 & 23.81 & 23.71 & 23.28 & 23.66 & 23.75 & \nodata & \nodata & \nodata & \nodata & 0.761 \\
209908089 & 326.03635 & -40.79295 & 22.38 & 21.30 & 20.95 & 20.72 & 20.55 & \nodata & \nodata & \nodata & \nodata & 0.353 \\
209921788 & 326.13156 & -41.01745 & 24.33 & 23.92 & 23.54 & 23.34 & 22.42 & \nodata & \nodata & \nodata & \nodata & 0.817 \\
209917686 & 325.96213 & -40.94998 & 24.03 & 22.88 & 22.22 & 22.19 & 21.75 & \nodata & \nodata & \nodata & \nodata & 0.511 \\
209909862 & 325.98579 & -40.82238 & 23.96 & 23.45 & 22.68 & 23.28 & 22.35 & \nodata & \nodata & \nodata & \nodata & 0.615 \\
209916998 & 325.95630 & -40.93915 & 26.18 & 25.31 & 23.65 & 22.79 & 22.22 & \nodata & \nodata & \nodata & \nodata & 1.566 \\
209909322 & 326.21333 & -40.81336 & 25.57 & 24.76 & 23.88 & 23.63 & 23.88 & \nodata & \nodata & \nodata & \nodata & 1.007 \\
209919030 & 326.23122 & -40.97176 & 24.51 & 23.53 & 23.21 & 23.50 & 23.02 & \nodata & \nodata & \nodata & \nodata & 0.543 \\
209912154 & 325.95796 & -40.85753 & 22.19 & 21.62 & 21.37 & 21.36 & 22.04 & \nodata & \nodata & \nodata & \nodata & 0.394 \\
209915069 & 326.26271 & -40.90749 & 23.33 & 22.48 & 22.19 & 22.27 & 21.75 & \nodata & \nodata & \nodata & \nodata & 0.427 \\
209910222 & 325.98001 & -40.82752 & 22.94 & 22.38 & 22.27 & 22.17 & 21.29 & \nodata & \nodata & \nodata & \nodata & 0.443 \\
209920164 & 326.00406 & -40.99162 & 21.64 & 20.97 & 20.66 & 20.68 & 20.61 & \nodata & \nodata & \nodata & \nodata & 0.360 \\
209917335 & 326.25217 & -40.94376 & 23.39 & 22.80 & 22.49 & 22.94 & 22.67 & \nodata & \nodata & \nodata & \nodata & 0.530 \\
209921274 & 326.11122 & -41.01929 & 18.87 & 18.29 & 18.02 & 17.86 & 17.74 & 15.48 & 15.48 & 11.72 & 8.23 & 0.149 \\
209918436 & 325.97089 & -40.96283 & 24.93 & 24.17 & 22.64 & 22.54 & 22.02 & \nodata & \nodata & \nodata & \nodata & 0.765 \\
209907621 & 326.06669 & -40.78424 & 25.44 & 24.43 & 24.59 & 24.26 & 24.65 & \nodata & \nodata & \nodata & \nodata & 0.867 \\
209908496 & 326.02028 & -40.79933 & 25.32 & 25.41 & 24.03 & 24.43 & 24.37 & \nodata & \nodata & \nodata & \nodata & 1.222 \\
209913634 & 326.26176 & -40.88348 & 25.73 & 26.10 & 23.50 & 23.72 & 25.32 & \nodata & \nodata & \nodata & \nodata & 1.782 \\
209907600 & 326.14070 & -40.78359 & 24.69 & 24.14 & 25.20 & 23.92 & 24.93 & \nodata & \nodata & \nodata & \nodata & 0.802 \\
209915780 & 325.94926 & -40.91982 & 21.73 & 21.42 & 21.31 & 21.46 & 21.53 & \nodata & \nodata & \nodata & \nodata & 0.358 \\
209907494 & 326.12688 & -40.78161 & 23.10 & 22.22 & 22.14 & 22.22 & 22.39 & \nodata & \nodata & \nodata & \nodata & 0.305 \\
209907577 & 326.07060 & -40.78336 & 24.02 & 23.52 & 23.32 & 23.17 & 22.97 & \nodata & \nodata & \nodata & \nodata & 0.642 \\
209907733 & 326.05662 & -40.78619 & 24.68 & 24.24 & 24.18 & 24.69 & 23.42 & \nodata & \nodata & \nodata & \nodata & 0.768 \\
209909891 & 326.22562 & -40.82240 & 25.44 & 24.29 & 24.01 & 22.43 & 24.15 & \nodata & \nodata & \nodata & \nodata & 1.097 \\
209921834 & 326.12928 & -41.01833 & 26.10 & 24.00 & 23.78 & 23.58 & 25.46 & \nodata & \nodata & \nodata & \nodata & 0.569 \\
209921457 & 326.16237 & -41.01174 & 24.00 & 24.13 & 23.29 & 22.66 & 23.18 & \nodata & \nodata & \nodata & \nodata & 1.169 \\
209915203 & 325.94737 & -40.91042 & 23.66 & 22.38 & 21.65 & 21.20 & 21.24 & \nodata & \nodata & \nodata & \nodata & 0.506 \\
209907752 & 326.15509 & -40.78630 & 22.71 & 21.75 & 21.43 & 21.22 & 20.96 & \nodata & \nodata & \nodata & \nodata & 0.384 \\
209907379 & 326.11741 & -40.78051 & 22.30 & 20.98 & 20.59 & 20.29 & 20.13 & 16.69 & 16.69 & 11.59 & 8.21 & 0.373 \\
209921625 & 326.15213 & -41.01456 & 22.94 & 21.48 & 20.94 & 20.66 & 20.35 & 16.50 & 16.10 & 11.64 & 8.68 & 0.462 \\
209909693 & 326.22224 & -40.81913 & 22.96 & 22.19 & 22.18 & 22.09 & 22.56 & \nodata & \nodata & \nodata & \nodata & 0.356 \\
209908842 & 326.20159 & -40.80480 & 25.43 & 24.21 & 23.74 & 23.78 & 22.96 & \nodata & \nodata & \nodata & \nodata & 0.716 \\
209916934 & 326.25560 & -40.93838 & 21.81 & 20.40 & 19.69 & 19.33 & 19.25 & 15.62 & 15.87 & 12.19 & 8.70 & 0.544 \\
209921026 & 326.02803 & -41.00484 & 22.91 & 22.44 & 22.55 & 22.18 & 25.86 & \nodata & \nodata & \nodata & \nodata & 0.430 \\
209920570 & 326.19833 & -40.99719 & 24.50 & 23.50 & 22.77 & 22.72 & 21.60 & \nodata & \nodata & \nodata & \nodata & 0.645 \\
209918018 & 326.24626 & -40.95513 & 24.56 & 24.09 & 24.46 & 23.59 & 27.20 & \nodata & \nodata & \nodata & \nodata & 0.826 \\
209917258 & 326.25376 & -40.94241 & 22.99 & 21.70 & 21.30 & 21.07 & 20.89 & \nodata & \nodata & \nodata & \nodata & 0.375 \\
209919299 & 326.22767 & -40.97644 & 22.95 & 22.44 & 21.87 & 21.61 & 21.38 & \nodata & \nodata & \nodata & \nodata & 0.585 \\
209912535 & 326.25913 & -40.87064 & 15.10 & 17.79 & 17.36 & 17.29 & 13.92 & 12.48 & 12.53 & 11.87 & 8.78 & 2.346 \\
209921520 & 326.05159 & -41.01304 & 24.39 & 22.79 & 21.34 & 20.94 & 20.73 & \nodata & \nodata & \nodata & \nodata & 0.713 \\
209909522 & 326.21908 & -40.81636 & 24.14 & 22.49 & 21.91 & 21.81 & 21.67 & \nodata & \nodata & \nodata & \nodata & 0.435 \\
209908710 & 326.19830 & -40.80272 & 25.04 & 24.81 & 23.74 & 23.42 & 22.57 & \nodata & \nodata & \nodata & \nodata & 1.182 \\
209921737 & 326.14497 & -41.01633 & 24.12 & 23.55 & 23.79 & 22.57 & 22.05 & \nodata & \nodata & \nodata & \nodata & 0.814 \\
209908342 & 326.02408 & -40.79679 & 23.60 & 23.60 & 23.52 & 22.88 & 22.77 & \nodata & \nodata & \nodata & \nodata & 0.887 \\
209921817 & 326.07556 & -41.01804 & 23.36 & 22.31 & 22.06 & 21.90 & 22.03 & \nodata & \nodata & \nodata & \nodata & 0.391 \\
209921890 & 326.12463 & -41.01926 & 24.75 & 24.08 & 24.81 & 23.50 & 26.36 & \nodata & \nodata & \nodata & \nodata & 0.826 \\
209907767 & 326.05203 & -40.78679 & 21.63 & 21.26 & 21.19 & 21.27 & 21.23 & \nodata & \nodata & \nodata & \nodata & 0.310 \\
209920803 & 326.01957 & -41.00133 & 25.55 & 24.51 & 24.23 & 23.56 & 22.82 & \nodata & \nodata & \nodata & \nodata & 0.986 \\
209909942 & 326.22755 & -40.82314 & 24.62 & 24.43 & 24.50 & 23.42 & 24.62 & \nodata & \nodata & \nodata & \nodata & 1.023 \\
209918529 & 326.24043 & -40.96359 & 23.23 & 22.46 & 21.27 & 20.76 & 20.62 & \nodata & \nodata & \nodata & \nodata & 0.802 \\
209916942 & 325.95416 & -40.93811 & 25.36 & 23.90 & 22.96 & 22.06 & 21.99 & \nodata & \nodata & \nodata & \nodata & 0.886 \\
209921729 & 326.14658 & -41.01625 & 24.40 & 22.87 & 22.55 & 22.19 & 22.50 & \nodata & \nodata & \nodata & \nodata & 0.406 \\
209921871 & 326.13042 & -41.01886 & 24.61 & 24.27 & 23.59 & 24.04 & 22.82 & \nodata & \nodata & \nodata & \nodata & 0.824 \\
209913785 & 325.94695 & -40.88692 & 25.51 & 23.65 & 22.96 & 22.59 & 21.92 & \nodata & \nodata & \nodata & \nodata & 0.599 \\
209909015 & 326.20818 & -40.80822 & 23.06 & 22.16 & 21.71 & 21.49 & 21.35 & \nodata & \nodata & \nodata & \nodata & 0.451 \\
209913751 & 326.26333 & -40.88555 & 22.57 & 21.72 & 21.48 & 21.51 & 21.68 & \nodata & \nodata & \nodata & \nodata & 0.346 \\
209918967 & 326.23416 & -40.97086 & 24.25 & 23.99 & 24.16 & 23.83 & 25.32 & \nodata & \nodata & \nodata & \nodata & 0.812 \\
209916755 & 326.25794 & -40.93448 & 23.36 & 21.88 & 21.33 & 20.96 & 21.02 & \nodata & \nodata & \nodata & \nodata & 0.401 \\
209918287 & 326.24383 & -40.95951 & 24.71 & 24.26 & 23.50 & 25.26 & 22.97 & \nodata & \nodata & \nodata & \nodata & 0.830 \\
209911133 & 325.96631 & -40.84111 & 23.63 & 23.32 & 22.74 & 22.28 & 22.07 & \nodata & \nodata & \nodata & \nodata & 0.807 \\
209908858 & 326.00636 & -40.80557 & 24.43 & 23.13 & 26.49 & 23.42 & 22.64 & \nodata & \nodata & \nodata & \nodata & 0.541 \\
209921700 & 326.06239 & -41.01609 & 24.52 & 24.04 & 24.34 & 23.92 & 22.18 & \nodata & \nodata & \nodata & \nodata & 0.887 \\
209917810 & 326.24944 & -40.95148 & 22.48 & 20.66 & 20.04 & 19.75 & 19.57 & \nodata & \nodata & \nodata & \nodata & 0.369 \\
209907858 & 326.04591 & -40.78818 & 23.68 & 23.06 & 22.11 & 21.84 & 21.81 & \nodata & \nodata & \nodata & \nodata & 0.718 \\
209915329 & 326.26395 & -40.91156 & 24.65 & 23.33 & 22.32 & 22.57 & 21.69 & \nodata & \nodata & \nodata & \nodata & 0.576 \\
209912329 & 325.95472 & -40.86028 & 25.00 & 23.00 & 22.41 & 22.12 & 22.09 & \nodata & \nodata & \nodata & \nodata & 0.468 \\
209908324 & 326.02354 & -40.79648 & 23.14 & 22.21 & 21.93 & 21.55 & 21.05 & \nodata & \nodata & \nodata & \nodata & 0.419 \\
209921862 & 326.13425 & -41.01868 & 24.45 & 23.45 & 23.03 & 22.97 & 22.90 & \nodata & \nodata & \nodata & \nodata & 0.559 \\
209921740 & 326.14762 & -41.01639 & 24.68 & 24.09 & 23.12 & 23.24 & 26.90 & \nodata & \nodata & \nodata & \nodata & 0.711 \\
209918925 & 325.97575 & -40.97078 & 24.34 & 24.01 & 23.28 & 22.86 & 23.58 & \nodata & \nodata & \nodata & \nodata & 0.857 \\
209907516 & 326.07062 & -40.78216 & 24.25 & 23.23 & 22.37 & 22.20 & 21.53 & \nodata & \nodata & \nodata & \nodata & 0.603 \\
209920903 & 326.19002 & -41.00243 & 23.81 & 23.06 & 23.15 & 22.93 & 22.59 & \nodata & \nodata & \nodata & \nodata & 0.413 \\
209911844 & 325.95867 & -40.85200 & 25.54 & 24.16 & 24.16 & 23.91 & 23.68 & \nodata & \nodata & \nodata & \nodata & 0.577 \\
209915585 & 326.26370 & -40.91575 & 24.95 & 24.57 & 24.56 & 27.40 & 24.68 & \nodata & \nodata & \nodata & \nodata & 0.982 \\
209918148 & 326.24606 & -40.95734 & 23.76 & 23.18 & 23.27 & 23.16 & 23.04 & \nodata & \nodata & \nodata & \nodata & 0.495 \\
209907617 & 326.14979 & -40.78394 & 25.04 & 24.25 & 23.66 & 24.35 & 24.72 & \nodata & \nodata & \nodata & \nodata & 0.701 \\
209914808 & 326.26500 & -40.90581 & 21.30 & 19.96 & 19.32 & 18.98 & 18.84 & 15.25 & 15.13 & 12.16 & 8.81 & 0.395 \\
209916871 & 325.95286 & -40.93708 & 24.34 & 23.28 & 22.12 & 21.11 & 20.93 & \nodata & \nodata & \nodata & \nodata & 1.005 \\
209916401 & 325.95001 & -40.92959 & 24.80 & 23.70 & 23.63 & 24.03 & 22.78 & \nodata & \nodata & \nodata & \nodata & 0.430 \\
209910579 & 325.97200 & -40.83307 & 24.77 & 23.75 & 24.11 & 23.52 & 22.12 & \nodata & \nodata & \nodata & \nodata & 0.606 \\
209907924 & 326.17025 & -40.78947 & 22.89 & 21.67 & 21.28 & 21.00 & 21.13 & \nodata & \nodata & \nodata & \nodata & 0.381 \\
209915447 & 325.94623 & -40.91422 & 24.78 & 24.23 & 23.59 & 23.84 & 23.01 & \nodata & \nodata & \nodata & \nodata & 0.834 \\
209921762 & 326.13973 & -41.01820 & 22.10 & 20.51 & 18.82 & 18.08 & 17.88 & 15.48 & 15.25 & 12.14 & 8.64 & 0.618 \\
209917103 & 326.25631 & -40.94016 & 25.37 & 24.09 & 23.75 & 23.53 & 23.12 & \nodata & \nodata & \nodata & \nodata & 0.581 \\
209908576 & 326.19627 & -40.80051 & 24.06 & 23.04 & 22.09 & 22.04 & 21.70 & \nodata & \nodata & \nodata & \nodata & 0.591 \\
209917257 & 326.25523 & -40.94246 & 23.05 & 22.92 & 23.07 & 23.12 & 21.53 & \nodata & \nodata & \nodata & \nodata & 0.667 \\
209910328 & 325.97548 & -40.82918 & 24.35 & 23.02 & 21.95 & 21.46 & 21.28 & \nodata & \nodata & \nodata & \nodata & 0.705 \\
209913147 & 325.94837 & -40.87563 & 22.20 & 21.16 & 21.02 & 20.67 & 20.33 & \nodata & \nodata & \nodata & \nodata & 0.290 \\
209913930 & 325.94534 & -40.89267 & 20.34 & 19.15 & 18.80 & 18.49 & 18.46 & 15.76 & 15.29 & 12.14 & 8.68 & 0.297 \\
209908131 & 326.02895 & -40.79354 & 23.33 & 21.29 & 20.41 & 19.96 & 19.78 & 15.89 & 15.84 & 12.01 & 8.51 & 0.527 \\
209911770 & 326.25125 & -40.85024 & 24.96 & 25.19 & 23.80 & 22.91 & 26.05 & \nodata & \nodata & \nodata & \nodata & 1.595 \\
209920233 & 326.21000 & -40.99174 & 23.66 & 22.99 & 22.54 & 22.53 & 22.33 & \nodata & \nodata & \nodata & \nodata & 0.525 \\
209915834 & 326.26354 & -40.91979 & 23.25 & 23.01 & 22.57 & 22.16 & 21.57 & \nodata & \nodata & \nodata & \nodata & 0.868 \\
209907439 & 326.13360 & -40.78065 & 25.52 & 23.79 & 23.80 & 23.43 & 23.08 & \nodata & \nodata & \nodata & \nodata & 0.526 \\
209918912 & 325.97464 & -40.97060 & 23.60 & 22.78 & 22.43 & 21.73 & 22.52 & \nodata & \nodata & \nodata & \nodata & 0.676 \\
209912451 & 325.95271 & -40.86236 & 23.55 & 22.28 & 22.02 & 21.72 & 21.80 & \nodata & \nodata & \nodata & \nodata & 0.390 \\
209916042 & 326.26281 & -40.92333 & 24.16 & 23.78 & 24.27 & 23.47 & 22.82 & \nodata & \nodata & \nodata & \nodata & 0.771 \\
209908219 & 326.02573 & -40.79462 & 25.11 & 24.40 & 23.24 & 23.62 & 23.04 & \nodata & \nodata & \nodata & \nodata & 0.733 \\
209913024 & 325.94855 & -40.87343 & 24.38 & 22.38 & 21.38 & 20.57 & 20.65 & 16.29 & 16.42 & 11.49 & 8.43 & 0.848 \\
209917126 & 326.25676 & -40.94045 & 23.98 & 22.70 & 22.18 & 22.34 & 22.02 & \nodata & \nodata & \nodata & \nodata & 0.485 \\
209912215 & 325.95430 & -40.85848 & 22.87 & 21.75 & 21.28 & 20.99 & 21.07 & \nodata & \nodata & \nodata & \nodata & 0.400 \\
209914466 & 325.94456 & -40.89865 & 24.10 & 22.08 & 21.62 & 21.40 & 21.36 & \nodata & \nodata & \nodata & \nodata & 0.396 \\
209910978 & 325.96591 & -40.83958 & 23.11 & 22.05 & 21.20 & 20.79 & 20.79 & 16.52 & 16.00 & 11.43 & 8.43 & 0.632 \\
209920387 & 326.00449 & -40.99476 & 24.33 & 24.49 & 23.54 & 23.62 & 22.83 & \nodata & \nodata & \nodata & \nodata & 1.031 \\
209907355 & 326.12302 & -40.77927 & 23.15 & 22.75 & 22.95 & 22.96 & 24.19 & \nodata & \nodata & \nodata & \nodata & 0.368 \\
209920759 & 326.19607 & -41.00035 & 25.23 & 24.46 & 23.82 & 25.23 & 23.05 & \nodata & \nodata & \nodata & \nodata & 0.784 \\
209907548 & 326.06300 & -40.78274 & 24.13 & 23.19 & 22.92 & 22.64 & 23.85 & \nodata & \nodata & \nodata & \nodata & 0.500 \\
209912232 & 325.95397 & -40.85879 & 24.40 & 22.65 & 22.22 & 22.24 & 21.73 & \nodata & \nodata & \nodata & \nodata & 0.400 \\
209919507 & 325.98476 & -40.98071 & 24.01 & 22.87 & 21.83 & 21.51 & 21.23 & \nodata & \nodata & \nodata & \nodata & 0.645 \\
209913321 & 325.94677 & -40.87898 & 22.87 & 21.04 & 20.27 & 19.85 & 19.80 & \nodata & \nodata & \nodata & \nodata & 0.462 \\
209920819 & 326.01700 & -41.00178 & 22.62 & 21.17 & 20.12 & 19.76 & 19.60 & 17.15 & 16.90 & 12.42 & 8.21 & 0.501 \\
209918922 & 326.23694 & -40.97011 & 23.52 & 22.79 & 22.14 & 21.86 & 21.33 & 17.57 & 17.22 & 11.72 & 8.23 & 0.614 \\
209919625 & 325.98655 & -40.98238 & 24.46 & 23.78 & 23.40 & 22.99 & 22.76 & \nodata & \nodata & \nodata & \nodata & 0.754 \\
209912121 & 326.25532 & -40.85595 & 23.06 & 22.28 & 21.81 & 21.82 & 21.75 & \nodata & \nodata & \nodata & \nodata & 0.481 \\
209915392 & 326.26548 & -40.91249 & 23.46 & 22.68 & 22.66 & 22.40 & 22.74 & \nodata & \nodata & \nodata & \nodata & 0.437 \\
209907288 & 326.10343 & -40.77827 & 25.29 & 24.56 & 24.53 & 24.78 & 24.72 & \nodata & \nodata & \nodata & \nodata & 0.889 \\
209921405 & 326.04177 & -41.01197 & 21.64 & 20.54 & 19.47 & 18.97 & 18.67 & \nodata & \nodata & \nodata & \nodata & 0.708 \\
209907585 & 326.15341 & -40.78382 & 23.28 & 21.84 & 21.47 & 20.70 & 20.46 & 15.95 & 15.96 & 11.63 & 8.39 & 0.546 \\
209921166 & 326.02854 & -41.00717 & 23.87 & 22.13 & 21.13 & 20.74 & 20.57 & 16.31 & 16.07 & 11.80 & 8.65 & 0.615 \\
209920809 & 326.01605 & -41.00151 & 22.59 & 21.90 & 21.77 & 21.80 & 21.57 & \nodata & \nodata & \nodata & \nodata & 0.376 \\
209909035 & 325.99809 & -40.80907 & 26.84 & 24.13 & 24.69 & 25.29 & 23.70 & \nodata & \nodata & \nodata & \nodata & 0.512 \\
209919376 & 326.22839 & -40.97868 & 21.70 & 20.69 & 20.36 & 20.07 & 20.03 & 16.63 & 16.20 & 11.33 & 7.92 & 0.344 \\
209922009 & 326.10787 & -41.02185 & 22.12 & 21.50 & 20.92 & 20.69 & 20.92 & 16.92 & 16.95 & 11.70 & 8.45 & 0.578 \\
209917683 & 326.25282 & -40.94916 & 24.11 & 23.09 & 21.86 & 21.30 & 21.19 & \nodata & \nodata & \nodata & \nodata & 0.813 \\
209910219 & 325.97527 & -40.82794 & 22.31 & 21.81 & 21.43 & 21.24 & 20.84 & \nodata & \nodata & \nodata & \nodata & 0.439 \\
209921417 & 326.04452 & -41.01298 & 21.35 & 20.54 & 20.31 & 19.90 & 18.55 & \nodata & \nodata & \nodata & \nodata & 3.601 \\
209909945 & 326.23048 & -40.82326 & 23.30 & 23.25 & 22.46 & 22.21 & 22.62 & \nodata & \nodata & \nodata & \nodata & 0.885 \\
209917866 & 326.25091 & -40.95248 & 24.62 & 22.73 & 21.67 & 21.23 & 21.38 & \nodata & \nodata & \nodata & \nodata & 0.657 \\
209910735 & 326.24141 & -40.83471 & 24.74 & 24.44 & 23.41 & 22.74 & 22.39 & 17.14 & 16.87 & 12.05 & 8.92 & 1.123 \\
209913999 & 326.26605 & -40.89024 & 23.95 & 23.13 & 23.08 & 22.78 & 23.03 & \nodata & \nodata & \nodata & \nodata & 0.497 \\
209915857 & 326.26441 & -40.92010 & 23.97 & 22.55 & 21.49 & 21.18 & 21.14 & \nodata & \nodata & \nodata & \nodata & 0.646 \\
209907444 & 326.07108 & -40.78079 & 24.48 & 23.48 & 21.83 & 21.06 & 20.99 & \nodata & \nodata & \nodata & \nodata & 0.892 \\
209907951 & 326.03643 & -40.78965 & 23.54 & 22.71 & 22.23 & 22.27 & 22.53 & \nodata & \nodata & \nodata & \nodata & 0.508 \\
209921743 & 326.14881 & -41.01755 & 23.48 & 21.89 & 21.12 & 20.70 & 20.41 & 16.32 & 16.11 & 12.18 & 8.53 & 0.503 \\
209916137 & 325.94733 & -40.92581 & 23.17 & 21.60 & 20.82 & 20.45 & 20.46 & 16.26 & 16.64 & 11.98 & 8.25 & 0.576 \\
209912625 & 326.26007 & -40.86535 & 24.96 & 22.78 & 21.75 & 21.31 & 21.20 & \nodata & \nodata & \nodata & \nodata & 0.628 \\
209909875 & 325.98029 & -40.82265 & 24.27 & 24.30 & 24.06 & 23.80 & 24.68 & \nodata & \nodata & \nodata & \nodata & 0.978 \\
209907388 & 326.13320 & -40.77968 & 24.00 & 23.36 & 23.32 & 23.62 & 24.48 & \nodata & \nodata & \nodata & \nodata & 0.561 \\
209912555 & 326.25957 & -40.86379 & 24.06 & 23.40 & 22.27 & 21.93 & 21.70 & 17.08 & 16.30 & 11.76 & 8.88 & 0.882 \\
209916466 & 325.94859 & -40.93042 & 23.07 & 22.08 & 21.76 & 21.71 & 21.40 & \nodata & \nodata & \nodata & \nodata & 0.414 \\
209920505 & 326.00590 & -40.99652 & 23.75 & 23.05 & 22.60 & 22.30 & 22.45 & \nodata & \nodata & \nodata & \nodata & 0.620 \\
209916839 & 325.95131 & -40.93767 & 21.50 & 20.21 & 19.70 & 19.40 & 19.32 & \nodata & \nodata & \nodata & \nodata & 0.339 \\
209921720 & 326.15632 & -41.01604 & 24.38 & 24.38 & 24.57 & 23.10 & 24.39 & \nodata & \nodata & \nodata & \nodata & 1.186 \\
209917170 & 325.95311 & -40.94172 & 24.27 & 23.61 & 23.37 & 22.86 & 24.87 & \nodata & \nodata & \nodata & \nodata & 0.738 \\
209912857 & 325.94828 & -40.87048 & 24.06 & 23.80 & 23.18 & 23.18 & 22.95 & \nodata & \nodata & \nodata & \nodata & 0.785 \\
209916121 & 325.94684 & -40.92513 & 23.51 & 22.48 & 22.19 & 21.90 & 22.28 & \nodata & \nodata & \nodata & \nodata & 0.426 \\
209919672 & 325.98660 & -40.98328 & 27.59 & 27.95 & 24.17 & 23.65 & 22.38 & \nodata & \nodata & \nodata & \nodata & 3.448 \\
209909468 & 326.22208 & -40.81544 & 23.46 & 22.25 & 21.94 & 21.98 & 22.15 & \nodata & \nodata & \nodata & \nodata & 0.385 \\
209920355 & 326.20929 & -40.99378 & 25.00 & 23.41 & 22.54 & 22.17 & 21.88 & \nodata & \nodata & \nodata & \nodata & 0.580 \\
209909343 & 325.98995 & -40.81417 & 23.61 & 22.62 & 22.40 & 22.33 & 22.62 & \nodata & \nodata & \nodata & \nodata & 0.390 \\
209911537 & 325.95891 & -40.84763 & 24.97 & 24.05 & 23.75 & 23.87 & 23.45 & \nodata & \nodata & \nodata & \nodata & 0.681 \\
209909014 & 326.21226 & -40.80816 & 24.39 & 24.18 & 23.05 & 23.31 & 23.08 & \nodata & \nodata & \nodata & \nodata & 0.780 \\
209907332 & 326.07977 & -40.77906 & 24.14 & 24.29 & 23.74 & 23.62 & 24.46 & \nodata & \nodata & \nodata & \nodata & 1.000 \\
209918605 & 326.24254 & -40.96516 & 24.65 & 23.60 & 23.58 & 24.51 & 23.02 & \nodata & \nodata & \nodata & \nodata & 0.406 \\
209922048 & 326.09897 & -41.02244 & 24.27 & 22.93 & 22.76 & 22.24 & 21.96 & \nodata & \nodata & \nodata & \nodata & 0.391 \\
209916216 & 325.94695 & -40.92669 & 23.01 & 21.99 & 21.38 & 21.15 & 21.27 & \nodata & \nodata & \nodata & \nodata & 0.474 \\
209918866 & 325.97187 & -40.96981 & 24.38 & 23.10 & 22.64 & 22.27 & 21.79 & \nodata & \nodata & \nodata & \nodata & 0.484 \\
209920287 & 326.21145 & -40.99269 & 23.46 & 22.43 & 21.75 & 21.52 & 21.22 & \nodata & \nodata & \nodata & \nodata & 0.496 \\
209921420 & 326.03771 & -41.01149 & 23.87 & 22.27 & 21.44 & 20.99 & 20.41 & \nodata & \nodata & \nodata & \nodata & 0.489 \\
209908107 & 326.18257 & -40.79230 & 23.95 & 23.30 & 22.57 & 22.41 & 22.08 & \nodata & \nodata & \nodata & \nodata & 0.657 \\
209908952 & 325.99903 & -40.80741 & 24.33 & 23.01 & 22.99 & 22.96 & 22.64 & \nodata & \nodata & \nodata & \nodata & 0.439 \\
209922055 & 326.11580 & -41.02246 & 25.32 & 24.33 & 24.29 & 23.95 & 23.15 & \nodata & \nodata & \nodata & \nodata & 0.816 \\
209920451 & 326.00342 & -40.99570 & 24.68 & 23.89 & 23.65 & 23.19 & 22.73 & \nodata & \nodata & \nodata & \nodata & 0.748 \\
209914951 & 326.26755 & -40.90557 & 22.93 & 22.66 & 22.29 & 22.34 & 22.48 & \nodata & \nodata & \nodata & \nodata & 0.574 \\
209909377 & 326.22255 & -40.81511 & 22.35 & 21.36 & 20.87 & 20.65 & 20.59 & 17.00 & 16.58 & 12.04 & 8.11 & 0.411 \\
209907376 & 326.07376 & -40.77953 & 23.20 & 22.04 & 21.77 & 21.68 & 21.43 & \nodata & \nodata & \nodata & \nodata & 0.376 \\
209908009 & 326.17905 & -40.79062 & 23.34 & 22.76 & 22.64 & 22.44 & 22.76 & \nodata & \nodata & \nodata & \nodata & 0.497 \\
209920076 & 325.99566 & -40.99084 & 21.18 & 20.62 & 20.62 & 20.60 & 20.70 & \nodata & \nodata & \nodata & \nodata & 0.263 \\
209907936 & 326.03425 & -40.78952 & 23.50 & 22.18 & 21.69 & 21.22 & 21.58 & \nodata & \nodata & \nodata & \nodata & 0.422 \\
209909757 & 326.22867 & -40.82015 & 24.30 & 23.86 & 23.89 & 23.30 & 22.79 & \nodata & \nodata & \nodata & \nodata & 0.798 \\
209921679 & 326.05020 & -41.01570 & 24.61 & 24.23 & 23.91 & 25.22 & 23.48 & \nodata & \nodata & \nodata & \nodata & 0.839 \\
209919807 & 325.98808 & -40.98533 & 25.31 & 23.66 & 22.00 & 21.38 & 21.15 & \nodata & \nodata & \nodata & \nodata & 0.801 \\
209908110 & 326.18352 & -40.79228 & 23.76 & 22.52 & 22.19 & 21.86 & 21.93 & \nodata & \nodata & \nodata & \nodata & 0.417 \\
209915114 & 325.94289 & -40.90900 & 24.50 & 22.50 & 21.37 & 20.65 & 20.44 & 16.40 & 16.12 & 12.11 & 8.15 & 0.861 \\
209919158 & 325.97562 & -40.97452 & 25.34 & 24.41 & 23.96 & 23.27 & 22.81 & \nodata & \nodata & \nodata & \nodata & 0.966 \\
209914599 & 325.94247 & -40.90098 & 24.38 & 22.93 & 21.68 & 21.23 & 20.97 & \nodata & \nodata & \nodata & \nodata & 0.720 \\
209921351 & 326.17932 & -41.00961 & 24.70 & 23.78 & 23.76 & 23.18 & 23.59 & \nodata & \nodata & \nodata & \nodata & 0.653 \\
209921223 & 326.02701 & -41.00796 & 26.95 & 23.97 & 22.69 & 22.54 & 22.51 & \nodata & \nodata & \nodata & \nodata & 0.677 \\
209918262 & 326.24805 & -40.95916 & 24.96 & 24.18 & 24.89 & 24.32 & 23.42 & \nodata & \nodata & \nodata & \nodata & 0.697 \\
209912811 & 326.26269 & -40.86887 & 24.34 & 23.14 & 22.84 & 22.28 & 22.61 & \nodata & \nodata & \nodata & \nodata & 0.460 \\
209907887 & 326.17423 & -40.78858 & 23.88 & 22.05 & 20.97 & 20.55 & 20.32 & 16.49 & 16.97 & 12.07 & 8.69 & 0.666 \\
209921895 & 326.06608 & -41.01952 & 24.12 & 23.76 & 23.54 & 23.57 & 25.75 & \nodata & \nodata & \nodata & \nodata & 0.685 \\
209907866 & 326.17271 & -40.78802 & 23.97 & 23.78 & 22.84 & 22.49 & 22.48 & \nodata & \nodata & \nodata & \nodata & 0.910 \\
209915125 & 326.26774 & -40.90839 & 22.80 & 21.88 & 21.63 & 21.71 & 21.19 & \nodata & \nodata & \nodata & \nodata & 0.364 \\
209919015 & 325.97339 & -40.97241 & 22.08 & 21.36 & 21.17 & 20.96 & 20.97 & \nodata & \nodata & \nodata & \nodata & 0.340 \\
209907618 & 326.16316 & -40.78496 & 21.92 & 21.08 & 20.83 & 20.60 & 20.55 & \nodata & \nodata & \nodata & \nodata & 0.335 \\
209920767 & 326.19972 & -41.00043 & 26.52 & 24.40 & 24.76 & 23.13 & 22.46 & \nodata & \nodata & \nodata & \nodata & 1.089 \\
209915853 & 325.94456 & -40.92084 & 25.20 & 24.27 & 24.00 & 24.41 & 24.15 & \nodata & \nodata & \nodata & \nodata & 0.713 \\
209918491 & 325.96571 & -40.96382 & 24.72 & 23.97 & 24.07 & 24.08 & 23.91 & \nodata & \nodata & \nodata & \nodata & 0.587 \\
209915493 & 325.94341 & -40.91502 & 23.19 & 22.78 & 22.68 & 22.53 & 22.37 & \nodata & \nodata & \nodata & \nodata & 0.502 \\
209916654 & 326.26208 & -40.93372 & 21.51 & 20.36 & 19.93 & 19.70 & 19.54 & 16.39 & 15.92 & 11.49 & 8.52 & 0.316 \\
209910718 & 326.24327 & -40.83450 & 24.94 & 24.54 & 23.89 & 23.56 & 23.16 & \nodata & \nodata & \nodata & \nodata & 0.997 \\
209921060 & 326.02028 & -41.00535 & 24.54 & 23.32 & 22.85 & 23.93 & 22.75 & \nodata & \nodata & \nodata & \nodata & 0.509 \\
209913153 & 325.94536 & -40.87546 & 23.94 & 23.77 & 22.73 & 22.54 & 22.59 & \nodata & \nodata & \nodata & \nodata & 0.849 \\
209914736 & 325.94211 & -40.90420 & 22.26 & 20.41 & 19.82 & 19.49 & 19.46 & 16.00 & 15.86 & 12.00 & 8.60 & 0.409 \\
209921319 & 326.02985 & -41.00955 & 24.06 & 23.57 & 23.68 & 24.04 & 22.98 & \nodata & \nodata & \nodata & \nodata & 0.595 \\
209915459 & 326.26757 & -40.91370 & 23.62 & 23.40 & 23.03 & 22.69 & 22.99 & \nodata & \nodata & \nodata & \nodata & 0.774 \\
209907190 & 326.11702 & -40.77689 & 23.03 & 22.77 & 22.50 & 22.52 & 23.12 & \nodata & \nodata & \nodata & \nodata & 0.559 \\
209920948 & 326.19499 & -41.00323 & 24.10 & 22.67 & 21.71 & 21.32 & 21.03 & \nodata & \nodata & \nodata & \nodata & 0.599 \\
209922086 & 326.11620 & -41.02325 & 24.20 & 23.66 & 23.15 & 22.75 & 23.52 & \nodata & \nodata & \nodata & \nodata & 0.742 \\
209921816 & 326.05734 & -41.01812 & 22.05 & 21.79 & 21.74 & 22.02 & 22.47 & \nodata & \nodata & \nodata & \nodata & 0.228 \\
209907157 & 326.10556 & -40.77647 & 24.16 & 22.90 & 22.62 & 22.41 & 22.41 & \nodata & \nodata & \nodata & \nodata & 0.404 \\
209915689 & 325.94349 & -40.91822 & 24.02 & 22.44 & 21.97 & 21.63 & 21.21 & \nodata & \nodata & \nodata & \nodata & 0.418 \\
209921281 & 326.18357 & -41.00854 & 23.58 & 22.79 & 22.22 & 22.44 & 23.04 & \nodata & \nodata & \nodata & \nodata & 0.548 \\
209912145 & 326.25818 & -40.85636 & 24.68 & 22.48 & 21.90 & 21.63 & 21.13 & \nodata & \nodata & \nodata & \nodata & 0.438 \\
209921698 & 326.04868 & -41.01607 & 24.00 & 23.35 & 23.18 & 23.85 & 23.11 & \nodata & \nodata & \nodata & \nodata & 0.516 \\
209908129 & 326.18624 & -40.79263 & 21.64 & 21.30 & 21.22 & 20.97 & 20.77 & 16.64 & 15.65 & 12.03 & 8.72 & 0.732 \\
209908214 & 326.01990 & -40.79454 & 22.82 & 22.45 & 22.33 & 21.90 & 21.45 & \nodata & \nodata & \nodata & \nodata & 0.535 \\
209917980 & 326.25220 & -40.95448 & 25.29 & 24.35 & 23.72 & 25.10 & 23.96 & \nodata & \nodata & \nodata & \nodata & 0.639 \\
209915235 & 325.94212 & -40.91086 & 23.78 & 23.66 & 23.37 & 23.56 & 22.98 & \nodata & \nodata & \nodata & \nodata & 0.769 \\
209909567 & 326.22663 & -40.81705 & 22.84 & 22.04 & 21.62 & 21.34 & 21.70 & \nodata & \nodata & \nodata & \nodata & 0.447 \\
209907369 & 326.14188 & -40.77938 & 23.04 & 22.57 & 22.39 & 22.44 & 22.18 & \nodata & \nodata & \nodata & \nodata & 0.469 \\
209914957 & 326.26890 & -40.90571 & 24.64 & 23.68 & 22.93 & 22.89 & 22.80 & \nodata & \nodata & \nodata & \nodata & 0.663 \\
209910594 & 325.96721 & -40.83335 & 25.29 & 24.78 & 23.93 & 23.42 & 23.16 & \nodata & \nodata & \nodata & \nodata & 1.130 \\
209908290 & 326.19319 & -40.79552 & 25.40 & 23.61 & 23.13 & 23.07 & 23.34 & \nodata & \nodata & \nodata & \nodata & 0.524 \\
209908573 & 326.20261 & -40.80029 & 24.38 & 24.53 & 23.19 & 23.50 & 25.38 & \nodata & \nodata & \nodata & \nodata & 0.834 \\
209913194 & 325.94427 & -40.87616 & 23.29 & 23.07 & 23.03 & 22.75 & 26.62 & \nodata & \nodata & \nodata & \nodata & 0.664 \\
209911885 & 325.95299 & -40.85392 & 21.13 & 20.41 & 20.09 & 19.93 & 20.02 & \nodata & \nodata & \nodata & \nodata & 0.315 \\
209915276 & 326.26876 & -40.91068 & 26.36 & 24.77 & 24.21 & 24.03 & 24.08 & \nodata & \nodata & \nodata & \nodata & 1.014 \\
209922034 & 326.10015 & -41.02406 & 20.39 & 19.35 & 18.98 & 18.62 & 18.64 & 15.48 & 14.89 & 10.97 & 8.02 & 0.345 \\
209909580 & 325.98214 & -40.81790 & 24.80 & 24.70 & 23.77 & 24.12 & 23.47 & \nodata & \nodata & \nodata & \nodata & 1.012 \\
209921325 & 326.02803 & -41.00963 & 23.28 & 22.04 & 21.65 & 21.41 & 21.46 & \nodata & \nodata & \nodata & \nodata & 0.384 \\
209922134 & 326.09457 & -41.02403 & 24.96 & 25.12 & 23.85 & 23.98 & 23.91 & \nodata & \nodata & \nodata & \nodata & 1.178 \\
209913264 & 325.94354 & -40.87749 & 23.12 & 21.73 & 21.72 & 22.10 & 21.61 & \nodata & \nodata & \nodata & \nodata & 0.315 \\
209916859 & 325.94814 & -40.93695 & 22.84 & 22.18 & 21.48 & 21.39 & 20.94 & \nodata & \nodata & \nodata & \nodata & 0.514 \\
209920382 & 326.21230 & -40.99445 & 22.97 & 21.46 & 20.01 & 19.36 & 19.13 & 16.58 & 16.19 & 12.13 & 8.66 & 0.613 \\
209912372 & 325.94903 & -40.86106 & 21.90 & 21.25 & 21.06 & 21.07 & 20.98 & \nodata & \nodata & \nodata & \nodata & 0.310 \\
209915177 & 325.94123 & -40.91017 & 23.41 & 21.76 & 21.23 & 20.92 & 20.63 & \nodata & \nodata & \nodata & \nodata & 0.399 \\
209911268 & 325.95884 & -40.84324 & 24.94 & 23.68 & 23.25 & 23.24 & 23.61 & \nodata & \nodata & \nodata & \nodata & 0.554 \\
209915063 & 326.26953 & -40.90789 & 23.70 & 22.01 & 21.33 & 20.95 & 20.50 & 16.77 & 16.38 & 12.26 & 8.47 & 0.448 \\
209909786 & 326.23200 & -40.82069 & 24.53 & 23.47 & 22.61 & 22.40 & 22.95 & \nodata & \nodata & \nodata & \nodata & 0.629 \\
209907111 & 326.09387 & -40.77587 & 23.99 & 23.16 & 22.45 & 21.69 & 21.00 & \nodata & \nodata & \nodata & \nodata & 1.118 \\
209908911 & 325.99650 & -40.80658 & 24.20 & 23.15 & 22.93 & 22.37 & 22.41 & \nodata & \nodata & \nodata & \nodata & 0.504 \\
209913542 & 325.94214 & -40.88251 & 24.29 & 23.15 & 22.06 & 21.34 & 21.36 & \nodata & \nodata & \nodata & \nodata & 0.801 \\
209909515 & 325.98265 & -40.81690 & 22.99 & 22.16 & 21.85 & 21.85 & 21.60 & \nodata & \nodata & \nodata & \nodata & 0.424 \\
209913290 & 326.26725 & -40.87727 & 23.38 & 22.61 & 22.30 & 22.25 & 22.10 & \nodata & \nodata & \nodata & \nodata & 0.466 \\
209919805 & 326.22615 & -40.98477 & 26.77 & 26.76 & 24.68 & 23.39 & 23.27 & \nodata & \nodata & \nodata & \nodata & 2.333 \\
209909339 & 325.98574 & -40.81419 & 24.80 & 24.15 & 24.58 & 23.38 & 22.22 & \nodata & \nodata & \nodata & \nodata & 1.229 \\
209921627 & 326.17059 & -41.01451 & 27.00 & 24.45 & 23.83 & 24.16 & 23.83 & \nodata & \nodata & \nodata & \nodata & 0.719 \\
209909635 & 326.22970 & -40.81829 & 24.95 & 23.11 & 21.73 & 21.21 & 21.47 & 17.40 & 16.48 & 12.00 & 8.20 & 0.737 \\
209921623 & 326.04056 & -41.01478 & 24.11 & 23.37 & 23.03 & 22.99 & 22.69 & \nodata & \nodata & \nodata & \nodata & 0.515 \\
209918784 & 326.24364 & -40.96810 & 25.19 & 24.29 & 23.61 & 23.00 & 22.78 & \nodata & \nodata & \nodata & \nodata & 0.919 \\
209922146 & 326.08935 & -41.02427 & 24.06 & 22.61 & 21.90 & 21.54 & 21.98 & \nodata & \nodata & \nodata & \nodata & 0.503 \\
209917106 & 326.26082 & -40.94217 & 21.74 & 20.68 & 20.09 & 19.85 & 19.81 & 16.23 & 16.19 & 11.67 & 8.13 & 0.428 \\
209915566 & 325.94151 & -40.91716 & 22.51 & 20.93 & 20.33 & 20.11 & 20.07 & 16.93 & 16.69 & 12.32 & 8.67 & 0.416 \\
209908005 & 326.02078 & -40.79267 & 20.59 & 19.85 & 19.56 & 19.41 & 19.29 & \nodata & \nodata & \nodata & \nodata & 0.256 \\
209912483 & 326.26269 & -40.86214 & 26.39 & 24.88 & 23.25 & 22.64 & 22.63 & \nodata & \nodata & \nodata & \nodata & 1.114 \\
209915986 & 325.94277 & -40.92316 & 23.24 & 21.82 & 20.61 & 20.24 & 20.08 & \nodata & \nodata & \nodata & \nodata & 0.678 \\
209911644 & 326.25569 & -40.84839 & 25.67 & 24.11 & 23.87 & 23.37 & 25.88 & \nodata & \nodata & \nodata & \nodata & 0.702 \\
209919678 & 326.22921 & -40.98282 & 24.65 & 23.32 & 22.17 & 21.53 & 21.41 & \nodata & \nodata & \nodata & \nodata & 0.802 \\
209921609 & 326.03870 & -41.01451 & 25.41 & 24.71 & 23.82 & 23.02 & 22.32 & \nodata & \nodata & \nodata & \nodata & 1.362 \\
209917682 & 326.25744 & -40.94915 & 23.81 & 22.83 & 22.05 & 21.49 & 21.78 & 17.05 & 16.30 & 11.44 & 8.49 & 0.742 \\
209912207 & 325.94927 & -40.85829 & 23.22 & 22.40 & 22.04 & 21.75 & 23.06 & \nodata & \nodata & \nodata & \nodata & 0.465 \\
209908941 & 326.21528 & -40.80664 & 24.22 & 23.68 & 22.79 & 22.56 & 23.43 & \nodata & \nodata & \nodata & \nodata & 0.743 \\
209907135 & 326.08173 & -40.77618 & 22.79 & 21.67 & 21.35 & 21.19 & 21.22 & \nodata & \nodata & \nodata & \nodata & 0.369 \\
209917897 & 326.25527 & -40.95299 & 27.58 & 24.90 & 24.47 & 25.49 & 24.44 & \nodata & \nodata & \nodata & \nodata & 1.105 \\
209907558 & 326.16323 & -40.78285 & 23.51 & 22.64 & 22.17 & 22.10 & 23.17 & \nodata & \nodata & \nodata & \nodata & 0.489 \\
209914791 & 325.93972 & -40.90409 & 23.42 & 23.13 & 22.60 & 22.02 & 21.79 & \nodata & \nodata & \nodata & \nodata & 0.795 \\
209919057 & 325.97048 & -40.97286 & 24.52 & 23.27 & 22.62 & 21.88 & 21.48 & \nodata & \nodata & \nodata & \nodata & 0.728 \\
209922185 & 326.11819 & -41.02488 & 23.86 & 23.65 & 23.45 & 23.87 & 24.94 & \nodata & \nodata & \nodata & \nodata & 0.719 \\
209916037 & 326.26809 & -40.92325 & 22.98 & 22.48 & 22.06 & 21.75 & 21.54 & \nodata & \nodata & \nodata & \nodata & 0.540 \\
209921028 & 326.19683 & -41.00445 & 25.28 & 23.82 & 23.72 & 24.37 & 24.05 & \nodata & \nodata & \nodata & \nodata & 0.523 \\
209915051 & 326.27069 & -40.90719 & 23.72 & 22.92 & 22.17 & 22.45 & 21.21 & \nodata & \nodata & \nodata & \nodata & 0.551 \\
209907846 & 326.03102 & -40.78803 & 23.65 & 22.68 & 22.28 & 22.16 & 22.01 & \nodata & \nodata & \nodata & \nodata & 0.455 \\
209912319 & 325.94815 & -40.86008 & 24.49 & 23.62 & 23.19 & 26.21 & 24.89 & \nodata & \nodata & \nodata & \nodata & 0.741 \\
209907580 & 326.04462 & -40.78340 & 24.06 & 23.70 & 23.80 & 24.38 & 23.84 & \nodata & \nodata & \nodata & \nodata & 0.678 \\
209911999 & 325.95060 & -40.85479 & 24.28 & 23.22 & 23.20 & 23.40 & 22.46 & \nodata & \nodata & \nodata & \nodata & 0.425 \\
209911861 & 325.95161 & -40.85273 & 22.86 & 21.91 & 20.89 & 20.40 & 20.32 & \nodata & \nodata & \nodata & \nodata & 0.774 \\
209920468 & 326.21294 & -40.99553 & 23.94 & 23.21 & 22.73 & 22.24 & 21.57 & \nodata & \nodata & \nodata & \nodata & 0.670 \\
209920581 & 326.21035 & -40.99724 & 26.14 & 24.52 & 23.52 & 23.88 & 23.25 & \nodata & \nodata & \nodata & \nodata & 0.721 \\
209907243 & 326.14216 & -40.77766 & 23.05 & 22.77 & 22.70 & 22.08 & 22.20 & \nodata & \nodata & \nodata & \nodata & 0.720 \\
209920965 & 326.01173 & -41.00387 & 23.84 & 23.11 & 23.13 & 23.80 & 23.83 & \nodata & \nodata & \nodata & \nodata & 0.449 \\
209921636 & 326.03859 & -41.01508 & 24.09 & 23.35 & 23.22 & 22.98 & 22.92 & \nodata & \nodata & \nodata & \nodata & 0.521 \\
209914732 & 325.93912 & -40.90313 & 24.10 & 23.30 & 24.00 & 23.86 & 23.21 & \nodata & \nodata & \nodata & \nodata & 0.406 \\
209917646 & 326.25856 & -40.94856 & 27.82 & 24.47 & 23.14 & 23.02 & 22.63 & \nodata & \nodata & \nodata & \nodata & 0.805 \\
209914629 & 325.93905 & -40.90209 & 22.93 & 21.32 & 20.75 & 20.51 & 20.44 & 17.04 & 16.96 & 12.07 & 8.77 & 0.425 \\
209914820 & 326.27142 & -40.90369 & 23.43 & 22.15 & 21.66 & 21.43 & 21.19 & \nodata & \nodata & \nodata & \nodata & 0.416 \\
209918680 & 325.96455 & -40.96711 & 24.18 & 23.49 & 23.12 & 23.11 & 22.59 & \nodata & \nodata & \nodata & \nodata & 0.641 \\
209913192 & 325.94197 & -40.87616 & 25.28 & 25.01 & 23.17 & 22.92 & 21.98 & \nodata & \nodata & \nodata & \nodata & 1.205 \\
209919556 & 325.97836 & -40.98144 & 23.44 & 22.37 & 22.26 & 22.22 & 21.63 & \nodata & \nodata & \nodata & \nodata & 0.346 \\
209919165 & 326.23988 & -40.97403 & 26.19 & 24.15 & 23.42 & 23.20 & 23.45 & \nodata & \nodata & \nodata & \nodata & 0.547 \\
209922203 & 326.12328 & -41.02509 & 24.23 & 23.40 & 22.65 & 22.48 & 22.94 & \nodata & \nodata & \nodata & \nodata & 0.624 \\
209910770 & 325.96214 & -40.83584 & 23.11 & 21.95 & 21.53 & 21.23 & 21.19 & 17.26 & 16.78 & 11.87 & 8.60 & 0.413 \\
209907720 & 326.17502 & -40.78582 & 24.23 & 23.99 & 22.39 & 21.87 & 21.62 & \nodata & \nodata & \nodata & \nodata & 0.986 \\
209908195 & 326.20231 & -40.79783 & 21.16 & 19.69 & 19.19 & 18.95 & 18.84 & 16.14 & 16.16 & 11.76 & 8.71 & 0.298 \\
209922218 & 326.09032 & -41.02541 & 25.05 & 24.00 & 23.75 & 23.32 & 22.87 & \nodata & \nodata & \nodata & \nodata & 0.744 \\
209915371 & 325.93953 & -40.91298 & 26.90 & 24.78 & 24.30 & 23.83 & 24.25 & \nodata & \nodata & \nodata & \nodata & 1.046 \\
209920077 & 325.98836 & -40.98984 & 24.55 & 23.48 & 22.80 & 21.64 & 21.10 & \nodata & \nodata & \nodata & \nodata & 1.168 \\
209913772 & 325.93957 & -40.88670 & 22.65 & 21.14 & 20.73 & 20.40 & 20.11 & 17.53 & 16.57 & 12.17 & 8.80 & 0.338 \\
209921990 & 326.05919 & -41.02120 & 25.41 & 23.60 & 22.93 & 23.20 & 23.39 & \nodata & \nodata & \nodata & \nodata & 0.546 \\
209921752 & 326.04243 & -41.01685 & 23.41 & 22.11 & 20.69 & 20.20 & 20.09 & \nodata & \nodata & \nodata & \nodata & 0.752 \\
209913993 & 325.93885 & -40.89092 & 23.30 & 22.93 & 22.79 & 22.74 & 23.88 & \nodata & \nodata & \nodata & \nodata & 0.550 \\
209920101 & 325.98859 & -40.99032 & 23.82 & 23.78 & 22.90 & 21.91 & 21.82 & \nodata & \nodata & \nodata & \nodata & 1.220 \\
209909136 & 325.98743 & -40.81060 & 23.09 & 22.14 & 22.08 & 21.91 & 22.10 & \nodata & \nodata & \nodata & \nodata & 0.368 \\
209910166 & 325.96913 & -40.82692 & 23.83 & 23.11 & 22.86 & 22.87 & 22.98 & \nodata & \nodata & \nodata & \nodata & 0.521 \\
209922228 & 326.12356 & -41.02553 & 23.97 & 23.00 & 22.46 & 22.19 & 21.76 & \nodata & \nodata & \nodata & \nodata & 0.554 \\
209921947 & 326.05504 & -41.02048 & 24.45 & 22.34 & 21.49 & 21.13 & 21.20 & \nodata & \nodata & \nodata & \nodata & 0.503 \\
209907717 & 326.17619 & -40.78572 & 22.52 & 21.77 & 21.51 & 21.15 & 21.04 & \nodata & \nodata & \nodata & \nodata & 0.387 \\
209907156 & 326.07030 & -40.77654 & 22.89 & 22.13 & 21.21 & 20.79 & 20.85 & \nodata & \nodata & \nodata & \nodata & 0.775 \\
209909502 & 325.97904 & -40.81732 & 21.98 & 21.05 & 20.79 & 20.42 & 20.05 & \nodata & \nodata & \nodata & \nodata & 0.336 \\
209912697 & 326.26641 & -40.86660 & 23.95 & 22.52 & 22.27 & 23.14 & 22.86 & \nodata & \nodata & \nodata & \nodata & 0.450 \\
209917377 & 325.94936 & -40.94588 & 22.01 & 20.59 & 19.99 & 19.72 & 19.59 & 16.08 & 15.88 & 11.89 & 8.74 & 0.414 \\
209916103 & 326.26942 & -40.92405 & 25.53 & 23.97 & 23.39 & 22.99 & 22.53 & \nodata & \nodata & \nodata & \nodata & 0.787 \\
209921052 & 326.19875 & -41.00484 & 24.45 & 23.36 & 22.57 & 22.95 & 21.74 & \nodata & \nodata & \nodata & \nodata & 0.556 \\
209907224 & 326.06418 & -40.77750 & 23.50 & 22.03 & 20.54 & 19.97 & 19.74 & \nodata & \nodata & \nodata & \nodata & 0.776 \\
209922178 & 326.13267 & -41.02477 & 23.86 & 23.25 & 22.97 & 22.96 & 22.29 & \nodata & \nodata & \nodata & \nodata & 0.573 \\
209906983 & 326.09910 & -40.77366 & 23.06 & 22.79 & 22.08 & 21.83 & 20.52 & \nodata & \nodata & \nodata & \nodata & 1.018 \\
209907788 & 326.17991 & -40.78688 & 23.17 & 22.62 & 22.83 & 22.37 & 21.60 & \nodata & \nodata & \nodata & \nodata & 0.482 \\
209914908 & 326.27246 & -40.90498 & 24.70 & 22.32 & 21.31 & 20.97 & 20.70 & \nodata & \nodata & \nodata & \nodata & 0.617 \\
209915416 & 326.27173 & -40.91296 & 24.77 & 24.36 & 24.06 & 23.13 & 22.87 & \nodata & \nodata & \nodata & \nodata & 1.082 \\
209907992 & 326.02138 & -40.79058 & 25.06 & 24.08 & 23.53 & 24.62 & 24.12 & \nodata & \nodata & \nodata & \nodata & 0.663 \\
209907003 & 326.11777 & -40.77378 & 23.35 & 22.50 & 22.69 & 22.52 & 23.64 & \nodata & \nodata & \nodata & \nodata & 0.323 \\
209910516 & 326.24606 & -40.83152 & 24.68 & 24.79 & 23.59 & 24.17 & 21.96 & \nodata & \nodata & \nodata & \nodata & 1.289 \\
209915517 & 326.27179 & -40.91458 & 24.04 & 23.69 & 23.75 & 23.28 & 23.25 & \nodata & \nodata & \nodata & \nodata & 0.723 \\
209912517 & 326.26551 & -40.86295 & 23.34 & 23.04 & 22.36 & 21.92 & 21.77 & \nodata & \nodata & \nodata & \nodata & 0.713 \\
209909342 & 325.98197 & -40.81417 & 24.89 & 24.56 & 24.10 & 24.27 & 23.71 & \nodata & \nodata & \nodata & \nodata & 0.942 \\
209914861 & 325.93768 & -40.90506 & 28.18 & 24.40 & 24.39 & 23.78 & 22.93 & \nodata & \nodata & \nodata & \nodata & 0.976 \\
209908000 & 326.19248 & -40.79182 & 21.12 & 20.43 & 20.18 & 20.04 & 20.07 & \nodata & \nodata & \nodata & \nodata & 0.306 \\
209911807 & 325.94953 & -40.85298 & 19.41 & 18.93 & 18.72 & 18.61 & 18.49 & \nodata & \nodata & \nodata & \nodata & 0.226 \\
209919391 & 325.97355 & -40.97865 & 24.44 & 22.91 & 22.14 & 21.74 & 21.74 & \nodata & \nodata & \nodata & \nodata & 0.528 \\
209907835 & 326.02688 & -40.78793 & 23.65 & 22.40 & 22.12 & 21.90 & 21.60 & \nodata & \nodata & \nodata & \nodata & 0.381 \\
209922258 & 326.08773 & -41.02615 & 24.93 & 22.87 & 21.22 & 20.56 & 20.28 & \nodata & \nodata & \nodata & \nodata & 0.800 \\
209908954 & 325.99051 & -40.80754 & 21.89 & 20.79 & 20.44 & 20.17 & 20.07 & 17.30 & 17.07 & 11.94 & 8.50 & 0.327 \\
209906953 & 326.10627 & -40.77320 & 24.36 & 22.94 & 21.39 & 20.83 & 20.45 & \nodata & \nodata & \nodata & \nodata & 0.774 \\
209914598 & 326.27314 & -40.90023 & 24.90 & 24.39 & 23.27 & 22.73 & 22.71 & \nodata & \nodata & \nodata & \nodata & 0.952 \\
209913945 & 326.27258 & -40.88933 & 23.07 & 22.69 & 22.12 & 21.44 & 21.69 & 17.11 & 16.74 & 11.68 & 8.75 & 0.797 \\
209920379 & 325.99306 & -40.99463 & 23.81 & 23.12 & 22.68 & 23.11 & 23.11 & \nodata & \nodata & \nodata & \nodata & 0.545 \\
209906976 & 326.12020 & -40.77353 & 24.71 & 24.80 & 24.74 & 23.67 & 23.29 & \nodata & \nodata & \nodata & \nodata & 1.253 \\
209922308 & 326.10354 & -41.02703 & 23.50 & 22.95 & 22.75 & 22.43 & 23.73 & \nodata & \nodata & \nodata & \nodata & 0.523 \\
209909121 & 326.22339 & -40.80979 & 24.61 & 23.57 & 23.59 & 24.26 & 24.91 & \nodata & \nodata & \nodata & \nodata & 0.405 \\
209921991 & 326.05508 & -41.02132 & 23.12 & 21.61 & 20.68 & 20.34 & 20.27 & \nodata & \nodata & \nodata & \nodata & 0.592 \\
209922131 & 326.14273 & -41.02392 & 23.68 & 21.73 & 21.07 & 20.69 & 20.75 & 16.87 & 16.54 & 12.13 & 8.64 & 0.432 \\
209919924 & 325.98273 & -40.98717 & 26.22 & 24.66 & 23.99 & 23.53 & 22.58 & \nodata & \nodata & \nodata & \nodata & 1.068 \\
209918884 & 326.24623 & -40.96939 & 23.89 & 23.23 & 22.57 & 22.75 & 21.98 & \nodata & \nodata & \nodata & \nodata & 0.595 \\
209921230 & 326.01654 & -41.00812 & 23.17 & 21.79 & 21.32 & 21.16 & 21.40 & \nodata & \nodata & \nodata & \nodata & 0.400 \\
209916449 & 325.94174 & -40.93023 & 24.36 & 24.16 & 23.70 & 24.21 & 24.18 & \nodata & \nodata & \nodata & \nodata & 0.864 \\
209907341 & 326.05261 & -40.77918 & 23.57 & 22.51 & 22.05 & 21.90 & 21.68 & \nodata & \nodata & \nodata & \nodata & 0.449 \\
209922323 & 326.09994 & -41.02726 & 24.63 & 23.27 & 21.53 & 20.71 & 20.44 & \nodata & \nodata & \nodata & \nodata & 1.006 \\
209911039 & 325.95696 & -40.83972 & 24.34 & 24.05 & 23.20 & 23.64 & 22.99 & \nodata & \nodata & \nodata & \nodata & 0.737 \\
209922266 & 326.08315 & -41.02626 & 22.86 & 22.15 & 21.76 & 21.71 & 21.86 & \nodata & \nodata & \nodata & \nodata & 0.458 \\
209916548 & 325.94202 & -40.93175 & 25.44 & 23.67 & 22.72 & 21.83 & 21.86 & \nodata & \nodata & \nodata & \nodata & 0.873 \\
209922201 & 326.07401 & -41.02517 & 24.79 & 23.71 & 23.50 & 23.78 & 24.14 & \nodata & \nodata & \nodata & \nodata & 0.503 \\
209909229 & 326.22677 & -40.81171 & 23.28 & 22.28 & 21.68 & 21.14 & 21.31 & \nodata & \nodata & \nodata & \nodata & 0.521 \\
209917553 & 325.94877 & -40.94775 & 23.22 & 21.92 & 21.39 & 21.27 & 21.44 & \nodata & \nodata & \nodata & \nodata & 0.425 \\
209915261 & 325.93721 & -40.91140 & 24.49 & 24.49 & 22.92 & 22.24 & 21.96 & 17.45 & 16.06 & 11.80 & 8.66 & 1.293 \\
209907212 & 326.15171 & -40.77747 & 23.33 & 22.00 & 21.27 & 20.97 & 20.81 & \nodata & \nodata & \nodata & \nodata & 0.485 \\
209921345 & 326.19189 & -41.00949 & 23.53 & 22.98 & 22.50 & 22.60 & 22.99 & \nodata & \nodata & \nodata & \nodata & 0.554 \\
209915193 & 325.93696 & -40.91029 & 24.56 & 23.62 & 22.98 & 22.96 & 22.97 & \nodata & \nodata & \nodata & \nodata & 0.672 \\
209921160 & 326.01329 & -41.00713 & 22.49 & 21.76 & 21.49 & 21.36 & 21.07 & \nodata & \nodata & \nodata & \nodata & 0.392 \\
209919503 & 325.97424 & -40.98069 & 24.10 & 22.99 & 23.02 & 23.99 & 22.12 & \nodata & \nodata & \nodata & \nodata & 0.422 \\
209906926 & 326.10100 & -40.77241 & 24.85 & 23.81 & 23.17 & 23.27 & 21.76 & \nodata & \nodata & \nodata & \nodata & 0.666 \\
209914036 & 325.93670 & -40.89164 & 25.45 & 24.67 & 24.07 & 23.23 & 24.60 & \nodata & \nodata & \nodata & \nodata & 1.079 \\
209917239 & 325.94636 & -40.94353 & 22.26 & 21.16 & 20.64 & 20.25 & 20.20 & 16.62 & 16.21 & 11.90 & 8.49 & 0.355 \\
209909372 & 326.23008 & -40.81409 & 22.68 & 22.00 & 21.99 & 21.87 & 22.18 & \nodata & \nodata & \nodata & \nodata & 0.342 \\
209921665 & 326.17838 & -41.01515 & 25.88 & 24.81 & 23.72 & 24.50 & 23.34 & \nodata & \nodata & \nodata & \nodata & 1.005 \\
209917015 & 326.26619 & -40.93894 & 22.42 & 21.72 & 21.70 & 21.65 & 21.59 & \nodata & \nodata & \nodata & \nodata & 0.330 \\
209912910 & 326.26965 & -40.87069 & 24.69 & 25.02 & 23.77 & 23.02 & 22.75 & \nodata & \nodata & \nodata & \nodata & 1.301 \\
209908818 & 326.21715 & -40.80436 & 26.26 & 24.96 & 23.81 & 22.77 & 23.05 & \nodata & \nodata & \nodata & \nodata & 1.211 \\
209912364 & 325.94437 & -40.86095 & 23.36 & 22.38 & 21.81 & 21.47 & 21.73 & 17.68 & 16.72 & 12.22 & 8.83 & 0.499 \\
209910630 & 325.96062 & -40.83380 & 24.21 & 23.39 & 23.63 & 23.69 & 24.89 & \nodata & \nodata & \nodata & \nodata & 0.409 \\
209906913 & 326.10516 & -40.77217 & 24.05 & 23.20 & 22.17 & 21.65 & 20.93 & \nodata & \nodata & \nodata & \nodata & 1.047 \\
209919490 & 325.97356 & -40.98043 & 23.72 & 23.00 & 22.63 & 22.31 & 22.24 & \nodata & \nodata & \nodata & \nodata & 0.555 \\
209910702 & 326.25036 & -40.83436 & 23.79 & 23.72 & 23.88 & 22.52 & 22.85 & \nodata & \nodata & \nodata & \nodata & 1.051 \\
209911175 & 325.95463 & -40.84180 & 24.21 & 23.35 & 23.31 & 23.25 & 23.20 & \nodata & \nodata & \nodata & \nodata & 0.552 \\
209907877 & 326.02221 & -40.78860 & 23.59 & 23.31 & 23.07 & 22.94 & 22.18 & \nodata & \nodata & \nodata & \nodata & 0.700 \\
209916133 & 325.93930 & -40.92530 & 25.47 & 24.49 & 24.12 & 24.35 & 23.17 & \nodata & \nodata & \nodata & \nodata & 0.867 \\
209910096 & 325.96738 & -40.82589 & 26.41 & 24.84 & 24.30 & 23.87 & 23.87 & \nodata & \nodata & \nodata & \nodata & 1.050 \\
209908517 & 326.00018 & -40.79972 & 24.17 & 23.92 & 23.62 & 23.34 & 25.02 & \nodata & \nodata & \nodata & \nodata & 0.823 \\
209921222 & 326.01413 & -41.00800 & 24.87 & 23.42 & 23.22 & 23.23 & 22.47 & \nodata & \nodata & \nodata & \nodata & 0.453 \\
209908804 & 325.99218 & -40.80473 & 23.05 & 22.12 & 21.90 & 21.88 & 21.60 & \nodata & \nodata & \nodata & \nodata & 0.401 \\
209919198 & 326.24319 & -40.97451 & 24.74 & 23.68 & 23.18 & 23.09 & 22.55 & \nodata & \nodata & \nodata & \nodata & 0.535 \\
209919923 & 326.23029 & -40.98655 & 24.87 & 24.58 & 23.44 & 23.42 & 23.53 & \nodata & \nodata & \nodata & \nodata & 0.887 \\
209906939 & 326.08553 & -40.77279 & 24.20 & 23.51 & 24.62 & 23.37 & 23.44 & \nodata & \nodata & \nodata & \nodata & 0.508 \\
209919884 & 325.98005 & -40.98650 & 27.95 & 27.26 & 23.58 & 23.14 & 22.73 & \nodata & \nodata & \nodata & \nodata & 2.736 \\
209919835 & 326.23205 & -40.98516 & 23.08 & 22.58 & 22.35 & 22.43 & 22.04 & \nodata & \nodata & \nodata & \nodata & 0.466 \\
209918318 & 326.25520 & -40.95995 & 24.06 & 22.81 & 22.69 & 22.44 & 22.38 & \nodata & \nodata & \nodata & \nodata & 0.404 \\
209920653 & 325.99736 & -40.99898 & 25.01 & 24.57 & 24.18 & 23.75 & 23.50 & \nodata & \nodata & \nodata & \nodata & 1.012 \\
209921370 & 326.19239 & -41.01004 & 24.49 & 23.46 & 23.11 & 23.59 & 24.15 & \nodata & \nodata & \nodata & \nodata & 0.520 \\
209922337 & 326.08738 & -41.02753 & 22.39 & 21.48 & 21.12 & 21.10 & 20.81 & \nodata & \nodata & \nodata & \nodata & 0.407 \\
209916656 & 325.94139 & -40.93340 & 24.91 & 24.16 & 23.62 & 23.46 & 22.81 & \nodata & \nodata & \nodata & \nodata & 0.779 \\
209914831 & 325.93565 & -40.90458 & 23.84 & 23.54 & 23.52 & 22.73 & 22.07 & \nodata & \nodata & \nodata & \nodata & 0.916 \\
209919837 & 325.97895 & -40.98584 & 23.26 & 21.81 & 21.33 & 20.97 & 20.79 & \nodata & \nodata & \nodata & \nodata & 0.375 \\
209907978 & 326.01734 & -40.79026 & 24.32 & 22.69 & 22.08 & 22.10 & 21.98 & \nodata & \nodata & \nodata & \nodata & 0.472 \\
209922367 & 326.11872 & -41.02796 & 24.80 & 23.46 & 23.20 & 23.03 & 22.96 & \nodata & \nodata & \nodata & \nodata & 0.461 \\
209919124 & 325.96621 & -40.97388 & 23.16 & 22.46 & 22.36 & 21.75 & 21.11 & \nodata & \nodata & \nodata & \nodata & 0.474 \\
209909610 & 325.97408 & -40.81850 & 25.18 & 24.21 & 24.02 & 23.55 & 23.43 & \nodata & \nodata & \nodata & \nodata & 0.799 \\
209913883 & 325.93600 & -40.88893 & 24.52 & 23.17 & 23.68 & 23.03 & 22.45 & \nodata & \nodata & \nodata & \nodata & 0.442 \\
209909050 & 325.98500 & -40.80932 & 24.64 & 23.83 & 22.16 & 21.40 & 21.24 & \nodata & \nodata & \nodata & \nodata & 0.972 \\
209906999 & 326.06812 & -40.77467 & 21.33 & 20.32 & 19.94 & 19.68 & 19.64 & 16.66 & 17.01 & 12.26 & 8.42 & 0.340 \\
209908185 & 326.00938 & -40.79397 & 28.15 & 23.09 & 22.78 & 22.39 & 22.06 & \nodata & \nodata & \nodata & \nodata & 0.670 \\
209915433 & 326.27437 & -40.91313 & 24.69 & 24.10 & 24.35 & 23.67 & 23.25 & \nodata & \nodata & \nodata & \nodata & 0.829 \\
209906994 & 326.07286 & -40.77388 & 24.33 & 24.06 & 23.20 & 22.90 & 23.43 & \nodata & \nodata & \nodata & \nodata & 0.869 \\
209921070 & 326.00787 & -41.00542 & 24.74 & 24.34 & 23.13 & 22.49 & 22.40 & 17.30 & 16.72 & 11.70 & 8.25 & 1.077 \\
209907244 & 326.05267 & -40.77779 & 23.92 & 22.81 & 22.51 & 22.89 & 23.55 & \nodata & \nodata & \nodata & \nodata & 0.459 \\
209914875 & 325.93523 & -40.90521 & 25.17 & 23.99 & 23.14 & 22.84 & 25.12 & \nodata & \nodata & \nodata & \nodata & 0.696 \\
209922112 & 326.15116 & -41.02391 & 24.39 & 22.85 & 21.35 & 20.84 & 20.64 & \nodata & \nodata & \nodata & \nodata & 0.748 \\
209909270 & 325.98007 & -40.81290 & 24.09 & 23.93 & 23.96 & 24.05 & 22.94 & \nodata & \nodata & \nodata & \nodata & 0.827 \\
209908456 & 326.20920 & -40.79820 & 23.93 & 24.12 & 22.95 & 23.02 & 23.06 & \nodata & \nodata & \nodata & \nodata & 0.872 \\
209911985 & 326.26405 & -40.85374 & 23.06 & 22.02 & 21.50 & 21.23 & 21.04 & \nodata & \nodata & \nodata & \nodata & 0.419 \\
209912267 & 326.26811 & -40.86255 & 21.04 & 20.51 & 20.23 & 20.12 & 19.83 & \nodata & \nodata & \nodata & \nodata & 0.326 \\
209921614 & 326.18395 & -41.01421 & 24.82 & 24.70 & 23.82 & 24.59 & 23.64 & \nodata & \nodata & \nodata & \nodata & 0.935 \\
209908191 & 326.20147 & -40.79384 & 22.89 & 21.46 & 20.91 & 20.77 & 20.81 & \nodata & \nodata & \nodata & \nodata & 0.434 \\
209920444 & 325.99136 & -40.99585 & 23.58 & 21.81 & 21.01 & 20.58 & 20.49 & 16.49 & 16.14 & 12.28 & 8.61 & 0.475 \\
209922133 & 326.05967 & -41.02411 & 24.37 & 23.27 & 22.72 & 23.08 & 22.57 & \nodata & \nodata & \nodata & \nodata & 0.575 \\
209920436 & 325.99084 & -40.99550 & 23.97 & 22.79 & 22.05 & 21.66 & 21.71 & \nodata & \nodata & \nodata & \nodata & 0.549 \\
209921815 & 326.03769 & -41.01829 & 22.95 & 21.48 & 20.23 & 19.83 & 19.69 & \nodata & \nodata & \nodata & \nodata & 0.684 \\
209907881 & 326.18973 & -40.78821 & 25.27 & 24.26 & 24.01 & 23.42 & 27.01 & \nodata & \nodata & \nodata & \nodata & 0.878 \\
209919658 & 326.23622 & -40.98250 & 23.42 & 23.25 & 22.75 & 22.32 & 22.13 & \nodata & \nodata & \nodata & \nodata & 0.965 \\
209917340 & 326.26562 & -40.94378 & 24.49 & 24.31 & 24.09 & 23.85 & 24.65 & \nodata & \nodata & \nodata & \nodata & 0.927 \\
209921955 & 326.04540 & -41.02076 & 23.82 & 23.00 & 22.67 & 23.04 & 22.85 & \nodata & \nodata & \nodata & \nodata & 0.491 \\
209908490 & 326.21068 & -40.79876 & 23.59 & 23.26 & 22.42 & 21.94 & 21.62 & \nodata & \nodata & \nodata & \nodata & 0.756 \\
209920268 & 325.98672 & -40.99281 & 24.82 & 24.38 & 23.20 & 22.66 & 22.89 & \nodata & \nodata & \nodata & \nodata & 0.976 \\
209917100 & 325.94334 & -40.94084 & 23.82 & 23.61 & 24.27 & 23.30 & 23.67 & \nodata & \nodata & \nodata & \nodata & 0.773 \\
209906644 & 326.10412 & -40.77107 & 21.91 & 21.22 & 21.18 & 20.59 & 19.41 & \nodata & \nodata & \nodata & \nodata & 0.956 \\
209907338 & 326.04543 & -40.77926 & 23.52 & 23.46 & 23.09 & 23.25 & 23.16 & \nodata & \nodata & \nodata & \nodata & 0.760 \\
209919538 & 326.23850 & -40.98069 & 22.90 & 21.98 & 21.76 & 21.68 & 21.50 & \nodata & \nodata & \nodata & \nodata & 0.372 \\
209921064 & 326.00666 & -41.00541 & 25.95 & 24.55 & 24.14 & 24.44 & 22.90 & \nodata & \nodata & \nodata & \nodata & 0.853 \\
209910349 & 325.96225 & -40.82958 & 24.28 & 23.83 & 22.95 & 23.40 & 23.13 & \nodata & \nodata & \nodata & \nodata & 0.622 \\
209922270 & 326.07015 & -41.02638 & 23.93 & 23.93 & 23.66 & 24.04 & 23.37 & \nodata & \nodata & \nodata & \nodata & 0.855 \\
209911455 & 325.95007 & -40.84616 & 24.00 & 22.97 & 22.79 & 22.79 & 23.29 & \nodata & \nodata & \nodata & \nodata & 0.419 \\
209907273 & 326.16099 & -40.77798 & 25.19 & 24.37 & 23.63 & 23.23 & 23.40 & \nodata & \nodata & \nodata & \nodata & 0.908 \\
209916220 & 325.93797 & -40.92665 & 22.77 & 22.20 & 22.20 & 22.06 & 22.25 & \nodata & \nodata & \nodata & \nodata & 0.394 \\
209907772 & 326.18685 & -40.78656 & 23.39 & 22.28 & 21.55 & 21.52 & 21.59 & \nodata & \nodata & \nodata & \nodata & 0.545 \\
209913212 & 325.93717 & -40.87661 & 26.35 & 23.65 & 22.86 & 22.44 & 21.88 & \nodata & \nodata & \nodata & \nodata & 0.640 \\
209906986 & 326.06857 & -40.77381 & 24.59 & 23.53 & 23.03 & 23.52 & 22.70 & \nodata & \nodata & \nodata & \nodata & 0.530 \\
209910600 & 325.95879 & -40.83341 & 25.83 & 24.18 & 23.76 & 23.02 & 23.35 & \nodata & \nodata & \nodata & \nodata & 0.791 \\
209921939 & 326.16892 & -41.01998 & 24.57 & 24.35 & 24.04 & 24.75 & 24.08 & \nodata & \nodata & \nodata & \nodata & 0.876 \\
209909088 & 326.22692 & -40.80927 & 23.62 & 23.10 & 23.05 & 22.77 & 22.13 & \nodata & \nodata & \nodata & \nodata & 0.546 \\
209920014 & 325.98076 & -40.98880 & 25.16 & 24.26 & 23.44 & 23.62 & 23.19 & \nodata & \nodata & \nodata & \nodata & 0.758 \\
209913729 & 325.93512 & -40.88628 & 22.19 & 20.79 & 20.24 & 19.90 & 19.99 & 16.41 & 15.90 & 11.53 & 8.49 & 0.362 \\
209915347 & 326.27568 & -40.91183 & 24.95 & 24.07 & 23.48 & 23.58 & 22.83 & \nodata & \nodata & \nodata & \nodata & 0.764 \\
209921408 & 326.19389 & -41.01073 & 24.99 & 24.24 & 25.93 & 25.39 & 25.48 & \nodata & \nodata & \nodata & \nodata & 0.591 \\
209922394 & 326.10465 & -41.02942 & 21.16 & 20.60 & 20.40 & 20.32 & 20.20 & 17.68 & 17.16 & 12.32 & 8.52 & 0.308 \\
209915707 & 326.27486 & -40.91778 & 23.45 & 22.62 & 22.09 & 22.04 & 21.54 & \nodata & \nodata & \nodata & \nodata & 0.500 \\
209921489 & 326.19111 & -41.01203 & 24.55 & 24.22 & 23.12 & 23.45 & 25.32 & \nodata & \nodata & \nodata & \nodata & 0.772 \\
209922241 & 326.14692 & -41.02566 & 23.80 & 23.68 & 23.36 & 25.09 & 23.58 & \nodata & \nodata & \nodata & \nodata & 0.757 \\
209920743 & 325.99741 & -41.00076 & 22.87 & 21.40 & 20.90 & 20.60 & 20.42 & 16.60 & 16.79 & 12.37 & 8.51 & 0.450 \\
209908181 & 326.20260 & -40.79344 & 23.62 & 23.12 & 22.58 & 22.51 & 25.57 & \nodata & \nodata & \nodata & \nodata & 0.636 \\
209911556 & 325.94799 & -40.84852 & 21.90 & 20.73 & 20.21 & 19.95 & 19.91 & 16.50 & 16.43 & 11.46 & 8.52 & 0.395 \\
209915555 & 326.27550 & -40.91527 & 23.85 & 23.18 & 22.69 & 22.51 & 24.12 & \nodata & \nodata & \nodata & \nodata & 0.647 \\
209920493 & 325.99041 & -40.99634 & 23.84 & 23.58 & 22.98 & 23.62 & 22.34 & \nodata & \nodata & \nodata & \nodata & 0.674 \\
209912470 & 325.94102 & -40.86274 & 25.86 & 24.73 & 24.37 & 23.86 & 22.89 & \nodata & \nodata & \nodata & \nodata & 1.092 \\
209922098 & 326.09529 & -41.02947 & 15.83 & 18.24 & 18.50 & 15.66 & 15.08 & 13.71 & 13.75 & 12.15 & 8.33 & 2.615 \\
209915782 & 326.27494 & -40.91915 & 23.97 & 23.39 & 22.87 & 22.38 & 22.76 & \nodata & \nodata & \nodata & \nodata & 0.718 \\
209911468 & 325.94893 & -40.84667 & 22.54 & 21.82 & 21.76 & 21.60 & 22.29 & \nodata & \nodata & \nodata & \nodata & 0.356 \\
209916099 & 325.93678 & -40.92479 & 24.09 & 23.55 & 22.96 & 22.99 & 23.18 & \nodata & \nodata & \nodata & \nodata & 0.653 \\
209920620 & 326.21791 & -40.99789 & 24.37 & 23.26 & 22.45 & 22.30 & 21.95 & \nodata & \nodata & \nodata & \nodata & 0.576 \\
209909062 & 326.22837 & -40.80973 & 21.47 & 19.81 & 19.24 & 18.96 & 18.85 & 15.83 & 15.83 & 11.76 & 8.76 & 0.379 \\
209907258 & 326.16250 & -40.77774 & 23.14 & 22.49 & 21.81 & 21.44 & 21.61 & 17.38 & 17.21 & 11.84 & 8.63 & 0.639 \\
209921601 & 326.02430 & -41.01447 & 25.44 & 24.56 & 24.02 & 23.78 & 23.58 & \nodata & \nodata & \nodata & \nodata & 0.924 \\
209919843 & 325.97651 & -40.98593 & 24.15 & 23.00 & 23.06 & 23.34 & 22.52 & \nodata & \nodata & \nodata & \nodata & 0.373 \\
209921493 & 326.19180 & -41.01212 & 23.48 & 23.05 & 22.40 & 22.16 & 24.88 & \nodata & \nodata & \nodata & \nodata & 0.702 \\
209920826 & 325.99861 & -41.00178 & 23.46 & 22.76 & 22.37 & 21.86 & 22.44 & \nodata & \nodata & \nodata & \nodata & 0.592 \\
209920884 & 325.99993 & -41.00257 & 23.73 & 23.20 & 22.79 & 22.38 & 22.65 & \nodata & \nodata & \nodata & \nodata & 0.659 \\
209918783 & 325.95948 & -40.96873 & 23.75 & 22.17 & 21.22 & 20.94 & 20.82 & 17.12 & 16.90 & 11.62 & 8.58 & 0.598 \\
209922067 & 326.05014 & -41.02297 & 24.85 & 23.15 & 21.78 & 21.45 & 21.45 & \nodata & \nodata & \nodata & \nodata & 0.705 \\
209907763 & 326.18825 & -40.78645 & 23.85 & 23.21 & 23.45 & 22.51 & 22.54 & \nodata & \nodata & \nodata & \nodata & 0.642 \\
209920340 & 325.98671 & -40.99402 & 24.00 & 23.44 & 22.99 & 22.82 & 22.27 & \nodata & \nodata & \nodata & \nodata & 0.646 \\
209915098 & 325.93387 & -40.90879 & 24.31 & 22.89 & 22.08 & 21.79 & 21.21 & \nodata & \nodata & \nodata & \nodata & 0.524 \\
209922000 & 326.04504 & -41.02168 & 22.57 & 22.16 & 21.62 & 21.55 & 21.77 & \nodata & \nodata & \nodata & \nodata & 0.566 \\
209908681 & 325.99133 & -40.80278 & 25.08 & 23.92 & 23.84 & 23.52 & 23.62 & \nodata & \nodata & \nodata & \nodata & 0.594 \\
209921185 & 326.20280 & -41.00703 & 23.95 & 23.77 & 23.20 & 22.82 & 21.90 & \nodata & \nodata & \nodata & \nodata & 0.952 \\
209916446 & 325.93792 & -40.93017 & 24.25 & 23.21 & 23.22 & 22.91 & 24.96 & \nodata & \nodata & \nodata & \nodata & 0.495 \\
209922315 & 326.07148 & -41.02752 & 22.15 & 21.15 & 20.79 & 20.56 & 20.38 & \nodata & \nodata & \nodata & \nodata & 0.338 \\
209906897 & 326.13409 & -40.77185 & 26.35 & 25.82 & 24.01 & 22.48 & 22.32 & \nodata & \nodata & \nodata & \nodata & 1.954 \\
209916779 & 325.93972 & -40.93559 & 25.39 & 24.10 & 23.96 & 24.22 & 23.02 & \nodata & \nodata & \nodata & \nodata & 0.530 \\
209911673 & 326.26335 & -40.84882 & 23.38 & 23.10 & 22.45 & 21.88 & 21.75 & \nodata & \nodata & \nodata & \nodata & 0.865 \\
209917406 & 326.26671 & -40.94510 & 23.67 & 22.15 & 20.70 & 20.15 & 20.09 & \nodata & \nodata & \nodata & \nodata & 0.759 \\
209911184 & 325.95133 & -40.84189 & 23.05 & 22.23 & 21.70 & 21.71 & 21.34 & \nodata & \nodata & \nodata & \nodata & 0.484 \\
209917305 & 326.26782 & -40.94295 & 24.49 & 23.77 & 22.97 & 23.58 & 22.58 & \nodata & \nodata & \nodata & \nodata & 0.615 \\
209906774 & 326.11400 & -40.77002 & 23.50 & 23.25 & 22.88 & 22.60 & 22.11 & \nodata & \nodata & \nodata & \nodata & 0.758 \\
209920296 & 325.98483 & -40.99320 & 22.87 & 22.11 & 22.15 & 21.68 & 21.27 & \nodata & \nodata & \nodata & \nodata & 0.359 \\
209921504 & 326.19216 & -41.01247 & 24.35 & 23.55 & 22.44 & 22.35 & 22.16 & \nodata & \nodata & \nodata & \nodata & 0.644 \\
209920983 & 326.00143 & -41.00406 & 23.94 & 23.98 & 23.17 & 23.33 & 24.08 & \nodata & \nodata & \nodata & \nodata & 0.878 \\
209913745 & 325.93384 & -40.88626 & 24.18 & 23.18 & 22.51 & 22.34 & 23.86 & \nodata & \nodata & \nodata & \nodata & 0.607 \\
209919509 & 325.96990 & -40.98081 & 23.39 & 22.80 & 22.28 & 22.12 & 22.03 & \nodata & \nodata & \nodata & \nodata & 0.551 \\
209910394 & 326.25015 & -40.82954 & 23.93 & 23.40 & 23.21 & 27.26 & 22.54 & \nodata & \nodata & \nodata & \nodata & 0.690 \\
209921022 & 326.00238 & -41.00472 & 25.44 & 23.69 & 23.13 & 23.28 & 23.41 & \nodata & \nodata & \nodata & \nodata & 0.565 \\
209921911 & 326.17393 & -41.01963 & 23.45 & 21.64 & 20.96 & 20.72 & 20.63 & 17.08 & 16.82 & 12.20 & 8.52 & 0.436 \\
209920089 & 325.98062 & -40.99026 & 21.92 & 21.18 & 20.91 & 20.82 & 20.79 & 17.74 & 17.32 & 12.30 & 8.51 & 0.333 \\
209907011 & 326.14932 & -40.77394 & 24.49 & 23.83 & 23.16 & 23.47 & 22.75 & \nodata & \nodata & \nodata & \nodata & 0.626 \\
209911488 & 325.94781 & -40.84671 & 23.24 & 22.61 & 22.71 & 22.13 & 22.44 & \nodata & \nodata & \nodata & \nodata & 0.410 \\
209917372 & 325.94315 & -40.94494 & 23.62 & 23.23 & 23.12 & 22.49 & 23.21 & \nodata & \nodata & \nodata & \nodata & 0.720 \\
209921612 & 326.02265 & -41.01460 & 23.67 & 22.79 & 22.70 & 22.30 & 23.67 & \nodata & \nodata & \nodata & \nodata & 0.433 \\
209913027 & 325.93617 & -40.87388 & 21.99 & 21.23 & 21.00 & 20.88 & 21.11 & \nodata & \nodata & \nodata & \nodata & 0.352 \\
209909899 & 326.24406 & -40.82253 & 24.51 & 23.76 & 23.87 & 23.19 & 22.84 & \nodata & \nodata & \nodata & \nodata & 0.726 \\
209918338 & 325.95256 & -40.96108 & 23.37 & 22.76 & 22.35 & 22.43 & 22.56 & \nodata & \nodata & \nodata & \nodata & 0.531 \\
209911592 & 325.94669 & -40.84838 & 22.76 & 21.90 & 21.66 & 21.70 & 21.24 & \nodata & \nodata & \nodata & \nodata & 0.380 \\
209911769 & 325.94521 & -40.85097 & 26.62 & 24.59 & 24.09 & 23.98 & 23.49 & \nodata & \nodata & \nodata & \nodata & 0.948 \\
209920935 & 326.21182 & -41.00285 & 25.21 & 24.14 & 23.89 & 25.07 & 23.54 & \nodata & \nodata & \nodata & \nodata & 0.608 \\
209906741 & 326.10255 & -40.76944 & 22.48 & 21.88 & 21.86 & 21.33 & 20.75 & \nodata & \nodata & \nodata & \nodata & 0.433 \\
209922269 & 326.06160 & -41.02640 & 23.16 & 23.02 & 22.08 & 22.28 & 21.78 & \nodata & \nodata & \nodata & \nodata & 0.628 \\
209920277 & 325.98362 & -40.99289 & 24.83 & 23.92 & 22.21 & 21.38 & 20.93 & \nodata & \nodata & \nodata & \nodata & 1.258 \\
209909125 & 326.23004 & -40.80975 & 23.48 & 23.02 & 22.86 & 22.39 & 22.47 & \nodata & \nodata & \nodata & \nodata & 0.612 \\
209919582 & 325.97032 & -40.98174 & 24.19 & 23.46 & 22.92 & 22.87 & 21.93 & \nodata & \nodata & \nodata & \nodata & 0.629 \\
209917001 & 326.27044 & -40.93859 & 22.77 & 22.24 & 21.35 & 20.98 & 20.65 & 16.60 & 16.42 & 12.16 & 8.43 & 0.751 \\
209921174 & 326.20484 & -41.00687 & 27.88 & 24.27 & 24.12 & 23.63 & 24.30 & \nodata & \nodata & \nodata & \nodata & 0.832 \\
209919052 & 325.96137 & -40.97271 & 24.28 & 23.30 & 22.72 & 22.38 & 22.23 & \nodata & \nodata & \nodata & \nodata & 0.537 \\
209918168 & 325.95035 & -40.95837 & 24.19 & 23.60 & 23.52 & 23.08 & 99.00 & 17.73 & 17.25 & 11.91 & 8.32 & 0.985 \\
209916188 & 325.93563 & -40.92610 & 23.21 & 22.72 & 22.60 & 22.48 & 22.30 & \nodata & \nodata & \nodata & \nodata & 0.461 \\
209916913 & 326.27107 & -40.93754 & 22.46 & 21.67 & 21.34 & 21.16 & 20.96 & \nodata & \nodata & \nodata & \nodata & 0.390 \\
209921527 & 326.19310 & -41.01277 & 24.41 & 23.84 & 23.31 & 23.20 & 22.83 & 17.54 & 16.96 & 12.05 & 8.61 & 1.064 \\
209917131 & 325.94097 & -40.94136 & 22.43 & 21.63 & 21.49 & 21.25 & 20.83 & \nodata & \nodata & \nodata & \nodata & 0.331 \\
209915876 & 325.93441 & -40.92121 & 24.69 & 23.96 & 23.86 & 24.25 & 23.60 & \nodata & \nodata & \nodata & \nodata & 0.571 \\
209921535 & 326.01961 & -41.01376 & 21.95 & 20.97 & 20.61 & 20.42 & 20.41 & \nodata & \nodata & \nodata & \nodata & 0.353 \\
209911160 & 326.25955 & -40.84088 & 23.77 & 22.31 & 21.45 & 21.19 & 21.25 & \nodata & \nodata & \nodata & \nodata & 0.578 \\
209911700 & 326.26467 & -40.84916 & 23.16 & 22.88 & 22.48 & 21.56 & 22.50 & \nodata & \nodata & \nodata & \nodata & 0.866 \\
209914856 & 326.27829 & -40.90405 & 26.12 & 23.42 & 23.25 & 22.42 & 22.41 & \nodata & \nodata & \nodata & \nodata & 0.654 \\
209921106 & 326.20743 & -41.00571 & 22.94 & 22.68 & 22.51 & 22.57 & 24.13 & \nodata & \nodata & \nodata & \nodata & 0.520 \\
209907033 & 326.15328 & -40.77428 & 24.89 & 24.25 & 24.27 & 24.25 & 24.00 & \nodata & \nodata & \nodata & \nodata & 0.767 \\
209917516 & 326.26726 & -40.94639 & 24.28 & 23.47 & 23.28 & 22.80 & 22.15 & \nodata & \nodata & \nodata & \nodata & 0.645 \\
209912669 & 326.27249 & -40.86606 & 25.36 & 23.19 & 22.99 & 22.70 & 22.81 & \nodata & \nodata & \nodata & \nodata & 0.467 \\
209914532 & 326.27846 & -40.89900 & 24.80 & 23.71 & 23.25 & 22.63 & 22.70 & \nodata & \nodata & \nodata & \nodata & 0.755 \\
209920608 & 326.21962 & -40.99846 & 22.19 & 21.34 & 20.82 & 20.57 & 20.44 & 16.94 & 16.56 & 12.26 & 8.50 & 0.398 \\
209921717 & 326.02653 & -41.01675 & 22.06 & 21.10 & 20.54 & 20.45 & 20.41 & 16.93 & 16.29 & 12.38 & 8.23 & 0.440 \\
209917938 & 325.94758 & -40.95456 & 23.60 & 23.21 & 22.63 & 22.51 & 22.48 & \nodata & \nodata & \nodata & \nodata & 0.674 \\
209908050 & 326.20142 & -40.79107 & 23.04 & 21.98 & 21.49 & 21.12 & 21.56 & \nodata & \nodata & \nodata & \nodata & 0.464 \\
209906495 & 326.11066 & -40.76907 & 19.23 & 17.88 & 17.17 & 16.85 & 16.74 & 14.75 & 14.70 & 12.10 & 8.15 & 0.205 \\
209920221 & 326.22933 & -40.99159 & 26.82 & 24.55 & 24.41 & 24.20 & 24.37 & \nodata & \nodata & \nodata & \nodata & 0.791 \\
209914647 & 325.93180 & -40.90185 & 24.10 & 23.97 & 23.12 & 22.90 & 22.93 & \nodata & \nodata & \nodata & \nodata & 0.866 \\
209906661 & 326.10697 & -40.76891 & 18.67 & 19.07 & 18.78 & 18.13 & 17.60 & \nodata & \nodata & \nodata & \nodata & 2.419 \\
209922419 & 326.07389 & -41.02906 & 23.48 & 22.43 & 21.82 & 21.68 & 21.59 & \nodata & \nodata & \nodata & \nodata & 0.492 \\
209906174 & 326.10611 & -40.76882 & 14.85 & 17.84 & 17.26 & 16.28 & 13.85 & 12.39 & 12.43 & 11.67 & 8.34 & 0.998 \\
209907152 & 326.16263 & -40.77621 & 24.39 & 23.65 & 22.77 & 22.12 & 27.81 & \nodata & \nodata & \nodata & \nodata & 0.855 \\
209916985 & 326.27139 & -40.93817 & 23.91 & 23.15 & 22.94 & 22.36 & 27.81 & \nodata & \nodata & \nodata & \nodata & 0.624 \\
209910581 & 325.95585 & -40.83313 & 24.94 & 24.71 & 24.40 & 23.32 & 23.41 & \nodata & \nodata & \nodata & \nodata & 1.252 \\
209913411 & 325.93354 & -40.88017 & 25.13 & 24.16 & 23.50 & 22.82 & 23.44 & \nodata & \nodata & \nodata & \nodata & 0.861 \\
209910765 & 325.95381 & -40.83576 & 25.66 & 24.35 & 24.15 & 24.15 & 23.84 & \nodata & \nodata & \nodata & \nodata & 0.614 \\
209918458 & 326.25815 & -40.96245 & 25.52 & 24.06 & 23.45 & 25.23 & 22.89 & \nodata & \nodata & \nodata & \nodata & 0.747 \\
209920187 & 325.98057 & -40.99167 & 24.00 & 22.86 & 22.40 & 22.72 & 21.98 & \nodata & \nodata & \nodata & \nodata & 0.517 \\
209912334 & 326.27061 & -40.85963 & 22.66 & 22.30 & 21.73 & 21.78 & 21.23 & \nodata & \nodata & \nodata & \nodata & 0.569 \\
209921692 & 326.04661 & -41.02378 & 20.85 & 20.15 & 19.88 & 19.85 & 19.89 & 16.84 & 17.09 & 11.74 & 8.39 & 0.277 \\
209918558 & 325.95395 & -40.96493 & 22.58 & 21.67 & 21.48 & 21.22 & 21.41 & \nodata & \nodata & \nodata & \nodata & 0.360 \\
209922273 & 326.05803 & -41.02658 & 24.59 & 23.14 & 21.90 & 21.28 & 21.14 & \nodata & \nodata & \nodata & \nodata & 0.796 \\
209914901 & 326.27912 & -40.90484 & 24.39 & 23.39 & 22.78 & 21.94 & 21.64 & \nodata & \nodata & \nodata & \nodata & 0.801 \\
209911959 & 325.94218 & -40.85412 & 23.68 & 23.61 & 23.32 & 23.29 & 24.23 & \nodata & \nodata & \nodata & \nodata & 0.787 \\
209918153 & 326.26155 & -40.95798 & 21.81 & 21.01 & 20.89 & 20.64 & 21.11 & \nodata & \nodata & \nodata & \nodata & 0.353 \\
209909835 & 325.96512 & -40.82206 & 24.98 & 23.50 & 22.59 & 22.55 & 21.88 & \nodata & \nodata & \nodata & \nodata & 0.571 \\
209920449 & 326.22560 & -40.99514 & 26.17 & 24.22 & 24.21 & 24.25 & 23.70 & \nodata & \nodata & \nodata & \nodata & 0.471 \\
209919511 & 325.96776 & -40.98087 & 24.34 & 23.93 & 23.07 & 22.21 & 22.23 & 17.53 & 17.18 & 11.49 & 8.32 & 0.976 \\
209919084 & 325.96035 & -40.97315 & 24.63 & 23.96 & 24.04 & 23.84 & 24.11 & \nodata & \nodata & \nodata & \nodata & 0.616 \\
209915149 & 325.93152 & -40.90971 & 23.29 & 22.37 & 22.05 & 21.89 & 21.63 & \nodata & \nodata & \nodata & \nodata & 0.415 \\
209909396 & 325.97230 & -40.81499 & 24.86 & 24.29 & 23.23 & 22.68 & 22.20 & \nodata & \nodata & \nodata & \nodata & 1.016 \\
209912227 & 326.27027 & -40.85794 & 25.06 & 23.18 & 22.22 & 22.24 & 21.23 & \nodata & \nodata & \nodata & \nodata & 0.594 \\
209913105 & 325.93416 & -40.87510 & 23.02 & 21.21 & 20.33 & 19.88 & 19.81 & 16.07 & 16.13 & 11.74 & 8.15 & 0.541 \\
209919134 & 326.25004 & -40.97340 & 23.37 & 22.03 & 21.71 & 21.74 & 21.56 & \nodata & \nodata & \nodata & \nodata & 0.366 \\
209917823 & 326.26570 & -40.95153 & 22.56 & 21.92 & 21.56 & 21.35 & 21.27 & \nodata & \nodata & \nodata & \nodata & 0.424 \\
209906874 & 326.14428 & -40.77163 & 23.79 & 22.32 & 20.91 & 20.53 & 20.20 & \nodata & \nodata & \nodata & \nodata & 0.699 \\
209920003 & 325.97603 & -40.98858 & 24.96 & 25.20 & 24.33 & 23.71 & 24.20 & \nodata & \nodata & \nodata & \nodata & 1.401 \\
209911304 & 326.26244 & -40.84311 & 24.01 & 23.63 & 23.19 & 24.00 & 22.58 & \nodata & \nodata & \nodata & \nodata & 0.653 \\
209916036 & 325.93372 & -40.92403 & 23.91 & 22.53 & 21.41 & 21.04 & 21.02 & \nodata & \nodata & \nodata & \nodata & 0.697 \\
209917950 & 325.94650 & -40.95479 & 22.99 & 22.52 & 21.89 & 21.14 & 21.48 & 17.02 & 15.97 & 11.76 & 8.76 & 0.961 \\
209920628 & 326.22209 & -40.99797 & 23.36 & 22.91 & 22.73 & 22.84 & 22.51 & \nodata & \nodata & \nodata & \nodata & 0.499 \\
209918419 & 326.25946 & -40.96184 & 25.31 & 23.23 & 21.22 & 20.31 & 20.07 & \nodata & \nodata & \nodata & \nodata & 1.573 \\
209917829 & 325.94496 & -40.95247 & 24.30 & 23.38 & 22.57 & 23.39 & 22.04 & \nodata & \nodata & \nodata & \nodata & 0.570 \\
209921035 & 326.21223 & -41.00444 & 23.46 & 23.05 & 22.81 & 22.62 & 22.41 & \nodata & \nodata & \nodata & \nodata & 0.573 \\
213510292 & 326.10974 & -41.03203 & 23.73 & 22.67 & 22.59 & 22.67 & 21.98 & \nodata & \nodata & \nodata & \nodata & 0.373 \\
209909814 & 326.24534 & -40.82124 & 22.07 & 20.96 & 20.56 & 20.31 & 20.04 & 16.96 & 16.94 & 11.91 & 8.82 & 0.351 \\
209918770 & 325.95582 & -40.96860 & 23.17 & 22.45 & 22.13 & 22.22 & 22.01 & \nodata & \nodata & \nodata & \nodata & 0.470 \\
209907386 & 326.17663 & -40.77945 & 23.49 & 23.33 & 23.63 & 24.26 & 25.67 & \nodata & \nodata & \nodata & \nodata & 0.664 \\
213510534 & 326.09924 & -41.03209 & 24.84 & 24.25 & 24.41 & 23.92 & 22.86 & \nodata & \nodata & \nodata & \nodata & 0.891 \\
209921733 & 326.18892 & -41.01612 & 29.38 & 24.47 & 23.63 & 23.54 & 23.92 & \nodata & \nodata & \nodata & \nodata & 0.928 \\
209919956 & 325.97419 & -40.98770 & 24.79 & 23.84 & 23.15 & 23.23 & 24.34 & \nodata & \nodata & \nodata & \nodata & 0.649 \\
209907681 & 326.01818 & -40.78536 & 24.40 & 23.88 & 23.29 & 24.27 & 22.74 & \nodata & \nodata & \nodata & \nodata & 0.636 \\
209914308 & 325.93034 & -40.89628 & 27.73 & 24.08 & 22.84 & 22.86 & 22.86 & 17.31 & 16.60 & 11.98 & 8.58 & 0.979 \\
209908983 & 326.23028 & -40.80757 & 24.38 & 23.11 & 21.88 & 21.64 & 21.77 & \nodata & \nodata & \nodata & \nodata & 0.671 \\
209906925 & 326.05915 & -40.77244 & 24.29 & 24.02 & 22.60 & 21.79 & 21.65 & \nodata & \nodata & \nodata & \nodata & 1.081 \\
209910503 & 326.25457 & -40.83116 & 25.22 & 22.75 & 21.69 & 21.48 & 21.31 & \nodata & \nodata & \nodata & \nodata & 0.631 \\
209918361 & 326.26087 & -40.96066 & 22.97 & 22.12 & 21.50 & 21.42 & 21.34 & \nodata & \nodata & \nodata & \nodata & 0.499 \\
209922590 & 326.11953 & -41.03189 & 24.91 & 24.22 & 23.32 & 23.05 & 22.27 & \nodata & \nodata & \nodata & \nodata & 0.899 \\
209917627 & 326.26839 & -40.94816 & 23.69 & 22.66 & 22.17 & 22.11 & 21.93 & \nodata & \nodata & \nodata & \nodata & 0.477 \\
209918271 & 326.26193 & -40.95933 & 22.98 & 22.84 & 23.07 & 22.35 & 22.49 & \nodata & \nodata & \nodata & \nodata & 0.790 \\
209913615 & 325.93139 & -40.88383 & 23.79 & 23.36 & 22.91 & 23.24 & 22.61 & \nodata & \nodata & \nodata & \nodata & 0.638 \\
209918435 & 326.26009 & -40.96206 & 23.75 & 22.42 & 21.36 & 20.70 & 20.72 & \nodata & \nodata & \nodata & \nodata & 0.806 \\
209911444 & 326.26470 & -40.84525 & 22.90 & 22.10 & 22.18 & 22.46 & 21.94 & \nodata & \nodata & \nodata & \nodata & 0.351 \\
209919000 & 326.25308 & -40.97129 & 24.07 & 22.67 & 22.17 & 21.87 & 22.23 & \nodata & \nodata & \nodata & \nodata & 0.440 \\
209921666 & 326.19220 & -41.01510 & 25.41 & 24.44 & 24.46 & 24.48 & 24.06 & \nodata & \nodata & \nodata & \nodata & 0.820 \\
209921462 & 326.19986 & -41.01161 & 24.72 & 23.64 & 23.37 & 22.08 & 21.79 & 17.29 & 16.60 & 12.24 & 8.37 & 1.020 \\
209913344 & 325.93217 & -40.87889 & 23.22 & 22.40 & 21.83 & 21.17 & 21.42 & 16.73 & 16.68 & 11.88 & 8.69 & 0.743 \\
209915595 & 326.27937 & -40.91579 & 23.54 & 23.06 & 22.83 & 23.02 & 22.62 & \nodata & \nodata & \nodata & \nodata & 0.549 \\
209916833 & 326.27418 & -40.93571 & 27.00 & 24.12 & 23.50 & 23.64 & 22.97 & \nodata & \nodata & \nodata & \nodata & 0.807 \\
213509922 & 326.10783 & -41.03258 & 30.32 & 25.64 & 24.15 & 22.58 & 23.16 & \nodata & \nodata & \nodata & \nodata & 1.783 \\
209907179 & 326.04010 & -40.77691 & 24.24 & 23.01 & 22.47 & 22.43 & 23.10 & \nodata & \nodata & \nodata & \nodata & 0.493 \\
209919365 & 326.24767 & -40.97755 & 25.27 & 23.23 & 22.55 & 22.43 & 22.79 & \nodata & \nodata & \nodata & \nodata & 0.459 \\
209920230 & 326.23215 & -40.99167 & 25.26 & 24.09 & 23.67 & 23.16 & 22.95 & \nodata & \nodata & \nodata & \nodata & 0.773 \\
209916163 & 325.93306 & -40.92574 & 23.50 & 23.38 & 22.58 & 21.91 & 21.88 & \nodata & \nodata & \nodata & \nodata & 1.014 \\
209920661 & 325.98844 & -40.99911 & 24.95 & 24.35 & 24.12 & 24.54 & 25.61 & \nodata & \nodata & \nodata & \nodata & 0.744 \\
209922346 & 326.05772 & -41.02777 & 24.84 & 23.96 & 23.30 & 22.87 & 24.48 & \nodata & \nodata & \nodata & \nodata & 0.738 \\
209911866 & 326.26878 & -40.85189 & 21.68 & 20.46 & 19.26 & 18.70 & 18.30 & \nodata & \nodata & \nodata & \nodata & 0.744 \\
209917530 & 326.26976 & -40.94659 & 22.72 & 22.37 & 21.71 & 21.98 & 21.31 & \nodata & \nodata & \nodata & \nodata & 0.553 \\
209921428 & 326.20143 & -41.01113 & 24.67 & 23.37 & 23.39 & 23.92 & 23.68 & \nodata & \nodata & \nodata & \nodata & 0.399 \\
209907985 & 326.20345 & -40.79001 & 24.54 & 24.21 & 23.60 & 23.36 & 22.54 & \nodata & \nodata & \nodata & \nodata & 0.960 \\
209917487 & 326.27013 & -40.94588 & 22.86 & 21.79 & 21.40 & 21.11 & 21.01 & \nodata & \nodata & \nodata & \nodata & 0.364 \\
209907812 & 326.01178 & -40.78764 & 22.20 & 21.48 & 21.19 & 21.00 & 20.99 & \nodata & \nodata & \nodata & \nodata & 0.372 \\
209915631 & 326.27961 & -40.91634 & 23.74 & 22.55 & 21.46 & 20.89 & 20.61 & \nodata & \nodata & \nodata & \nodata & 0.746 \\
209915374 & 325.93035 & -40.91311 & 22.81 & 22.87 & 22.17 & 21.69 & 22.26 & \nodata & \nodata & \nodata & \nodata & 0.982 \\
209922225 & 326.04996 & -41.02617 & 21.95 & 21.15 & 20.90 & 20.75 & 20.85 & \nodata & \nodata & \nodata & \nodata & 0.341 \\
209920465 & 326.22775 & -40.99540 & 26.07 & 25.33 & 24.27 & 24.26 & 25.80 & \nodata & \nodata & \nodata & \nodata & 1.316 \\
209916749 & 326.27519 & -40.93433 & 23.93 & 23.59 & 22.93 & 22.90 & 22.45 & \nodata & \nodata & \nodata & \nodata & 0.723 \\
209917605 & 326.26939 & -40.94788 & 23.35 & 22.37 & 21.79 & 21.69 & 21.34 & \nodata & \nodata & \nodata & \nodata & 0.481 \\
209907385 & 326.03002 & -40.77985 & 23.79 & 23.20 & 23.04 & 23.61 & 23.29 & \nodata & \nodata & \nodata & \nodata & 0.462 \\
209918546 & 326.25954 & -40.96400 & 26.37 & 23.36 & 22.99 & 21.73 & 21.58 & 16.32 & 15.69 & 11.99 & 8.35 & 1.112 \\
209912269 & 325.93775 & -40.85927 & 23.24 & 23.38 & 22.35 & 22.11 & 23.26 & \nodata & \nodata & \nodata & \nodata & 0.929 \\
209909009 & 325.97748 & -40.80860 & 24.57 & 23.81 & 23.65 & 24.12 & 25.66 & \nodata & \nodata & \nodata & \nodata & 0.620 \\
209920169 & 325.97967 & -40.99339 & 21.56 & 19.93 & 19.40 & 19.16 & 18.97 & 16.16 & 15.79 & 12.25 & 8.56 & 0.329 \\
209915077 & 326.28105 & -40.90755 & 24.74 & 23.26 & 22.92 & 22.80 & 22.01 & \nodata & \nodata & \nodata & \nodata & 0.554 \\
209910613 & 325.95260 & -40.83367 & 24.47 & 23.44 & 23.77 & 23.12 & 22.43 & \nodata & \nodata & \nodata & \nodata & 0.553 \\
209915735 & 326.27973 & -40.91835 & 23.32 & 21.77 & 20.98 & 20.69 & 20.64 & 17.04 & 16.58 & 11.89 & 8.83 & 0.536 \\
209906727 & 326.13824 & -40.76919 & 23.55 & 22.12 & 22.22 & 22.01 & 21.14 & \nodata & \nodata & \nodata & \nodata & 0.323 \\
209919204 & 325.95973 & -40.97528 & 23.89 & 22.87 & 22.38 & 22.07 & 21.53 & \nodata & \nodata & \nodata & \nodata & 0.511 \\
209919552 & 326.24552 & -40.98074 & 24.21 & 23.13 & 22.86 & 23.09 & 22.43 & \nodata & \nodata & \nodata & \nodata & 0.484 \\
209908593 & 325.98720 & -40.80113 & 22.51 & 22.33 & 21.90 & 21.87 & 22.75 & \nodata & \nodata & \nodata & \nodata & 0.624 \\
209921725 & 326.19200 & -41.01606 & 26.96 & 24.13 & 22.39 & 22.04 & 22.01 & \nodata & \nodata & \nodata & \nodata & 0.740 \\
209921083 & 326.21371 & -41.00516 & 26.00 & 24.50 & 24.30 & 24.32 & 25.56 & \nodata & \nodata & \nodata & \nodata & 0.775 \\
209922325 & 326.15858 & -41.02710 & 25.16 & 23.11 & 22.80 & 22.47 & 21.82 & \nodata & \nodata & \nodata & \nodata & 0.458 \\
209909349 & 325.97023 & -40.81428 & 23.47 & 23.22 & 22.83 & 22.72 & 23.20 & \nodata & \nodata & \nodata & \nodata & 0.689 \\
209910750 & 326.25916 & -40.83494 & 29.99 & 23.75 & 22.53 & 21.90 & 21.71 & \nodata & \nodata & \nodata & \nodata & 0.853 \\
209913649 & 325.92999 & -40.88457 & 24.14 & 23.25 & 23.38 & 22.68 & 22.98 & \nodata & \nodata & \nodata & \nodata & 0.600 \\
213510474 & 326.09328 & -41.03310 & 23.76 & 23.06 & 22.13 & 22.30 & 21.36 & \nodata & \nodata & \nodata & \nodata & 0.569 \\
209908152 & 325.99923 & -40.79339 & 23.36 & 22.54 & 22.04 & 21.86 & 21.42 & \nodata & \nodata & \nodata & \nodata & 0.518 \\
209908003 & 326.00364 & -40.79095 & 26.76 & 23.50 & 21.45 & 20.49 & 20.11 & 17.27 & 16.53 & 12.30 & 8.62 & 0.948 \\
209906710 & 326.13677 & -40.76874 & 23.28 & 22.37 & 21.86 & 21.71 & 22.12 & \nodata & \nodata & \nodata & \nodata & 0.487 \\
209906270 & 326.10828 & -40.76657 & 20.78 & 20.27 & 19.92 & 19.38 & 18.78 & \nodata & \nodata & \nodata & \nodata & 0.853 \\
209907860 & 326.20086 & -40.78786 & 23.28 & 23.11 & 22.74 & 22.26 & 22.57 & \nodata & \nodata & \nodata & \nodata & 0.825 \\
209912146 & 325.93808 & -40.85709 & 23.97 & 23.55 & 22.68 & 22.92 & 23.79 & \nodata & \nodata & \nodata & \nodata & 0.627 \\
213510291 & 326.09446 & -41.03327 & 23.41 & 22.54 & 22.50 & 22.41 & 21.21 & \nodata & \nodata & \nodata & \nodata & 0.400 \\
209909739 & 325.96326 & -40.82065 & 24.50 & 23.89 & 23.33 & 23.42 & 25.13 & \nodata & \nodata & \nodata & \nodata & 0.689 \\
209919445 & 326.24784 & -40.97896 & 23.11 & 22.84 & 22.65 & 22.50 & 22.68 & \nodata & \nodata & \nodata & \nodata & 0.590 \\
209920732 & 325.98844 & -41.00030 & 24.35 & 24.63 & 23.56 & 25.53 & 23.79 & \nodata & \nodata & \nodata & \nodata & 1.015 \\
209915812 & 325.93057 & -40.92043 & 23.15 & 22.84 & 22.31 & 22.19 & 22.10 & \nodata & \nodata & \nodata & \nodata & 0.672 \\
209920343 & 325.98140 & -40.99544 & 21.69 & 20.88 & 20.50 & 20.40 & 20.27 & \nodata & \nodata & \nodata & \nodata & 0.362 \\
209913114 & 325.93167 & -40.87480 & 24.29 & 23.38 & 22.94 & 22.84 & 22.38 & \nodata & \nodata & \nodata & \nodata & 0.560 \\
209920425 & 326.23012 & -40.99472 & 25.91 & 24.78 & 23.25 & 22.59 & 22.29 & 16.93 & 16.17 & 12.06 & 8.10 & 1.283 \\
209919908 & 325.97072 & -40.98687 & 24.07 & 22.97 & 22.94 & 22.77 & 23.13 & \nodata & \nodata & \nodata & \nodata & 0.354 \\
209922466 & 326.06272 & -41.02978 & 23.81 & 22.94 & 22.27 & 22.08 & 22.47 & \nodata & \nodata & \nodata & \nodata & 0.577 \\
209920168 & 325.97688 & -40.99209 & 22.18 & 21.21 & 20.64 & 20.38 & 20.57 & 16.63 & 16.70 & 11.94 & 8.67 & 0.469 \\
209906596 & 326.09390 & -40.76660 & 22.74 & 22.32 & 22.24 & 22.09 & 21.60 & \nodata & \nodata & \nodata & \nodata & 0.427 \\
209908558 & 326.22470 & -40.80146 & 20.17 & 19.57 & 19.34 & 19.21 & 19.24 & \nodata & \nodata & \nodata & \nodata & 0.281 \\
209909650 & 325.96438 & -40.81904 & 23.50 & 22.91 & 22.37 & 22.16 & 22.22 & \nodata & \nodata & \nodata & \nodata & 0.584 \\
209911207 & 326.26948 & -40.85018 & 18.06 & 17.08 & 17.15 & 16.80 & 13.51 & 12.20 & 12.27 & 11.41 & 8.51 & 0.160 \\
209920139 & 325.97523 & -40.99100 & 23.55 & 22.91 & 22.56 & 22.46 & 22.73 & \nodata & \nodata & \nodata & \nodata & 0.527 \\
209921288 & 326.20908 & -41.00850 & 23.69 & 23.19 & 23.31 & 22.60 & 21.69 & \nodata & \nodata & \nodata & \nodata & 0.697 \\
209910432 & 325.95368 & -40.83084 & 24.28 & 22.19 & 21.47 & 21.05 & 21.05 & 17.21 & 17.05 & 12.08 & 8.37 & 0.447 \\
209907197 & 326.03280 & -40.77787 & 20.92 & 20.46 & 20.27 & 20.27 & 20.46 & \nodata & \nodata & \nodata & \nodata & 0.295 \\
213510438 & 326.13093 & -41.03250 & 23.78 & 23.14 & 21.78 & 21.29 & 21.15 & \nodata & \nodata & \nodata & \nodata & 0.853 \\
209920741 & 325.99798 & -41.00667 & 15.50 & 18.34 & 17.95 & 15.03 & 14.60 & 13.16 & 13.21 & 12.10 & 8.79 & 2.568 \\
209909075 & 325.97451 & -40.80970 & 24.82 & 24.08 & 23.54 & 23.48 & 23.29 & \nodata & \nodata & \nodata & \nodata & 0.729 \\
209918852 & 326.25726 & -40.96891 & 24.32 & 24.28 & 23.97 & 23.80 & 23.06 & \nodata & \nodata & \nodata & \nodata & 0.942 \\
209907605 & 326.01670 & -40.78405 & 23.55 & 23.43 & 23.09 & 22.95 & 22.77 & \nodata & \nodata & \nodata & \nodata & 0.789 \\
209913121 & 325.93121 & -40.87496 & 24.67 & 23.62 & 22.87 & 23.08 & 23.12 & \nodata & \nodata & \nodata & \nodata & 0.572 \\
213510326 & 326.12857 & -41.03284 & 24.71 & 24.14 & 24.17 & 24.11 & 23.48 & \nodata & \nodata & \nodata & \nodata & 0.822 \\
213511185 & 326.07541 & -41.03210 & 24.59 & 23.95 & 23.69 & 23.89 & 26.04 & \nodata & \nodata & \nodata & \nodata & 0.603 \\
209906563 & 326.11070 & -40.76605 & 24.18 & 23.27 & 23.57 & 22.89 & 22.04 & \nodata & \nodata & \nodata & \nodata & 0.484 \\
209907649 & 326.19484 & -40.78439 & 24.06 & 22.96 & 22.33 & 21.84 & 23.71 & \nodata & \nodata & \nodata & \nodata & 0.575 \\
209908860 & 326.23034 & -40.80504 & 23.51 & 22.37 & 22.08 & 21.64 & 21.79 & \nodata & \nodata & \nodata & \nodata & 0.390 \\
209919321 & 325.96026 & -40.97744 & 25.53 & 25.00 & 23.83 & 23.32 & 23.17 & \nodata & \nodata & \nodata & \nodata & 1.185 \\
209913090 & 325.93108 & -40.87443 & 24.22 & 23.47 & 22.43 & 22.18 & 22.08 & \nodata & \nodata & \nodata & \nodata & 0.708 \\
209916377 & 325.93200 & -40.92923 & 24.60 & 23.65 & 23.23 & 22.38 & 21.44 & \nodata & \nodata & \nodata & \nodata & 0.983 \\
209922037 & 326.03238 & -41.02238 & 23.34 & 22.81 & 22.20 & 21.84 & 22.76 & \nodata & \nodata & \nodata & \nodata & 0.653 \\
213509896 & 326.13307 & -41.03253 & 26.15 & 24.79 & 23.79 & 24.55 & 23.03 & \nodata & \nodata & \nodata & \nodata & 0.889 \\
213510242 & 326.08572 & -41.03340 & 25.54 & 24.68 & 24.62 & 24.45 & 24.25 & \nodata & \nodata & \nodata & \nodata & 0.975 \\
213510255 & 326.11967 & -41.03377 & 99.00 & 23.79 & 22.79 & 21.99 & 21.33 & 17.15 & 16.62 & 12.10 & 8.60 & 1.035 \\
209911118 & 325.94596 & -40.84085 & 24.49 & 24.24 & 23.68 & 23.35 & 22.91 & \nodata & \nodata & \nodata & \nodata & 0.944 \\
209907608 & 326.19336 & -40.78357 & 25.96 & 24.17 & 23.03 & 22.61 & 21.94 & \nodata & \nodata & \nodata & \nodata & 0.876 \\
209914167 & 325.92787 & -40.89376 & 24.81 & 24.34 & 24.42 & 24.34 & 24.80 & \nodata & \nodata & \nodata & \nodata & 0.849 \\
209906712 & 326.14248 & -40.76873 & 24.37 & 23.63 & 22.86 & 22.97 & 22.15 & \nodata & \nodata & \nodata & \nodata & 0.645 \\
209920635 & 325.98476 & -40.99882 & 24.19 & 23.47 & 23.79 & 23.24 & 24.33 & \nodata & \nodata & \nodata & \nodata & 0.501 \\
209908795 & 326.22944 & -40.80392 & 23.36 & 22.70 & 22.51 & 22.32 & 21.98 & \nodata & \nodata & \nodata & \nodata & 0.548 \\
209909883 & 325.95988 & -40.82268 & 24.84 & 24.13 & 23.90 & 23.47 & 23.48 & \nodata & \nodata & \nodata & \nodata & 0.759 \\
209921660 & 326.19729 & -41.01506 & 23.78 & 23.68 & 23.18 & 22.72 & 22.57 & \nodata & \nodata & \nodata & \nodata & 0.903 \\
209912575 & 326.27670 & -40.86444 & 22.78 & 22.15 & 21.47 & 21.08 & 20.88 & \nodata & \nodata & \nodata & \nodata & 0.567 \\
209912662 & 325.93297 & -40.86668 & 24.85 & 23.70 & 23.53 & 22.43 & 22.80 & \nodata & \nodata & \nodata & \nodata & 0.786 \\
209910074 & 325.95722 & -40.82554 & 22.01 & 21.43 & 21.28 & 21.28 & 21.61 & \nodata & \nodata & \nodata & \nodata & 0.317 \\
209919646 & 325.96821 & -40.98589 & 20.41 & 19.05 & 18.54 & 18.23 & 18.15 & 15.07 & 14.84 & 11.79 & 8.66 & 0.354 \\
209912748 & 326.27780 & -40.86739 & 24.35 & 24.03 & 24.91 & 25.65 & 22.87 & \nodata & \nodata & \nodata & \nodata & 0.831 \\
209906860 & 326.05251 & -40.77155 & 25.17 & 24.44 & 23.22 & 23.03 & 23.03 & \nodata & \nodata & \nodata & \nodata & 0.831 \\
209907853 & 326.00635 & -40.78818 & 26.20 & 23.37 & 22.68 & 21.95 & 21.72 & \nodata & \nodata & \nodata & \nodata & 0.680 \\
209917322 & 325.93701 & -40.94416 & 24.11 & 23.31 & 22.98 & 22.54 & 22.79 & \nodata & \nodata & \nodata & \nodata & 0.645 \\
209908020 & 325.99857 & -40.79235 & 21.66 & 20.00 & 19.35 & 19.07 & 19.00 & 15.78 & 15.45 & 12.06 & 8.60 & 0.396 \\
209906732 & 326.06282 & -40.76934 & 26.10 & 24.14 & 24.20 & 24.50 & 23.43 & \nodata & \nodata & \nodata & \nodata & 0.452 \\
209906558 & 326.07737 & -40.76710 & 21.76 & 20.19 & 19.66 & 19.36 & 19.23 & 16.39 & 16.22 & 11.74 & 8.78 & 0.331 \\
209911227 & 326.26580 & -40.84187 & 24.76 & 24.21 & 23.78 & 24.91 & 23.86 & \nodata & \nodata & \nodata & \nodata & 0.860 \\
209907261 & 326.17969 & -40.77769 & 23.57 & 21.86 & 20.75 & 20.31 & 20.28 & \nodata & \nodata & \nodata & \nodata & 0.676 \\
209906673 & 326.06907 & -40.76814 & 23.37 & 23.30 & 22.41 & 21.93 & 21.75 & \nodata & \nodata & \nodata & \nodata & 1.004 \\
209908799 & 325.97952 & -40.80463 & 23.79 & 23.16 & 22.94 & 23.11 & 24.40 & \nodata & \nodata & \nodata & \nodata & 0.576 \\
209907510 & 326.01893 & -40.78220 & 23.25 & 22.33 & 22.34 & 21.72 & 21.73 & \nodata & \nodata & \nodata & \nodata & 0.375 \\
209918210 & 326.26598 & -40.95832 & 24.77 & 23.06 & 22.38 & 22.41 & 22.02 & \nodata & \nodata & \nodata & \nodata & 0.516 \\
209910781 & 326.26143 & -40.83525 & 25.39 & 23.91 & 23.35 & 22.66 & 22.29 & \nodata & \nodata & \nodata & \nodata & 0.761 \\
209917441 & 326.27323 & -40.94523 & 25.24 & 24.47 & 24.82 & 25.47 & 23.16 & \nodata & \nodata & \nodata & \nodata & 0.895 \\
209921036 & 325.99325 & -41.00501 & 24.06 & 22.79 & 22.61 & 22.23 & 22.07 & \nodata & \nodata & \nodata & \nodata & 0.384 \\
209920569 & 325.98470 & -40.99957 & 23.38 & 22.26 & 22.11 & 22.06 & 21.66 & \nodata & \nodata & \nodata & \nodata & 0.352 \\
209920308 & 325.97627 & -40.99338 & 23.07 & 21.70 & 21.13 & 20.89 & 20.76 & \nodata & \nodata & \nodata & \nodata & 0.414 \\
209922271 & 326.16874 & -41.02616 & 23.70 & 23.26 & 23.20 & 22.74 & 23.01 & \nodata & \nodata & \nodata & \nodata & 0.638 \\
209922184 & 326.17372 & -41.02472 & 25.26 & 23.65 & 22.62 & 22.22 & 21.88 & \nodata & \nodata & \nodata & \nodata & 0.655 \\
209920998 & 325.99162 & -41.00426 & 22.21 & 21.91 & 21.94 & 21.64 & 21.35 & \nodata & \nodata & \nodata & \nodata & 0.396 \\
209909775 & 325.96023 & -40.82122 & 24.42 & 24.44 & 23.58 & 23.45 & 23.53 & \nodata & \nodata & \nodata & \nodata & 1.008 \\
209919418 & 326.25081 & -40.97841 & 24.72 & 23.84 & 23.71 & 23.87 & 23.18 & \nodata & \nodata & \nodata & \nodata & 0.631 \\
209908257 & 325.99092 & -40.79625 & 20.66 & 20.16 & 20.07 & 20.05 & 20.08 & \nodata & \nodata & \nodata & \nodata & 0.242 \\
209906667 & 326.14598 & -40.76850 & 22.02 & 21.12 & 20.60 & 20.42 & 20.22 & \nodata & \nodata & \nodata & \nodata & 0.386 \\
209916819 & 325.93287 & -40.93621 & 23.63 & 22.99 & 22.23 & 21.42 & 21.33 & 16.63 & 17.00 & 12.02 & 8.79 & 0.829 \\
209921917 & 326.02279 & -41.02004 & 26.65 & 25.96 & 24.44 & 23.02 & 23.26 & \nodata & \nodata & \nodata & \nodata & 1.931 \\
213511171 & 326.08809 & -41.03460 & 25.29 & 23.34 & 23.09 & 22.82 & 24.38 & \nodata & \nodata & \nodata & \nodata & 0.403 \\
209912309 & 326.27571 & -40.85912 & 23.94 & 23.20 & 22.55 & 22.85 & 23.61 & \nodata & \nodata & \nodata & \nodata & 0.648 \\
209920979 & 325.99061 & -41.00401 & 24.36 & 24.33 & 23.29 & 22.27 & 21.65 & 17.07 & 16.44 & 11.87 & 8.22 & 1.199 \\
209920557 & 325.98092 & -40.99745 & 23.20 & 22.25 & 22.14 & 21.91 & 21.85 & \nodata & \nodata & \nodata & \nodata & 0.378 \\
209919726 & 326.24640 & -40.98337 & 27.22 & 27.83 & 23.28 & 22.32 & 21.56 & \nodata & \nodata & \nodata & \nodata & 3.229 \\
209909390 & 326.24546 & -40.81594 & 22.61 & 20.83 & 20.23 & 19.88 & 19.71 & 16.42 & 16.53 & 12.17 & 8.73 & 0.401 \\
209907195 & 326.03010 & -40.77714 & 22.61 & 21.67 & 21.41 & 21.33 & 21.31 & \nodata & \nodata & \nodata & \nodata & 0.368 \\
209918376 & 326.26536 & -40.96084 & 24.20 & 22.39 & 21.27 & 20.84 & 20.49 & 16.75 & 16.64 & 12.13 & 8.53 & 0.679 \\
209922417 & 326.16091 & -41.02883 & 24.12 & 23.20 & 23.10 & 22.74 & 23.04 & \nodata & \nodata & \nodata & \nodata & 0.545 \\
209915068 & 326.28424 & -40.90740 & 30.77 & 24.79 & 23.73 & 22.99 & 23.21 & \nodata & \nodata & \nodata & \nodata & 1.097 \\
209918754 & 326.26072 & -40.96757 & 25.21 & 24.67 & 24.39 & 23.37 & 23.19 & \nodata & \nodata & \nodata & \nodata & 1.154 \\
209910164 & 325.95441 & -40.82686 & 24.51 & 23.52 & 23.58 & 25.26 & 23.04 & \nodata & \nodata & \nodata & \nodata & 0.548 \\
209914292 & 325.92601 & -40.89603 & 24.52 & 23.88 & 23.77 & 24.71 & 23.64 & \nodata & \nodata & \nodata & \nodata & 0.665 \\
213510359 & 326.13281 & -41.03396 & 24.98 & 24.23 & 23.78 & 23.41 & 24.55 & \nodata & \nodata & \nodata & \nodata & 0.852 \\
209910059 & 325.95557 & -40.82541 & 25.35 & 23.57 & 23.73 & 23.94 & 24.06 & \nodata & \nodata & \nodata & \nodata & 0.422 \\
209919981 & 325.96903 & -40.98833 & 22.82 & 21.44 & 20.23 & 19.74 & 19.66 & \nodata & \nodata & \nodata & \nodata & 0.742 \\
209909744 & 325.95983 & -40.82072 & 24.16 & 24.11 & 23.61 & 23.34 & 23.05 & \nodata & \nodata & \nodata & \nodata & 0.987 \\
209906846 & 326.16059 & -40.77106 & 24.00 & 22.41 & 20.89 & 20.30 & 20.20 & \nodata & \nodata & \nodata & \nodata & 0.774 \\
209912716 & 325.93096 & -40.86771 & 23.61 & 23.08 & 22.99 & 23.44 & 22.91 & \nodata & \nodata & \nodata & \nodata & 0.505 \\
209908714 & 326.23014 & -40.80268 & 23.00 & 22.44 & 22.76 & 23.25 & 22.84 & \nodata & \nodata & \nodata & \nodata & 0.416 \\
209908733 & 326.23050 & -40.80288 & 22.54 & 22.47 & 22.65 & 21.77 & 21.92 & \nodata & \nodata & \nodata & \nodata & 0.691 \\
213510164 & 326.08384 & -41.03482 & 25.18 & 24.37 & 24.27 & 24.55 & 23.09 & \nodata & \nodata & \nodata & \nodata & 0.810 \\
209919689 & 326.24752 & -40.98297 & 25.14 & 23.55 & 22.27 & 21.54 & 21.41 & \nodata & \nodata & \nodata & \nodata & 0.849 \\
209921916 & 326.02128 & -41.02008 & 24.56 & 23.96 & 23.73 & 25.03 & 24.43 & \nodata & \nodata & \nodata & \nodata & 0.690 \\
209920714 & 326.22771 & -40.99941 & 24.03 & 23.16 & 23.18 & 22.79 & 23.62 & \nodata & \nodata & \nodata & \nodata & 0.444 \\
209910313 & 325.95219 & -40.82902 & 24.52 & 23.38 & 22.50 & 22.39 & 22.32 & \nodata & \nodata & \nodata & \nodata & 0.586 \\
209922407 & 326.04842 & -41.02886 & 25.64 & 25.08 & 25.07 & 24.76 & 24.12 & \nodata & \nodata & \nodata & \nodata & 1.227 \\
209915553 & 326.28378 & -40.91522 & 24.60 & 24.16 & 23.41 & 22.76 & 24.05 & \nodata & \nodata & \nodata & \nodata & 0.942 \\
213510190 & 326.12395 & -41.03514 & 25.05 & 24.61 & 23.78 & 24.16 & 23.66 & \nodata & \nodata & \nodata & \nodata & 0.795 \\
209912032 & 325.93550 & -40.85540 & 24.45 & 23.85 & 27.11 & 23.46 & 23.97 & \nodata & \nodata & \nodata & \nodata & 0.716 \\
209917963 & 326.27021 & -40.95410 & 26.02 & 23.88 & 23.79 & 23.44 & 23.57 & \nodata & \nodata & \nodata & \nodata & 0.495 \\
209918005 & 326.26886 & -40.95643 & 20.95 & 20.03 & 19.79 & 19.55 & 19.49 & \nodata & \nodata & \nodata & \nodata & 0.293 \\
209906457 & 326.10461 & -40.76414 & 24.10 & 23.77 & 22.62 & 22.54 & 22.20 & \nodata & \nodata & \nodata & \nodata & 0.753 \\
209917387 & 325.93557 & -40.94519 & 25.90 & 24.38 & 23.90 & 23.75 & 24.03 & \nodata & \nodata & \nodata & \nodata & 0.810 \\
209917692 & 326.27300 & -40.94923 & 23.23 & 22.04 & 21.83 & 21.79 & 21.46 & \nodata & \nodata & \nodata & \nodata & 0.360 \\
209906658 & 326.14663 & -40.76768 & 24.03 & 23.59 & 22.77 & 23.82 & 22.93 & \nodata & \nodata & \nodata & \nodata & 0.614 \\
209906466 & 326.09347 & -40.76428 & 23.55 & 23.03 & 22.35 & 22.06 & 21.87 & \nodata & \nodata & \nodata & \nodata & 0.675 \\
209908489 & 325.98440 & -40.79925 & 24.63 & 23.04 & 22.76 & 23.20 & 23.37 & \nodata & \nodata & \nodata & \nodata & 0.482 \\
209908571 & 326.22742 & -40.80018 & 23.45 & 23.16 & 22.36 & 21.06 & 21.13 & \nodata & \nodata & \nodata & \nodata & 1.027 \\
213511545 & 326.13747 & -41.03391 & 24.24 & 23.65 & 22.80 & 22.84 & 23.11 & \nodata & \nodata & \nodata & \nodata & 0.680 \\
209908166 & 325.99295 & -40.79369 & 23.59 & 23.10 & 22.64 & 21.62 & 21.31 & 16.42 & 15.39 & 11.96 & 8.03 & 1.349 \\
209920172 & 326.23938 & -40.99088 & 23.03 & 22.65 & 22.49 & 22.60 & 23.14 & \nodata & \nodata & \nodata & \nodata & 0.477 \\
209910927 & 326.26514 & -40.83751 & 24.40 & 23.38 & 21.86 & 21.30 & 21.00 & \nodata & \nodata & \nodata & \nodata & 0.820 \\
209912381 & 326.27748 & -40.86038 & 23.76 & 22.42 & 22.13 & 23.02 & 23.79 & \nodata & \nodata & \nodata & \nodata & 0.467 \\
209915763 & 325.92697 & -40.91969 & 24.72 & 24.12 & 24.55 & 24.12 & 23.95 & \nodata & \nodata & \nodata & \nodata & 0.649 \\
209920462 & 325.97724 & -40.99594 & 25.66 & 24.70 & 23.73 & 24.99 & 23.01 & \nodata & \nodata & \nodata & \nodata & 0.998 \\
209910430 & 325.94956 & -40.83158 & 22.48 & 21.34 & 20.54 & 20.22 & 20.15 & 16.05 & 15.83 & 11.46 & 8.36 & 0.604 \\
209907122 & 326.03055 & -40.77611 & 27.48 & 25.02 & 23.49 & 22.30 & 22.00 & 17.36 & 16.42 & 11.56 & 8.37 & 1.195 \\
209906349 & 326.12150 & -40.76436 & 21.12 & 20.46 & 20.22 & 20.05 & 20.07 & \nodata & \nodata & \nodata & \nodata & 0.310 \\
209908037 & 325.99647 & -40.79145 & 24.64 & 23.22 & 22.38 & 22.49 & 22.96 & \nodata & \nodata & \nodata & \nodata & 0.582 \\
209907626 & 326.00988 & -40.78441 & 24.90 & 23.72 & 23.01 & 22.00 & 22.13 & \nodata & \nodata & \nodata & \nodata & 0.867 \\
209920821 & 326.22621 & -41.00114 & 24.26 & 23.47 & 24.12 & 23.33 & 22.76 & \nodata & \nodata & \nodata & \nodata & 0.509 \\
209911924 & 325.93572 & -40.85343 & 24.68 & 23.48 & 22.30 & 21.68 & 22.80 & \nodata & \nodata & \nodata & \nodata & 0.808 \\
209906898 & 326.17218 & -40.77339 & 20.95 & 19.71 & 19.30 & 18.97 & 18.93 & 15.64 & 15.49 & 11.90 & 8.63 & 0.361 \\
209922143 & 326.18078 & -41.02393 & 23.93 & 23.82 & 24.15 & 24.13 & 23.55 & \nodata & \nodata & \nodata & \nodata & 0.850 \\
209915029 & 326.28548 & -40.90690 & 23.39 & 22.78 & 22.58 & 22.14 & 21.64 & \nodata & \nodata & \nodata & \nodata & 0.550 \\
209916626 & 326.28071 & -40.93213 & 24.17 & 24.72 & 24.12 & 23.13 & 23.45 & \nodata & \nodata & \nodata & \nodata & 1.416 \\
209922239 & 326.03543 & -41.02592 & 22.87 & 22.55 & 21.72 & 21.41 & 21.43 & 17.68 & 17.22 & 12.38 & 8.71 & 0.799 \\
209907497 & 326.19463 & -40.78148 & 24.67 & 22.91 & 21.48 & 20.97 & 20.62 & 16.02 & 16.22 & 12.24 & 8.86 & 0.726 \\
209906464 & 326.08607 & -40.76431 & 23.51 & 23.61 & 23.28 & 23.19 & 24.50 & \nodata & \nodata & \nodata & \nodata & 0.905 \\
209912606 & 325.93050 & -40.86557 & 23.12 & 22.66 & 22.55 & 22.04 & 22.56 & \nodata & \nodata & \nodata & \nodata & 0.575 \\
209917187 & 326.27749 & -40.94125 & 23.27 & 21.25 & 20.66 & 20.35 & 20.25 & 16.69 & 16.37 & 11.84 & 8.12 & 0.417 \\
209920103 & 326.24151 & -40.98974 & 25.31 & 23.86 & 23.03 & 22.71 & 22.48 & \nodata & \nodata & \nodata & \nodata & 0.671 \\
209922545 & 326.05465 & -41.03117 & 24.00 & 23.64 & 22.78 & 22.06 & 21.71 & \nodata & \nodata & \nodata & \nodata & 1.017 \\
213510049 & 326.10845 & -41.03661 & 24.44 & 22.97 & 22.36 & 22.46 & 22.12 & \nodata & \nodata & \nodata & \nodata & 0.486 \\
209911882 & 326.27429 & -40.85186 & 23.97 & 22.97 & 22.66 & 22.56 & 21.78 & \nodata & \nodata & \nodata & \nodata & 0.528 \\
209912418 & 325.93177 & -40.86175 & 24.25 & 23.46 & 23.71 & 22.24 & 22.32 & \nodata & \nodata & \nodata & \nodata & 0.835 \\
209908228 & 326.21979 & -40.79436 & 23.82 & 23.80 & 23.30 & 22.96 & 22.12 & \nodata & \nodata & \nodata & \nodata & 1.002 \\
209906765 & 326.15999 & -40.76979 & 24.38 & 23.20 & 22.75 & 22.72 & 22.13 & \nodata & \nodata & \nodata & \nodata & 0.503 \\
209912749 & 325.92898 & -40.86940 & 22.63 & 21.38 & 20.94 & 20.64 & 20.32 & 17.11 & 17.03 & 12.15 & 8.71 & 0.372 \\
209913218 & 326.28328 & -40.87581 & 24.45 & 24.28 & 23.46 & 23.42 & 23.70 & \nodata & \nodata & \nodata & \nodata & 0.912 \\
209920722 & 326.22937 & -40.99962 & 24.12 & 24.07 & 23.74 & 23.56 & 23.80 & \nodata & \nodata & \nodata & \nodata & 0.907 \\
213509924 & 326.12144 & -41.03629 & 23.92 & 23.79 & 23.24 & 25.56 & 22.27 & \nodata & \nodata & \nodata & \nodata & 0.934 \\
209922247 & 326.03428 & -41.02592 & 23.93 & 23.39 & 23.06 & 24.11 & 22.36 & \nodata & \nodata & \nodata & \nodata & 0.583 \\
209919205 & 325.95402 & -40.97536 & 25.69 & 24.18 & 21.95 & 21.06 & 21.12 & \nodata & \nodata & \nodata & \nodata & 1.065 \\
209918638 & 326.26424 & -40.96564 & 25.38 & 23.39 & 22.42 & 22.39 & 22.48 & \nodata & \nodata & \nodata & \nodata & 0.583 \\
209922531 & 326.05255 & -41.03101 & 23.42 & 22.80 & 22.86 & 22.50 & 22.39 & \nodata & \nodata & \nodata & \nodata & 0.414 \\
209906419 & 326.07257 & -40.76539 & 22.16 & 21.26 & 21.11 & 20.85 & 21.02 & 17.47 & 17.08 & 12.20 & 8.69 & 0.338 \\
209922436 & 326.16234 & -41.02998 & 23.53 & 21.52 & 20.53 & 20.06 & 19.92 & 16.09 & 16.02 & 11.93 & 8.86 & 0.569 \\
209906699 & 326.05411 & -40.76868 & 25.73 & 23.78 & 21.88 & 21.14 & 20.95 & \nodata & \nodata & \nodata & \nodata & 0.890 \\
209919229 & 326.25690 & -40.97502 & 24.46 & 23.91 & 23.14 & 23.81 & 23.32 & \nodata & \nodata & \nodata & \nodata & 0.633 \\
209910655 & 325.94638 & -40.83425 & 23.17 & 21.70 & 21.18 & 20.86 & 20.89 & 17.06 & 16.75 & 11.95 & 8.58 & 0.430 \\
209907511 & 326.01287 & -40.78222 & 22.45 & 22.23 & 21.63 & 21.25 & 21.42 & \nodata & \nodata & \nodata & \nodata & 0.831 \\
209909907 & 326.25469 & -40.82267 & 23.28 & 22.48 & 22.09 & 21.84 & 21.61 & \nodata & \nodata & \nodata & \nodata & 0.453 \\
209918010 & 326.27083 & -40.95579 & 22.60 & 20.78 & 20.17 & 19.81 & 19.75 & \nodata & \nodata & \nodata & \nodata & 0.401 \\
209910269 & 325.95080 & -40.82844 & 24.24 & 23.88 & 23.22 & 23.27 & 22.63 & \nodata & \nodata & \nodata & \nodata & 0.781 \\
209910061 & 326.25662 & -40.82468 & 22.90 & 21.85 & 21.61 & 21.32 & 21.67 & \nodata & \nodata & \nodata & \nodata & 0.367 \\
209907601 & 326.00900 & -40.78388 & 24.14 & 23.24 & 23.57 & 22.58 & 22.03 & \nodata & \nodata & \nodata & \nodata & 0.527 \\
209906494 & 326.13333 & -40.76460 & 24.76 & 23.57 & 22.64 & 22.24 & 21.90 & \nodata & \nodata & \nodata & \nodata & 0.671 \\
209909805 & 325.95648 & -40.82168 & 23.20 & 22.56 & 22.34 & 22.05 & 22.19 & \nodata & \nodata & \nodata & \nodata & 0.455 \\
209920298 & 326.23908 & -40.99262 & 23.47 & 23.05 & 22.85 & 22.84 & 22.40 & \nodata & \nodata & \nodata & \nodata & 0.580 \\
209907121 & 326.18176 & -40.77575 & 24.09 & 23.59 & 23.57 & 23.67 & 26.53 & \nodata & \nodata & \nodata & \nodata & 0.517 \\
209914805 & 325.92390 & -40.90424 & 25.88 & 24.84 & 24.03 & 24.05 & 23.52 & \nodata & \nodata & \nodata & \nodata & 1.029 \\
209915013 & 326.28642 & -40.90692 & 24.09 & 22.79 & 20.92 & 20.11 & 19.72 & \nodata & \nodata & \nodata & \nodata & 1.529 \\
209920891 & 325.98487 & -41.00274 & 27.08 & 25.35 & 26.51 & 24.51 & 24.17 & \nodata & \nodata & \nodata & \nodata & 1.405 \\
209920528 & 326.23458 & -40.99630 & 22.93 & 22.88 & 22.75 & 22.87 & 22.13 & \nodata & \nodata & \nodata & \nodata & 0.686 \\
209912670 & 326.28100 & -40.86601 & 23.46 & 22.23 & 21.45 & 21.26 & 21.27 & \nodata & \nodata & \nodata & \nodata & 0.527 \\
209910310 & 325.95007 & -40.82895 & 24.75 & 23.69 & 22.83 & 23.03 & 22.53 & \nodata & \nodata & \nodata & \nodata & 0.570 \\
209919601 & 325.95957 & -40.98200 & 24.12 & 23.82 & 23.90 & 23.13 & 23.00 & \nodata & \nodata & \nodata & \nodata & 0.855 \\
209922460 & 326.16583 & -41.02940 & 24.53 & 23.99 & 24.04 & 23.40 & 25.08 & \nodata & \nodata & \nodata & \nodata & 0.804 \\
209910502 & 326.26225 & -40.83116 & 24.10 & 23.72 & 23.75 & 23.88 & 22.92 & \nodata & \nodata & \nodata & \nodata & 0.736 \\
209908425 & 325.98337 & -40.79827 & 23.65 & 23.03 & 22.95 & 22.67 & 22.58 & \nodata & \nodata & \nodata & \nodata & 0.535 \\
209912504 & 325.93019 & -40.86337 & 25.34 & 24.46 & 23.72 & 24.03 & 24.09 & \nodata & \nodata & \nodata & \nodata & 0.738 \\
213510138 & 326.06574 & -41.03408 & 24.85 & 24.17 & 22.96 & 22.59 & 23.00 & \nodata & \nodata & \nodata & \nodata & 0.799 \\
209911265 & 325.93993 & -40.84312 & 23.04 & 22.47 & 22.15 & 22.00 & 22.54 & \nodata & \nodata & \nodata & \nodata & 0.499 \\
209920471 & 326.23607 & -40.99548 & 24.33 & 23.73 & 23.18 & 23.30 & 21.86 & \nodata & \nodata & \nodata & \nodata & 0.769 \\
213509814 & 326.13054 & -41.03611 & 25.21 & 25.05 & 24.25 & 24.01 & 22.54 & \nodata & \nodata & \nodata & \nodata & 1.426 \\
209921728 & 326.20267 & -41.01609 & 22.93 & 22.39 & 22.03 & 21.61 & 21.58 & \nodata & \nodata & \nodata & \nodata & 0.525 \\
209913168 & 325.92629 & -40.87572 & 23.93 & 22.45 & 21.58 & 21.22 & 21.27 & \nodata & \nodata & \nodata & \nodata & 0.590 \\
209917306 & 325.93276 & -40.94375 & 24.87 & 24.55 & 23.60 & 24.02 & 25.63 & \nodata & \nodata & \nodata & \nodata & 0.821 \\
209909868 & 325.95503 & -40.82256 & 23.57 & 22.97 & 23.23 & 23.29 & 23.27 & \nodata & \nodata & \nodata & \nodata & 0.390 \\
209906394 & 326.12184 & -40.76311 & 24.02 & 23.17 & 22.96 & 23.00 & 22.48 & \nodata & \nodata & \nodata & \nodata & 0.445 \\
209921629 & 326.00519 & -41.01491 & 24.82 & 24.47 & 24.37 & 23.81 & 23.90 & \nodata & \nodata & \nodata & \nodata & 0.977 \\
209918955 & 326.25918 & -40.97355 & 20.87 & 19.73 & 19.36 & 19.05 & 19.06 & 15.94 & 15.72 & 11.85 & 8.33 & 0.350 \\
209921146 & 325.99039 & -41.00690 & 23.28 & 22.95 & 22.33 & 22.05 & 21.90 & \nodata & \nodata & \nodata & \nodata & 0.700 \\
209908360 & 326.22690 & -40.79759 & 21.52 & 20.55 & 20.10 & 19.87 & 19.81 & \nodata & \nodata & \nodata & \nodata & 0.334 \\
209906751 & 326.16326 & -40.76947 & 23.36 & 22.54 & 22.38 & 22.50 & 22.15 & \nodata & \nodata & \nodata & \nodata & 0.425 \\
209906754 & 326.04557 & -40.76989 & 99.00 & 26.37 & 24.40 & 24.03 & 23.26 & 17.46 & 17.27 & 12.19 & 8.78 & 2.342 \\
209907183 & 326.02183 & -40.77758 & 22.75 & 22.02 & 21.18 & 20.62 & 21.01 & 16.18 & 16.06 & 12.12 & 7.79 & 0.772 \\
209906524 & 326.14231 & -40.76516 & 25.50 & 23.93 & 23.01 & 22.39 & 22.10 & \nodata & \nodata & \nodata & \nodata & 0.796 \\
209915900 & 326.28547 & -40.92071 & 22.51 & 21.01 & 20.47 & 20.19 & 20.06 & 16.68 & 16.09 & 11.54 & 8.29 & 0.389 \\
209919114 & 325.95162 & -40.97432 & 22.07 & 20.67 & 19.70 & 19.31 & 19.21 & 16.91 & 16.76 & 12.13 & 8.06 & 0.480 \\
209918228 & 326.27037 & -40.95853 & 24.65 & 23.86 & 23.55 & 22.87 & 23.02 & \nodata & \nodata & \nodata & \nodata & 0.783 \\
209920447 & 326.23739 & -40.99503 & 24.68 & 23.03 & 22.07 & 21.45 & 21.57 & \nodata & \nodata & \nodata & \nodata & 0.684 \\
209908472 & 326.22831 & -40.79842 & 21.94 & 21.56 & 21.28 & 21.02 & 21.59 & \nodata & \nodata & \nodata & \nodata & 0.464 \\
209908423 & 325.98237 & -40.79823 & 25.02 & 23.45 & 23.34 & 22.84 & 22.40 & \nodata & \nodata & \nodata & \nodata & 0.590 \\
209915979 & 326.28525 & -40.92220 & 25.29 & 24.47 & 23.77 & 23.53 & 24.12 & \nodata & \nodata & \nodata & \nodata & 0.873 \\
209906322 & 326.10942 & -40.76221 & 25.81 & 24.41 & 23.80 & 23.54 & 22.93 & \nodata & \nodata & \nodata & \nodata & 0.897 \\
209911332 & 326.27159 & -40.84360 & 26.52 & 23.11 & 22.15 & 21.60 & 20.98 & 17.09 & 16.76 & 11.67 & 8.80 & 0.776 \\
209919107 & 325.95085 & -40.97366 & 23.84 & 23.94 & 22.73 & 22.17 & 22.55 & \nodata & \nodata & \nodata & \nodata & 1.018 \\
209914704 & 326.28770 & -40.90200 & 25.17 & 23.70 & 22.38 & 21.93 & 21.71 & \nodata & \nodata & \nodata & \nodata & 0.748 \\
209919025 & 326.25949 & -40.97384 & 21.72 & 20.48 & 20.08 & 19.83 & 19.75 & 15.94 & 15.72 & 11.85 & 8.33 & 0.397 \\
209917995 & 326.27289 & -40.95465 & 26.37 & 23.96 & 23.41 & 23.19 & 22.59 & \nodata & \nodata & \nodata & \nodata & 0.766 \\
209920583 & 326.23489 & -40.99719 & 24.69 & 23.95 & 23.33 & 23.18 & 24.11 & \nodata & \nodata & \nodata & \nodata & 0.742 \\
209915314 & 326.28715 & -40.91130 & 22.18 & 21.35 & 20.89 & 20.85 & 20.78 & 17.31 & 16.75 & 11.75 & 8.71 & 0.430 \\
209906436 & 326.13314 & -40.76367 & 23.94 & 22.69 & 22.01 & 21.58 & 21.29 & \nodata & \nodata & \nodata & \nodata & 0.498 \\
209915822 & 326.28604 & -40.91960 & 24.66 & 23.66 & 23.52 & 22.38 & 22.25 & \nodata & \nodata & \nodata & \nodata & 0.868 \\
209918539 & 325.94363 & -40.96455 & 24.37 & 23.40 & 22.61 & 21.96 & 22.82 & \nodata & \nodata & \nodata & \nodata & 0.726 \\
209918470 & 326.26609 & -40.96565 & 21.05 & 20.36 & 19.98 & 19.84 & 19.86 & 17.50 & 16.62 & 11.95 & 8.34 & 0.245 \\
209916802 & 325.92873 & -40.93600 & 24.13 & 23.76 & 24.20 & 23.86 & 24.08 & \nodata & \nodata & \nodata & \nodata & 0.598 \\
209906380 & 326.12720 & -40.76289 & 23.77 & 22.55 & 22.05 & 21.88 & 22.32 & \nodata & \nodata & \nodata & \nodata & 0.456 \\
213510396 & 326.05446 & -41.03274 & 25.51 & 23.86 & 23.51 & 23.36 & 22.90 & \nodata & \nodata & \nodata & \nodata & 0.546 \\
209917446 & 325.93287 & -40.94615 & 24.75 & 24.14 & 23.66 & 23.67 & 23.26 & \nodata & \nodata & \nodata & \nodata & 0.782 \\
209908645 & 325.97646 & -40.80191 & 23.42 & 22.47 & 22.37 & 22.19 & 22.11 & \nodata & \nodata & \nodata & \nodata & 0.378 \\
209918377 & 326.26958 & -40.96087 & 23.84 & 22.64 & 22.12 & 22.21 & 21.89 & \nodata & \nodata & \nodata & \nodata & 0.488 \\
209906425 & 326.13457 & -40.76355 & 24.09 & 22.50 & 22.09 & 21.76 & 22.29 & \nodata & \nodata & \nodata & \nodata & 0.403 \\
209917315 & 326.27908 & -40.94324 & 22.36 & 22.33 & 21.61 & 21.45 & 21.80 & \nodata & \nodata & \nodata & \nodata & 0.796 \\
209914177 & 325.92241 & -40.89441 & 21.82 & 20.94 & 20.73 & 20.46 & 20.62 & \nodata & \nodata & \nodata & \nodata & 0.356 \\
209922528 & 326.04624 & -41.03098 & 24.05 & 23.99 & 23.69 & 23.40 & 22.81 & \nodata & \nodata & \nodata & \nodata & 1.006 \\
209907130 & 326.18573 & -40.77583 & 24.24 & 23.27 & 22.94 & 22.68 & 21.79 & \nodata & \nodata & \nodata & \nodata & 0.611 \\
209916591 & 325.92726 & -40.93255 & 23.40 & 23.00 & 22.48 & 22.36 & 22.55 & \nodata & \nodata & \nodata & \nodata & 0.636 \\
209908349 & 325.98306 & -40.79702 & 23.26 & 23.28 & 22.59 & 21.85 & 21.80 & \nodata & \nodata & \nodata & \nodata & 0.998 \\
209910148 & 326.25978 & -40.82589 & 23.77 & 23.27 & 23.95 & 22.44 & 24.23 & \nodata & \nodata & \nodata & \nodata & 0.727 \\
209917633 & 325.93390 & -40.94913 & 25.48 & 23.85 & 23.69 & 22.93 & 22.40 & \nodata & \nodata & \nodata & \nodata & 0.654 \\
209919257 & 325.95220 & -40.97623 & 25.59 & 23.96 & 22.07 & 21.48 & 21.16 & \nodata & \nodata & \nodata & \nodata & 0.855 \\
209907176 & 326.18778 & -40.77644 & 23.92 & 23.78 & 22.92 & 23.26 & 21.97 & \nodata & \nodata & \nodata & \nodata & 0.828 \\
209917145 & 326.28053 & -40.94052 & 25.45 & 23.67 & 22.90 & 22.99 & 22.83 & \nodata & \nodata & \nodata & \nodata & 0.583 \\
209920455 & 326.23855 & -40.99515 & 24.17 & 23.07 & 22.71 & 22.69 & 22.38 & \nodata & \nodata & \nodata & \nodata & 0.483 \\
209922162 & 326.02533 & -41.02474 & 26.03 & 24.42 & 23.75 & 23.58 & 22.60 & \nodata & \nodata & \nodata & \nodata & 0.818 \\
209922572 & 326.04820 & -41.03171 & 24.51 & 23.49 & 23.68 & 23.78 & 22.25 & \nodata & \nodata & \nodata & \nodata & 0.485 \\
209907182 & 326.02106 & -40.77696 & 23.62 & 23.15 & 22.94 & 22.73 & 23.89 & \nodata & \nodata & \nodata & \nodata & 0.601 \\
209906451 & 326.13990 & -40.76395 & 24.57 & 23.58 & 23.74 & 22.83 & 23.26 & \nodata & \nodata & \nodata & \nodata & 0.641 \\
209914324 & 325.92191 & -40.89723 & 21.98 & 21.09 & 20.81 & 20.63 & 20.44 & \nodata & \nodata & \nodata & \nodata & 0.343 \\
209908508 & 325.97901 & -40.79957 & 24.36 & 22.98 & 23.04 & 22.82 & 24.00 & \nodata & \nodata & \nodata & \nodata & 0.421 \\
209911755 & 325.93388 & -40.85081 & 25.30 & 24.40 & 24.27 & 23.85 & 23.52 & \nodata & \nodata & \nodata & \nodata & 0.845 \\
209918454 & 326.26909 & -40.96236 & 22.98 & 22.30 & 22.35 & 22.39 & 22.04 & \nodata & \nodata & \nodata & \nodata & 0.341 \\
209906304 & 326.12174 & -40.76195 & 22.55 & 22.22 & 22.08 & 22.16 & 21.89 & \nodata & \nodata & \nodata & \nodata & 0.453 \\
209906289 & 326.09025 & -40.76182 & 23.74 & 22.60 & 22.19 & 21.92 & 21.44 & \nodata & \nodata & \nodata & \nodata & 0.445 \\
209909300 & 326.24782 & -40.81285 & 24.05 & 23.83 & 23.28 & 22.38 & 22.40 & \nodata & \nodata & \nodata & \nodata & 1.056 \\
209921854 & 326.20108 & -41.01838 & 24.63 & 23.58 & 22.52 & 22.48 & 21.93 & \nodata & \nodata & \nodata & \nodata & 0.624 \\
209921952 & 326.01468 & -41.02074 & 24.87 & 23.93 & 23.45 & 22.36 & 22.91 & \nodata & \nodata & \nodata & \nodata & 0.908 \\
209921836 & 326.20169 & -41.01810 & 23.06 & 22.58 & 21.64 & 21.64 & 20.96 & \nodata & \nodata & \nodata & \nodata & 0.564 \\
209920811 & 325.98003 & -41.00158 & 25.04 & 25.02 & 25.20 & 24.52 & 22.94 & \nodata & \nodata & \nodata & \nodata & 1.429 \\
209907898 & 326.21427 & -40.78843 & 23.43 & 23.23 & 22.83 & 23.18 & 22.49 & \nodata & \nodata & \nodata & \nodata & 0.661 \\
209909375 & 326.24935 & -40.81408 & 25.61 & 23.95 & 23.28 & 23.20 & 22.40 & \nodata & \nodata & \nodata & \nodata & 0.653 \\
209918693 & 325.94440 & -40.96728 & 24.31 & 23.23 & 22.57 & 22.19 & 21.93 & \nodata & \nodata & \nodata & \nodata & 0.594 \\
209908599 & 326.23663 & -40.80302 & 21.26 & 20.15 & 19.60 & 19.40 & 19.17 & 15.90 & 15.67 & 11.83 & 8.70 & 0.320 \\
209907478 & 326.20040 & -40.78115 & 24.16 & 23.04 & 22.33 & 21.53 & 20.74 & \nodata & \nodata & \nodata & \nodata & 0.924 \\
209916218 & 326.28599 & -40.92584 & 26.61 & 23.99 & 23.65 & 24.00 & 25.07 & \nodata & \nodata & \nodata & \nodata & 0.542 \\
213510035 & 326.10363 & -41.03905 & 24.98 & 23.48 & 23.19 & 23.00 & 22.59 & \nodata & \nodata & \nodata & \nodata & 0.452 \\
209919502 & 326.25467 & -40.98118 & 22.07 & 20.27 & 19.70 & 19.42 & 19.30 & 16.13 & 15.85 & 11.72 & 8.30 & 0.392 \\
209906854 & 326.17428 & -40.77119 & 22.11 & 21.22 & 21.00 & 20.80 & 20.72 & \nodata & \nodata & \nodata & \nodata & 0.334 \\
209908754 & 325.97231 & -40.80396 & 25.77 & 23.80 & 23.12 & 23.31 & 22.30 & \nodata & \nodata & \nodata & \nodata & 0.652 \\
209916583 & 325.92626 & -40.93239 & 24.27 & 23.73 & 23.25 & 22.91 & 24.12 & \nodata & \nodata & \nodata & \nodata & 0.760 \\
209909741 & 325.95423 & -40.82066 & 24.22 & 23.35 & 23.52 & 23.28 & 23.13 & \nodata & \nodata & \nodata & \nodata & 0.380 \\
209908688 & 326.23607 & -40.80225 & 24.06 & 22.49 & 21.72 & 21.38 & 21.09 & \nodata & \nodata & \nodata & \nodata & 0.503 \\
209915044 & 325.92145 & -40.90798 & 23.96 & 23.57 & 23.20 & 22.51 & 24.11 & \nodata & \nodata & \nodata & \nodata & 0.819 \\
209911123 & 326.27133 & -40.84018 & 24.92 & 25.09 & 23.70 & 24.24 & 22.64 & \nodata & \nodata & \nodata & \nodata & 1.205 \\
209906257 & 326.07926 & -40.76221 & 21.06 & 20.22 & 19.94 & 19.74 & 19.80 & 16.87 & 16.34 & 12.12 & 8.26 & 0.336 \\
209907670 & 326.20838 & -40.78472 & 24.11 & 23.01 & 22.50 & 22.29 & 21.21 & \nodata & \nodata & \nodata & \nodata & 0.566 \\
209908253 & 325.98331 & -40.79564 & 22.34 & 20.84 & 20.28 & 19.95 & 19.90 & \nodata & \nodata & \nodata & \nodata & 0.389 \\
209909059 & 325.96531 & -40.80945 & 22.21 & 21.64 & 21.40 & 21.45 & 21.37 & \nodata & \nodata & \nodata & \nodata & 0.389 \\
209906114 & 326.08843 & -40.76131 & 20.90 & 19.52 & 19.02 & 18.73 & 18.53 & 15.65 & 15.81 & 12.26 & 8.47 & 0.289 \\
209912502 & 325.92743 & -40.86340 & 22.57 & 21.38 & 21.01 & 20.81 & 20.85 & \nodata & \nodata & \nodata & \nodata & 0.368 \\
209913681 & 325.92198 & -40.88513 & 24.34 & 23.25 & 22.68 & 23.05 & 22.08 & \nodata & \nodata & \nodata & \nodata & 0.577 \\
209907909 & 325.99371 & -40.78913 & 25.31 & 24.94 & 24.17 & 23.86 & 23.09 & \nodata & \nodata & \nodata & \nodata & 1.188 \\
209911767 & 326.27883 & -40.85325 & 18.62 & 17.89 & 17.54 & 17.32 & 17.25 & 14.79 & 14.50 & 11.87 & 8.87 & 0.205 \\
209910789 & 326.26848 & -40.83538 & 24.08 & 23.82 & 23.47 & 22.82 & 23.48 & \nodata & \nodata & \nodata & \nodata & 0.915 \\
209915415 & 325.92169 & -40.91367 & 27.42 & 24.35 & 22.57 & 22.02 & 21.92 & \nodata & \nodata & \nodata & \nodata & 0.910 \\
209919903 & 326.25044 & -40.98611 & 23.78 & 22.58 & 22.65 & 22.69 & 21.88 & \nodata & \nodata & \nodata & \nodata & 0.370 \\
209911136 & 325.93801 & -40.84121 & 26.18 & 24.30 & 24.80 & 24.02 & 23.14 & \nodata & \nodata & \nodata & \nodata & 0.598 \\
209909501 & 326.25235 & -40.81595 & 22.41 & 21.81 & 21.53 & 21.65 & 21.03 & \nodata & \nodata & \nodata & \nodata & 0.451 \\
209912238 & 326.28116 & -40.85804 & 23.74 & 22.00 & 21.28 & 21.56 & 20.76 & \nodata & \nodata & \nodata & \nodata & 0.521 \\
209918504 & 326.26983 & -40.96322 & 25.79 & 24.75 & 22.83 & 21.76 & 21.50 & \nodata & \nodata & \nodata & \nodata & 1.345 \\
209914521 & 326.28977 & -40.89876 & 24.78 & 23.81 & 23.31 & 23.26 & 24.24 & \nodata & \nodata & \nodata & \nodata & 0.596 \\
209906391 & 326.13996 & -40.76302 & 24.97 & 24.32 & 23.66 & 23.26 & 23.11 & \nodata & \nodata & \nodata & \nodata & 0.902 \\
209906903 & 326.03128 & -40.77223 & 23.12 & 21.91 & 21.52 & 21.31 & 21.43 & \nodata & \nodata & \nodata & \nodata & 0.391 \\
209917679 & 326.27813 & -40.94899 & 24.53 & 23.26 & 22.76 & 22.75 & 22.31 & \nodata & \nodata & \nodata & \nodata & 0.538 \\
209917391 & 325.93054 & -40.94528 & 26.74 & 25.11 & 24.94 & 25.23 & 24.23 & \nodata & \nodata & \nodata & \nodata & 1.243 \\
209906323 & 326.13384 & -40.76218 & 25.27 & 24.44 & 23.12 & 22.35 & 22.04 & \nodata & \nodata & \nodata & \nodata & 1.076 \\
209915605 & 325.92187 & -40.91674 & 23.76 & 23.20 & 22.55 & 22.84 & 21.57 & \nodata & \nodata & \nodata & \nodata & 0.597 \\
209906249 & 326.12275 & -40.76106 & 23.39 & 23.20 & 22.62 & 22.46 & 22.89 & \nodata & \nodata & \nodata & \nodata & 0.746 \\
209907245 & 326.19355 & -40.77744 & 24.21 & 23.46 & 23.13 & 23.22 & 22.60 & \nodata & \nodata & \nodata & \nodata & 0.608 \\
209909830 & 325.95214 & -40.82198 & 24.87 & 23.86 & 22.95 & 22.63 & 22.09 & \nodata & \nodata & \nodata & \nodata & 0.753 \\
213510299 & 326.04483 & -41.03202 & 24.02 & 22.69 & 21.78 & 21.42 & 20.85 & \nodata & \nodata & \nodata & \nodata & 0.532 \\
213511236 & 326.09716 & -41.03966 & 25.73 & 24.04 & 23.44 & 24.25 & 24.29 & \nodata & \nodata & \nodata & \nodata & 0.640 \\
209920769 & 326.23408 & -41.00039 & 24.95 & 23.80 & 22.47 & 22.10 & 21.91 & \nodata & \nodata & \nodata & \nodata & 0.751 \\
213509966 & 326.05660 & -41.03494 & 23.91 & 22.70 & 22.70 & 22.23 & 21.73 & \nodata & \nodata & \nodata & \nodata & 0.353 \\
209907124 & 326.01937 & -40.77613 & 24.80 & 23.00 & 22.71 & 22.18 & 21.83 & \nodata & \nodata & \nodata & \nodata & 0.422 \\
209915337 & 325.92081 & -40.91250 & 26.37 & 24.58 & 23.74 & 23.15 & 22.43 & \nodata & \nodata & \nodata & \nodata & 1.036 \\
209909069 & 326.24562 & -40.80888 & 22.65 & 22.32 & 21.71 & 21.55 & 21.31 & \nodata & \nodata & \nodata & \nodata & 0.674 \\
209919283 & 325.95020 & -40.97667 & 26.17 & 23.18 & 22.60 & 22.12 & 23.20 & \nodata & \nodata & \nodata & \nodata & 0.576 \\
209917078 & 325.92795 & -40.94064 & 23.86 & 23.24 & 22.63 & 22.62 & 21.93 & \nodata & \nodata & \nodata & \nodata & 0.631 \\
209906683 & 326.04203 & -40.76843 & 23.96 & 23.54 & 23.68 & 23.60 & 24.26 & \nodata & \nodata & \nodata & \nodata & 0.630 \\
209921016 & 326.22919 & -41.00419 & 24.94 & 24.01 & 23.21 & 23.45 & 24.63 & \nodata & \nodata & \nodata & \nodata & 0.602 \\
209921704 & 326.20973 & -41.01575 & 25.77 & 24.32 & 22.44 & 22.07 & 22.17 & \nodata & \nodata & \nodata & \nodata & 0.804 \\
209907482 & 326.20435 & -40.78172 & 22.29 & 21.42 & 20.82 & 20.65 & 20.64 & \nodata & \nodata & \nodata & \nodata & 0.453 \\
209907923 & 325.99176 & -40.78932 & 26.20 & 24.36 & 24.75 & 24.24 & 26.60 & \nodata & \nodata & \nodata & \nodata & 0.730 \\
209922320 & 326.02795 & -41.02738 & 27.91 & 25.84 & 23.50 & 24.11 & 22.57 & \nodata & \nodata & \nodata & \nodata & 1.796 \\
209921468 & 326.21742 & -41.01161 & 25.49 & 24.66 & 24.03 & 24.11 & 24.20 & \nodata & \nodata & \nodata & \nodata & 0.899 \\
209909977 & 325.94934 & -40.82429 & 23.03 & 22.65 & 22.12 & 21.73 & 22.17 & \nodata & \nodata & \nodata & \nodata & 0.696 \\
209906330 & 326.07054 & -40.76238 & 24.43 & 23.76 & 23.70 & 22.86 & 23.48 & \nodata & \nodata & \nodata & \nodata & 0.772 \\
209906223 & 326.08273 & -40.76092 & 22.90 & 21.85 & 21.46 & 21.23 & 21.14 & \nodata & \nodata & \nodata & \nodata & 0.389 \\
209906540 & 326.05324 & -40.76552 & 23.40 & 23.01 & 23.27 & 22.53 & 21.23 & \nodata & \nodata & \nodata & \nodata & 0.950 \\
209906372 & 326.06638 & -40.76298 & 24.15 & 23.50 & 23.48 & 23.47 & 22.92 & \nodata & \nodata & \nodata & \nodata & 0.515 \\
209909979 & 325.94863 & -40.82504 & 23.40 & 22.32 & 21.48 & 21.27 & 21.08 & \nodata & \nodata & \nodata & \nodata & 0.562 \\
209914174 & 325.91995 & -40.89417 & 22.60 & 21.46 & 21.09 & 20.72 & 20.58 & \nodata & \nodata & \nodata & \nodata & 0.336 \\
213509836 & 326.08831 & -41.03963 & 24.18 & 23.54 & 22.78 & 22.35 & 22.79 & \nodata & \nodata & \nodata & \nodata & 0.745 \\
209917139 & 326.28290 & -40.94045 & 23.92 & 23.32 & 23.43 & 24.11 & 25.19 & \nodata & \nodata & \nodata & \nodata & 0.370 \\
209906452 & 326.14977 & -40.76393 & 24.37 & 23.56 & 23.24 & 22.89 & 25.25 & \nodata & \nodata & \nodata & \nodata & 0.659 \\
213509979 & 326.12594 & -41.03937 & 23.51 & 23.17 & 22.70 & 22.02 & 22.41 & \nodata & \nodata & \nodata & \nodata & 0.806 \\
209918882 & 326.26658 & -40.96934 & 24.23 & 23.67 & 23.52 & 23.42 & 22.65 & \nodata & \nodata & \nodata & \nodata & 0.689 \\
209915670 & 325.92118 & -40.91796 & 23.11 & 22.77 & 22.51 & 22.58 & 22.74 & \nodata & \nodata & \nodata & \nodata & 0.524 \\
213509936 & 326.09969 & -41.04021 & 25.59 & 24.86 & 24.27 & 25.47 & 26.88 & \nodata & \nodata & \nodata & \nodata & 1.039 \\
209921499 & 326.21665 & -41.01224 & 23.99 & 23.48 & 23.17 & 22.20 & 22.65 & \nodata & \nodata & \nodata & \nodata & 0.867 \\
213511495 & 326.13557 & -41.03842 & 24.18 & 23.89 & 24.01 & 23.47 & 24.06 & \nodata & \nodata & \nodata & \nodata & 0.767 \\
209907108 & 326.19091 & -40.77561 & 24.51 & 23.84 & 23.69 & 23.59 & 22.80 & \nodata & \nodata & \nodata & \nodata & 0.762 \\
209906497 & 326.05564 & -40.76481 & 24.28 & 23.06 & 22.81 & 22.57 & 21.83 & \nodata & \nodata & \nodata & \nodata & 0.426 \\
209909997 & 325.94877 & -40.82459 & 23.93 & 23.20 & 22.67 & 23.00 & 23.12 & \nodata & \nodata & \nodata & \nodata & 0.587 \\
209916468 & 326.28677 & -40.92961 & 23.71 & 23.03 & 22.92 & 22.61 & 24.91 & \nodata & \nodata & \nodata & \nodata & 0.480 \\
209921896 & 326.20344 & -41.01919 & 23.99 & 23.45 & 22.84 & 22.80 & 22.26 & \nodata & \nodata & \nodata & \nodata & 0.680 \\
209909186 & 326.24841 & -40.81071 & 23.26 & 22.37 & 22.34 & 22.01 & 21.72 & \nodata & \nodata & \nodata & \nodata & 0.371 \\
209919557 & 326.25729 & -40.98076 & 24.67 & 23.23 & 22.89 & 22.35 & 22.63 & \nodata & \nodata & \nodata & \nodata & 0.504 \\
209906172 & 326.12086 & -40.76008 & 24.16 & 22.55 & 21.77 & 21.27 & 20.89 & 16.58 & 16.71 & 11.54 & 8.55 & 0.551 \\
209906244 & 326.14373 & -40.76261 & 21.68 & 20.39 & 19.82 & 19.53 & 19.33 & 16.09 & 16.00 & 11.64 & 7.99 & 0.355 \\
209906518 & 326.15660 & -40.76502 & 22.86 & 21.95 & 21.40 & 21.36 & 21.39 & \nodata & \nodata & \nodata & \nodata & 0.512 \\
213511528 & 326.04884 & -41.03392 & 23.04 & 22.73 & 22.51 & 21.86 & 20.90 & \nodata & \nodata & \nodata & \nodata & 1.075 \\
209912513 & 325.92540 & -40.86461 & 21.72 & 20.79 & 20.48 & 20.21 & 20.55 & \nodata & \nodata & \nodata & \nodata & 0.352 \\
209906149 & 326.11759 & -40.75978 & 23.12 & 22.09 & 21.75 & 21.39 & 21.23 & \nodata & \nodata & \nodata & \nodata & 0.355 \\
209913072 & 325.92245 & -40.87418 & 24.58 & 24.10 & 23.50 & 23.49 & 23.06 & \nodata & \nodata & \nodata & \nodata & 0.817 \\
209920543 & 326.24044 & -40.99664 & 24.29 & 22.85 & 21.95 & 21.41 & 21.08 & \nodata & \nodata & \nodata & \nodata & 0.592 \\
209911146 & 326.27371 & -40.84061 & 23.04 & 22.41 & 22.15 & 21.52 & 20.85 & \nodata & \nodata & \nodata & \nodata & 0.563 \\
209907290 & 326.01167 & -40.77853 & 24.16 & 23.85 & 23.22 & 22.10 & 21.57 & 17.61 & 17.07 & 11.93 & 8.16 & 1.078 \\
209921877 & 326.00674 & -41.01938 & 24.05 & 23.45 & 23.89 & 23.97 & 22.86 & \nodata & \nodata & \nodata & \nodata & 0.468 \\
209914600 & 325.91910 & -40.90110 & 25.92 & 25.00 & 24.00 & 24.81 & 23.49 & \nodata & \nodata & \nodata & \nodata & 1.029 \\
209908633 & 326.23746 & -40.80108 & 24.58 & 23.11 & 22.73 & 24.50 & 23.33 & \nodata & \nodata & \nodata & \nodata & 0.521 \\
209922527 & 326.03715 & -41.03102 & 24.95 & 23.99 & 23.32 & 23.19 & 22.64 & \nodata & \nodata & \nodata & \nodata & 0.710 \\
209922004 & 326.01303 & -41.02232 & 22.74 & 21.94 & 21.21 & 21.00 & 21.02 & \nodata & \nodata & \nodata & \nodata & 0.566 \\
209918041 & 326.27617 & -40.95592 & 22.92 & 21.32 & 20.83 & 20.46 & 20.42 & \nodata & \nodata & \nodata & \nodata & 0.377 \\
209916052 & 325.92176 & -40.92419 & 24.89 & 23.64 & 23.68 & 24.21 & 24.78 & \nodata & \nodata & \nodata & \nodata & 0.433 \\
209916540 & 326.28701 & -40.93081 & 24.71 & 23.89 & 23.87 & 23.81 & 24.31 & \nodata & \nodata & \nodata & \nodata & 0.498 \\
209910532 & 326.26802 & -40.83172 & 21.21 & 20.36 & 20.79 & 20.00 & 18.93 & \nodata & \nodata & \nodata & \nodata & 3.529 \\
213510014 & 326.15935 & -41.03476 & 25.51 & 24.70 & 23.56 & 23.30 & 22.81 & \nodata & \nodata & \nodata & \nodata & 1.015 \\
209906585 & 326.16316 & -40.76623 & 23.63 & 21.92 & 21.42 & 21.24 & 21.04 & \nodata & \nodata & \nodata & \nodata & 0.389 \\
209917667 & 325.93495 & -40.95728 & 15.58 & 18.26 & 17.30 & 14.67 & 14.10 & 12.69 & 12.73 & 11.87 & 8.23 & 2.605 \\
209909487 & 325.95546 & -40.81636 & 23.22 & 22.94 & 22.42 & 22.29 & 22.00 & \nodata & \nodata & \nodata & \nodata & 0.690 \\
209910126 & 326.26320 & -40.82547 & 24.37 & 24.24 & 22.62 & 21.92 & 21.53 & 16.63 & 15.78 & 11.40 & 8.66 & 1.273 \\
209906103 & 326.10287 & -40.75918 & 25.20 & 24.23 & 24.19 & 24.17 & 25.88 & \nodata & \nodata & \nodata & \nodata & 0.706 \\
209909220 & 325.95964 & -40.81218 & 23.77 & 23.07 & 22.75 & 22.12 & 22.34 & \nodata & \nodata & \nodata & \nodata & 0.638 \\
209907219 & 326.19840 & -40.77802 & 22.07 & 20.64 & 20.09 & 19.74 & 19.47 & \nodata & \nodata & \nodata & \nodata & 0.359 \\
209918270 & 326.27448 & -40.95924 & 25.74 & 23.84 & 23.63 & 23.65 & 23.39 & \nodata & \nodata & \nodata & \nodata & 0.568 \\
209906873 & 326.02803 & -40.77174 & 25.18 & 23.82 & 23.45 & 23.39 & 28.10 & \nodata & \nodata & \nodata & \nodata & 0.487 \\
209918717 & 325.94161 & -40.96787 & 23.96 & 22.79 & 21.51 & 21.11 & 20.86 & \nodata & \nodata & \nodata & \nodata & 0.704 \\
213511711 & 326.08887 & -41.04050 & 27.50 & 24.92 & 24.26 & 24.27 & 25.12 & \nodata & \nodata & \nodata & \nodata & 1.056 \\
209918392 & 325.93759 & -40.96203 & 23.78 & 22.03 & 21.80 & 21.49 & 20.79 & \nodata & \nodata & \nodata & \nodata & 0.394 \\
209915964 & 326.28958 & -40.92185 & 23.06 & 22.46 & 22.14 & 21.84 & 21.56 & \nodata & \nodata & \nodata & \nodata & 0.487 \\
209917975 & 326.27699 & -40.95538 & 22.49 & 20.89 & 20.34 & 20.03 & 20.06 & \nodata & \nodata & \nodata & \nodata & 0.406 \\
209921654 & 325.99750 & -41.01532 & 23.23 & 22.67 & 22.40 & 22.41 & 22.39 & \nodata & \nodata & \nodata & \nodata & 0.481 \\
213510112 & 326.04656 & -41.03402 & 22.47 & 22.07 & 21.81 & 21.15 & 19.61 & \nodata & \nodata & \nodata & \nodata & 2.837 \\
209912583 & 325.92417 & -40.86564 & 21.22 & 20.43 & 20.12 & 19.90 & 19.93 & \nodata & \nodata & \nodata & \nodata & 0.325 \\
209912100 & 325.92770 & -40.85639 & 23.95 & 23.46 & 23.28 & 22.46 & 21.59 & \nodata & \nodata & \nodata & \nodata & 0.993 \\
209906094 & 326.11589 & -40.75909 & 25.62 & 24.50 & 24.25 & 23.91 & 24.49 & \nodata & \nodata & \nodata & \nodata & 0.849 \\
209906891 & 326.02671 & -40.77195 & 24.85 & 25.20 & 24.23 & 23.27 & 23.38 & \nodata & \nodata & \nodata & \nodata & 1.493 \\
209921966 & 326.00882 & -41.02105 & 24.44 & 22.88 & 22.19 & 21.86 & 22.13 & \nodata & \nodata & \nodata & \nodata & 0.497 \\
209921151 & 325.98304 & -41.00695 & 25.07 & 24.87 & 23.82 & 23.32 & 22.22 & \nodata & \nodata & \nodata & \nodata & 1.321 \\
209908048 & 325.98554 & -40.79160 & 23.25 & 22.77 & 22.46 & 22.00 & 23.66 & \nodata & \nodata & \nodata & \nodata & 0.619 \\
209908307 & 326.23115 & -40.79568 & 23.75 & 23.62 & 22.88 & 22.79 & 23.59 & \nodata & \nodata & \nodata & \nodata & 0.779 \\
209920409 & 326.24138 & -40.99693 & 21.29 & 20.52 & 20.41 & 20.15 & 20.40 & \nodata & \nodata & \nodata & \nodata & 0.358 \\
209913088 & 325.92142 & -40.87435 & 27.95 & 24.42 & 23.86 & 23.30 & 23.77 & \nodata & \nodata & \nodata & \nodata & 0.939 \\
209910053 & 326.26885 & -40.83176 & 15.86 & 18.18 & 18.46 & 17.69 & 14.52 & 12.80 & 12.84 & 12.03 & 8.77 & 2.360 \\
209906413 & 326.05660 & -40.76357 & 24.43 & 23.82 & 23.61 & 23.44 & 22.74 & \nodata & \nodata & \nodata & \nodata & 0.699 \\
209906484 & 326.05151 & -40.76463 & 23.78 & 23.11 & 23.18 & 22.81 & 23.00 & \nodata & \nodata & \nodata & \nodata & 0.477 \\
209906812 & 326.18004 & -40.77049 & 26.14 & 24.01 & 22.71 & 21.91 & 22.12 & \nodata & \nodata & \nodata & \nodata & 0.900 \\
209906725 & 326.03423 & -40.76926 & 22.65 & 21.57 & 21.25 & 21.09 & 21.33 & \nodata & \nodata & \nodata & \nodata & 0.365 \\
209907232 & 326.01141 & -40.77775 & 23.92 & 23.23 & 22.49 & 22.11 & 21.69 & \nodata & \nodata & \nodata & \nodata & 0.692 \\
209920133 & 325.96276 & -40.99176 & 22.41 & 21.41 & 21.07 & 21.02 & 20.78 & \nodata & \nodata & \nodata & \nodata & 0.386 \\
209918289 & 326.27510 & -40.95939 & 24.98 & 24.39 & 23.86 & 23.41 & 22.44 & \nodata & \nodata & \nodata & \nodata & 1.043 \\
209921863 & 326.20673 & -41.01888 & 23.13 & 22.04 & 21.73 & 21.41 & 21.69 & \nodata & \nodata & \nodata & \nodata & 0.394 \\
209907114 & 326.19450 & -40.77576 & 23.04 & 21.58 & 20.93 & 20.84 & 20.69 & \nodata & \nodata & \nodata & \nodata & 0.483 \\
209910385 & 325.94262 & -40.83013 & 24.08 & 23.22 & 22.81 & 22.73 & 22.24 & \nodata & \nodata & \nodata & \nodata & 0.552 \\
209918896 & 326.26818 & -40.96972 & 22.31 & 21.58 & 21.30 & 21.08 & 21.55 & \nodata & \nodata & \nodata & \nodata & 0.368 \\
209908555 & 325.97258 & -40.80030 & 23.79 & 23.62 & 24.05 & 24.64 & 22.92 & \nodata & \nodata & \nodata & \nodata & 0.731 \\
209906214 & 326.07206 & -40.76078 & 27.84 & 25.46 & 24.27 & 23.55 & 23.19 & 17.36 & 16.71 & 12.02 & 8.69 & 1.626 \\
209906931 & 326.02352 & -40.77275 & 24.87 & 23.23 & 24.20 & 23.02 & 23.71 & \nodata & \nodata & \nodata & \nodata & 0.373 \\
209908686 & 326.24042 & -40.80222 & 23.22 & 22.75 & 22.27 & 22.17 & 22.00 & \nodata & \nodata & \nodata & \nodata & 0.607 \\
209914727 & 326.29245 & -40.90220 & 24.59 & 23.65 & 22.62 & 22.49 & 21.88 & \nodata & \nodata & \nodata & \nodata & 0.674 \\
209906089 & 326.08943 & -40.75897 & 23.15 & 21.70 & 21.26 & 20.99 & 20.91 & \nodata & \nodata & \nodata & \nodata & 0.377 \\
209907734 & 325.99360 & -40.78641 & 24.18 & 24.32 & 24.46 & 23.95 & 23.23 & \nodata & \nodata & \nodata & \nodata & 1.094 \\
213510225 & 326.04538 & -41.03419 & 22.80 & 22.73 & 22.54 & 21.71 & 20.70 & \nodata & \nodata & \nodata & \nodata & 1.037 \\
209919416 & 325.94978 & -40.97911 & 26.30 & 24.49 & 22.89 & 22.20 & 22.22 & \nodata & \nodata & \nodata & \nodata & 0.938 \\
209908180 & 325.98121 & -40.79396 & 23.52 & 23.46 & 23.48 & 22.56 & 22.19 & \nodata & \nodata & \nodata & \nodata & 0.907 \\
209917853 & 326.27933 & -40.95261 & 22.85 & 21.17 & 20.68 & 20.42 & 20.26 & \nodata & \nodata & \nodata & \nodata & 0.369 \\
213510113 & 326.11482 & -41.04154 & 24.29 & 23.88 & 23.66 & 23.06 & 23.16 & \nodata & \nodata & \nodata & \nodata & 0.827 \\
209909364 & 326.25393 & -40.81379 & 24.18 & 23.00 & 21.49 & 20.91 & 20.65 & \nodata & \nodata & \nodata & \nodata & 0.801 \\
209921838 & 326.20897 & -41.01817 & 23.87 & 22.38 & 21.50 & 21.08 & 21.03 & 16.65 & 16.24 & 12.13 & 8.09 & 0.585 \\
209907328 & 326.20222 & -40.77873 & 23.88 & 22.88 & 22.12 & 21.24 & 20.93 & \nodata & \nodata & \nodata & \nodata & 0.832 \\
209909746 & 325.94987 & -40.82070 & 23.27 & 22.88 & 22.42 & 22.67 & 22.60 & \nodata & \nodata & \nodata & \nodata & 0.553 \\
209906053 & 326.09680 & -40.75840 & 23.42 & 22.53 & 22.19 & 22.06 & 21.60 & \nodata & \nodata & \nodata & \nodata & 0.440 \\
209906106 & 326.08101 & -40.75943 & 22.65 & 21.34 & 20.87 & 20.61 & 20.51 & 17.07 & 16.84 & 11.73 & 8.68 & 0.395 \\
209906210 & 326.13904 & -40.76054 & 23.19 & 22.95 & 23.23 & 22.74 & 22.56 & \nodata & \nodata & \nodata & \nodata & 0.539 \\
209917806 & 326.28026 & -40.95126 & 23.10 & 22.55 & 22.22 & 22.08 & 21.67 & \nodata & \nodata & \nodata & \nodata & 0.496 \\
209910438 & 326.26958 & -40.83171 & 20.66 & 19.50 & 19.68 & 19.21 & 18.35 & \nodata & \nodata & \nodata & \nodata & 3.672 \\
209922310 & 326.18951 & -41.02681 & 23.98 & 23.16 & 23.01 & 23.20 & 23.40 & \nodata & \nodata & \nodata & \nodata & 0.413 \\
209921965 & 326.00724 & -41.02106 & 24.53 & 22.94 & 22.55 & 22.25 & 22.28 & \nodata & \nodata & \nodata & \nodata & 0.416 \\
209914756 & 326.29292 & -40.90271 & 23.77 & 23.12 & 22.78 & 22.24 & 22.15 & \nodata & \nodata & \nodata & \nodata & 0.606 \\
209917999 & 326.27816 & -40.95550 & 23.77 & 21.83 & 21.51 & 20.99 & 20.74 & \nodata & \nodata & \nodata & \nodata & 0.378 \\
209905945 & 326.09015 & -40.75853 & 21.21 & 19.97 & 19.45 & 19.13 & 18.94 & 15.89 & 15.84 & 11.56 & 8.30 & 0.301 \\
209906233 & 326.06699 & -40.76103 & 26.29 & 24.42 & 23.72 & 23.80 & 24.55 & \nodata & \nodata & \nodata & \nodata & 0.690 \\
209906332 & 326.05894 & -40.76244 & 23.28 & 22.85 & 22.25 & 22.03 & 22.52 & \nodata & \nodata & \nodata & \nodata & 0.670 \\
209921353 & 325.98666 & -41.01024 & 22.67 & 21.57 & 21.23 & 20.77 & 20.49 & 17.11 & 16.40 & 12.01 & 8.62 & 0.316 \\
209921548 & 326.21897 & -41.01314 & 24.30 & 22.87 & 21.90 & 21.39 & 21.47 & 17.38 & 16.92 & 12.27 & 8.57 & 0.698 \\
209914926 & 325.91748 & -40.90596 & 25.70 & 23.60 & 22.85 & 22.62 & 22.16 & \nodata & \nodata & \nodata & \nodata & 0.600 \\
209910418 & 326.26907 & -40.83046 & 21.75 & 20.40 & 19.96 & 19.50 & 18.83 & \nodata & \nodata & \nodata & \nodata & 0.487 \\
213510019 & 326.06358 & -41.03861 & 23.17 & 22.24 & 21.78 & 21.48 & 21.42 & 17.61 & 17.02 & 11.53 & 8.12 & 0.442 \\
209921360 & 326.22480 & -41.00977 & 24.92 & 23.61 & 22.73 & 22.39 & 22.72 & \nodata & \nodata & \nodata & \nodata & 0.667 \\
209906034 & 326.11661 & -40.75814 & 24.73 & 22.90 & 21.70 & 21.18 & 21.22 & 16.80 & 16.55 & 12.11 & 7.75 & 0.731 \\
213509915 & 326.06985 & -41.03965 & 23.05 & 22.53 & 22.35 & 22.09 & 21.53 & \nodata & \nodata & \nodata & \nodata & 0.457 \\
209907175 & 326.01113 & -40.77688 & 24.47 & 24.38 & 22.43 & 22.25 & 22.38 & \nodata & \nodata & \nodata & \nodata & 0.826 \\
209906010 & 326.08460 & -40.75861 & 21.98 & 20.74 & 20.30 & 20.02 & 19.94 & 16.79 & 16.36 & 12.12 & 8.59 & 0.353 \\
209920036 & 326.25275 & -40.98849 & 24.62 & 24.76 & 23.53 & 23.88 & 24.20 & \nodata & \nodata & \nodata & \nodata & 1.035 \\
209920982 & 325.97674 & -41.00410 & 24.65 & 24.01 & 23.70 & 23.98 & 23.15 & \nodata & \nodata & \nodata & \nodata & 0.622 \\
209906101 & 326.07810 & -40.75922 & 25.66 & 24.68 & 24.90 & 24.38 & 26.32 & \nodata & \nodata & \nodata & \nodata & 0.969 \\
209920316 & 326.24815 & -40.99277 & 24.47 & 24.29 & 23.71 & 23.96 & 24.94 & \nodata & \nodata & \nodata & \nodata & 0.903 \\
209906554 & 326.16677 & -40.76553 & 23.83 & 23.25 & 23.48 & 23.31 & 22.52 & \nodata & \nodata & \nodata & \nodata & 0.538 \\
209906709 & 326.03181 & -40.76896 & 23.21 & 21.74 & 21.31 & 21.07 & 20.94 & \nodata & \nodata & \nodata & \nodata & 0.374 \\
209922161 & 326.01432 & -41.02478 & 25.29 & 24.53 & 24.21 & 23.10 & 23.05 & \nodata & \nodata & \nodata & \nodata & 1.082 \\
209906833 & 326.18775 & -40.77200 & 21.70 & 21.33 & 21.29 & 21.16 & 21.96 & \nodata & \nodata & \nodata & \nodata & 0.384 \\
209913002 & 325.92021 & -40.87298 & 25.25 & 23.79 & 23.37 & 24.39 & 22.46 & \nodata & \nodata & \nodata & \nodata & 0.528 \\
209921847 & 326.21054 & -41.01827 & 23.76 & 23.52 & 22.32 & 22.15 & 23.08 & \nodata & \nodata & \nodata & \nodata & 0.777 \\
209921358 & 326.22586 & -41.00972 & 23.94 & 22.66 & 22.32 & 21.90 & 21.91 & \nodata & \nodata & \nodata & \nodata & 0.432 \\
209911372 & 325.93127 & -40.84495 & 24.49 & 23.63 & 23.65 & 23.75 & 24.99 & \nodata & \nodata & \nodata & \nodata & 0.487 \\
209920951 & 325.97556 & -41.00369 & 24.66 & 23.82 & 24.34 & 23.03 & 22.43 & \nodata & \nodata & \nodata & \nodata & 0.792 \\
209918444 & 325.93584 & -40.96297 & 24.13 & 23.69 & 23.08 & 22.69 & 22.66 & \nodata & \nodata & \nodata & \nodata & 0.784 \\
209906197 & 326.05840 & -40.76187 & 22.11 & 21.52 & 21.14 & 20.99 & 20.83 & \nodata & \nodata & \nodata & \nodata & 0.408 \\
209912654 & 326.28838 & -40.86578 & 24.59 & 24.41 & 24.56 & 23.92 & 26.09 & \nodata & \nodata & \nodata & \nodata & 0.957 \\
209906288 & 326.05760 & -40.76199 & 22.91 & 22.25 & 21.96 & 21.86 & 21.83 & \nodata & \nodata & \nodata & \nodata & 0.440 \\
209915472 & 326.29311 & -40.91389 & 23.11 & 23.39 & 22.75 & 22.59 & 22.28 & \nodata & \nodata & \nodata & \nodata & 0.996 \\
209916139 & 325.91941 & -40.92533 & 24.18 & 23.38 & 22.98 & 23.29 & 23.43 & \nodata & \nodata & \nodata & \nodata & 0.519 \\
209907168 & 326.00843 & -40.77747 & 21.49 & 20.55 & 20.15 & 19.95 & 19.98 & 17.51 & 16.44 & 11.48 & 7.93 & 0.295 \\
209917910 & 325.93024 & -40.95396 & 23.74 & 23.31 & 22.83 & 22.55 & 22.62 & \nodata & \nodata & \nodata & \nodata & 0.695 \\
209912450 & 325.92305 & -40.86237 & 24.10 & 22.59 & 22.52 & 22.24 & 21.48 & \nodata & \nodata & \nodata & \nodata & 0.367 \\
209922504 & 326.18233 & -41.03042 & 23.34 & 21.75 & 20.34 & 19.80 & 19.53 & \nodata & \nodata & \nodata & \nodata & 0.759 \\
213510200 & 326.16470 & -41.03559 & 23.24 & 22.81 & 22.79 & 23.49 & 22.62 & \nodata & \nodata & \nodata & \nodata & 0.438 \\
209922317 & 326.19217 & -41.02686 & 26.81 & 25.91 & 24.49 & 23.05 & 22.91 & 17.48 & 16.41 & 12.21 & 8.51 & 1.644 \\
209920377 & 326.24772 & -40.99396 & 23.41 & 22.21 & 21.57 & 21.54 & 21.35 & \nodata & \nodata & \nodata & \nodata & 0.502 \\
213511599 & 326.13765 & -41.04077 & 25.98 & 24.80 & 24.71 & 23.84 & 24.51 & \nodata & \nodata & \nodata & \nodata & 1.090 \\
209906392 & 326.15888 & -40.76304 & 24.72 & 24.36 & 23.65 & 24.37 & 23.53 & \nodata & \nodata & \nodata & \nodata & 0.867 \\
209908483 & 325.97153 & -40.79910 & 24.97 & 24.08 & 24.70 & 25.15 & 24.15 & \nodata & \nodata & \nodata & \nodata & 0.495 \\
209919230 & 325.94483 & -40.97583 & 24.58 & 23.86 & 24.19 & 22.84 & 22.77 & \nodata & \nodata & \nodata & \nodata & 0.826 \\
209921968 & 326.20715 & -41.02054 & 25.09 & 24.47 & 23.98 & 24.38 & 24.49 & \nodata & \nodata & \nodata & \nodata & 0.831 \\
209907178 & 326.00455 & -40.77897 & 21.53 & 20.20 & 19.72 & 19.45 & 19.45 & 16.41 & 17.17 & 11.54 & 8.49 & 0.381 \\
209907397 & 326.00229 & -40.78005 & 24.26 & 22.41 & 21.76 & 21.27 & 20.99 & \nodata & \nodata & \nodata & \nodata & 0.433 \\
213511773 & 326.04406 & -41.03544 & 21.31 & 20.91 & 20.65 & 20.18 & 18.82 & \nodata & \nodata & \nodata & \nodata & 1.460 \\
209905953 & 326.09879 & -40.75701 & 24.49 & 22.69 & 21.41 & 20.93 & 20.86 & \nodata & \nodata & \nodata & \nodata & 0.723 \\
209909931 & 325.94502 & -40.82372 & 23.83 & 23.55 & 23.30 & 23.16 & 22.44 & \nodata & \nodata & \nodata & \nodata & 0.747 \\
209908664 & 325.96674 & -40.80234 & 25.27 & 23.84 & 23.39 & 23.34 & 24.17 & \nodata & \nodata & \nodata & \nodata & 0.651 \\
209910577 & 325.93775 & -40.83301 & 24.40 & 23.71 & 23.73 & 23.59 & 22.67 & \nodata & \nodata & \nodata & \nodata & 0.646 \\
209906853 & 326.02132 & -40.77155 & 23.21 & 22.94 & 22.53 & 22.70 & 23.04 & \nodata & \nodata & \nodata & \nodata & 0.591 \\
209915543 & 325.91677 & -40.91589 & 23.26 & 22.23 & 21.80 & 21.67 & 21.88 & \nodata & \nodata & \nodata & \nodata & 0.449 \\
209918220 & 326.27850 & -40.95841 & 24.16 & 22.47 & 22.02 & 21.84 & 21.54 & \nodata & \nodata & \nodata & \nodata & 0.425 \\
209921423 & 326.22555 & -41.01092 & 24.24 & 23.67 & 23.87 & 24.51 & 24.01 & \nodata & \nodata & \nodata & \nodata & 0.577 \\
209922138 & 326.20118 & -41.02374 & 22.71 & 22.11 & 21.94 & 21.94 & 21.84 & \nodata & \nodata & \nodata & \nodata & 0.407 \\
213509796 & 326.13456 & -41.04170 & 22.69 & 21.87 & 21.66 & 21.53 & 21.78 & \nodata & \nodata & \nodata & \nodata & 0.357 \\
209909557 & 325.95024 & -40.81742 & 24.45 & 23.59 & 23.02 & 23.27 & 23.75 & \nodata & \nodata & \nodata & \nodata & 0.556 \\
209918038 & 326.28045 & -40.95538 & 23.45 & 22.77 & 22.05 & 21.43 & 21.15 & \nodata & \nodata & \nodata & \nodata & 0.722 \\
209906496 & 326.16818 & -40.76467 & 22.21 & 21.92 & 21.52 & 21.26 & 21.47 & 16.96 & 17.00 & 12.28 & 8.73 & 0.717 \\
209907897 & 325.98458 & -40.78930 & 22.18 & 21.40 & 21.14 & 20.97 & 20.53 & \nodata & \nodata & \nodata & \nodata & 0.382 \\
209907757 & 326.22074 & -40.78618 & 24.66 & 24.42 & 25.74 & 24.09 & 23.78 & \nodata & \nodata & \nodata & \nodata & 0.954 \\
209908174 & 325.97762 & -40.79380 & 23.64 & 22.88 & 22.16 & 21.26 & 20.39 & \nodata & \nodata & \nodata & \nodata & 1.132 \\
209912880 & 326.29089 & -40.87002 & 23.13 & 22.63 & 21.99 & 21.92 & 22.03 & \nodata & \nodata & \nodata & \nodata & 0.598 \\
209912304 & 326.28719 & -40.85907 & 23.68 & 23.16 & 22.89 & 22.62 & 22.01 & \nodata & \nodata & \nodata & \nodata & 0.660 \\
213511416 & 326.11998 & -41.04314 & 24.08 & 23.74 & 23.52 & 22.99 & 23.16 & \nodata & \nodata & \nodata & \nodata & 0.798 \\
209915083 & 326.29479 & -40.90933 & 20.17 & 19.51 & 19.28 & 19.00 & 19.07 & 16.22 & 15.68 & 12.04 & 8.49 & 0.349 \\
209921254 & 325.98077 & -41.00859 & 23.94 & 23.29 & 22.64 & 22.43 & 23.16 & \nodata & \nodata & \nodata & \nodata & 0.656 \\
209906606 & 326.03407 & -40.76688 & 24.38 & 23.98 & 23.22 & 23.29 & 23.03 & \nodata & \nodata & \nodata & \nodata & 0.748 \\
209918772 & 326.27253 & -40.96823 & 23.12 & 22.02 & 21.66 & 21.47 & 22.98 & \nodata & \nodata & \nodata & \nodata & 0.422 \\
213510026 & 326.12703 & -41.04273 & 20.53 & 19.98 & 19.72 & 19.68 & 19.56 & 17.30 & 16.34 & 12.24 & 8.46 & 0.241 \\
209921359 & 325.98332 & -41.01031 & 24.30 & 23.71 & 22.94 & 22.88 & 22.33 & \nodata & \nodata & \nodata & \nodata & 0.717 \\
209905955 & 326.12168 & -40.75689 & 23.63 & 22.70 & 22.44 & 22.10 & 21.69 & \nodata & \nodata & \nodata & \nodata & 0.438 \\
213510095 & 326.18012 & -41.03220 & 23.03 & 22.37 & 21.99 & 22.48 & 22.00 & \nodata & \nodata & \nodata & \nodata & 0.501 \\
209920647 & 326.24215 & -40.99990 & 23.36 & 21.41 & 20.45 & 20.06 & 19.89 & 16.08 & 16.84 & 11.94 & 8.04 & 0.586 \\
209921147 & 325.97783 & -41.00689 & 25.49 & 24.08 & 23.38 & 24.40 & 23.53 & \nodata & \nodata & \nodata & \nodata & 0.584 \\
209910586 & 325.93681 & -40.83326 & 25.17 & 24.19 & 24.08 & 23.68 & 22.94 & \nodata & \nodata & \nodata & \nodata & 0.763 \\
209916609 & 325.91991 & -40.93276 & 23.29 & 23.22 & 22.52 & 22.11 & 22.74 & \nodata & \nodata & \nodata & \nodata & 0.926 \\
213511492 & 326.09399 & -41.04360 & 24.24 & 24.11 & 23.45 & 22.93 & 23.97 & \nodata & \nodata & \nodata & \nodata & 0.942 \\
209916616 & 326.29081 & -40.93194 & 23.73 & 22.38 & 21.57 & 21.19 & 20.84 & \nodata & \nodata & \nodata & \nodata & 0.501 \\
209912090 & 325.92401 & -40.85627 & 23.93 & 23.43 & 23.50 & 22.99 & 22.53 & \nodata & \nodata & \nodata & \nodata & 0.675 \\
209918205 & 325.93150 & -40.95902 & 23.34 & 22.89 & 22.25 & 21.93 & 21.57 & \nodata & \nodata & \nodata & \nodata & 0.673 \\
209922073 & 326.20501 & -41.02264 & 23.27 & 22.55 & 22.33 & 22.61 & 22.19 & \nodata & \nodata & \nodata & \nodata & 0.454 \\
213509994 & 326.16601 & -41.03643 & 25.63 & 24.38 & 24.87 & 26.07 & 25.49 & \nodata & \nodata & \nodata & \nodata & 0.750 \\
209908478 & 325.96954 & -40.79913 & 23.38 & 23.03 & 22.46 & 22.09 & 22.82 & \nodata & \nodata & \nodata & \nodata & 0.710 \\
209917918 & 326.28215 & -40.95338 & 25.23 & 22.23 & 21.73 & 21.29 & 21.04 & \nodata & \nodata & \nodata & \nodata & 0.408 \\
209919650 & 326.26158 & -40.98231 & 22.25 & 21.37 & 21.12 & 20.75 & 20.76 & \nodata & \nodata & \nodata & \nodata & 0.347 \\
209905970 & 326.08066 & -40.75725 & 24.98 & 23.45 & 22.86 & 22.58 & 25.75 & \nodata & \nodata & \nodata & \nodata & 0.548 \\
209906631 & 326.03092 & -40.76746 & 23.98 & 24.19 & 23.74 & 23.34 & 23.02 & \nodata & \nodata & \nodata & \nodata & 1.047 \\
209918051 & 325.92994 & -40.95661 & 22.87 & 21.93 & 21.58 & 21.05 & 20.46 & \nodata & \nodata & \nodata & \nodata & 0.444 \\
209908415 & 326.23910 & -40.79760 & 25.35 & 25.58 & 23.06 & 22.78 & 22.01 & \nodata & \nodata & \nodata & \nodata & 1.551 \\
209920893 & 325.97161 & -41.00280 & 24.84 & 23.78 & 22.97 & 22.76 & 22.67 & \nodata & \nodata & \nodata & \nodata & 0.684 \\
209906228 & 326.04417 & -40.76356 & 20.98 & 19.57 & 19.08 & 18.81 & 18.62 & \nodata & \nodata & \nodata & \nodata & 0.301 \\
209922535 & 326.18563 & -41.03070 & 24.26 & 23.62 & 23.27 & 22.73 & 22.25 & \nodata & \nodata & \nodata & \nodata & 0.757 \\
209917086 & 325.92223 & -40.94067 & 24.57 & 24.02 & 23.53 & 23.37 & 22.98 & \nodata & \nodata & \nodata & \nodata & 0.805 \\
209918304 & 326.27883 & -40.95977 & 22.81 & 21.80 & 21.41 & 21.31 & 21.05 & \nodata & \nodata & \nodata & \nodata & 0.415 \\
209922288 & 326.19708 & -41.02640 & 22.70 & 22.21 & 22.04 & 21.67 & 22.17 & \nodata & \nodata & \nodata & \nodata & 0.481 \\
209920381 & 326.25005 & -40.99392 & 26.06 & 24.80 & 24.65 & 25.45 & 24.26 & \nodata & \nodata & \nodata & \nodata & 1.023 \\
209906448 & 326.03973 & -40.76465 & 21.19 & 19.93 & 19.42 & 19.13 & 19.03 & 16.09 & 15.66 & 12.03 & 8.74 & 0.313 \\
209921333 & 326.22993 & -41.00918 & 24.83 & 24.25 & 23.60 & 23.11 & 24.03 & \nodata & \nodata & \nodata & \nodata & 0.909 \\
209918355 & 325.93268 & -40.96176 & 23.27 & 21.94 & 21.87 & 21.73 & 21.73 & \nodata & \nodata & \nodata & \nodata & 0.342 \\
209908704 & 326.24574 & -40.80249 & 22.42 & 22.47 & 21.93 & 21.58 & 20.72 & \nodata & \nodata & \nodata & \nodata & 1.004 \\
209911450 & 325.92824 & -40.84606 & 24.63 & 24.02 & 23.39 & 24.35 & 24.00 & \nodata & \nodata & \nodata & \nodata & 0.690 \\
209916372 & 325.91820 & -40.92917 & 25.70 & 24.54 & 23.91 & 24.04 & 24.37 & \nodata & \nodata & \nodata & \nodata & 0.742 \\
209907153 & 326.20317 & -40.77617 & 25.02 & 23.53 & 22.37 & 22.12 & 21.78 & \nodata & \nodata & \nodata & \nodata & 0.651 \\
209906068 & 326.14318 & -40.75856 & 23.10 & 22.71 & 21.80 & 21.81 & 22.11 & \nodata & \nodata & \nodata & \nodata & 0.612 \\
209906058 & 326.06743 & -40.75851 & 25.18 & 24.51 & 24.05 & 23.34 & 22.68 & \nodata & \nodata & \nodata & \nodata & 1.086 \\
213509904 & 326.13379 & -41.04279 & 24.01 & 22.94 & 22.45 & 22.78 & 21.91 & \nodata & \nodata & \nodata & \nodata & 0.509 \\
209922555 & 326.18418 & -41.03157 & 21.62 & 20.35 & 19.85 & 19.53 & 19.44 & 15.81 & 15.36 & 11.88 & 8.70 & 0.372 \\
209908487 & 326.24111 & -40.79854 & 23.90 & 23.62 & 23.70 & 23.39 & 23.50 & \nodata & \nodata & \nodata & \nodata & 0.743 \\
209913830 & 325.91483 & -40.88774 & 22.46 & 21.35 & 20.95 & 20.82 & 20.80 & \nodata & \nodata & \nodata & \nodata & 0.394 \\
209911887 & 326.28537 & -40.85191 & 24.00 & 23.27 & 22.90 & 22.37 & 23.53 & \nodata & \nodata & \nodata & \nodata & 0.658 \\
209916098 & 326.29377 & -40.92387 & 23.98 & 23.42 & 22.99 & 22.64 & 21.65 & \nodata & \nodata & \nodata & \nodata & 0.765 \\
209914931 & 325.91432 & -40.90718 & 22.44 & 20.58 & 19.72 & 19.31 & 19.21 & 15.54 & 15.51 & 12.00 & 8.39 & 0.520 \\
209921914 & 326.21279 & -41.01954 & 25.50 & 24.26 & 24.19 & 24.61 & 23.59 & \nodata & \nodata & \nodata & \nodata & 0.640 \\
209906006 & 326.06999 & -40.75797 & 23.54 & 22.32 & 21.52 & 21.34 & 21.19 & 17.09 & 16.96 & 12.07 & 8.51 & 0.570 \\
209908886 & 325.95727 & -40.80855 & 21.71 & 21.18 & 20.90 & 20.85 & 21.02 & \nodata & \nodata & \nodata & \nodata & 0.373 \\
209921884 & 325.99730 & -41.01943 & 24.03 & 23.43 & 22.73 & 22.75 & 25.50 & \nodata & \nodata & \nodata & \nodata & 0.621 \\
209905834 & 326.12771 & -40.75645 & 21.06 & 20.75 & 20.66 & 20.67 & 20.60 & \nodata & \nodata & \nodata & \nodata & 0.296 \\
209915649 & 325.91530 & -40.91737 & 25.42 & 24.75 & 23.97 & 24.34 & 24.24 & \nodata & \nodata & \nodata & \nodata & 0.946 \\
209906061 & 326.06393 & -40.75882 & 22.22 & 21.79 & 21.51 & 21.43 & 21.34 & \nodata & \nodata & \nodata & \nodata & 0.435 \\
209906829 & 326.01863 & -40.77109 & 23.70 & 23.16 & 22.65 & 22.19 & 22.06 & 17.67 & 16.61 & 12.05 & 8.35 & 0.833 \\
209918789 & 326.27423 & -40.96805 & 27.24 & 25.34 & 24.27 & 22.70 & 23.09 & \nodata & \nodata & \nodata & \nodata & 1.576 \\
209915370 & 325.91457 & -40.91300 & 24.70 & 23.78 & 23.86 & 23.50 & 23.99 & \nodata & \nodata & \nodata & \nodata & 0.667 \\
209912006 & 325.92343 & -40.85485 & 25.21 & 24.73 & 24.52 & 24.36 & 23.36 & \nodata & \nodata & \nodata & \nodata & 1.075 \\
213509811 & 326.12073 & -41.04425 & 24.30 & 23.83 & 23.78 & 23.34 & 22.65 & \nodata & \nodata & \nodata & \nodata & 0.780 \\
209915344 & 326.29610 & -40.91170 & 24.64 & 22.78 & 21.28 & 20.68 & 20.44 & \nodata & \nodata & \nodata & \nodata & 0.776 \\
209909431 & 326.25990 & -40.81475 & 24.29 & 23.90 & 23.84 & 23.52 & 23.17 & \nodata & \nodata & \nodata & \nodata & 0.745 \\
209919801 & 325.95029 & -40.98530 & 25.32 & 24.34 & 23.67 & 24.65 & 23.27 & \nodata & \nodata & \nodata & \nodata & 0.708 \\
209905943 & 326.14706 & -40.75867 & 20.69 & 19.80 & 19.50 & 19.27 & 19.26 & 16.91 & 16.54 & 12.06 & 8.26 & 0.231 \\
213509886 & 326.06912 & -41.04230 & 25.49 & 23.68 & 23.03 & 22.56 & 22.68 & \nodata & \nodata & \nodata & \nodata & 0.660 \\
209919984 & 325.95317 & -40.98835 & 24.73 & 23.66 & 23.08 & 22.83 & 22.55 & \nodata & \nodata & \nodata & \nodata & 0.676 \\
209917848 & 326.28401 & -40.95248 & 22.04 & 20.94 & 20.61 & 20.30 & 20.08 & \nodata & \nodata & \nodata & \nodata & 0.317 \\
209920638 & 326.24638 & -40.99817 & 25.05 & 23.91 & 24.63 & 23.50 & 23.85 & \nodata & \nodata & \nodata & \nodata & 0.525 \\
209917597 & 326.28600 & -40.94846 & 21.78 & 21.24 & 20.94 & 20.48 & 19.70 & \nodata & \nodata & \nodata & \nodata & 0.935 \\
209916612 & 326.29231 & -40.93190 & 23.76 & 23.46 & 22.76 & 22.96 & 21.64 & \nodata & \nodata & \nodata & \nodata & 0.867 \\
209915096 & 325.91382 & -40.90868 & 24.96 & 24.55 & 22.66 & 22.02 & 21.50 & \nodata & \nodata & \nodata & \nodata & 1.222 \\
209906750 & 326.18801 & -40.76929 & 23.24 & 23.10 & 22.39 & 22.06 & 22.08 & \nodata & \nodata & \nodata & \nodata & 0.799 \\
209921976 & 326.21189 & -41.02062 & 27.24 & 24.46 & 24.22 & 23.87 & 23.78 & \nodata & \nodata & \nodata & \nodata & 0.858 \\
209920293 & 325.95814 & -40.99323 & 24.51 & 23.79 & 23.63 & 24.87 & 23.68 & \nodata & \nodata & \nodata & \nodata & 0.562 \\
209912946 & 326.29356 & -40.87244 & 21.21 & 20.61 & 20.31 & 20.20 & 20.08 & \nodata & \nodata & \nodata & \nodata & 0.314 \\
209920974 & 326.24001 & -41.00335 & 23.75 & 23.10 & 22.84 & 22.54 & 22.73 & \nodata & \nodata & \nodata & \nodata & 0.561 \\
209916283 & 325.91678 & -40.92766 & 23.98 & 23.11 & 22.47 & 22.53 & 23.35 & \nodata & \nodata & \nodata & \nodata & 0.554 \\
213511780 & 326.11234 & -41.04508 & 23.46 & 22.19 & 21.61 & 21.21 & 20.94 & \nodata & \nodata & \nodata & \nodata & 0.398 \\
209922380 & 326.19617 & -41.02792 & 26.05 & 24.13 & 24.62 & 24.73 & 23.47 & \nodata & \nodata & \nodata & \nodata & 0.536 \\
209918611 & 325.93399 & -40.96588 & 24.92 & 24.36 & 23.73 & 22.47 & 21.99 & \nodata & \nodata & \nodata & \nodata & 1.252 \\
209912899 & 325.91696 & -40.87140 & 24.41 & 22.81 & 22.07 & 21.58 & 21.11 & \nodata & \nodata & \nodata & \nodata & 0.471 \\
209916974 & 326.29070 & -40.93799 & 24.05 & 24.05 & 23.69 & 23.22 & 23.12 & \nodata & \nodata & \nodata & \nodata & 0.990 \\
213511493 & 326.09668 & -41.04509 & 26.90 & 24.37 & 22.82 & 21.94 & 21.93 & \nodata & \nodata & \nodata & \nodata & 0.999 \\
209907037 & 326.20288 & -40.77501 & 22.07 & 20.71 & 20.23 & 19.91 & 19.81 & \nodata & \nodata & \nodata & \nodata & 0.350 \\
209922305 & 326.19932 & -41.02671 & 24.43 & 23.41 & 23.38 & 22.91 & 24.15 & \nodata & \nodata & \nodata & \nodata & 0.553 \\
209907337 & 326.21098 & -40.77878 & 25.12 & 24.37 & 23.59 & 23.61 & 25.19 & \nodata & \nodata & \nodata & \nodata & 0.833 \\
209912478 & 325.91944 & -40.86290 & 23.94 & 22.77 & 21.76 & 21.08 & 21.09 & \nodata & \nodata & \nodata & \nodata & 0.781 \\
209908746 & 326.24843 & -40.80314 & 23.68 & 22.88 & 22.20 & 21.91 & 21.16 & \nodata & \nodata & \nodata & \nodata & 0.583 \\
209920311 & 326.25347 & -40.99267 & 26.53 & 23.84 & 22.65 & 22.67 & 24.59 & \nodata & \nodata & \nodata & \nodata & 0.635 \\
209908866 & 326.25086 & -40.80519 & 25.13 & 24.27 & 24.55 & 23.49 & 21.72 & \nodata & \nodata & \nodata & \nodata & 1.129 \\
209918150 & 326.28213 & -40.95724 & 23.24 & 22.35 & 22.40 & 22.12 & 21.87 & \nodata & \nodata & \nodata & \nodata & 0.367 \\
209920776 & 325.96697 & -41.00124 & 23.86 & 21.82 & 21.15 & 20.76 & 20.56 & \nodata & \nodata & \nodata & \nodata & 0.415 \\
209906059 & 326.06026 & -40.75864 & 23.67 & 22.71 & 22.36 & 22.22 & 22.11 & \nodata & \nodata & \nodata & \nodata & 0.448 \\
209921239 & 325.97672 & -41.00839 & 23.69 & 23.65 & 23.66 & 22.28 & 21.64 & \nodata & \nodata & \nodata & \nodata & 1.172 \\
209907498 & 326.21672 & -40.78150 & 23.95 & 22.48 & 21.73 & 21.49 & 21.64 & \nodata & \nodata & \nodata & \nodata & 0.510 \\
213511772 & 326.04246 & -41.03757 & 22.17 & 21.52 & 21.33 & 20.53 & 19.23 & \nodata & \nodata & \nodata & \nodata & 3.530 \\
209921066 & 326.23877 & -41.00491 & 22.18 & 21.78 & 21.51 & 21.36 & 21.46 & \nodata & \nodata & \nodata & \nodata & 0.434 \\
209915045 & 326.29756 & -40.90709 & 24.02 & 23.66 & 22.69 & 23.59 & 22.76 & \nodata & \nodata & \nodata & \nodata & 0.608 \\
209917977 & 325.92690 & -40.95525 & 22.74 & 22.11 & 21.42 & 21.50 & 21.48 & \nodata & \nodata & \nodata & \nodata & 0.530 \\
209907730 & 326.22443 & -40.78568 & 23.06 & 22.84 & 22.44 & 21.87 & 24.31 & \nodata & \nodata & \nodata & \nodata & 0.767 \\
213511645 & 326.13087 & -41.04437 & 24.53 & 23.23 & 21.86 & 21.45 & 21.03 & \nodata & \nodata & \nodata & \nodata & 0.743 \\
209918585 & 326.27800 & -40.96462 & 24.84 & 23.73 & 23.96 & 24.90 & 24.38 & \nodata & \nodata & \nodata & \nodata & 0.497 \\
209905887 & 326.07649 & -40.75601 & 23.59 & 22.05 & 21.10 & 20.76 & 20.52 & \nodata & \nodata & \nodata & \nodata & 0.592 \\
209915074 & 325.91279 & -40.90834 & 22.63 & 21.84 & 21.58 & 21.36 & 21.35 & \nodata & \nodata & \nodata & \nodata & 0.373 \\
209912317 & 325.91991 & -40.86012 & 22.80 & 22.03 & 21.82 & 21.74 & 21.49 & \nodata & \nodata & \nodata & \nodata & 0.397 \\
209921089 & 325.97271 & -41.00589 & 24.80 & 23.34 & 22.62 & 22.38 & 22.23 & \nodata & \nodata & \nodata & \nodata & 0.534 \\
209905814 & 326.11560 & -40.75455 & 23.76 & 22.05 & 20.69 & 20.11 & 19.93 & \nodata & \nodata & \nodata & \nodata & 0.765 \\
209919909 & 326.26091 & -40.98617 & 22.55 & 21.65 & 21.45 & 21.28 & 21.36 & \nodata & \nodata & \nodata & \nodata & 0.346 \\
213510102 & 326.02900 & -41.03395 & 24.82 & 24.10 & 23.99 & 23.26 & 22.88 & \nodata & \nodata & \nodata & \nodata & 0.843 \\
209910566 & 325.93399 & -40.83294 & 23.20 & 22.44 & 21.69 & 21.29 & 21.47 & \nodata & \nodata & \nodata & \nodata & 0.639 \\
209913318 & 325.91440 & -40.87859 & 99.00 & 25.11 & 23.92 & 21.96 & 21.80 & 17.21 & 16.33 & 12.16 & 8.53 & 1.264 \\
209916275 & 325.91568 & -40.92755 & 25.71 & 25.54 & 23.51 & 23.36 & 22.93 & \nodata & \nodata & \nodata & \nodata & 1.444 \\
209908762 & 326.24987 & -40.80342 & 23.66 & 23.06 & 22.36 & 21.98 & 20.98 & \nodata & \nodata & \nodata & \nodata & 0.858 \\
209906949 & 326.19978 & -40.77277 & 24.55 & 24.28 & 24.11 & 25.09 & 23.91 & \nodata & \nodata & \nodata & \nodata & 0.853 \\
213511147 & 326.10928 & -41.04603 & 15.69 & 18.02 & 17.98 & 17.26 & 14.19 & 12.58 & 12.63 & 12.05 & 8.71 & 2.333 \\
209919047 & 326.27355 & -40.97187 & 25.22 & 23.99 & 22.19 & 21.39 & 21.12 & \nodata & \nodata & \nodata & \nodata & 1.042 \\
209907536 & 326.22037 & -40.78276 & 25.22 & 23.03 & 22.42 & 21.66 & 22.17 & \nodata & \nodata & \nodata & \nodata & 0.568 \\
209907550 & 325.97761 & -40.79035 & 15.26 & 18.37 & 17.55 & 14.60 & 14.45 & 13.05 & 13.09 & 11.79 & 8.77 & 2.570 \\
209920597 & 326.24951 & -40.99741 & 25.57 & 24.98 & 24.40 & 24.07 & 23.23 & \nodata & \nodata & \nodata & \nodata & 1.188 \\
209906420 & 326.17379 & -40.76336 & 24.64 & 24.14 & 23.48 & 23.52 & 25.14 & \nodata & \nodata & \nodata & \nodata & 0.776 \\
209920531 & 326.25095 & -40.99627 & 25.31 & 23.36 & 22.74 & 22.25 & 21.74 & 17.49 & 17.20 & 12.09 & 8.52 & 0.574 \\
209905784 & 326.10538 & -40.75381 & 25.63 & 25.21 & 23.56 & 22.43 & 21.88 & \nodata & \nodata & \nodata & \nodata & 1.570 \\
209911504 & 325.92500 & -40.84704 & 25.58 & 25.11 & 23.97 & 23.47 & 23.70 & \nodata & \nodata & \nodata & \nodata & 1.245 \\
209917410 & 326.28872 & -40.94652 & 21.98 & 20.19 & 19.58 & 19.24 & 19.08 & 15.69 & 15.19 & 12.02 & 8.52 & 0.382 \\
209921478 & 326.23020 & -41.01173 & 24.11 & 23.52 & 23.41 & 22.81 & 25.00 & \nodata & \nodata & \nodata & \nodata & 0.694 \\
209917658 & 326.28765 & -40.94895 & 23.46 & 21.86 & 21.14 & 20.67 & 20.15 & \nodata & \nodata & \nodata & \nodata & 0.483 \\
209919955 & 325.95025 & -40.98772 & 25.39 & 23.82 & 23.66 & 23.71 & 23.92 & \nodata & \nodata & \nodata & \nodata & 0.478 \\
209921972 & 326.21482 & -41.02063 & 21.59 & 21.18 & 21.03 & 21.03 & 21.15 & \nodata & \nodata & \nodata & \nodata & 0.336 \\
209912479 & 325.91789 & -40.86339 & 22.37 & 20.94 & 20.40 & 20.02 & 19.97 & \nodata & \nodata & \nodata & \nodata & 0.369 \\
209905925 & 326.06712 & -40.75659 & 24.24 & 23.95 & 23.73 & 23.71 & 23.10 & \nodata & \nodata & \nodata & \nodata & 0.755 \\
213511714 & 326.03649 & -41.03683 & 23.43 & 22.41 & 22.14 & 22.01 & 21.87 & \nodata & \nodata & \nodata & \nodata & 0.394 \\
213509987 & 326.16882 & -41.03827 & 24.48 & 23.90 & 24.75 & 23.89 & 25.20 & \nodata & \nodata & \nodata & \nodata & 0.595 \\
209912834 & 326.29448 & -40.86911 & 24.08 & 22.95 & 22.13 & 21.63 & 21.76 & 17.74 & 16.45 & 12.15 & 8.20 & 0.578 \\
209914654 & 325.91157 & -40.90208 & 23.63 & 22.69 & 22.58 & 22.31 & 23.08 & \nodata & \nodata & \nodata & \nodata & 0.413 \\
209910188 & 325.93727 & -40.82726 & 22.26 & 21.59 & 20.80 & 20.50 & 20.66 & 16.37 & 15.71 & 11.43 & 8.44 & 0.715 \\
209914692 & 326.29891 & -40.90176 & 24.59 & 23.32 & 22.21 & 21.95 & 21.44 & \nodata & \nodata & \nodata & \nodata & 0.633 \\
209922361 & 326.20048 & -41.02757 & 25.00 & 24.30 & 22.98 & 22.85 & 23.19 & \nodata & \nodata & \nodata & \nodata & 0.821 \\
209907715 & 326.22598 & -40.78554 & 25.19 & 24.73 & 22.16 & 20.70 & 20.06 & \nodata & \nodata & \nodata & \nodata & 2.185 \\
209906100 & 326.05151 & -40.75931 & 24.00 & 23.33 & 22.70 & 22.32 & 22.64 & \nodata & \nodata & \nodata & \nodata & 0.681 \\
209916083 & 325.91412 & -40.92457 & 23.67 & 23.45 & 22.89 & 23.13 & 23.06 & \nodata & \nodata & \nodata & \nodata & 0.696 \\
209913549 & 326.29754 & -40.88182 & 24.53 & 23.86 & 23.35 & 23.31 & 24.00 & \nodata & \nodata & \nodata & \nodata & 0.735 \\
209916138 & 325.91424 & -40.92536 & 23.26 & 22.81 & 22.25 & 22.33 & 22.33 & \nodata & \nodata & \nodata & \nodata & 0.576 \\
213511366 & 326.14835 & -41.04295 & 22.88 & 22.00 & 21.65 & 21.36 & 21.19 & \nodata & \nodata & \nodata & \nodata & 0.402 \\
209917674 & 326.28556 & -40.95418 & 20.73 & 18.94 & 18.34 & 17.97 & 17.75 & 14.72 & 14.51 & 12.18 & 8.46 & 0.363 \\
209905801 & 326.08388 & -40.75429 & 24.15 & 23.09 & 22.68 & 22.55 & 22.63 & \nodata & \nodata & \nodata & \nodata & 0.489 \\
209916817 & 326.29350 & -40.93569 & 22.85 & 21.05 & 20.47 & 20.16 & 20.04 & \nodata & \nodata & \nodata & \nodata & 0.386 \\
209919756 & 325.94639 & -40.98442 & 23.99 & 23.84 & 23.32 & 23.80 & 23.66 & \nodata & \nodata & \nodata & \nodata & 0.752 \\
213511402 & 326.14324 & -41.04396 & 23.28 & 23.01 & 22.96 & 22.42 & 21.80 & \nodata & \nodata & \nodata & \nodata & 0.698 \\
209912395 & 326.29222 & -40.86056 & 24.42 & 24.02 & 23.38 & 23.16 & 22.15 & \nodata & \nodata & \nodata & \nodata & 0.910 \\
209905753 & 326.09851 & -40.75329 & 22.81 & 21.49 & 21.13 & 20.81 & 20.88 & \nodata & \nodata & \nodata & \nodata & 0.361 \\
209914391 & 325.91099 & -40.89753 & 24.73 & 23.86 & 23.70 & 23.77 & 22.73 & \nodata & \nodata & \nodata & \nodata & 0.544 \\
209906271 & 326.04036 & -40.76162 & 25.11 & 24.35 & 24.35 & 24.08 & 22.99 & \nodata & \nodata & \nodata & \nodata & 0.854 \\
209909034 & 325.95272 & -40.80913 & 24.73 & 23.82 & 22.10 & 21.87 & 21.77 & \nodata & \nodata & \nodata & \nodata & 0.708 \\
209906970 & 326.00633 & -40.77365 & 23.67 & 22.42 & 22.09 & 21.88 & 21.68 & \nodata & \nodata & \nodata & \nodata & 0.413 \\
209910297 & 325.93539 & -40.82880 & 25.38 & 25.11 & 23.59 & 23.34 & 23.30 & \nodata & \nodata & \nodata & \nodata & 1.198 \\
209908017 & 325.97489 & -40.79117 & 23.14 & 23.10 & 22.64 & 22.33 & 21.73 & \nodata & \nodata & \nodata & \nodata & 0.934 \\
209912469 & 325.91725 & -40.86276 & 24.82 & 23.33 & 21.95 & 21.47 & 21.09 & \nodata & \nodata & \nodata & \nodata & 0.759 \\
209909095 & 325.95093 & -40.81071 & 21.55 & 20.73 & 20.42 & 20.34 & 20.28 & \nodata & \nodata & \nodata & \nodata & 0.328 \\
209905795 & 326.08013 & -40.75428 & 23.65 & 23.50 & 22.97 & 22.88 & 25.08 & \nodata & \nodata & \nodata & \nodata & 0.824 \\
209917706 & 325.92242 & -40.95028 & 25.60 & 23.73 & 23.10 & 23.15 & 23.14 & \nodata & \nodata & \nodata & \nodata & 0.531 \\
209918865 & 326.27706 & -40.96898 & 24.12 & 22.95 & 22.79 & 23.28 & 25.30 & \nodata & \nodata & \nodata & \nodata & 0.429 \\
209921301 & 325.97505 & -41.00930 & 24.51 & 22.91 & 22.34 & 22.04 & 22.60 & \nodata & \nodata & \nodata & \nodata & 0.453 \\
209918898 & 325.93426 & -40.97036 & 23.61 & 23.02 & 22.65 & 22.63 & 22.86 & \nodata & \nodata & \nodata & \nodata & 0.559 \\
209905756 & 326.11848 & -40.75327 & 24.84 & 24.16 & 23.39 & 23.30 & 22.78 & \nodata & \nodata & \nodata & \nodata & 0.816 \\
209912985 & 326.29623 & -40.87186 & 24.96 & 23.81 & 23.71 & 23.16 & 22.63 & \nodata & \nodata & \nodata & \nodata & 0.685 \\
209915705 & 326.29851 & -40.91763 & 25.39 & 23.80 & 23.36 & 23.34 & 22.43 & \nodata & \nodata & \nodata & \nodata & 0.510 \\
209914452 & 326.29988 & -40.89866 & 20.91 & 20.05 & 19.65 & 19.46 & 19.37 & 16.66 & 16.48 & 11.74 & 8.22 & 0.276 \\
209922206 & 326.20829 & -41.02493 & 23.79 & 22.85 & 22.07 & 21.96 & 21.91 & 17.58 & 16.73 & 12.29 & 8.78 & 0.598 \\
209921334 & 326.23602 & -41.00915 & 24.49 & 24.27 & 24.18 & 24.11 & 23.97 & \nodata & \nodata & \nodata & \nodata & 0.898 \\
213511696 & 326.05571 & -41.04241 & 24.10 & 23.27 & 23.05 & 22.59 & 23.07 & \nodata & \nodata & \nodata & \nodata & 0.598 \\
209921613 & 325.98282 & -41.01466 & 25.87 & 24.24 & 24.31 & 23.38 & 22.51 & \nodata & \nodata & \nodata & \nodata & 0.979 \\
209905754 & 326.08794 & -40.75331 & 24.96 & 24.42 & 24.07 & 23.62 & 23.31 & \nodata & \nodata & \nodata & \nodata & 0.948 \\
209922482 & 326.01395 & -41.03023 & 24.69 & 23.40 & 23.17 & 21.71 & 22.95 & 17.63 & 16.42 & 11.95 & 8.54 & 0.910 \\
209921736 & 325.98605 & -41.01666 & 24.33 & 23.31 & 23.10 & 22.95 & 23.11 & \nodata & \nodata & \nodata & \nodata & 0.516 \\
209910063 & 325.93714 & -40.82551 & 23.49 & 22.01 & 21.15 & 20.78 & 20.77 & \nodata & \nodata & \nodata & \nodata & 0.583 \\
213511680 & 326.18333 & -41.03508 & 24.83 & 24.10 & 23.97 & 25.60 & 23.21 & \nodata & \nodata & \nodata & \nodata & 0.835 \\
209914178 & 325.91042 & -40.89412 & 24.45 & 23.17 & 21.98 & 21.17 & 20.70 & 16.36 & 16.20 & 12.18 & 8.70 & 0.973 \\
209917589 & 325.92096 & -40.94835 & 22.92 & 22.09 & 22.14 & 21.87 & 21.65 & \nodata & \nodata & \nodata & \nodata & 0.322 \\
209914056 & 326.29986 & -40.89110 & 26.75 & 25.54 & 23.04 & 23.00 & 22.17 & \nodata & \nodata & \nodata & \nodata & 1.549 \\
209918437 & 326.28062 & -40.96462 & 22.35 & 20.36 & 19.72 & 19.34 & 19.21 & 15.57 & 15.36 & 12.16 & 8.26 & 0.409 \\
209920643 & 325.96416 & -41.00194 & 21.84 & 20.04 & 19.14 & 18.77 & 18.64 & 14.73 & 14.63 & 11.94 & 8.52 & 0.526 \\
209911403 & 326.28602 & -40.84457 & 23.32 & 22.74 & 22.88 & 22.41 & 23.09 & \nodata & \nodata & \nodata & \nodata & 0.492 \\
209919902 & 326.26388 & -40.98611 & 25.98 & 25.71 & 23.71 & 22.24 & 21.48 & 16.98 & 16.48 & 12.01 & 8.47 & 1.233 \\
209922179 & 326.21006 & -41.02458 & 24.35 & 23.20 & 23.09 & 23.93 & 22.78 & \nodata & \nodata & \nodata & \nodata & 0.412 \\
209915859 & 326.29871 & -40.92005 & 22.68 & 21.91 & 21.73 & 21.87 & 21.82 & \nodata & \nodata & \nodata & \nodata & 0.311 \\
209908157 & 325.97018 & -40.79347 & 26.08 & 24.60 & 23.24 & 22.63 & 22.66 & \nodata & \nodata & \nodata & \nodata & 0.990 \\
209911799 & 326.28915 & -40.85045 & 24.52 & 23.66 & 21.91 & 21.12 & 20.99 & \nodata & \nodata & \nodata & \nodata & 0.962 \\
213511640 & 326.06280 & -41.04417 & 24.52 & 23.78 & 23.37 & 23.45 & 23.67 & \nodata & \nodata & \nodata & \nodata & 0.612 \\
209915751 & 326.29909 & -40.91846 & 26.51 & 25.00 & 23.99 & 22.96 & 21.97 & \nodata & \nodata & \nodata & \nodata & 1.485 \\
213511501 & 326.04102 & -41.03952 & 24.43 & 23.65 & 23.74 & 23.05 & 21.64 & \nodata & \nodata & \nodata & \nodata & 0.962 \\
209911295 & 325.92461 & -40.84387 & 23.99 & 22.43 & 21.75 & 21.35 & 20.85 & \nodata & \nodata & \nodata & \nodata & 0.463 \\
209905785 & 326.06638 & -40.75531 & 21.78 & 20.62 & 20.27 & 19.97 & 19.96 & 16.19 & 15.51 & 11.99 & 8.78 & 0.369 \\
209918617 & 326.28070 & -40.96514 & 22.56 & 20.86 & 20.26 & 19.89 & 19.86 & \nodata & \nodata & \nodata & \nodata & 0.401 \\
209909292 & 325.94698 & -40.81339 & 24.62 & 24.07 & 24.16 & 25.11 & 24.00 & \nodata & \nodata & \nodata & \nodata & 0.720 \\
209905729 & 326.12138 & -40.75277 & 24.19 & 22.48 & 21.50 & 21.17 & 20.93 & \nodata & \nodata & \nodata & \nodata & 0.607 \\
209906682 & 326.19304 & -40.76803 & 24.48 & 24.18 & 23.92 & 23.79 & 22.50 & \nodata & \nodata & \nodata & \nodata & 1.016 \\
209908318 & 325.96587 & -40.79646 & 24.46 & 23.72 & 23.24 & 22.79 & 23.45 & \nodata & \nodata & \nodata & \nodata & 0.743 \\
209914525 & 325.90968 & -40.89978 & 23.45 & 22.68 & 22.27 & 22.15 & 22.49 & \nodata & \nodata & \nodata & \nodata & 0.498 \\
209905712 & 326.09066 & -40.75255 & 24.61 & 23.81 & 23.48 & 23.50 & 25.20 & \nodata & \nodata & \nodata & \nodata & 0.620 \\
209919075 & 326.27578 & -40.97263 & 22.85 & 21.21 & 20.61 & 20.24 & 20.09 & \nodata & \nodata & \nodata & \nodata & 0.388 \\
209917594 & 326.29060 & -40.94757 & 24.74 & 23.75 & 23.83 & 23.73 & 23.47 & \nodata & \nodata & \nodata & \nodata & 0.421 \\
209921409 & 325.97604 & -41.01120 & 24.28 & 24.00 & 24.18 & 24.37 & 22.93 & \nodata & \nodata & \nodata & \nodata & 0.771 \\
209912010 & 326.29122 & -40.85411 & 23.73 & 21.98 & 21.08 & 20.74 & 20.56 & 17.15 & 17.00 & 12.34 & 8.47 & 0.568 \\
213511270 & 326.15812 & -41.04248 & 22.80 & 22.00 & 21.72 & 21.84 & 21.84 & \nodata & \nodata & \nodata & \nodata & 0.439 \\
213510405 & 326.06037 & -41.04404 & 27.02 & 25.37 & 23.71 & 23.99 & 23.40 & \nodata & \nodata & \nodata & \nodata & 1.227 \\
209916581 & 325.91415 & -40.93237 & 27.06 & 24.27 & 24.31 & 24.35 & 24.06 & \nodata & \nodata & \nodata & \nodata & 0.571 \\
209920813 & 325.96283 & -41.00168 & 23.45 & 22.38 & 21.83 & 21.34 & 21.48 & \nodata & \nodata & \nodata & \nodata & 0.502 \\
209920633 & 325.95929 & -40.99877 & 22.40 & 22.35 & 22.15 & 22.13 & 22.26 & \nodata & \nodata & \nodata & \nodata & 0.636 \\
209905842 & 326.06460 & -40.75526 & 24.85 & 24.24 & 24.03 & 23.35 & 24.55 & \nodata & \nodata & \nodata & \nodata & 0.890 \\
209905702 & 326.13399 & -40.75363 & 22.06 & 20.37 & 19.82 & 19.50 & 19.36 & 16.14 & 16.11 & 12.07 & 8.62 & 0.394 \\
209905832 & 326.06555 & -40.75508 & 23.28 & 22.44 & 22.11 & 21.93 & 22.03 & \nodata & \nodata & \nodata & \nodata & 0.419 \\
209918337 & 325.92673 & -40.96106 & 25.72 & 23.56 & 23.21 & 23.10 & 24.85 & \nodata & \nodata & \nodata & \nodata & 0.654 \\
209917738 & 326.28971 & -40.94990 & 22.28 & 21.67 & 21.35 & 21.58 & 21.02 & \nodata & \nodata & \nodata & \nodata & 0.506 \\
209917328 & 325.91870 & -40.94537 & 21.21 & 20.45 & 20.28 & 20.04 & 20.11 & \nodata & \nodata & \nodata & \nodata & 0.344 \\
209918414 & 326.28359 & -40.96158 & 23.93 & 22.82 & 22.15 & 22.13 & 21.66 & \nodata & \nodata & \nodata & \nodata & 0.520 \\
209920833 & 325.96354 & -41.00250 & 21.90 & 20.60 & 19.86 & 19.43 & 19.30 & \nodata & \nodata & \nodata & \nodata & 0.416 \\
209905696 & 326.09174 & -40.75220 & 22.83 & 22.32 & 22.19 & 22.79 & 22.34 & \nodata & \nodata & \nodata & \nodata & 0.372 \\
209921458 & 326.23457 & -41.01147 & 24.13 & 23.69 & 23.49 & 24.17 & 23.60 & \nodata & \nodata & \nodata & \nodata & 0.624 \\
209909788 & 326.27066 & -40.82061 & 23.91 & 22.78 & 20.82 & 19.99 & 19.68 & 17.11 & 16.44 & 12.22 & 8.67 & 5.555 \\
209905854 & 326.14789 & -40.75537 & 23.08 & 22.59 & 22.03 & 21.68 & 22.51 & \nodata & \nodata & \nodata & \nodata & 0.647 \\
209918142 & 326.28633 & -40.95707 & 23.39 & 21.95 & 21.56 & 21.08 & 20.77 & \nodata & \nodata & \nodata & \nodata & 0.375 \\
209912573 & 326.29542 & -40.86396 & 22.13 & 22.13 & 21.49 & 21.54 & 21.08 & \nodata & \nodata & \nodata & \nodata & 0.856 \\
209906616 & 326.01562 & -40.76817 & 21.78 & 20.21 & 19.66 & 19.36 & 19.21 & 16.36 & 15.89 & 12.10 & 8.54 & 0.321 \\
209907008 & 326.20815 & -40.77379 & 25.74 & 23.92 & 22.39 & 21.63 & 21.59 & \nodata & \nodata & \nodata & \nodata & 0.883 \\
209906216 & 326.17195 & -40.76055 & 23.55 & 22.30 & 21.97 & 21.98 & 21.86 & \nodata & \nodata & \nodata & \nodata & 0.385 \\
209918985 & 325.93334 & -40.97180 & 25.41 & 24.81 & 23.48 & 22.79 & 27.25 & \nodata & \nodata & \nodata & \nodata & 1.162 \\
209905765 & 326.07378 & -40.75358 & 24.46 & 23.37 & 22.63 & 22.54 & 21.97 & \nodata & \nodata & \nodata & \nodata & 0.561 \\
214681316 & 326.30149 & -40.90437 & 25.15 & 23.54 & 22.31 & 21.62 & 21.30 & 17.41 & 17.10 & 12.18 & 8.20 & 0.845 \\
209921760 & 326.22677 & -41.01667 & 24.35 & 23.90 & 23.46 & 23.04 & 23.10 & \nodata & \nodata & \nodata & \nodata & 0.810 \\
209910970 & 325.92638 & -40.83885 & 23.44 & 22.53 & 21.88 & 21.52 & 21.30 & \nodata & \nodata & \nodata & \nodata & 0.503 \\
209922154 & 326.21318 & -41.02408 & 24.33 & 24.22 & 24.31 & 24.03 & 22.73 & \nodata & \nodata & \nodata & \nodata & 1.072 \\
209916741 & 325.91429 & -40.93498 & 23.65 & 22.72 & 21.69 & 21.45 & 21.13 & 17.25 & 17.02 & 11.34 & 8.16 & 0.633 \\
209905972 & 326.04209 & -40.75946 & 21.17 & 19.65 & 19.10 & 18.83 & 18.66 & 15.84 & 15.60 & 12.05 & 8.66 & 0.304 \\
209920863 & 326.24853 & -41.00169 & 23.74 & 23.17 & 22.11 & 21.65 & 21.42 & \nodata & \nodata & \nodata & \nodata & 0.843 \\
209911237 & 325.92396 & -40.84284 & 22.91 & 22.64 & 22.38 & 22.81 & 22.75 & \nodata & \nodata & \nodata & \nodata & 0.522 \\
209910803 & 325.92778 & -40.83631 & 22.55 & 21.78 & 21.39 & 21.36 & 21.12 & \nodata & \nodata & \nodata & \nodata & 0.430 \\
209921554 & 325.97870 & -41.01378 & 23.47 & 22.29 & 21.80 & 21.64 & 21.67 & \nodata & \nodata & \nodata & \nodata & 0.443 \\
209918843 & 325.93141 & -40.96955 & 24.47 & 22.99 & 22.47 & 22.08 & 22.65 & \nodata & \nodata & \nodata & \nodata & 0.513 \\
209912400 & 326.29473 & -40.86052 & 23.83 & 23.38 & 23.28 & 22.69 & 22.27 & \nodata & \nodata & \nodata & \nodata & 0.711 \\
209921866 & 325.98730 & -41.01905 & 24.59 & 22.92 & 22.43 & 21.87 & 21.83 & \nodata & \nodata & \nodata & \nodata & 0.442 \\
209919232 & 326.27515 & -40.97502 & 23.02 & 22.03 & 21.40 & 21.09 & 21.16 & \nodata & \nodata & \nodata & \nodata & 0.516 \\
209909284 & 326.26406 & -40.81245 & 24.15 & 22.52 & 21.93 & 21.57 & 21.91 & \nodata & \nodata & \nodata & \nodata & 0.440 \\
209922581 & 326.19697 & -41.03157 & 26.03 & 24.11 & 24.02 & 24.72 & 23.86 & \nodata & \nodata & \nodata & \nodata & 0.506 \\
209921575 & 325.97902 & -41.01414 & 23.71 & 22.17 & 21.64 & 21.44 & 21.24 & \nodata & \nodata & \nodata & \nodata & 0.405 \\
209911750 & 326.29032 & -40.84982 & 22.72 & 22.58 & 23.31 & 21.54 & 23.81 & \nodata & \nodata & \nodata & \nodata & 0.836 \\
209920358 & 326.25821 & -40.99365 & 22.01 & 21.65 & 21.50 & 21.67 & 21.74 & \nodata & \nodata & \nodata & \nodata & 0.411 \\
209915294 & 325.90901 & -40.91171 & 24.44 & 24.06 & 23.77 & 23.50 & 23.06 & \nodata & \nodata & \nodata & \nodata & 0.834 \\
209920081 & 326.26168 & -40.99040 & 24.65 & 22.61 & 19.49 & 18.29 & 17.93 & 15.44 & 15.14 & 12.03 & 8.61 & 5.826 \\
209905862 & 326.16363 & -40.75796 & 20.34 & 19.61 & 19.38 & 19.11 & 19.15 & 16.23 & 15.92 & 11.81 & 8.78 & 0.347 \\
209905883 & 326.04599 & -40.75812 & 21.23 & 20.15 & 19.70 & 19.40 & 19.30 & 16.17 & 16.01 & 12.14 & 7.97 & 0.321 \\
209905632 & 326.10448 & -40.75119 & 24.46 & 23.34 & 22.78 & 22.96 & 23.42 & \nodata & \nodata & \nodata & \nodata & 0.527 \\
209910795 & 326.28251 & -40.83536 & 22.57 & 21.85 & 21.68 & 21.75 & 21.70 & \nodata & \nodata & \nodata & \nodata & 0.396 \\
209912248 & 326.29411 & -40.85807 & 24.46 & 23.16 & 23.00 & 22.13 & 23.18 & \nodata & \nodata & \nodata & \nodata & 0.503 \\
214682044 & 326.30073 & -40.91808 & 24.95 & 24.72 & 23.26 & 22.52 & 22.21 & \nodata & \nodata & \nodata & \nodata & 1.239 \\
209908729 & 326.25432 & -40.80284 & 24.11 & 23.47 & 23.14 & 22.73 & 22.04 & \nodata & \nodata & \nodata & \nodata & 0.718 \\
213511387 & 326.04228 & -41.04112 & 23.59 & 22.90 & 22.46 & 22.06 & 20.65 & \nodata & \nodata & \nodata & \nodata & 1.094 \\
209912489 & 325.91407 & -40.86426 & 21.53 & 20.55 & 20.10 & 19.77 & 19.74 & 16.73 & 16.27 & 12.03 & 8.57 & 0.321 \\
209905633 & 326.11381 & -40.75127 & 26.16 & 24.31 & 23.76 & 23.68 & 23.68 & \nodata & \nodata & \nodata & \nodata & 0.658 \\
209907776 & 325.97699 & -40.78706 & 23.57 & 22.95 & 23.05 & 22.90 & 21.35 & \nodata & \nodata & \nodata & \nodata & 0.504 \\
213511225 & 326.18218 & -41.03713 & 24.34 & 22.67 & 22.33 & 21.66 & 22.01 & \nodata & \nodata & \nodata & \nodata & 0.391 \\
209907083 & 325.99732 & -40.77548 & 24.85 & 22.73 & 22.03 & 21.88 & 22.07 & \nodata & \nodata & \nodata & \nodata & 0.450 \\
209916832 & 326.29659 & -40.93565 & 24.19 & 22.98 & 22.93 & 22.89 & 21.86 & \nodata & \nodata & \nodata & \nodata & 0.390 \\
209918055 & 326.28631 & -40.95888 & 19.94 & 19.54 & 19.41 & 19.32 & 19.24 & \nodata & \nodata & \nodata & \nodata & 0.236 \\
209910118 & 326.27631 & -40.82626 & 21.03 & 19.94 & 19.55 & 19.30 & 19.13 & 16.69 & 15.87 & 12.14 & 8.83 & 0.226 \\
209914955 & 325.90834 & -40.90654 & 24.50 & 23.98 & 23.18 & 22.92 & 22.45 & \nodata & \nodata & \nodata & \nodata & 0.821 \\
213511281 & 326.09341 & -41.04881 & 24.19 & 24.27 & 23.70 & 24.93 & 24.22 & \nodata & \nodata & \nodata & \nodata & 0.954 \\
209917057 & 326.29552 & -40.93937 & 24.99 & 23.16 & 22.37 & 22.01 & 21.95 & \nodata & \nodata & \nodata & \nodata & 0.519 \\
213510979 & 326.08129 & -41.04801 & 24.79 & 23.70 & 23.68 & 24.18 & 22.42 & \nodata & \nodata & \nodata & \nodata & 0.619 \\
209919251 & 326.27525 & -40.97574 & 22.45 & 20.85 & 20.36 & 19.99 & 19.90 & \nodata & \nodata & \nodata & \nodata & 0.369 \\
209907491 & 325.98034 & -40.78449 & 20.43 & 19.53 & 19.15 & 18.91 & 18.82 & 16.42 & 16.64 & 12.07 & 8.51 & 0.167 \\
209915755 & 325.90940 & -40.91942 & 24.27 & 23.62 & 22.72 & 22.76 & 22.49 & \nodata & \nodata & \nodata & \nodata & 0.653 \\
209911839 & 326.29173 & -40.85104 & 23.80 & 22.97 & 22.96 & 22.60 & 22.83 & \nodata & \nodata & \nodata & \nodata & 0.501 \\
209914003 & 325.90809 & -40.89108 & 24.09 & 23.26 & 22.62 & 22.49 & 21.77 & \nodata & \nodata & \nodata & \nodata & 0.599 \\
209906569 & 326.00882 & -40.76976 & 20.74 & 19.43 & 18.96 & 18.70 & 18.63 & 15.97 & 15.61 & 12.16 & 8.44 & 0.283 \\
209911634 & 325.91811 & -40.85233 & 20.68 & 19.51 & 19.08 & 18.80 & 18.72 & 15.79 & 15.49 & 12.09 & 8.83 & 0.317 \\
213511373 & 326.10651 & -41.04933 & 23.97 & 23.31 & 23.00 & 21.97 & 21.60 & \nodata & \nodata & \nodata & \nodata & 0.971 \\
214681858 & 326.30187 & -40.91453 & 24.05 & 23.46 & 23.30 & 23.35 & 22.84 & \nodata & \nodata & \nodata & \nodata & 0.570 \\
209917753 & 326.29097 & -40.95106 & 22.38 & 20.54 & 19.99 & 19.62 & 19.45 & \nodata & \nodata & \nodata & \nodata & 0.377 \\
209921170 & 325.96767 & -41.00731 & 26.10 & 24.52 & 23.94 & 23.38 & 22.64 & \nodata & \nodata & \nodata & \nodata & 0.952 \\
209916742 & 326.29770 & -40.93408 & 24.23 & 23.35 & 23.10 & 22.58 & 22.73 & \nodata & \nodata & \nodata & \nodata & 0.550 \\
213509879 & 326.16253 & -41.04302 & 24.43 & 24.68 & 23.80 & 23.34 & 22.88 & \nodata & \nodata & \nodata & \nodata & 1.249 \\
213511329 & 326.06384 & -41.04612 & 24.99 & 23.73 & 23.86 & 23.09 & 23.34 & \nodata & \nodata & \nodata & \nodata & 0.539 \\
209906880 & 326.00378 & -40.77185 & 23.01 & 21.81 & 21.46 & 21.41 & 21.06 & \nodata & \nodata & \nodata & \nodata & 0.391 \\
213511414 & 326.07854 & -41.04807 & 23.98 & 22.80 & 21.64 & 21.00 & 20.70 & \nodata & \nodata & \nodata & \nodata & 0.820 \\
213511358 & 326.09501 & -41.04924 & 23.22 & 22.63 & 22.48 & 23.18 & 21.98 & \nodata & \nodata & \nodata & \nodata & 0.421 \\
209906528 & 326.01933 & -40.76549 & 22.97 & 21.97 & 21.55 & 21.28 & 21.56 & \nodata & \nodata & \nodata & \nodata & 0.405 \\
209906987 & 326.21021 & -40.77341 & 24.94 & 25.03 & 23.61 & 23.19 & 25.58 & \nodata & \nodata & \nodata & \nodata & 1.281 \\
209920918 & 326.24923 & -41.00258 & 25.68 & 24.36 & 24.36 & 24.23 & 22.85 & \nodata & \nodata & \nodata & \nodata & 0.755 \\
213511083 & 326.13905 & -41.04731 & 25.25 & 24.39 & 24.36 & 25.38 & 23.11 & \nodata & \nodata & \nodata & \nodata & 0.865 \\
209907256 & 325.99088 & -40.77811 & 24.71 & 23.57 & 23.02 & 22.32 & 23.34 & \nodata & \nodata & \nodata & \nodata & 0.714 \\
213511650 & 326.16082 & -41.04351 & 23.97 & 23.20 & 22.11 & 21.74 & 21.34 & \nodata & \nodata & \nodata & \nodata & 0.751 \\
214681568 & 326.30266 & -40.90925 & 22.10 & 21.53 & 21.45 & 21.58 & 21.41 & \nodata & \nodata & \nodata & \nodata & 0.250 \\
213511278 & 326.14399 & -41.04666 & 21.65 & 20.94 & 20.67 & 20.62 & 21.14 & \nodata & \nodata & \nodata & \nodata & 0.360 \\
209921306 & 326.24067 & -41.00909 & 23.55 & 21.83 & 20.29 & 19.66 & 19.44 & 17.49 & 17.04 & 11.56 & 8.30 & 5.055 \\
209922404 & 326.20682 & -41.02838 & 24.18 & 23.00 & 21.68 & 21.40 & 21.02 & \nodata & \nodata & \nodata & \nodata & 0.681 \\
209913876 & 325.90791 & -40.88908 & 22.29 & 21.07 & 20.62 & 20.41 & 20.11 & 16.89 & 16.79 & 12.15 & 8.34 & 0.382 \\
209906012 & 326.04329 & -40.75800 & 23.13 & 22.62 & 22.38 & 21.91 & 22.08 & \nodata & \nodata & \nodata & \nodata & 0.555 \\
209922476 & 326.20420 & -41.02960 & 22.54 & 21.88 & 21.73 & 21.70 & 22.02 & \nodata & \nodata & \nodata & \nodata & 0.388 \\
213511525 & 326.04633 & -41.04286 & 23.04 & 22.57 & 22.31 & 21.94 & 19.56 & \nodata & \nodata & \nodata & \nodata & 3.815 \\
213509930 & 326.02461 & -41.03670 & 23.79 & 23.27 & 22.70 & 22.73 & 22.19 & \nodata & \nodata & \nodata & \nodata & 0.642 \\
209910054 & 325.93303 & -40.82638 & 23.47 & 21.83 & 20.18 & 19.54 & 19.40 & \nodata & \nodata & \nodata & \nodata & 0.792 \\
209921771 & 325.98252 & -41.01750 & 26.65 & 24.41 & 24.10 & 24.36 & 23.22 & \nodata & \nodata & \nodata & \nodata & 0.569 \\
213511389 & 326.15685 & -41.04450 & 24.60 & 23.99 & 24.04 & 23.94 & 23.55 & \nodata & \nodata & \nodata & \nodata & 0.780 \\
209905604 & 326.11940 & -40.75077 & 23.84 & 22.83 & 22.21 & 22.18 & 21.68 & \nodata & \nodata & \nodata & \nodata & 0.514 \\
209918966 & 325.93122 & -40.97154 & 23.94 & 23.30 & 23.15 & 22.42 & 22.29 & \nodata & \nodata & \nodata & \nodata & 0.703 \\
209919272 & 326.27447 & -40.97788 & 22.43 & 20.63 & 20.03 & 19.70 & 19.59 & \nodata & \nodata & \nodata & \nodata & 0.388 \\
213510553 & 326.01276 & -41.03243 & 23.93 & 23.16 & 22.65 & 22.01 & 21.92 & \nodata & \nodata & \nodata & \nodata & 0.696 \\
209915514 & 325.90821 & -40.91534 & 24.10 & 23.78 & 23.55 & 25.38 & 23.03 & \nodata & \nodata & \nodata & \nodata & 0.739 \\
209905600 & 326.07856 & -40.75168 & 21.93 & 20.78 & 20.22 & 19.96 & 19.79 & 16.34 & 16.22 & 11.97 & 8.49 & 0.382 \\
209908289 & 325.96288 & -40.79599 & 24.37 & 22.95 & 22.03 & 21.59 & 21.29 & \nodata & \nodata & \nodata & \nodata & 0.580 \\
209908245 & 325.96380 & -40.79524 & 25.09 & 23.42 & 22.43 & 22.23 & 23.67 & \nodata & \nodata & \nodata & \nodata & 0.615 \\
214682492 & 326.30031 & -40.92641 & 23.93 & 23.54 & 23.13 & 23.40 & 24.82 & \nodata & \nodata & \nodata & \nodata & 0.583 \\
209916178 & 325.91007 & -40.92611 & 25.55 & 24.51 & 23.52 & 23.18 & 26.38 & \nodata & \nodata & \nodata & \nodata & 0.917 \\
209921181 & 326.24434 & -41.00679 & 24.81 & 23.13 & 22.20 & 22.04 & 21.90 & \nodata & \nodata & \nodata & \nodata & 0.573 \\
209917600 & 325.91769 & -40.94860 & 24.94 & 23.55 & 22.34 & 21.28 & 20.71 & \nodata & \nodata & \nodata & \nodata & 1.180 \\
209920398 & 325.95171 & -40.99496 & 26.65 & 24.52 & 24.41 & 23.61 & 23.52 & \nodata & \nodata & \nodata & \nodata & 0.892 \\
209906229 & 326.03096 & -40.76109 & 23.11 & 22.28 & 22.05 & 21.77 & 22.12 & \nodata & \nodata & \nodata & \nodata & 0.393 \\
209905578 & 326.11759 & -40.75045 & 23.85 & 22.23 & 21.12 & 20.84 & 20.79 & \nodata & \nodata & \nodata & \nodata & 0.646 \\
213511050 & 326.09717 & -41.04978 & 23.19 & 22.35 & 21.97 & 22.06 & 21.66 & \nodata & \nodata & \nodata & \nodata & 0.455 \\
209911003 & 325.92404 & -40.83924 & 22.84 & 22.30 & 22.26 & 22.21 & 22.02 & \nodata & \nodata & \nodata & \nodata & 0.375 \\
209920102 & 325.94687 & -40.99039 & 24.53 & 22.98 & 22.67 & 21.96 & 21.62 & \nodata & \nodata & \nodata & \nodata & 0.469 \\
209909968 & 326.27562 & -40.82342 & 24.11 & 22.57 & 21.56 & 20.92 & 21.01 & 16.74 & 16.87 & 12.04 & 8.93 & 0.730 \\
209906073 & 326.03844 & -40.75888 & 25.00 & 23.76 & 23.14 & 24.06 & 22.01 & \nodata & \nodata & \nodata & \nodata & 0.613 \\
209913235 & 325.90925 & -40.87709 & 25.20 & 24.53 & 23.62 & 23.39 & 23.51 & \nodata & \nodata & \nodata & \nodata & 0.948 \\
209906472 & 326.02035 & -40.76454 & 23.05 & 22.78 & 22.65 & 22.70 & 22.34 & \nodata & \nodata & \nodata & \nodata & 0.546 \\
214681592 & 326.30322 & -40.90964 & 22.15 & 21.51 & 21.27 & 21.34 & 21.43 & \nodata & \nodata & \nodata & \nodata & 0.357 \\
209905658 & 326.07578 & -40.75172 & 23.96 & 24.51 & 23.76 & 24.08 & 23.47 & \nodata & \nodata & \nodata & \nodata & 1.120 \\
209921941 & 325.98868 & -41.02147 & 21.27 & 20.44 & 20.16 & 19.95 & 20.00 & \nodata & \nodata & \nodata & \nodata & 0.333 \\
213510122 & 326.01638 & -41.03419 & 25.97 & 24.62 & 24.37 & 23.36 & 23.91 & \nodata & \nodata & \nodata & \nodata & 0.965 \\
209906951 & 326.21039 & -40.77283 & 24.82 & 24.23 & 23.66 & 23.02 & 22.91 & \nodata & \nodata & \nodata & \nodata & 0.954 \\
209906662 & 326.00519 & -40.77045 & 21.70 & 19.95 & 19.31 & 18.94 & 18.85 & 15.35 & 15.25 & 12.19 & 8.31 & 0.412 \\
209915663 & 325.90812 & -40.91836 & 23.16 & 21.93 & 21.29 & 20.98 & 20.97 & \nodata & \nodata & \nodata & \nodata & 0.452 \\
209919666 & 326.27132 & -40.98244 & 23.85 & 23.29 & 22.87 & 22.90 & 23.03 & \nodata & \nodata & \nodata & \nodata & 0.625 \\
213509880 & 326.17566 & -41.04041 & 25.32 & 24.53 & 23.94 & 26.26 & 23.21 & \nodata & \nodata & \nodata & \nodata & 0.956 \\
209910911 & 325.92440 & -40.83806 & 24.24 & 24.06 & 23.45 & 23.65 & 22.96 & \nodata & \nodata & \nodata & \nodata & 0.836 \\
209909097 & 325.94642 & -40.80997 & 24.58 & 22.87 & 21.95 & 21.48 & 21.38 & \nodata & \nodata & \nodata & \nodata & 0.585 \\
209916443 & 325.91062 & -40.93022 & 24.05 & 22.73 & 21.88 & 21.29 & 21.19 & \nodata & \nodata & \nodata & \nodata & 0.641 \\
209921259 & 325.96802 & -41.00868 & 26.07 & 25.15 & 23.85 & 23.69 & 23.10 & \nodata & \nodata & \nodata & \nodata & 1.247 \\
209911178 & 325.92215 & -40.84189 & 23.39 & 22.66 & 22.68 & 22.36 & 22.56 & \nodata & \nodata & \nodata & \nodata & 0.408 \\
213511100 & 326.14106 & -41.04775 & 99.00 & 26.06 & 23.92 & 22.43 & 24.48 & 17.46 & 16.86 & 12.13 & 8.18 & 1.531 \\
213510061 & 326.18933 & -41.03612 & 23.73 & 22.92 & 23.04 & 22.61 & 22.48 & \nodata & \nodata & \nodata & \nodata & 0.411 \\
209917652 & 325.91749 & -40.94942 & 25.81 & 23.84 & 22.76 & 21.85 & 21.30 & \nodata & \nodata & \nodata & \nodata & 1.069 \\
209922268 & 325.99772 & -41.02641 & 23.86 & 23.57 & 22.67 & 22.16 & 22.07 & \nodata & \nodata & \nodata & \nodata & 0.935 \\
209920888 & 326.25139 & -41.00196 & 25.09 & 24.00 & 23.78 & 25.65 & 24.19 & \nodata & \nodata & \nodata & \nodata & 0.608 \\
209920317 & 326.26180 & -40.99273 & 23.27 & 22.77 & 23.43 & 23.23 & 23.57 & \nodata & \nodata & \nodata & \nodata & 0.328 \\
213511443 & 326.04684 & -41.04374 & 21.96 & 20.88 & 20.45 & 20.05 & 19.23 & 16.58 & 16.38 & 12.29 & 8.50 & 0.071 \\
209922195 & 326.21657 & -41.02466 & 24.61 & 24.02 & 23.22 & 23.28 & 23.57 & \nodata & \nodata & \nodata & \nodata & 0.685 \\
209921518 & 326.23738 & -41.01248 & 23.90 & 22.72 & 22.10 & 21.85 & 22.23 & 17.39 & 16.61 & 11.70 & 8.52 & 0.578 \\
209906082 & 326.17294 & -40.75867 & 24.06 & 23.67 & 23.98 & 24.13 & 24.61 & \nodata & \nodata & \nodata & \nodata & 0.594 \\
209909627 & 326.27181 & -40.81794 & 24.87 & 24.08 & 23.80 & 22.58 & 22.14 & \nodata & \nodata & \nodata & \nodata & 0.937 \\
209912194 & 325.91427 & -40.85800 & 24.84 & 23.99 & 23.71 & 23.69 & 22.21 & \nodata & \nodata & \nodata & \nodata & 0.809 \\
209911958 & 325.91577 & -40.85413 & 24.41 & 24.23 & 23.43 & 23.61 & 23.86 & \nodata & \nodata & \nodata & \nodata & 0.822 \\
209909885 & 326.27525 & -40.82194 & 23.91 & 23.16 & 22.91 & 22.58 & 23.85 & \nodata & \nodata & \nodata & \nodata & 0.612 \\
209907200 & 325.98838 & -40.77828 & 23.47 & 22.87 & 22.36 & 21.63 & 21.19 & \nodata & \nodata & \nodata & \nodata & 0.895 \\
209919097 & 326.27964 & -40.97267 & 24.03 & 22.49 & 21.60 & 21.00 & 21.09 & \nodata & \nodata & \nodata & \nodata & 0.688 \\
209917702 & 326.29336 & -40.94935 & 26.22 & 25.36 & 24.00 & 23.48 & 22.60 & \nodata & \nodata & \nodata & \nodata & 1.469 \\
209921095 & 325.96373 & -41.00596 & 24.68 & 23.91 & 24.35 & 23.08 & 23.34 & \nodata & \nodata & \nodata & \nodata & 0.778 \\
214682002 & 326.30288 & -40.91850 & 21.21 & 20.07 & 19.64 & 19.40 & 19.18 & 15.76 & 15.71 & 11.80 & 8.20 & 0.325 \\
209911801 & 325.91685 & -40.85135 & 25.90 & 23.68 & 22.58 & 22.07 & 23.18 & \nodata & \nodata & \nodata & \nodata & 0.711 \\
209918212 & 326.28889 & -40.95838 & 23.22 & 21.45 & 20.80 & 20.49 & 20.31 & \nodata & \nodata & \nodata & \nodata & 0.407 \\
209918938 & 325.92962 & -40.97118 & 24.22 & 23.22 & 24.05 & 22.96 & 21.74 & \nodata & \nodata & \nodata & \nodata & 0.537 \\
209922290 & 325.99807 & -41.02698 & 22.29 & 22.04 & 21.65 & 21.71 & 21.73 & 17.02 & 15.89 & 11.98 & 8.69 & 0.868 \\
209920675 & 325.95532 & -40.99927 & 23.94 & 23.29 & 22.84 & 22.90 & 22.08 & \nodata & \nodata & \nodata & \nodata & 0.576 \\
209915797 & 325.90782 & -40.92043 & 22.80 & 21.40 & 20.12 & 19.62 & 19.50 & \nodata & \nodata & \nodata & \nodata & 0.737 \\
213509860 & 326.15961 & -41.04490 & 23.76 & 22.99 & 22.45 & 22.27 & 22.53 & \nodata & \nodata & \nodata & \nodata & 0.587 \\
209908969 & 325.94783 & -40.80781 & 23.28 & 22.26 & 21.94 & 21.90 & 21.52 & \nodata & \nodata & \nodata & \nodata & 0.422 \\
209906252 & 326.02171 & -40.76330 & 21.68 & 20.16 & 19.69 & 19.39 & 19.23 & 16.26 & 15.53 & 12.01 & 8.83 & 0.304 \\
209916409 & 325.90981 & -40.92974 & 23.60 & 22.80 & 22.39 & 22.12 & 21.61 & \nodata & \nodata & \nodata & \nodata & 0.509 \\
213509789 & 326.15584 & -41.04578 & 24.35 & 23.19 & 22.44 & 23.63 & 24.37 & \nodata & \nodata & \nodata & \nodata & 0.595 \\
209914104 & 325.90611 & -40.89270 & 24.71 & 24.23 & 23.31 & 21.99 & 21.74 & \nodata & \nodata & \nodata & \nodata & 1.140 \\
209918443 & 325.92396 & -40.96296 & 24.18 & 25.25 & 23.75 & 23.25 & 24.70 & \nodata & \nodata & \nodata & \nodata & 1.440 \\
209917079 & 325.91311 & -40.94062 & 25.17 & 24.39 & 24.09 & 23.70 & 23.44 & \nodata & \nodata & \nodata & \nodata & 0.898 \\
209906354 & 326.18692 & -40.76252 & 25.33 & 24.72 & 23.60 & 23.72 & 24.14 & \nodata & \nodata & \nodata & \nodata & 0.908 \\
209919408 & 326.27595 & -40.97818 & 23.27 & 22.91 & 22.52 & 22.55 & 22.72 & \nodata & \nodata & \nodata & \nodata & 0.592 \\
209905904 & 326.04464 & -40.75632 & 24.49 & 22.87 & 21.80 & 21.44 & 21.31 & \nodata & \nodata & \nodata & \nodata & 0.659 \\
209912054 & 325.91455 & -40.85564 & 24.21 & 22.98 & 22.81 & 22.60 & 23.46 & \nodata & \nodata & \nodata & \nodata & 0.464 \\
209907795 & 325.97254 & -40.78740 & 25.22 & 24.61 & 22.61 & 21.91 & 22.03 & \nodata & \nodata & \nodata & \nodata & 1.126 \\
209912113 & 326.29599 & -40.85576 & 23.93 & 23.24 & 22.61 & 22.49 & 21.90 & \nodata & \nodata & \nodata & \nodata & 0.605 \\
209911486 & 325.91855 & -40.84665 & 22.49 & 22.00 & 21.74 & 21.69 & 21.87 & \nodata & \nodata & \nodata & \nodata & 0.440 \\
209906733 & 326.20430 & -40.76904 & 24.31 & 22.82 & 21.56 & 21.23 & 21.18 & \nodata & \nodata & \nodata & \nodata & 0.688 \\
209917748 & 326.29367 & -40.95012 & 25.82 & 23.55 & 22.89 & 22.61 & 22.83 & \nodata & \nodata & \nodata & \nodata & 0.584 \\
209906659 & 326.00576 & -40.76919 & 22.23 & 21.11 & 20.85 & 20.49 & 20.56 & \nodata & \nodata & \nodata & \nodata & 0.343 \\
209919668 & 326.27255 & -40.98255 & 24.15 & 23.01 & 22.83 & 22.62 & 23.83 & \nodata & \nodata & \nodata & \nodata & 0.433 \\
209906052 & 326.03594 & -40.75846 & 25.43 & 24.18 & 24.48 & 23.42 & 23.99 & \nodata & \nodata & \nodata & \nodata & 0.807 \\
214680689 & 326.30459 & -40.89100 & 25.27 & 24.08 & 24.27 & 24.23 & 22.63 & \nodata & \nodata & \nodata & \nodata & 0.609 \\
209911427 & 325.91889 & -40.84578 & 23.90 & 23.54 & 23.26 & 23.57 & 23.00 & \nodata & \nodata & \nodata & \nodata & 0.613 \\
209905975 & 326.03957 & -40.75744 & 26.23 & 24.58 & 24.46 & 23.84 & 23.66 & \nodata & \nodata & \nodata & \nodata & 0.970 \\
209906404 & 326.01970 & -40.76359 & 23.01 & 22.22 & 22.13 & 21.89 & 22.25 & \nodata & \nodata & \nodata & \nodata & 0.373 \\
209912982 & 325.90873 & -40.87278 & 28.93 & 24.98 & 23.31 & 23.13 & 22.75 & \nodata & \nodata & \nodata & \nodata & 1.087 \\
209905708 & 326.06274 & -40.75244 & 23.19 & 22.89 & 22.83 & 22.70 & 22.38 & \nodata & \nodata & \nodata & \nodata & 0.557 \\
209918138 & 326.29034 & -40.95710 & 24.75 & 23.35 & 22.59 & 21.97 & 21.87 & \nodata & \nodata & \nodata & \nodata & 0.671 \\
209905905 & 326.04385 & -40.75628 & 24.41 & 23.29 & 22.69 & 22.62 & 22.71 & \nodata & \nodata & \nodata & \nodata & 0.522 \\
209910046 & 325.93170 & -40.82520 & 23.52 & 22.93 & 22.28 & 21.69 & 21.78 & \nodata & \nodata & \nodata & \nodata & 0.770 \\
209905504 & 326.07394 & -40.75082 & 22.01 & 20.30 & 19.53 & 19.21 & 19.12 & 15.50 & 15.48 & 12.03 & 8.50 & 0.513 \\
209920250 & 325.94763 & -40.99308 & 24.60 & 21.95 & 20.74 & 20.29 & 20.13 & \nodata & \nodata & \nodata & \nodata & 0.656 \\
209905609 & 326.07222 & -40.75097 & 23.51 & 22.30 & 21.75 & 21.51 & 21.65 & \nodata & \nodata & \nodata & \nodata & 0.453 \\
213509855 & 326.17442 & -41.04186 & 24.74 & 23.93 & 23.11 & 23.30 & 23.09 & \nodata & \nodata & \nodata & \nodata & 0.652 \\
209916352 & 325.90898 & -40.92933 & 22.69 & 21.31 & 20.11 & 19.70 & 19.56 & \nodata & \nodata & \nodata & \nodata & 0.696 \\
209915345 & 325.90591 & -40.91267 & 22.85 & 21.50 & 21.01 & 20.66 & 20.77 & \nodata & \nodata & \nodata & \nodata & 0.382 \\
213511046 & 326.10016 & -41.05116 & 25.36 & 23.59 & 22.57 & 22.39 & 23.59 & \nodata & \nodata & \nodata & \nodata & 0.610 \\
209922058 & 325.98840 & -41.02281 & 24.20 & 23.43 & 23.56 & 23.34 & 22.37 & \nodata & \nodata & \nodata & \nodata & 0.562 \\
209921295 & 325.96653 & -41.00918 & 25.14 & 24.06 & 23.95 & 23.94 & 23.55 & \nodata & \nodata & \nodata & \nodata & 0.577 \\
209907268 & 325.98671 & -40.77819 & 24.66 & 23.89 & 23.53 & 24.06 & 22.88 & \nodata & \nodata & \nodata & \nodata & 0.652 \\
209920596 & 325.95262 & -40.99807 & 23.78 & 22.79 & 22.36 & 22.52 & 22.75 & \nodata & \nodata & \nodata & \nodata & 0.492 \\
209917376 & 326.29653 & -40.94486 & 23.09 & 21.64 & 21.21 & 20.86 & 20.60 & \nodata & \nodata & \nodata & \nodata & 0.369 \\
213511644 & 326.03626 & -41.04217 & 24.97 & 23.91 & 24.31 & 24.27 & 25.04 & \nodata & \nodata & \nodata & \nodata & 0.456 \\
209905786 & 326.15699 & -40.75379 & 26.54 & 24.36 & 21.83 & 20.61 & 20.27 & \nodata & \nodata & \nodata & \nodata & 1.678 \\
209910119 & 325.93047 & -40.82619 & 23.28 & 22.84 & 22.29 & 22.12 & 21.52 & \nodata & \nodata & \nodata & \nodata & 0.621 \\
209906292 & 326.02311 & -40.76197 & 22.81 & 21.82 & 21.64 & 21.38 & 21.52 & \nodata & \nodata & \nodata & \nodata & 0.354 \\
209909036 & 326.26966 & -40.81361 & 19.16 & 18.62 & 18.39 & 18.28 & 18.34 & 16.07 & 15.82 & 11.88 & 8.63 & 0.212 \\
213511572 & 326.16783 & -41.04391 & 24.45 & 23.77 & 22.68 & 21.90 & 21.76 & \nodata & \nodata & \nodata & \nodata & 0.904 \\
209908915 & 325.94754 & -40.80667 & 22.68 & 21.73 & 21.54 & 21.64 & 21.01 & \nodata & \nodata & \nodata & \nodata & 0.315 \\
209911711 & 325.91609 & -40.85012 & 24.01 & 23.78 & 23.13 & 23.03 & 22.85 & \nodata & \nodata & \nodata & \nodata & 0.805 \\
209909402 & 325.93929 & -40.81509 & 25.16 & 23.80 & 23.65 & 23.13 & 23.31 & \nodata & \nodata & \nodata & \nodata & 0.472 \\
209914729 & 325.90476 & -40.90341 & 22.88 & 21.16 & 20.47 & 20.05 & 19.74 & 15.86 & 15.40 & 11.53 & 8.12 & 0.414 \\
213511305 & 326.13680 & -41.04973 & 24.74 & 24.38 & 23.95 & 23.41 & 23.48 & \nodata & \nodata & \nodata & \nodata & 0.974 \\
213510249 & 326.20035 & -41.03354 & 23.03 & 22.26 & 21.87 & 21.84 & 21.76 & \nodata & \nodata & \nodata & \nodata & 0.455 \\
209909043 & 325.94447 & -40.80946 & 22.80 & 22.06 & 21.74 & 21.43 & 21.09 & \nodata & \nodata & \nodata & \nodata & 0.422 \\
209910258 & 325.92860 & -40.82818 & 23.34 & 22.58 & 22.26 & 22.34 & 23.57 & \nodata & \nodata & \nodata & \nodata & 0.460 \\
209907535 & 326.23489 & -40.78430 & 19.76 & 19.26 & 19.05 & 18.90 & 18.95 & \nodata & \nodata & \nodata & \nodata & 0.265 \\
209916990 & 325.91120 & -40.93905 & 23.87 & 23.77 & 23.21 & 23.56 & 23.39 & \nodata & \nodata & \nodata & \nodata & 0.771 \\
209907775 & 325.97124 & -40.78709 & 22.85 & 21.80 & 21.49 & 21.01 & 20.99 & \nodata & \nodata & \nodata & \nodata & 0.350 \\
213510958 & 326.12493 & -41.05108 & 26.30 & 24.30 & 22.85 & 22.08 & 21.96 & \nodata & \nodata & \nodata & \nodata & 0.997 \\
209905916 & 326.04015 & -40.75644 & 23.67 & 22.54 & 22.06 & 21.80 & 21.89 & \nodata & \nodata & \nodata & \nodata & 0.442 \\
209909551 & 326.27292 & -40.81661 & 23.91 & 23.68 & 23.72 & 22.32 & 21.57 & \nodata & \nodata & \nodata & \nodata & 0.914 \\
209908985 & 325.94536 & -40.80821 & 23.91 & 23.14 & 23.18 & 22.89 & 22.35 & \nodata & \nodata & \nodata & \nodata & 0.509 \\
209906048 & 326.03276 & -40.75844 & 22.69 & 22.15 & 21.67 & 21.45 & 22.12 & \nodata & \nodata & \nodata & \nodata & 0.649 \\
213511510 & 326.13490 & -41.05020 & 24.90 & 23.74 & 23.72 & 22.36 & 21.79 & \nodata & \nodata & \nodata & \nodata & 0.990 \\
213509813 & 326.09810 & -41.05178 & 23.44 & 23.14 & 22.79 & 23.03 & 22.60 & \nodata & \nodata & \nodata & \nodata & 0.572 \\
213510318 & 326.13247 & -41.05048 & 23.56 & 23.32 & 22.87 & 22.93 & 23.43 & \nodata & \nodata & \nodata & \nodata & 0.686 \\
209917374 & 325.91325 & -40.94499 & 24.25 & 24.36 & 23.46 & 23.89 & 22.92 & \nodata & \nodata & \nodata & \nodata & 0.950 \\
214683095 & 326.30015 & -40.93713 & 24.99 & 24.05 & 23.57 & 23.48 & 23.43 & \nodata & \nodata & \nodata & \nodata & 0.761 \\
209906729 & 326.00288 & -40.76934 & 22.53 & 20.94 & 20.44 & 20.11 & 20.09 & \nodata & \nodata & \nodata & \nodata & 0.386 \\
209905450 & 326.09083 & -40.74851 & 24.20 & 23.44 & 22.83 & 22.43 & 21.97 & \nodata & \nodata & \nodata & \nodata & 0.682 \\
209917155 & 326.29898 & -40.94060 & 24.18 & 23.84 & 22.73 & 22.72 & 21.97 & \nodata & \nodata & \nodata & \nodata & 0.794 \\
209917379 & 326.29693 & -40.94585 & 22.72 & 20.81 & 20.15 & 19.80 & 19.60 & 15.88 & 15.60 & 11.89 & 8.02 & 0.406 \\
209921652 & 326.23715 & -41.01475 & 23.31 & 22.08 & 21.49 & 21.16 & 21.37 & \nodata & \nodata & \nodata & \nodata & 0.441 \\
214681304 & 326.30626 & -40.90418 & 24.78 & 24.68 & 24.38 & 25.96 & 26.96 & \nodata & \nodata & \nodata & \nodata & 1.056 \\
209919405 & 325.93321 & -40.97891 & 24.38 & 23.98 & 23.95 & 23.91 & 23.86 & \nodata & \nodata & \nodata & \nodata & 0.673 \\
209919541 & 326.27596 & -40.98051 & 27.37 & 24.48 & 23.84 & 23.22 & 22.42 & \nodata & \nodata & \nodata & \nodata & 1.002 \\
209905912 & 326.16974 & -40.75605 & 24.86 & 24.31 & 24.07 & 24.80 & 24.72 & \nodata & \nodata & \nodata & \nodata & 0.766 \\
209910086 & 325.92982 & -40.82574 & 23.54 & 22.98 & 22.92 & 22.87 & 23.02 & \nodata & \nodata & \nodata & \nodata & 0.456 \\
209921580 & 325.97232 & -41.01425 & 22.46 & 21.78 & 21.68 & 21.86 & 21.98 & \nodata & \nodata & \nodata & \nodata & 0.309 \\
213510160 & 326.19655 & -41.03556 & 24.31 & 22.91 & 20.10 & 18.80 & 18.38 & 15.51 & 15.29 & 11.80 & 8.68 & 5.882 \\
209911530 & 326.29351 & -40.84656 & 23.27 & 22.03 & 21.70 & 21.60 & 21.48 & \nodata & \nodata & \nodata & \nodata & 0.407 \\
209906453 & 326.01456 & -40.76429 & 24.13 & 22.33 & 21.31 & 20.99 & 20.94 & \nodata & \nodata & \nodata & \nodata & 0.615 \\
209919879 & 326.27102 & -40.98635 & 21.83 & 21.18 & 20.91 & 20.82 & 21.21 & \nodata & \nodata & \nodata & \nodata & 0.358 \\
213511026 & 326.12788 & -41.05119 & 24.46 & 24.07 & 23.83 & 24.19 & 23.19 & \nodata & \nodata & \nodata & \nodata & 0.777 \\
213509985 & 326.18713 & -41.03904 & 25.02 & 24.48 & 23.78 & 23.81 & 24.64 & \nodata & \nodata & \nodata & \nodata & 0.841 \\
209905523 & 326.13450 & -40.74948 & 25.07 & 23.82 & 23.61 & 24.23 & 22.57 & \nodata & \nodata & \nodata & \nodata & 0.586 \\
209905420 & 326.10282 & -40.74784 & 24.12 & 23.58 & 23.39 & 22.88 & 22.78 & \nodata & \nodata & \nodata & \nodata & 0.709 \\
209912078 & 325.91239 & -40.85632 & 22.69 & 21.35 & 20.81 & 20.62 & 20.50 & 17.29 & 16.51 & 12.19 & 8.13 & 0.408 \\
209920339 & 325.94681 & -40.99411 & 24.00 & 22.66 & 21.88 & 21.51 & 22.16 & \nodata & \nodata & \nodata & \nodata & 0.553 \\
209922092 & 326.22423 & -41.02291 & 24.54 & 24.44 & 24.00 & 24.21 & 23.13 & \nodata & \nodata & \nodata & \nodata & 0.998 \\
213511205 & 326.05815 & -41.04806 & 23.69 & 23.08 & 22.74 & 22.95 & 23.54 & \nodata & \nodata & \nodata & \nodata & 0.515 \\
209906378 & 326.01709 & -40.76314 & 23.35 & 23.08 & 22.83 & 22.05 & 21.92 & \nodata & \nodata & \nodata & \nodata & 0.858 \\
213511434 & 326.14773 & -41.04889 & 23.46 & 23.29 & 22.86 & 21.76 & 22.04 & \nodata & \nodata & \nodata & \nodata & 0.945 \\
209911890 & 326.29640 & -40.85198 & 24.88 & 24.06 & 24.05 & 23.84 & 23.20 & \nodata & \nodata & \nodata & \nodata & 0.781 \\
209915282 & 325.90424 & -40.91154 & 22.87 & 22.10 & 21.53 & 21.47 & 21.23 & \nodata & \nodata & \nodata & \nodata & 0.485 \\
209908293 & 326.25205 & -40.79570 & 22.22 & 21.10 & 20.40 & 20.05 & 19.39 & 15.85 & 16.20 & 11.57 & 8.83 & 0.480 \\
214680214 & 326.30510 & -40.88015 & 25.48 & 24.30 & 24.15 & 23.37 & 22.11 & \nodata & \nodata & \nodata & \nodata & 1.104 \\
209909021 & 326.26601 & -40.80813 & 23.13 & 21.92 & 21.06 & 20.79 & 20.70 & 16.79 & 17.10 & 11.47 & 8.70 & 0.602 \\
209917071 & 326.30007 & -40.93955 & 24.00 & 23.20 & 23.27 & 23.04 & 23.48 & \nodata & \nodata & \nodata & \nodata & 0.421 \\
209920344 & 326.26479 & -40.99341 & 25.51 & 23.15 & 22.76 & 21.97 & 22.47 & \nodata & \nodata & \nodata & \nodata & 0.483 \\
209918209 & 325.91918 & -40.95911 & 24.28 & 23.71 & 22.44 & 22.23 & 21.07 & \nodata & \nodata & \nodata & \nodata & 1.017 \\
209907317 & 326.22674 & -40.77835 & 23.23 & 21.61 & 20.60 & 20.15 & 20.38 & \nodata & \nodata & \nodata & \nodata & 0.633 \\
209908200 & 325.95994 & -40.79431 & 24.14 & 22.99 & 22.93 & 22.62 & 21.98 & \nodata & \nodata & \nodata & \nodata & 0.433 \\
209922012 & 326.22775 & -41.02130 & 24.09 & 23.18 & 23.00 & 22.77 & 22.25 & \nodata & \nodata & \nodata & \nodata & 0.503 \\
209910809 & 326.28876 & -40.83672 & 21.95 & 20.25 & 19.64 & 19.22 & 19.16 & 15.78 & 15.41 & 12.18 & 8.25 & 0.380 \\
209922155 & 325.98874 & -41.02467 & 23.21 & 22.19 & 21.75 & 21.56 & 21.55 & \nodata & \nodata & \nodata & \nodata & 0.431 \\
209910189 & 325.92799 & -40.82717 & 25.72 & 24.45 & 24.05 & 23.85 & 23.13 & \nodata & \nodata & \nodata & \nodata & 0.782 \\
209906017 & 326.03129 & -40.75806 & 22.71 & 22.42 & 21.90 & 21.63 & 22.70 & \nodata & \nodata & \nodata & \nodata & 0.744 \\
209913134 & 325.90602 & -40.87519 & 23.89 & 23.61 & 23.43 & 22.80 & 23.80 & \nodata & \nodata & \nodata & \nodata & 0.784 \\
209921271 & 326.24787 & -41.00817 & 24.05 & 23.85 & 23.18 & 23.33 & 25.29 & \nodata & \nodata & \nodata & \nodata & 0.788 \\
213511204 & 326.07103 & -41.05049 & 24.03 & 23.99 & 23.95 & 23.98 & 23.17 & \nodata & \nodata & \nodata & \nodata & 0.879 \\
209909149 & 325.94133 & -40.81089 & 24.94 & 23.60 & 23.47 & 23.57 & 23.29 & \nodata & \nodata & \nodata & \nodata & 0.479 \\
213510031 & 326.18574 & -41.04013 & 25.09 & 23.09 & 22.66 & 22.21 & 22.07 & \nodata & \nodata & \nodata & \nodata & 0.414 \\
214683260 & 326.30025 & -40.94025 & 23.03 & 21.87 & 21.32 & 20.99 & 20.78 & \nodata & \nodata & \nodata & \nodata & 0.412 \\
213511565 & 326.03358 & -41.04289 & 25.47 & 23.35 & 22.07 & 21.39 & 21.26 & \nodata & \nodata & \nodata & \nodata & 0.798 \\
209907908 & 326.24323 & -40.78845 & 23.82 & 22.50 & 21.19 & 20.53 & 20.35 & \nodata & \nodata & \nodata & \nodata & 0.819 \\
213511417 & 326.02688 & -41.04092 & 24.42 & 23.31 & 22.74 & 22.31 & 22.93 & \nodata & \nodata & \nodata & \nodata & 0.557 \\
209920654 & 325.95108 & -40.99903 & 26.58 & 24.58 & 24.13 & 23.30 & 24.46 & \nodata & \nodata & \nodata & \nodata & 0.980 \\
214682265 & 326.30535 & -40.92216 & 24.90 & 23.83 & 23.15 & 22.86 & 22.80 & \nodata & \nodata & \nodata & \nodata & 0.679 \\
209919838 & 326.27337 & -40.98510 & 22.84 & 21.93 & 21.77 & 21.65 & 21.36 & \nodata & \nodata & \nodata & \nodata & 0.361 \\
209905562 & 326.06437 & -40.75028 & 25.28 & 23.45 & 22.90 & 21.88 & 21.38 & 17.51 & 17.10 & 11.89 & 8.19 & 0.959 \\
209920324 & 326.26601 & -40.99295 & 25.67 & 25.99 & 23.08 & 22.54 & 22.06 & \nodata & \nodata & \nodata & \nodata & 1.829 \\
213511671 & 326.17578 & -41.04338 & 25.39 & 24.79 & 24.22 & 23.07 & 22.36 & \nodata & \nodata & \nodata & \nodata & 1.423 \\
209918311 & 326.29167 & -40.95969 & 23.22 & 22.80 & 22.72 & 23.07 & 22.09 & \nodata & \nodata & \nodata & \nodata & 0.545 \\
209921024 & 325.95814 & -41.00522 & 23.73 & 21.65 & 20.81 & 20.40 & 20.18 & 16.51 & 16.48 & 12.31 & 8.64 & 0.494 \\
213510048 & 326.19177 & -41.03840 & 99.00 & 23.39 & 22.52 & 22.51 & 22.09 & 17.23 & 17.17 & 11.78 & 8.54 & 0.765 \\
209915047 & 325.90303 & -40.90800 & 25.96 & 24.93 & 23.19 & 22.77 & 22.40 & \nodata & \nodata & \nodata & \nodata & 1.120 \\
209905686 & 326.05311 & -40.75217 & 23.05 & 22.33 & 22.00 & 22.06 & 21.68 & \nodata & \nodata & \nodata & \nodata & 0.451 \\
209918759 & 326.28715 & -40.96753 & 23.58 & 23.25 & 23.10 & 23.18 & 24.00 & \nodata & \nodata & \nodata & \nodata & 0.615 \\
209920194 & 325.94306 & -40.99192 & 25.83 & 24.20 & 23.95 & 23.86 & 23.76 & \nodata & \nodata & \nodata & \nodata & 0.573 \\
209917932 & 326.29344 & -40.95687 & 21.73 & 19.88 & 19.24 & 18.90 & 18.84 & 15.37 & 14.99 & 11.54 & 8.11 & 0.402 \\
209906573 & 326.20321 & -40.76600 & 27.32 & 27.33 & 23.86 & 22.68 & 22.08 & \nodata & \nodata & \nodata & \nodata & 2.725 \\
209922255 & 325.99027 & -41.02622 & 26.26 & 24.35 & 24.43 & 25.79 & 24.94 & \nodata & \nodata & \nodata & \nodata & 0.558 \\
209921210 & 326.25014 & -41.00728 & 23.94 & 22.36 & 21.94 & 21.80 & 21.41 & \nodata & \nodata & \nodata & \nodata & 0.385 \\
214680706 & 326.30764 & -40.89162 & 25.17 & 24.26 & 23.41 & 23.54 & 23.10 & \nodata & \nodata & \nodata & \nodata & 0.695 \\
209906688 & 326.00107 & -40.76859 & 24.37 & 23.02 & 23.83 & 22.85 & 22.39 & \nodata & \nodata & \nodata & \nodata & 0.357 \\
213511040 & 326.10020 & -41.05326 & 22.92 & 22.43 & 21.61 & 21.35 & 21.48 & \nodata & \nodata & \nodata & \nodata & 0.732 \\
209906738 & 325.99881 & -40.76958 & 24.01 & 22.78 & 22.20 & 22.23 & 23.00 & \nodata & \nodata & \nodata & \nodata & 0.498 \\
209906019 & 326.18054 & -40.75770 & 26.00 & 24.15 & 22.58 & 21.66 & 21.05 & \nodata & \nodata & \nodata & \nodata & 1.254 \\
209920782 & 326.25867 & -41.00044 & 24.54 & 24.17 & 23.75 & 23.61 & 23.34 & \nodata & \nodata & \nodata & \nodata & 0.853 \\
213510909 & 326.10833 & -41.05337 & 24.47 & 23.41 & 22.75 & 22.14 & 21.59 & \nodata & \nodata & \nodata & \nodata & 0.718 \\
209905722 & 326.16077 & -40.75252 & 27.41 & 25.29 & 23.60 & 23.01 & 22.43 & \nodata & \nodata & \nodata & \nodata & 1.455 \\
209915167 & 325.90270 & -40.91000 & 24.86 & 24.16 & 23.75 & 23.94 & 23.19 & \nodata & \nodata & \nodata & \nodata & 0.745 \\
209920553 & 326.25488 & -41.00380 & 15.47 & 18.08 & 17.82 & 15.05 & 14.60 & 13.13 & 13.16 & 11.88 & 7.97 & 2.605 \\
209907082 & 326.22372 & -40.77548 & 22.21 & 20.70 & 20.22 & 19.93 & 20.22 & \nodata & \nodata & \nodata & \nodata & 0.411 \\
209920926 & 325.95502 & -41.00337 & 24.06 & 23.77 & 23.48 & 23.55 & 23.80 & \nodata & \nodata & \nodata & \nodata & 0.758 \\
209907501 & 325.97546 & -40.78207 & 24.14 & 23.62 & 22.91 & 22.67 & 25.64 & \nodata & \nodata & \nodata & \nodata & 0.750 \\
209911832 & 325.91244 & -40.85203 & 23.21 & 22.03 & 21.49 & 21.02 & 21.24 & 17.01 & 16.72 & 11.50 & 8.21 & 0.440 \\
209910512 & 325.92324 & -40.83211 & 23.99 & 24.61 & 23.97 & 22.92 & 24.29 & \nodata & \nodata & \nodata & \nodata & 1.501 \\
209919532 & 325.93284 & -40.98126 & 23.00 & 22.52 & 22.07 & 21.93 & 22.18 & \nodata & \nodata & \nodata & \nodata & 0.547 \\
209905898 & 326.17502 & -40.75590 & 25.44 & 23.63 & 23.43 & 22.65 & 22.15 & \nodata & \nodata & \nodata & \nodata & 0.573 \\
209906215 & 326.18970 & -40.76046 & 24.82 & 23.85 & 23.40 & 23.21 & 22.22 & \nodata & \nodata & \nodata & \nodata & 0.696 \\
209911507 & 325.91467 & -40.84707 & 24.20 & 22.43 & 21.81 & 21.44 & 21.29 & \nodata & \nodata & \nodata & \nodata & 0.425 \\
209910509 & 326.28669 & -40.83122 & 23.59 & 23.02 & 22.95 & 22.43 & 22.65 & \nodata & \nodata & \nodata & \nodata & 0.566 \\
209920497 & 326.26401 & -40.99587 & 22.58 & 21.44 & 21.04 & 20.82 & 20.63 & \nodata & \nodata & \nodata & \nodata & 0.364 \\
209921988 & 326.23075 & -41.02080 & 22.39 & 21.72 & 21.63 & 21.50 & 21.43 & \nodata & \nodata & \nodata & \nodata & 0.351 \\
209906146 & 326.02235 & -40.75988 & 23.92 & 23.56 & 23.23 & 23.35 & 23.30 & \nodata & \nodata & \nodata & \nodata & 0.682 \\
209922106 & 325.98470 & -41.02369 & 25.62 & 25.11 & 23.82 & 23.42 & 25.92 & \nodata & \nodata & \nodata & \nodata & 1.235 \\
209908957 & 325.93829 & -40.81265 & 20.22 & 18.92 & 18.45 & 18.17 & 18.04 & 15.41 & 15.01 & 12.07 & 8.48 & 0.255 \\
209920634 & 325.94952 & -40.99885 & 24.00 & 22.85 & 22.25 & 22.01 & 22.43 & \nodata & \nodata & \nodata & \nodata & 0.522 \\
209905798 & 326.16834 & -40.75401 & 25.99 & 24.61 & 25.19 & 23.90 & 23.58 & \nodata & \nodata & \nodata & \nodata & 0.984 \\
209917952 & 326.29568 & -40.95389 & 22.62 & 21.98 & 21.33 & 20.83 & 21.02 & \nodata & \nodata & \nodata & \nodata & 0.694 \\
213510733 & 326.09521 & -41.05352 & 23.91 & 23.74 & 23.21 & 22.66 & 22.55 & \nodata & \nodata & \nodata & \nodata & 0.910 \\
209917004 & 325.90859 & -40.93934 & 27.43 & 24.78 & 23.97 & 25.13 & 25.91 & \nodata & \nodata & \nodata & \nodata & 0.835 \\
209906872 & 325.99321 & -40.77177 & 22.09 & 21.20 & 20.93 & 20.72 & 20.76 & \nodata & \nodata & \nodata & \nodata & 0.346 \\
209905728 & 326.04306 & -40.75366 & 22.59 & 21.12 & 20.40 & 19.99 & 20.11 & \nodata & \nodata & \nodata & \nodata & 0.473 \\
209921041 & 325.95659 & -41.00510 & 25.52 & 24.02 & 24.01 & 23.86 & 23.12 & \nodata & \nodata & \nodata & \nodata & 0.592 \\
209919953 & 326.27322 & -40.98690 & 23.61 & 23.09 & 22.50 & 22.55 & 22.45 & 17.62 & 16.64 & 11.84 & 8.78 & 0.748 \\
209905333 & 326.11019 & -40.74629 & 24.58 & 22.60 & 21.37 & 20.83 & 20.57 & \nodata & \nodata & \nodata & \nodata & 0.715 \\
213511267 & 326.04607 & -41.04719 & 24.59 & 24.24 & 23.78 & 23.30 & 21.70 & \nodata & \nodata & \nodata & \nodata & 1.231 \\
213511251 & 326.18683 & -41.04094 & 24.77 & 23.45 & 23.15 & 22.63 & 22.34 & \nodata & \nodata & \nodata & \nodata & 0.528 \\
213511125 & 326.13235 & -41.05246 & 27.09 & 24.09 & 22.78 & 22.45 & 23.64 & \nodata & \nodata & \nodata & \nodata & 0.762 \\
209915308 & 325.90234 & -40.91199 & 23.70 & 23.48 & 22.70 & 22.88 & 22.57 & \nodata & \nodata & \nodata & \nodata & 0.715 \\
213511264 & 326.04669 & -41.04737 & 24.11 & 23.58 & 23.54 & 22.76 & 21.49 & \nodata & \nodata & \nodata & \nodata & 1.059 \\
209908741 & 325.94657 & -40.80377 & 25.98 & 25.14 & 23.99 & 24.99 & 23.15 & \nodata & \nodata & \nodata & \nodata & 1.186 \\
209906753 & 326.21278 & -40.76943 & 24.00 & 23.31 & 23.02 & 22.71 & 23.93 & \nodata & \nodata & \nodata & \nodata & 0.618 \\
209920244 & 325.94229 & -40.99247 & 25.42 & 24.23 & 23.45 & 23.27 & 22.97 & \nodata & \nodata & \nodata & \nodata & 0.727 \\
209911514 & 326.29600 & -40.84627 & 24.04 & 23.07 & 22.54 & 22.65 & 21.94 & \nodata & \nodata & \nodata & \nodata & 0.556 \\
209920829 & 325.95243 & -41.00192 & 24.30 & 22.57 & 21.94 & 21.63 & 22.23 & \nodata & \nodata & \nodata & \nodata & 0.455 \\
209906656 & 326.00079 & -40.76789 & 22.17 & 21.31 & 21.02 & 20.83 & 20.75 & \nodata & \nodata & \nodata & \nodata & 0.354 \\
209916202 & 325.90445 & -40.92633 & 24.80 & 23.62 & 22.43 & 21.90 & 21.78 & \nodata & \nodata & \nodata & \nodata & 0.774 \\
209917222 & 325.90932 & -40.94250 & 23.60 & 23.19 & 22.97 & 24.32 & 25.93 & \nodata & \nodata & \nodata & \nodata & 0.605 \\
209917317 & 325.90987 & -40.94405 & 23.94 & 22.97 & 22.81 & 22.73 & 22.47 & \nodata & \nodata & \nodata & \nodata & 0.451 \\
213510441 & 326.13406 & -41.05253 & 24.76 & 24.05 & 23.86 & 22.85 & 24.70 & \nodata & \nodata & \nodata & \nodata & 0.892 \\
209917773 & 326.29794 & -40.95050 & 24.69 & 22.51 & 22.08 & 22.25 & 22.23 & 17.54 & 17.20 & 11.82 & 8.63 & 0.535 \\
209906130 & 326.02100 & -40.75970 & 23.76 & 22.86 & 22.43 & 22.15 & 21.76 & \nodata & \nodata & \nodata & \nodata & 0.476 \\
209921995 & 325.97957 & -41.02152 & 24.40 & 23.45 & 23.09 & 23.17 & 23.55 & \nodata & \nodata & \nodata & \nodata & 0.494 \\
209905386 & 326.07734 & -40.74731 & 25.51 & 24.46 & 23.61 & 23.37 & 22.94 & \nodata & \nodata & \nodata & \nodata & 0.838 \\
209919576 & 325.93210 & -40.98175 & 22.76 & 22.27 & 21.66 & 21.40 & 21.93 & \nodata & \nodata & \nodata & \nodata & 0.680 \\
214681564 & 326.30892 & -40.90914 & 23.63 & 22.69 & 22.34 & 22.25 & 22.38 & \nodata & \nodata & \nodata & \nodata & 0.453 \\
214682295 & 326.30710 & -40.92274 & 25.44 & 22.47 & 21.78 & 21.59 & 21.66 & 17.46 & 16.56 & 12.17 & 8.40 & 0.467 \\
209908913 & 325.94294 & -40.80663 & 24.00 & 22.87 & 22.02 & 21.82 & 21.66 & \nodata & \nodata & \nodata & \nodata & 0.577 \\
209906037 & 326.18465 & -40.75794 & 23.38 & 22.17 & 21.98 & 22.02 & 21.36 & \nodata & \nodata & \nodata & \nodata & 0.385 \\
209917554 & 326.29979 & -40.94686 & 28.10 & 23.59 & 23.14 & 22.94 & 26.00 & \nodata & \nodata & \nodata & \nodata & 0.747 \\
209905855 & 326.17571 & -40.75525 & 24.16 & 22.89 & 22.53 & 21.93 & 21.16 & \nodata & \nodata & \nodata & \nodata & 0.512 \\
209906279 & 326.01477 & -40.76174 & 24.13 & 23.09 & 23.21 & 23.26 & 23.76 & \nodata & \nodata & \nodata & \nodata & 0.396 \\
214683418 & 326.30133 & -40.94307 & 24.49 & 23.02 & 22.29 & 21.91 & 21.49 & \nodata & \nodata & \nodata & \nodata & 0.524 \\
209905617 & 326.04273 & -40.75313 & 22.13 & 20.99 & 20.34 & 19.92 & 19.84 & 15.96 & 15.92 & 12.39 & 8.85 & 0.462 \\
209922289 & 325.98881 & -41.02687 & 24.81 & 23.80 & 23.10 & 22.67 & 22.69 & \nodata & \nodata & \nodata & \nodata & 0.707 \\
213510207 & 326.00181 & -41.03316 & 26.53 & 26.23 & 23.38 & 22.82 & 22.46 & \nodata & \nodata & \nodata & \nodata & 2.035 \\
209920875 & 326.25894 & -41.00175 & 23.71 & 22.85 & 22.55 & 22.79 & 21.85 & \nodata & \nodata & \nodata & \nodata & 0.466 \\
214682521 & 326.30638 & -40.92696 & 24.69 & 24.28 & 23.82 & 24.21 & 26.74 & \nodata & \nodata & \nodata & \nodata & 0.846 \\
209911814 & 325.91135 & -40.85156 & 24.04 & 23.06 & 22.84 & 22.46 & 22.40 & \nodata & \nodata & \nodata & \nodata & 0.454 \\
209905331 & 326.08622 & -40.74626 & 23.95 & 24.10 & 22.76 & 23.08 & 23.18 & \nodata & \nodata & \nodata & \nodata & 0.771 \\
209918078 & 326.29566 & -40.95620 & 23.17 & 21.55 & 21.20 & 20.78 & 21.55 & \nodata & \nodata & \nodata & \nodata & 0.379 \\
209919858 & 325.93545 & -40.98618 & 24.39 & 23.61 & 22.84 & 22.89 & 24.12 & \nodata & \nodata & \nodata & \nodata & 0.596 \\
214681735 & 326.30907 & -40.91199 & 22.62 & 22.77 & 22.41 & 22.67 & 22.66 & \nodata & \nodata & \nodata & \nodata & 0.838 \\
209906126 & 326.01987 & -40.75962 & 24.23 & 24.42 & 23.11 & 22.94 & 22.51 & \nodata & \nodata & \nodata & \nodata & 1.061 \\
209905813 & 326.18029 & -40.75626 & 21.29 & 20.53 & 20.25 & 19.86 & 19.25 & \nodata & \nodata & \nodata & \nodata & 0.476 \\
209908861 & 325.94336 & -40.80565 & 24.23 & 22.92 & 22.11 & 21.64 & 21.61 & \nodata & \nodata & \nodata & \nodata & 0.588 \\
214679692 & 326.30556 & -40.86903 & 24.23 & 23.20 & 23.56 & 21.94 & 22.84 & \nodata & \nodata & \nodata & \nodata & 0.635 \\
213510701 & 326.13496 & -41.05304 & 24.13 & 22.76 & 22.12 & 21.39 & 21.29 & \nodata & \nodata & \nodata & \nodata & 0.547 \\
209911670 & 325.91190 & -40.84954 & 25.45 & 24.58 & 23.72 & 24.15 & 23.70 & \nodata & \nodata & \nodata & \nodata & 0.771 \\
209911706 & 326.29863 & -40.84968 & 20.73 & 19.73 & 19.32 & 19.16 & 19.14 & 17.16 & 17.00 & 12.23 & 8.79 & 0.194 \\
209905330 & 326.08276 & -40.74627 & 24.82 & 24.36 & 23.91 & 23.49 & 23.63 & \nodata & \nodata & \nodata & \nodata & 0.933 \\
214679716 & 326.30584 & -40.86955 & 24.29 & 23.73 & 22.93 & 22.35 & 22.39 & \nodata & \nodata & \nodata & \nodata & 0.843 \\
214679377 & 326.30397 & -40.86309 & 23.45 & 22.71 & 22.72 & 22.44 & 22.59 & \nodata & \nodata & \nodata & \nodata & 0.382 \\
209912884 & 325.90417 & -40.87093 & 23.33 & 23.58 & 23.58 & 23.02 & 22.87 & \nodata & \nodata & \nodata & \nodata & 1.166 \\
209921851 & 325.97372 & -41.01878 & 25.38 & 24.10 & 24.04 & 24.01 & 24.82 & \nodata & \nodata & \nodata & \nodata & 0.461 \\
209922451 & 326.21836 & -41.02915 & 24.69 & 24.00 & 23.36 & 23.95 & 22.75 & \nodata & \nodata & \nodata & \nodata & 0.665 \\
209907684 & 326.24205 & -40.78484 & 24.55 & 24.22 & 24.02 & 22.48 & 24.76 & \nodata & \nodata & \nodata & \nodata & 1.144 \\
209910847 & 325.91809 & -40.83712 & 26.20 & 24.26 & 24.91 & 23.65 & 24.34 & \nodata & \nodata & \nodata & \nodata & 0.743 \\
209905285 & 326.12149 & -40.74547 & 23.70 & 24.04 & 22.99 & 22.80 & 24.39 & \nodata & \nodata & \nodata & \nodata & 1.010 \\
213511115 & 326.11535 & -41.05490 & 26.75 & 24.44 & 23.76 & 22.94 & 23.31 & \nodata & \nodata & \nodata & \nodata & 0.922 \\
209908442 & 326.25949 & -40.79789 & 22.62 & 21.58 & 21.21 & 21.02 & 21.20 & \nodata & \nodata & \nodata & \nodata & 0.392 \\
209906702 & 325.99580 & -40.76890 & 23.56 & 23.11 & 23.40 & 22.92 & 23.61 & \nodata & \nodata & \nodata & \nodata & 0.533 \\
209909765 & 325.92876 & -40.82101 & 23.88 & 23.20 & 22.81 & 23.69 & 23.15 & \nodata & \nodata & \nodata & \nodata & 0.543 \\
209917931 & 326.29695 & -40.95547 & 21.58 & 19.82 & 19.21 & 18.88 & 18.80 & 15.48 & 15.26 & 11.68 & 8.07 & 0.399 \\
213511178 & 326.05826 & -41.05103 & 24.81 & 23.44 & 22.28 & 21.89 & 21.98 & \nodata & \nodata & \nodata & \nodata & 0.703 \\
209905621 & 326.04771 & -40.75113 & 24.02 & 23.35 & 22.69 & 22.50 & 22.61 & \nodata & \nodata & \nodata & \nodata & 0.668 \\
209919105 & 326.28662 & -40.97280 & 24.73 & 23.12 & 22.62 & 22.37 & 22.15 & \nodata & \nodata & \nodata & \nodata & 0.469 \\
209922129 & 326.22969 & -41.02350 & 24.24 & 23.16 & 22.90 & 22.93 & 21.93 & \nodata & \nodata & \nodata & \nodata & 0.505 \\
209906615 & 326.21001 & -40.76660 & 23.34 & 23.41 & 22.94 & 22.68 & 23.05 & \nodata & \nodata & \nodata & \nodata & 0.867 \\
209919790 & 326.27780 & -40.98428 & 25.43 & 24.02 & 23.26 & 23.48 & 23.18 & \nodata & \nodata & \nodata & \nodata & 0.595 \\
213511369 & 326.08964 & -41.05480 & 24.29 & 24.20 & 24.56 & 24.11 & 23.43 & \nodata & \nodata & \nodata & \nodata & 0.930 \\
209909865 & 326.28248 & -40.82173 & 23.79 & 22.08 & 21.41 & 21.86 & 21.02 & 17.38 & 16.75 & 12.18 & 8.41 & 0.507 \\
213509873 & 326.18757 & -41.04229 & 24.87 & 24.17 & 24.15 & 24.37 & 23.74 & \nodata & \nodata & \nodata & \nodata & 0.705 \\
209909104 & 326.27181 & -40.80929 & 23.11 & 22.02 & 21.59 & 21.60 & 21.18 & \nodata & \nodata & \nodata & \nodata & 0.430 \\
209921341 & 326.25006 & -41.01033 & 22.21 & 21.21 & 21.12 & 20.94 & 21.14 & 17.15 & 17.08 & 12.14 & 8.56 & 0.327 \\
209920618 & 325.94666 & -40.99899 & 22.58 & 21.28 & 20.71 & 20.33 & 20.11 & 16.16 & 15.77 & 11.85 & 8.47 & 0.416 \\
213510133 & 326.00117 & -41.03406 & 23.86 & 22.77 & 22.16 & 22.02 & 21.94 & \nodata & \nodata & \nodata & \nodata & 0.499 \\
209905265 & 326.12035 & -40.74507 & 21.89 & 21.49 & 21.42 & 21.44 & 21.58 & \nodata & \nodata & \nodata & \nodata & 0.326 \\
214683312 & 326.30351 & -40.94122 & 23.50 & 23.12 & 22.86 & 23.05 & 24.02 & \nodata & \nodata & \nodata & \nodata & 0.570 \\
209911420 & 325.91182 & -40.84748 & 22.27 & 21.06 & 20.38 & 20.15 & 19.96 & \nodata & \nodata & \nodata & \nodata & 0.444 \\
209906708 & 326.21438 & -40.76838 & 25.85 & 23.86 & 22.39 & 21.97 & 22.42 & \nodata & \nodata & \nodata & \nodata & 0.734 \\
209907929 & 325.96085 & -40.78943 & 23.85 & 23.48 & 23.01 & 22.78 & 22.06 & \nodata & \nodata & \nodata & \nodata & 0.771 \\
209922256 & 325.98701 & -41.02730 & 21.70 & 20.35 & 19.92 & 19.70 & 19.55 & 16.75 & 16.53 & 12.29 & 8.68 & 0.332 \\
209906922 & 325.98763 & -40.77253 & 23.04 & 22.45 & 22.20 & 21.86 & 21.72 & \nodata & \nodata & \nodata & \nodata & 0.444 \\
209920009 & 326.27497 & -40.98796 & 24.96 & 22.87 & 22.82 & 22.29 & 22.15 & \nodata & \nodata & \nodata & \nodata & 0.387 \\
214679456 & 326.30545 & -40.86455 & 27.32 & 23.31 & 22.61 & 23.36 & 24.55 & \nodata & \nodata & \nodata & \nodata & 0.691 \\
209920830 & 325.94974 & -41.00192 & 25.75 & 25.18 & 23.98 & 23.74 & 22.76 & \nodata & \nodata & \nodata & \nodata & 1.303 \\
209912016 & 325.90837 & -40.85509 & 24.20 & 23.17 & 22.81 & 22.77 & 22.70 & \nodata & \nodata & \nodata & \nodata & 0.519 \\
209906301 & 326.01031 & -40.76209 & 22.99 & 21.79 & 21.44 & 21.25 & 21.12 & \nodata & \nodata & \nodata & \nodata & 0.382 \\
209920727 & 326.26350 & -40.99951 & 26.55 & 24.42 & 23.63 & 23.26 & 22.50 & \nodata & \nodata & \nodata & \nodata & 0.892 \\
209917528 & 325.91406 & -40.95770 & 16.71 & 17.17 & 16.64 & 15.65 & 13.48 & 11.99 & 12.03 & 11.43 & 8.03 & 0.091 \\
209920399 & 326.26914 & -40.99417 & 24.18 & 24.14 & 23.76 & 24.03 & 23.69 & \nodata & \nodata & \nodata & \nodata & 0.887 \\
209919388 & 326.28364 & -40.97776 & 24.59 & 22.63 & 22.04 & 21.83 & 21.60 & \nodata & \nodata & \nodata & \nodata & 0.416 \\
209906030 & 326.18967 & -40.75816 & 21.99 & 21.62 & 21.70 & 21.16 & 22.31 & \nodata & \nodata & \nodata & \nodata & 0.477 \\
209905332 & 326.07335 & -40.74628 & 25.11 & 24.60 & 24.18 & 23.80 & 28.14 & \nodata & \nodata & \nodata & \nodata & 1.015 \\
209921539 & 325.96402 & -41.01342 & 24.87 & 23.50 & 23.04 & 23.12 & 22.85 & \nodata & \nodata & \nodata & \nodata & 0.484 \\
214682623 & 326.30764 & -40.92897 & 23.46 & 23.13 & 22.99 & 23.09 & 22.99 & 16.71 & 16.35 & 11.93 & 8.46 & 1.321 \\
209913994 & 325.89962 & -40.89094 & 25.01 & 23.31 & 22.74 & 22.96 & 22.31 & \nodata & \nodata & \nodata & \nodata & 0.504 \\
209906487 & 326.00315 & -40.76483 & 22.64 & 21.99 & 21.93 & 21.82 & 23.33 & \nodata & \nodata & \nodata & \nodata & 0.372 \\
209915349 & 325.89988 & -40.91264 & 24.68 & 25.08 & 22.72 & 21.98 & 21.93 & \nodata & \nodata & \nodata & \nodata & 1.422 \\
209920940 & 325.95119 & -41.00353 & 25.76 & 24.57 & 24.09 & 24.60 & 23.44 & \nodata & \nodata & \nodata & \nodata & 0.847 \\
209908226 & 325.95325 & -40.79496 & 24.78 & 24.04 & 23.45 & 24.48 & 22.74 & \nodata & \nodata & \nodata & \nodata & 0.733 \\
209917926 & 326.29881 & -40.95353 & 24.87 & 24.44 & 23.58 & 23.60 & 22.94 & \nodata & \nodata & \nodata & \nodata & 0.916 \\
209905232 & 326.09222 & -40.74455 & 24.82 & 23.57 & 23.06 & 22.89 & 22.93 & \nodata & \nodata & \nodata & \nodata & 0.601 \\
209906181 & 326.01359 & -40.76044 & 25.97 & 23.64 & 23.08 & 22.84 & 22.76 & \nodata & \nodata & \nodata & \nodata & 0.493 \\
209907576 & 326.24118 & -40.78285 & 22.91 & 22.09 & 21.87 & 21.94 & 22.82 & \nodata & \nodata & \nodata & \nodata & 0.378 \\
209922577 & 326.21650 & -41.03137 & 25.01 & 23.49 & 22.29 & 22.29 & 21.51 & \nodata & \nodata & \nodata & \nodata & 0.622 \\
209907017 & 325.98309 & -40.77444 & 24.66 & 23.80 & 24.34 & 23.60 & 23.11 & \nodata & \nodata & \nodata & \nodata & 0.607 \\
209906168 & 326.01394 & -40.76021 & 25.75 & 23.56 & 23.21 & 22.15 & 22.57 & \nodata & \nodata & \nodata & \nodata & 0.748 \\
209922522 & 325.99309 & -41.03100 & 24.68 & 24.67 & 24.03 & 23.88 & 25.15 & \nodata & \nodata & \nodata & \nodata & 1.076 \\
214680692 & 326.31126 & -40.89115 & 27.58 & 24.28 & 23.15 & 23.10 & 24.88 & \nodata & \nodata & \nodata & \nodata & 0.829 \\
209916671 & 325.90363 & -40.93360 & 22.82 & 22.59 & 22.43 & 22.76 & 24.33 & \nodata & \nodata & \nodata & \nodata & 0.516 \\
213510317 & 326.21346 & -41.03290 & 21.64 & 20.96 & 20.81 & 20.68 & 20.77 & \nodata & \nodata & \nodata & \nodata & 0.331 \\
209910948 & 325.91505 & -40.83958 & 21.35 & 20.50 & 20.31 & 20.02 & 19.94 & 16.69 & 16.03 & 11.76 & 8.29 & 0.311 \\
214682037 & 326.31029 & -40.91806 & 24.41 & 22.55 & 21.78 & 21.50 & 21.16 & \nodata & \nodata & \nodata & \nodata & 0.491 \\
214682382 & 326.30917 & -40.92438 & 23.31 & 22.16 & 21.83 & 21.40 & 21.35 & 17.35 & 16.59 & 11.70 & 8.28 & 0.390 \\
209919351 & 326.28484 & -40.97712 & 24.73 & 24.11 & 24.17 & 24.66 & 23.59 & \nodata & \nodata & \nodata & \nodata & 0.624 \\
209919149 & 326.28750 & -40.97346 & 24.13 & 23.75 & 23.47 & 24.26 & 23.57 & \nodata & \nodata & \nodata & \nodata & 0.692 \\
209910085 & 325.92373 & -40.82575 & 25.16 & 24.39 & 22.97 & 22.26 & 22.63 & 16.61 & 15.84 & 12.24 & 8.64 & 1.263 \\
209905236 & 326.08517 & -40.74465 & 24.21 & 23.80 & 23.75 & 23.69 & 24.68 & \nodata & \nodata & \nodata & \nodata & 0.648 \\
209907963 & 326.25065 & -40.78923 & 23.80 & 23.00 & 23.70 & 23.56 & 20.70 & \nodata & \nodata & \nodata & \nodata & 1.043 \\
209905545 & 326.04756 & -40.75004 & 26.73 & 25.10 & 24.10 & 23.25 & 23.03 & \nodata & \nodata & \nodata & \nodata & 1.284 \\
209905220 & 326.12111 & -40.74427 & 23.74 & 23.30 & 22.40 & 22.43 & 22.88 & \nodata & \nodata & \nodata & \nodata & 0.674 \\
209905185 & 326.10346 & -40.74381 & 23.16 & 22.54 & 22.35 & 21.88 & 21.67 & \nodata & \nodata & \nodata & \nodata & 0.464 \\
209919093 & 325.92267 & -40.97345 & 25.22 & 24.25 & 22.62 & 22.11 & 22.54 & \nodata & \nodata & \nodata & \nodata & 0.849 \\
209908587 & 325.94532 & -40.80112 & 23.60 & 23.06 & 22.04 & 22.53 & 23.06 & \nodata & \nodata & \nodata & \nodata & 0.591 \\
209921498 & 325.96194 & -41.01276 & 24.06 & 23.60 & 23.23 & 22.56 & 21.70 & 17.67 & 17.02 & 12.29 & 7.96 & 1.119 \\
209909461 & 325.93111 & -40.81588 & 24.19 & 23.11 & 22.96 & 22.16 & 22.26 & \nodata & \nodata & \nodata & \nodata & 0.558 \\
209906224 & 326.01052 & -40.76114 & 24.98 & 23.11 & 22.42 & 22.12 & 22.14 & \nodata & \nodata & \nodata & \nodata & 0.484 \\
209907523 & 325.96807 & -40.78314 & 22.44 & 21.71 & 21.55 & 21.27 & 21.71 & \nodata & \nodata & \nodata & \nodata & 0.368 \\
209920201 & 325.93783 & -40.99199 & 24.33 & 23.63 & 23.65 & 23.58 & 22.52 & \nodata & \nodata & \nodata & \nodata & 0.569 \\
209906275 & 325.99830 & -40.76623 & 20.13 & 18.72 & 18.23 & 17.93 & 17.77 & 14.88 & 14.73 & 11.98 & 8.67 & 0.297 \\
209910844 & 326.29404 & -40.83611 & 23.50 & 22.53 & 21.49 & 21.68 & 20.93 & 17.67 & 16.56 & 12.14 & 8.69 & 0.552 \\
213510780 & 326.06032 & -41.05276 & 24.67 & 23.67 & 23.08 & 22.60 & 22.88 & 17.43 & 16.60 & 12.21 & 8.57 & 0.832 \\
214680233 & 326.31065 & -40.88076 & 25.93 & 24.84 & 25.28 & 24.13 & 25.30 & \nodata & \nodata & \nodata & \nodata & 1.111 \\
214681386 & 326.31215 & -40.90575 & 24.40 & 24.00 & 23.82 & 23.71 & 24.22 & \nodata & \nodata & \nodata & \nodata & 0.755 \\
214683324 & 326.30496 & -40.94147 & 24.66 & 23.26 & 21.87 & 21.31 & 21.52 & 16.49 & 15.98 & 12.21 & 8.45 & 0.804 \\
209917144 & 325.90557 & -40.94169 & 22.43 & 21.34 & 21.12 & 20.87 & 20.78 & 17.61 & 17.02 & 12.22 & 8.59 & 0.332 \\
209906115 & 326.19523 & -40.75908 & 23.71 & 22.04 & 20.86 & 20.47 & 20.48 & 15.77 & 16.05 & 11.15 & 8.39 & 0.679 \\
209922335 & 325.98511 & -41.02761 & 24.53 & 23.43 & 23.19 & 22.85 & 23.11 & \nodata & \nodata & \nodata & \nodata & 0.547 \\
213510916 & 326.11633 & -41.05635 & 25.73 & 24.05 & 23.38 & 26.21 & 23.01 & \nodata & \nodata & \nodata & \nodata & 0.714 \\
214683992 & 326.30014 & -40.95312 & 24.09 & 23.18 & 22.82 & 22.93 & 26.10 & \nodata & \nodata & \nodata & \nodata & 0.510 \\
209905188 & 326.08386 & -40.74429 & 23.89 & 22.18 & 20.81 & 20.31 & 20.16 & 16.41 & 17.03 & 11.83 & 8.74 & 0.726 \\
209905792 & 326.02993 & -40.75416 & 24.16 & 23.06 & 22.40 & 22.34 & 22.26 & \nodata & \nodata & \nodata & \nodata & 0.528 \\
209914723 & 325.89804 & -40.90305 & 25.86 & 23.96 & 24.14 & 23.91 & 22.99 & \nodata & \nodata & \nodata & \nodata & 0.495 \\
214681216 & 326.31245 & -40.90272 & 24.07 & 23.41 & 23.30 & 23.67 & 22.65 & \nodata & \nodata & \nodata & \nodata & 0.496 \\
209905615 & 326.04123 & -40.75101 & 25.43 & 24.94 & 23.88 & 23.41 & 24.07 & \nodata & \nodata & \nodata & \nodata & 1.157 \\
209905214 & 326.12612 & -40.74413 & 24.60 & 23.39 & 22.66 & 22.44 & 23.29 & \nodata & \nodata & \nodata & \nodata & 0.572 \\
209905685 & 326.03638 & -40.75223 & 23.17 & 22.34 & 21.89 & 21.29 & 21.11 & \nodata & \nodata & \nodata & \nodata & 0.510 \\
209915390 & 325.89856 & -40.91329 & 22.23 & 21.33 & 21.16 & 20.91 & 21.08 & \nodata & \nodata & \nodata & \nodata & 0.353 \\
213511033 & 326.05466 & -41.05209 & 23.85 & 23.51 & 22.47 & 22.36 & 21.65 & \nodata & \nodata & \nodata & \nodata & 0.833 \\
213511068 & 326.15144 & -41.05288 & 24.60 & 23.79 & 24.36 & 27.91 & 24.42 & \nodata & \nodata & \nodata & \nodata & 0.724 \\
213510784 & 326.12892 & -41.05585 & 24.68 & 24.12 & 22.39 & 21.53 & 21.26 & 16.89 & 16.47 & 11.56 & 8.43 & 1.028 \\
209911248 & 325.91201 & -40.84299 & 29.44 & 26.11 & 24.29 & 23.43 & 22.68 & 16.78 & 16.18 & 12.05 & 7.87 & 1.830 \\
214682818 & 326.30847 & -40.93208 & 24.65 & 23.48 & 22.50 & 22.17 & 22.07 & \nodata & \nodata & \nodata & \nodata & 0.654 \\
209907688 & 326.24616 & -40.78493 & 24.44 & 24.17 & 23.80 & 23.04 & 23.26 & \nodata & \nodata & \nodata & \nodata & 0.943 \\
209905143 & 326.10424 & -40.74312 & 24.52 & 23.10 & 21.90 & 21.75 & 21.43 & \nodata & \nodata & \nodata & \nodata & 0.628 \\
209905613 & 326.03518 & -40.75234 & 22.25 & 20.91 & 20.43 & 20.10 & 19.98 & \nodata & \nodata & \nodata & \nodata & 0.347 \\
213511198 & 326.21599 & -41.03281 & 26.43 & 24.12 & 22.58 & 22.10 & 22.19 & \nodata & \nodata & \nodata & \nodata & 0.795 \\
209920476 & 326.27022 & -40.99541 & 24.34 & 23.69 & 23.71 & 23.79 & 22.49 & \nodata & \nodata & \nodata & \nodata & 0.665 \\
209905212 & 326.12876 & -40.74411 & 24.95 & 24.40 & 23.69 & 23.46 & 23.16 & \nodata & \nodata & \nodata & \nodata & 0.927 \\
213510316 & 326.21436 & -41.03360 & 25.39 & 23.14 & 22.58 & 22.13 & 22.28 & \nodata & \nodata & \nodata & \nodata & 0.476 \\
209906726 & 326.21920 & -40.76889 & 24.04 & 23.64 & 23.69 & 23.40 & 25.31 & \nodata & \nodata & \nodata & \nodata & 0.651 \\
209911538 & 325.90921 & -40.84840 & 22.63 & 20.85 & 20.16 & 19.88 & 19.79 & 16.12 & 15.69 & 11.99 & 8.74 & 0.422 \\
209905154 & 326.11678 & -40.74332 & 23.67 & 23.29 & 23.13 & 22.46 & 22.87 & \nodata & \nodata & \nodata & \nodata & 0.728 \\
209922306 & 326.22820 & -41.02660 & 25.69 & 24.88 & 24.96 & 24.26 & 24.24 & \nodata & \nodata & \nodata & \nodata & 1.132 \\
213510467 & 326.11117 & -41.05697 & 23.06 & 22.75 & 22.17 & 21.88 & 22.20 & \nodata & \nodata & \nodata & \nodata & 0.787 \\
209908182 & 325.95218 & -40.79397 & 25.56 & 24.29 & 24.25 & 23.94 & 23.73 & \nodata & \nodata & \nodata & \nodata & 0.811 \\
209909025 & 325.93594 & -40.80911 & 23.54 & 22.47 & 21.80 & 21.62 & 21.30 & \nodata & \nodata & \nodata & \nodata & 0.497 \\
209906664 & 325.99249 & -40.76817 & 24.81 & 24.17 & 23.07 & 23.40 & 23.62 & \nodata & \nodata & \nodata & \nodata & 0.695 \\
214678931 & 326.30429 & -40.85512 & 21.10 & 20.75 & 20.60 & 20.57 & 21.13 & \nodata & \nodata & \nodata & \nodata & 0.329 \\
209908750 & 325.94100 & -40.80389 & 25.11 & 24.37 & 23.91 & 24.13 & 23.16 & \nodata & \nodata & \nodata & \nodata & 0.809 \\
213509938 & 326.20159 & -41.03924 & 24.23 & 23.66 & 23.40 & 23.28 & 22.05 & \nodata & \nodata & \nodata & \nodata & 0.761 \\
209921920 & 325.97125 & -41.02020 & 23.90 & 23.29 & 23.15 & 23.46 & 22.92 & \nodata & \nodata & \nodata & \nodata & 0.511 \\
209918031 & 326.29988 & -40.95527 & 23.13 & 21.46 & 20.94 & 20.59 & 20.42 & \nodata & \nodata & \nodata & \nodata & 0.382 \\
209917640 & 325.90812 & -40.95006 & 22.51 & 21.52 & 21.44 & 21.52 & 20.97 & \nodata & \nodata & \nodata & \nodata & 0.293 \\
209918522 & 325.91544 & -40.96428 & 23.89 & 23.62 & 23.39 & 22.85 & 22.57 & \nodata & \nodata & \nodata & \nodata & 0.812 \\
213509973 & 326.00957 & -41.03957 & 26.34 & 24.99 & 23.87 & 23.79 & 23.64 & \nodata & \nodata & \nodata & \nodata & 0.984 \\
209920325 & 326.27304 & -40.99292 & 23.09 & 22.81 & 22.33 & 22.26 & 22.34 & \nodata & \nodata & \nodata & \nodata & 0.644 \\
214683301 & 326.30599 & -40.94109 & 25.93 & 23.84 & 23.04 & 22.64 & 22.86 & \nodata & \nodata & \nodata & \nodata & 0.645 \\
209916270 & 325.90046 & -40.92747 & 24.86 & 22.73 & 21.11 & 20.52 & 20.31 & \nodata & \nodata & \nodata & \nodata & 0.773 \\
214682582 & 326.30985 & -40.92835 & 22.92 & 21.96 & 21.54 & 21.30 & 21.14 & \nodata & \nodata & \nodata & \nodata & 0.409 \\
214681456 & 326.31302 & -40.90704 & 24.20 & 22.76 & 22.23 & 22.08 & 22.87 & \nodata & \nodata & \nodata & \nodata & 0.453 \\
209920335 & 325.93830 & -40.99397 & 23.72 & 23.76 & 23.08 & 23.34 & 23.35 & \nodata & \nodata & \nodata & \nodata & 0.837 \\
213510271 & 326.21728 & -41.03256 & 26.01 & 23.62 & 24.10 & 23.18 & 23.02 & \nodata & \nodata & \nodata & \nodata & 0.524 \\
209918313 & 326.29773 & -40.95979 & 22.47 & 21.80 & 21.79 & 21.38 & 21.35 & \nodata & \nodata & \nodata & \nodata & 0.354 \\
209905859 & 326.02130 & -40.75618 & 22.07 & 21.28 & 20.78 & 20.59 & 20.37 & \nodata & \nodata & \nodata & \nodata & 0.394 \\
209920681 & 326.26742 & -40.99867 & 23.29 & 23.08 & 23.42 & 23.07 & 24.66 & \nodata & \nodata & \nodata & \nodata & 0.539 \\
213509790 & 326.19926 & -41.04039 & 23.26 & 22.67 & 22.77 & 22.20 & 22.54 & \nodata & \nodata & \nodata & \nodata & 0.436 \\
209918800 & 326.29300 & -40.96808 & 23.52 & 22.40 & 21.80 & 21.77 & 21.37 & \nodata & \nodata & \nodata & \nodata & 0.502 \\
209910388 & 325.91879 & -40.83020 & 25.11 & 23.30 & 21.87 & 21.42 & 21.42 & \nodata & \nodata & \nodata & \nodata & 0.731 \\
213510896 & 326.09482 & -41.05719 & 22.55 & 21.45 & 21.01 & 20.73 & 20.91 & \nodata & \nodata & \nodata & \nodata & 0.384 \\
209905202 & 326.13206 & -40.74398 & 24.61 & 24.25 & 24.36 & 22.95 & 22.61 & \nodata & \nodata & \nodata & \nodata & 1.045 \\
209913831 & 325.89767 & -40.88776 & 24.76 & 24.92 & 23.15 & 23.13 & 22.44 & \nodata & \nodata & \nodata & \nodata & 1.107 \\
209905385 & 326.18079 & -40.75339 & 15.33 & 17.93 & 18.07 & 14.66 & 14.53 & 13.26 & 13.34 & 11.65 & 8.66 & 2.613 \\
213511036 & 326.05402 & -41.05260 & 23.86 & 23.56 & 22.62 & 22.43 & 22.06 & \nodata & \nodata & \nodata & \nodata & 0.830 \\
209906147 & 326.01007 & -40.76005 & 22.51 & 21.45 & 21.04 & 20.95 & 20.66 & \nodata & \nodata & \nodata & \nodata & 0.413 \\
214682380 & 326.31101 & -40.92443 & 24.44 & 23.51 & 23.39 & 23.45 & 23.90 & \nodata & \nodata & \nodata & \nodata & 0.458 \\
213511795 & 326.09973 & -41.05740 & 25.35 & 24.43 & 24.60 & 24.16 & 23.33 & \nodata & \nodata & \nodata & \nodata & 0.841 \\
209922468 & 326.22401 & -41.02941 & 24.49 & 23.77 & 23.98 & 23.84 & 23.79 & \nodata & \nodata & \nodata & \nodata & 0.571 \\
209905919 & 326.01954 & -40.75654 & 25.68 & 24.35 & 24.31 & 24.54 & 23.39 & \nodata & \nodata & \nodata & \nodata & 0.682 \\
209910704 & 326.29435 & -40.83415 & 23.63 & 23.02 & 22.84 & 22.72 & 21.61 & \nodata & \nodata & \nodata & \nodata & 0.560 \\
214678701 & 326.30286 & -40.85038 & 24.70 & 23.86 & 23.61 & 23.59 & 22.25 & \nodata & \nodata & \nodata & \nodata & 0.737 \\
209905949 & 326.19170 & -40.75674 & 24.33 & 23.84 & 23.56 & 23.93 & 23.32 & \nodata & \nodata & \nodata & \nodata & 0.628 \\
209918282 & 325.91244 & -40.96013 & 23.59 & 22.71 & 22.41 & 21.67 & 20.78 & \nodata & \nodata & \nodata & \nodata & 0.824 \\
209907633 & 326.24607 & -40.78395 & 23.25 & 22.94 & 22.83 & 21.64 & 21.37 & \nodata & \nodata & \nodata & \nodata & 0.912 \\
214682885 & 326.30874 & -40.93444 & 21.59 & 20.51 & 20.17 & 19.95 & 19.84 & 16.68 & 16.73 & 12.07 & 8.59 & 0.325 \\
209919690 & 326.28276 & -40.98281 & 26.57 & 25.88 & 24.50 & 23.68 & 24.36 & \nodata & \nodata & \nodata & \nodata & 1.741 \\
209909601 & 325.92694 & -40.81843 & 25.61 & 24.22 & 23.53 & 23.34 & 23.10 & \nodata & \nodata & \nodata & \nodata & 0.775 \\
209915939 & 325.89874 & -40.92233 & 24.00 & 23.61 & 23.09 & 22.78 & 22.94 & \nodata & \nodata & \nodata & \nodata & 0.762 \\
214682771 & 326.30968 & -40.93134 & 25.17 & 22.88 & 21.20 & 20.46 & 20.26 & \nodata & \nodata & \nodata & \nodata & 0.822 \\
209921984 & 325.97190 & -41.02133 & 23.15 & 22.24 & 21.92 & 21.92 & 22.56 & \nodata & \nodata & \nodata & \nodata & 0.415 \\
209908308 & 325.94827 & -40.79631 & 23.81 & 23.37 & 22.33 & 21.69 & 22.17 & 17.14 & 17.15 & 11.61 & 8.63 & 0.843 \\
209922554 & 326.22154 & -41.03097 & 23.11 & 22.56 & 22.52 & 22.08 & 21.97 & \nodata & \nodata & \nodata & \nodata & 0.446 \\
209922231 & 326.23221 & -41.02523 & 24.73 & 24.44 & 23.94 & 23.35 & 23.18 & \nodata & \nodata & \nodata & \nodata & 1.023 \\
209906000 & 326.01520 & -40.75779 & 24.39 & 24.33 & 24.03 & 24.86 & 23.25 & \nodata & \nodata & \nodata & \nodata & 0.952 \\
209905290 & 326.06218 & -40.74570 & 25.97 & 24.66 & 23.06 & 22.80 & 25.19 & 17.22 & 16.88 & 12.19 & 8.37 & 0.967 \\
214680115 & 326.31179 & -40.87767 & 23.78 & 23.11 & 22.73 & 22.66 & 22.97 & \nodata & \nodata & \nodata & \nodata & 0.580 \\
209922455 & 326.22521 & -41.02919 & 23.10 & 22.88 & 22.54 & 22.32 & 23.05 & \nodata & \nodata & \nodata & \nodata & 0.698 \\
214679882 & 326.31083 & -40.87277 & 23.81 & 22.23 & 20.62 & 19.88 & 19.70 & 17.34 & 16.74 & 11.99 & 8.32 & 5.274 \\
209921410 & 326.25436 & -41.01057 & 25.27 & 24.22 & 24.45 & 23.88 & 22.98 & \nodata & \nodata & \nodata & \nodata & 0.825 \\
209916750 & 325.90162 & -40.93515 & 25.35 & 24.35 & 22.98 & 22.86 & 23.81 & \nodata & \nodata & \nodata & \nodata & 0.792 \\
209918202 & 325.91146 & -40.95901 & 22.31 & 21.97 & 21.90 & 21.19 & 20.56 & \nodata & \nodata & \nodata & \nodata & 0.939 \\
209905096 & 326.10221 & -40.74220 & 25.76 & 22.88 & 21.55 & 20.79 & 20.65 & 16.84 & 16.72 & 11.89 & 8.63 & 0.828 \\
213510648 & 326.20186 & -41.04010 & 22.35 & 21.60 & 21.76 & 21.37 & 21.44 & \nodata & \nodata & \nodata & \nodata & 0.343 \\
209914788 & 325.89632 & -40.90395 & 23.62 & 23.48 & 22.75 & 22.25 & 21.60 & 17.37 & 16.91 & 11.69 & 8.28 & 1.018 \\
209911353 & 325.90958 & -40.84468 & 25.35 & 24.55 & 25.12 & 23.62 & 24.55 & \nodata & \nodata & \nodata & \nodata & 0.983 \\
209922465 & 325.98633 & -41.03002 & 23.14 & 21.70 & 20.76 & 20.38 & 20.28 & \nodata & \nodata & \nodata & \nodata & 0.612 \\
209907255 & 325.97210 & -40.77831 & 22.57 & 21.94 & 21.70 & 21.57 & 21.66 & \nodata & \nodata & \nodata & \nodata & 0.396 \\
209905319 & 326.15155 & -40.74597 & 24.24 & 22.51 & 22.00 & 21.79 & 22.57 & \nodata & \nodata & \nodata & \nodata & 0.419 \\
213511588 & 326.01816 & -41.04372 & 23.63 & 23.03 & 22.56 & 21.97 & 21.87 & 16.66 & 16.31 & 12.24 & 8.73 & 0.892 \\
209921570 & 325.96506 & -41.01736 & 19.87 & 19.02 & 18.56 & 18.38 & 18.32 & 15.50 & 15.05 & 11.21 & 8.56 & 0.307 \\
209909133 & 325.93299 & -40.81057 & 24.41 & 24.20 & 24.39 & 24.48 & 25.46 & \nodata & \nodata & \nodata & \nodata & 0.878 \\
209921646 & 326.24932 & -41.01463 & 23.15 & 22.38 & 21.87 & 21.88 & 21.90 & \nodata & \nodata & \nodata & \nodata & 0.508 \\
214681198 & 326.31431 & -40.90240 & 28.34 & 24.56 & 23.92 & 24.28 & 23.72 & \nodata & \nodata & \nodata & \nodata & 0.943 \\
209908894 & 325.93642 & -40.80676 & 23.92 & 22.32 & 21.43 & 21.06 & 20.48 & \nodata & \nodata & \nodata & \nodata & 0.523 \\
213511065 & 326.20283 & -41.03995 & 24.94 & 24.24 & 23.55 & 23.06 & 22.73 & \nodata & \nodata & \nodata & \nodata & 0.913 \\
209905076 & 326.10379 & -40.74189 & 22.88 & 22.02 & 21.66 & 21.22 & 21.63 & \nodata & \nodata & \nodata & \nodata & 0.433 \\
214679026 & 326.30633 & -40.85648 & 22.28 & 21.65 & 20.92 & 20.34 & 20.23 & 16.00 & 15.72 & 12.09 & 8.83 & 0.828 \\
209906315 & 326.00247 & -40.76228 & 26.81 & 24.12 & 23.73 & 23.84 & 24.49 & \nodata & \nodata & \nodata & \nodata & 0.623 \\
209906550 & 326.21510 & -40.76544 & 24.13 & 24.13 & 23.88 & 23.51 & 22.37 & \nodata & \nodata & \nodata & \nodata & 1.093 \\
209910758 & 325.91399 & -40.83580 & 23.75 & 23.31 & 22.48 & 22.25 & 22.39 & \nodata & \nodata & \nodata & \nodata & 0.724 \\
213511821 & 326.08947 & -41.05782 & 24.68 & 23.87 & 23.55 & 23.40 & 24.58 & \nodata & \nodata & \nodata & \nodata & 0.660 \\
209905369 & 326.05137 & -40.74710 & 25.93 & 24.47 & 23.83 & 24.88 & 23.80 & \nodata & \nodata & \nodata & \nodata & 0.614 \\
209907105 & 325.97532 & -40.77598 & 22.79 & 21.77 & 21.44 & 21.36 & 21.28 & \nodata & \nodata & \nodata & \nodata & 0.393 \\
214680693 & 326.31431 & -40.89116 & 24.72 & 23.95 & 23.83 & 23.75 & 24.24 & \nodata & \nodata & \nodata & \nodata & 0.711 \\
213511853 & 326.10862 & -41.05831 & 22.90 & 22.25 & 21.79 & 21.81 & 21.78 & \nodata & \nodata & \nodata & \nodata & 0.487 \\
209908924 & 325.93453 & -40.80842 & 23.15 & 21.70 & 20.72 & 20.08 & 19.67 & \nodata & \nodata & \nodata & \nodata & 0.667 \\
214681331 & 326.31467 & -40.90466 & 22.90 & 21.70 & 21.24 & 20.93 & 20.86 & 17.09 & 16.92 & 12.14 & 8.57 & 0.408 \\
213510885 & 326.04982 & -41.05278 & 24.90 & 23.11 & 22.71 & 22.44 & 22.53 & \nodata & \nodata & \nodata & \nodata & 0.417 \\
209906455 & 325.99728 & -40.76432 & 23.15 & 22.73 & 22.71 & 21.91 & 22.35 & \nodata & \nodata & \nodata & \nodata & 0.684 \\
209908437 & 325.94314 & -40.79974 & 21.54 & 20.70 & 20.24 & 19.96 & 19.87 & \nodata & \nodata & \nodata & \nodata & 0.328 \\
209909540 & 325.92658 & -40.81726 & 22.82 & 22.44 & 22.55 & 22.71 & 23.24 & \nodata & \nodata & \nodata & \nodata & 0.288 \\
209919088 & 325.91918 & -40.97330 & 25.02 & 24.18 & 23.81 & 22.98 & 23.03 & 17.03 & 16.48 & 12.21 & 8.39 & 1.255 \\
214684097 & 326.30178 & -40.95547 & 25.49 & 23.51 & 23.02 & 22.58 & 22.31 & \nodata & \nodata & \nodata & \nodata & 0.546 \\
209908624 & 326.26874 & -40.80084 & 99.00 & 23.30 & 21.95 & 21.27 & 21.09 & 16.55 & 16.34 & 11.71 & 8.70 & 0.786 \\
213511172 & 326.04867 & -41.05273 & 25.29 & 24.30 & 23.91 & 24.31 & 22.98 & \nodata & \nodata & \nodata & \nodata & 0.711 \\
209907110 & 326.23567 & -40.77592 & 22.75 & 21.59 & 21.25 & 20.97 & 21.28 & \nodata & \nodata & \nodata & \nodata & 0.367 \\
209921713 & 325.96250 & -41.01634 & 23.62 & 22.79 & 22.30 & 22.19 & 21.67 & \nodata & \nodata & \nodata & \nodata & 0.524 \\
209905635 & 326.18261 & -40.75265 & 19.90 & 19.56 & 19.52 & 19.39 & 19.34 & \nodata & \nodata & \nodata & \nodata & 0.196 \\
209911324 & 325.90887 & -40.84426 & 25.01 & 24.07 & 24.40 & 24.02 & 23.67 & \nodata & \nodata & \nodata & \nodata & 0.677 \\
209907417 & 325.96752 & -40.78043 & 23.69 & 23.13 & 22.65 & 22.70 & 22.57 & \nodata & \nodata & \nodata & \nodata & 0.561 \\
209920825 & 326.26717 & -41.00104 & 25.85 & 24.13 & 23.79 & 23.32 & 23.75 & \nodata & \nodata & \nodata & \nodata & 0.654 \\
213510206 & 326.22082 & -41.03251 & 26.02 & 24.33 & 23.14 & 23.20 & 22.67 & \nodata & \nodata & \nodata & \nodata & 0.675 \\
209906158 & 326.00624 & -40.76016 & 23.48 & 21.92 & 21.37 & 21.16 & 21.09 & 17.60 & 17.12 & 11.77 & 8.50 & 0.428 \\
209908839 & 325.93343 & -40.80894 & 22.07 & 20.78 & 20.31 & 20.04 & 20.04 & \nodata & \nodata & \nodata & \nodata & 0.378 \\
209905062 & 326.09285 & -40.74161 & 26.26 & 25.23 & 24.14 & 22.39 & 22.35 & \nodata & \nodata & \nodata & \nodata & 1.535 \\
209905045 & 326.10678 & -40.74129 & 25.11 & 23.75 & 23.65 & 25.11 & 23.34 & \nodata & \nodata & \nodata & \nodata & 0.489 \\
209906412 & 326.21168 & -40.76317 & 23.50 & 22.18 & 21.60 & 21.16 & 21.02 & \nodata & \nodata & \nodata & \nodata & 0.409 \\
209916586 & 325.89945 & -40.93248 & 24.95 & 23.64 & 23.67 & 22.72 & 23.18 & \nodata & \nodata & \nodata & \nodata & 0.665 \\
209905066 & 326.12085 & -40.74155 & 24.42 & 23.57 & 22.40 & 22.11 & 23.45 & \nodata & \nodata & \nodata & \nodata & 0.733 \\
209907424 & 325.96666 & -40.78058 & 23.33 & 23.03 & 22.88 & 22.53 & 23.02 & \nodata & \nodata & \nodata & \nodata & 0.640 \\
213511868 & 326.09124 & -41.05862 & 22.53 & 21.63 & 21.33 & 21.07 & 21.22 & \nodata & \nodata & \nodata & \nodata & 0.359 \\
209905903 & 326.01546 & -40.75633 & 22.90 & 22.95 & 23.08 & 22.58 & 21.96 & \nodata & \nodata & \nodata & \nodata & 0.894 \\
209905350 & 326.16672 & -40.74801 & 20.79 & 19.38 & 18.30 & 17.86 & 17.73 & 15.70 & 15.58 & 12.17 & 8.72 & 0.325 \\
209907106 & 326.23566 & -40.77534 & 22.96 & 22.27 & 22.35 & 22.11 & 23.28 & \nodata & \nodata & \nodata & \nodata & 0.344 \\
209918622 & 326.29721 & -40.96525 & 23.58 & 22.65 & 22.68 & 22.73 & 22.24 & \nodata & \nodata & \nodata & \nodata & 0.359 \\
214681648 & 326.31518 & -40.91063 & 25.93 & 24.14 & 23.99 & 23.37 & 23.91 & \nodata & \nodata & \nodata & \nodata & 0.722 \\
209908382 & 325.94429 & -40.79764 & 23.08 & 22.19 & 22.00 & 21.53 & 21.28 & \nodata & \nodata & \nodata & \nodata & 0.382 \\
209921365 & 326.25780 & -41.00972 & 24.26 & 23.94 & 23.62 & 23.30 & 24.51 & \nodata & \nodata & \nodata & \nodata & 0.817 \\
213511075 & 326.16358 & -41.05292 & 23.18 & 22.32 & 22.21 & 22.37 & 22.36 & \nodata & \nodata & \nodata & \nodata & 0.405 \\
209905337 & 326.05017 & -40.74642 & 26.03 & 24.39 & 23.77 & 23.96 & 26.36 & \nodata & \nodata & \nodata & \nodata & 0.880 \\
214682448 & 326.31309 & -40.92563 & 23.60 & 23.40 & 23.38 & 23.36 & 22.50 & \nodata & \nodata & \nodata & \nodata & 0.687 \\
209907739 & 325.95766 & -40.78655 & 24.26 & 24.04 & 23.70 & 25.23 & 24.28 & \nodata & \nodata & \nodata & \nodata & 0.821 \\
214679328 & 326.30975 & -40.86215 & 24.98 & 24.52 & 23.75 & 25.09 & 24.97 & \nodata & \nodata & \nodata & \nodata & 0.924 \\
209920072 & 325.93116 & -40.98983 & 23.92 & 23.58 & 23.25 & 22.40 & 22.47 & \nodata & \nodata & \nodata & \nodata & 0.892 \\
209909549 & 325.92532 & -40.81735 & 24.60 & 23.33 & 23.35 & 23.35 & 24.02 & \nodata & \nodata & \nodata & \nodata & 0.378 \\
209908849 & 325.93271 & -40.80878 & 20.86 & 19.76 & 19.39 & 19.11 & 18.98 & \nodata & \nodata & \nodata & \nodata & 0.274 \\
213511507 & 326.01004 & -41.04211 & 23.16 & 22.30 & 21.90 & 21.75 & 21.41 & \nodata & \nodata & \nodata & \nodata & 0.441 \\
209907706 & 325.95843 & -40.78591 & 26.32 & 23.82 & 24.14 & 23.04 & 22.58 & \nodata & \nodata & \nodata & \nodata & 0.684 \\
209910108 & 325.91845 & -40.82647 & 22.78 & 22.12 & 21.80 & 21.80 & 21.54 & \nodata & \nodata & \nodata & \nodata & 0.444 \\
213510681 & 326.17723 & -41.04975 & 23.30 & 22.98 & 22.79 & 22.61 & 21.92 & \nodata & \nodata & \nodata & \nodata & 0.635 \\
209910368 & 325.91610 & -40.82992 & 24.95 & 23.69 & 23.26 & 25.18 & 22.75 & \nodata & \nodata & \nodata & \nodata & 0.626 \\
213510006 & 326.15211 & -41.05537 & 23.82 & 22.99 & 22.46 & 21.80 & 20.92 & \nodata & \nodata & \nodata & \nodata & 0.711 \\
214680373 & 326.31494 & -40.88403 & 24.43 & 22.08 & 21.37 & 21.00 & 20.80 & \nodata & \nodata & \nodata & \nodata & 0.429 \\
209920956 & 326.26616 & -41.00311 & 24.49 & 23.32 & 22.36 & 21.50 & 21.56 & 16.76 & 16.08 & 11.41 & 8.76 & 0.957 \\
214680274 & 326.31469 & -40.88191 & 24.36 & 23.26 & 23.10 & 23.62 & 23.40 & \nodata & \nodata & \nodata & \nodata & 0.436 \\
214683449 & 326.30818 & -40.94355 & 24.67 & 23.87 & 23.40 & 23.84 & 25.16 & \nodata & \nodata & \nodata & \nodata & 0.619 \\
209921716 & 326.25052 & -41.01567 & 25.63 & 23.97 & 23.66 & 23.38 & 26.87 & \nodata & \nodata & \nodata & \nodata & 0.556 \\
209910935 & 325.91079 & -40.83838 & 25.34 & 24.18 & 24.00 & 23.00 & 22.29 & 16.66 & 15.35 & 11.98 & 8.29 & 1.724 \\
209921088 & 325.94736 & -41.00594 & 23.59 & 22.04 & 21.68 & 21.25 & 21.39 & 16.52 & 16.39 & 11.99 & 7.91 & 0.527 \\
209911548 & 325.90591 & -40.84788 & 24.03 & 23.97 & 23.24 & 23.22 & 22.66 & \nodata & \nodata & \nodata & \nodata & 0.859 \\
214678597 & 326.30478 & -40.84825 & 24.70 & 24.77 & 23.68 & 25.51 & 24.09 & \nodata & \nodata & \nodata & \nodata & 1.093 \\
209906848 & 326.22904 & -40.77090 & 24.88 & 23.21 & 22.29 & 21.38 & 21.83 & \nodata & \nodata & \nodata & \nodata & 0.819 \\
209907285 & 325.96859 & -40.77851 & 24.73 & 22.93 & 21.87 & 21.52 & 21.79 & \nodata & \nodata & \nodata & \nodata & 0.645 \\
209911325 & 325.90730 & -40.84477 & 22.55 & 21.54 & 21.28 & 21.19 & 21.06 & \nodata & \nodata & \nodata & \nodata & 0.364 \\
214680967 & 326.31632 & -40.89799 & 23.49 & 23.19 & 22.62 & 22.24 & 22.93 & \nodata & \nodata & \nodata & \nodata & 0.738 \\
209905467 & 326.03773 & -40.74885 & 25.42 & 24.06 & 23.78 & 24.29 & 25.71 & \nodata & \nodata & \nodata & \nodata & 0.489 \\
209920744 & 326.27014 & -40.99978 & 23.93 & 22.17 & 21.68 & 21.36 & 21.71 & \nodata & \nodata & \nodata & \nodata & 0.411 \\
209921637 & 326.25255 & -41.01446 & 25.48 & 24.76 & 24.97 & 24.17 & 24.93 & \nodata & \nodata & \nodata & \nodata & 1.078 \\
209909297 & 325.92793 & -40.81347 & 24.25 & 23.40 & 22.74 & 21.84 & 21.40 & 17.00 & 16.63 & 11.93 & 8.72 & 0.979 \\
213511836 & 326.13497 & -41.05806 & 25.21 & 24.23 & 23.49 & 23.03 & 22.94 & \nodata & \nodata & \nodata & \nodata & 0.853 \\
214682022 & 326.31514 & -40.91775 & 23.56 & 22.71 & 22.82 & 22.79 & 22.56 & \nodata & \nodata & \nodata & \nodata & 0.315 \\
209905008 & 326.11994 & -40.74076 & 23.62 & 24.42 & 22.98 & 22.73 & 23.37 & \nodata & \nodata & \nodata & \nodata & 1.175 \\
209918530 & 326.29915 & -40.96348 & 23.33 & 22.74 & 22.43 & 22.50 & 22.47 & \nodata & \nodata & \nodata & \nodata & 0.492 \\
214678241 & 326.30183 & -40.84182 & 24.05 & 22.83 & 22.17 & 21.87 & 21.78 & \nodata & \nodata & \nodata & \nodata & 0.504 \\
209905013 & 326.08948 & -40.74079 & 23.69 & 23.80 & 23.72 & 22.84 & 22.77 & \nodata & \nodata & \nodata & \nodata & 1.041 \\
209910153 & 325.91761 & -40.82664 & 23.24 & 23.03 & 22.89 & 22.67 & 22.79 & \nodata & \nodata & \nodata & \nodata & 0.656 \\
209917478 & 325.90297 & -40.94657 & 23.92 & 23.78 & 23.49 & 23.37 & 23.09 & \nodata & \nodata & \nodata & \nodata & 0.813 \\
209906272 & 326.20964 & -40.76117 & 24.59 & 24.39 & 24.81 & 23.71 & 23.45 & \nodata & \nodata & \nodata & \nodata & 1.060 \\
214682572 & 326.31338 & -40.92802 & 26.63 & 24.88 & 23.56 & 23.77 & 23.85 & \nodata & \nodata & \nodata & \nodata & 0.831 \\
209905276 & 326.15726 & -40.74517 & 23.69 & 22.66 & 22.27 & 22.08 & 22.06 & \nodata & \nodata & \nodata & \nodata & 0.480 \\
213510942 & 326.14609 & -41.05682 & 23.23 & 22.12 & 21.72 & 21.64 & 21.39 & \nodata & \nodata & \nodata & \nodata & 0.427 \\
209905463 & 326.17258 & -40.74855 & 24.77 & 23.77 & 23.17 & 22.68 & 22.24 & \nodata & \nodata & \nodata & \nodata & 0.736 \\
209906148 & 326.20718 & -40.76003 & 22.56 & 21.29 & 20.82 & 20.58 & 20.38 & \nodata & \nodata & \nodata & \nodata & 0.374 \\
213511424 & 326.02720 & -41.04863 & 26.49 & 23.75 & 22.74 & 21.88 & 21.92 & 17.34 & 16.67 & 12.24 & 8.53 & 0.866 \\
209908811 & 326.27421 & -40.80401 & 23.92 & 23.17 & 22.28 & 22.10 & 21.67 & \nodata & \nodata & \nodata & \nodata & 0.664 \\
213510161 & 326.21509 & -41.03670 & 23.37 & 22.36 & 21.50 & 21.13 & 22.15 & \nodata & \nodata & \nodata & \nodata & 0.649 \\
209907464 & 325.96349 & -40.78143 & 22.33 & 21.53 & 21.03 & 20.99 & 20.87 & \nodata & \nodata & \nodata & \nodata & 0.445 \\
209905074 & 326.06921 & -40.74248 & 23.75 & 22.42 & 21.45 & 21.03 & 20.88 & \nodata & \nodata & \nodata & \nodata & 0.632 \\
209906295 & 325.99824 & -40.76208 & 23.98 & 22.56 & 22.17 & 21.73 & 21.53 & \nodata & \nodata & \nodata & \nodata & 0.433 \\
209905444 & 326.17188 & -40.74824 & 25.76 & 25.03 & 25.70 & 22.16 & 22.24 & \nodata & \nodata & \nodata & \nodata & 1.364 \\
214679605 & 326.31242 & -40.86738 & 22.49 & 21.67 & 21.37 & 21.04 & 21.36 & \nodata & \nodata & \nodata & \nodata & 0.380 \\
209907313 & 325.96695 & -40.77893 & 23.65 & 22.66 & 22.36 & 22.46 & 23.11 & \nodata & \nodata & \nodata & \nodata & 0.422 \\
213511906 & 326.12556 & -41.05932 & 24.33 & 23.95 & 23.93 & 24.32 & 22.65 & \nodata & \nodata & \nodata & \nodata & 0.721 \\
209921158 & 325.94781 & -41.00715 & 24.84 & 24.16 & 23.45 & 23.84 & 22.87 & \nodata & \nodata & \nodata & \nodata & 0.712 \\
209905592 & 326.02867 & -40.75084 & 23.81 & 22.97 & 22.73 & 22.74 & 22.75 & \nodata & \nodata & \nodata & \nodata & 0.471 \\
209916124 & 325.89614 & -40.92549 & 21.64 & 21.26 & 21.11 & 21.27 & 21.23 & \nodata & \nodata & \nodata & \nodata & 0.382 \\
209918349 & 325.90951 & -40.96134 & 23.48 & 22.73 & 22.49 & 22.31 & 21.63 & \nodata & \nodata & \nodata & \nodata & 0.458 \\
209908531 & 326.26967 & -40.79926 & 23.76 & 23.54 & 22.46 & 22.39 & 27.23 & \nodata & \nodata & \nodata & \nodata & 0.753 \\
209921694 & 325.95928 & -41.01615 & 23.79 & 22.55 & 22.19 & 21.83 & 22.07 & \nodata & \nodata & \nodata & \nodata & 0.418 \\
209905844 & 326.01190 & -40.75633 & 21.26 & 20.15 & 19.69 & 19.47 & 19.34 & 16.49 & 16.21 & 11.80 & 8.68 & 0.309 \\
209911566 & 325.90491 & -40.84810 & 23.94 & 23.74 & 23.17 & 23.33 & 26.45 & \nodata & \nodata & \nodata & \nodata & 0.771 \\
209912927 & 325.89673 & -40.87179 & 24.90 & 24.36 & 23.71 & 23.44 & 22.89 & \nodata & \nodata & \nodata & \nodata & 0.925 \\
214679769 & 326.31352 & -40.87061 & 23.64 & 22.88 & 22.89 & 22.70 & 22.41 & \nodata & \nodata & \nodata & \nodata & 0.447 \\
209920000 & 325.92849 & -40.98858 & 23.74 & 22.91 & 22.75 & 22.88 & 22.36 & \nodata & \nodata & \nodata & \nodata & 0.469 \\
209907774 & 325.95506 & -40.78705 & 22.63 & 22.18 & 22.27 & 22.16 & 22.83 & \nodata & \nodata & \nodata & \nodata & 0.381 \\
213510841 & 326.05387 & -41.05549 & 24.32 & 24.18 & 24.06 & 23.91 & 24.88 & \nodata & \nodata & \nodata & \nodata & 0.904 \\
214682291 & 326.31511 & -40.92270 & 25.20 & 24.16 & 23.81 & 24.08 & 24.64 & \nodata & \nodata & \nodata & \nodata & 0.568 \\
214681101 & 326.31727 & -40.90048 & 23.42 & 23.18 & 22.76 & 22.96 & 22.70 & \nodata & \nodata & \nodata & \nodata & 0.652 \\
213511925 & 326.08481 & -41.05959 & 24.90 & 24.54 & 23.89 & 23.85 & 24.60 & \nodata & \nodata & \nodata & \nodata & 0.933 \\
214678990 & 326.30901 & -40.85578 & 25.39 & 24.55 & 23.47 & 23.20 & 22.12 & \nodata & \nodata & \nodata & \nodata & 1.091 \\
209906817 & 326.22991 & -40.77037 & 24.25 & 23.43 & 24.14 & 23.97 & 27.16 & \nodata & \nodata & \nodata & \nodata & 0.389 \\
209916339 & 325.89646 & -40.92864 & 23.45 & 22.04 & 21.08 & 20.69 & 20.63 & \nodata & \nodata & \nodata & \nodata & 0.647 \\
209906556 & 325.98888 & -40.76601 & 23.44 & 22.44 & 22.20 & 22.20 & 22.04 & \nodata & \nodata & \nodata & \nodata & 0.397 \\
209904951 & 326.11128 & -40.73974 & 24.66 & 23.59 & 23.11 & 22.91 & 21.86 & \nodata & \nodata & \nodata & \nodata & 0.674 \\
214679052 & 326.30949 & -40.85685 & 23.94 & 22.13 & 21.13 & 20.93 & 20.63 & \nodata & \nodata & \nodata & \nodata & 0.606 \\
209905321 & 326.04544 & -40.74617 & 23.99 & 22.54 & 21.98 & 21.84 & 21.77 & \nodata & \nodata & \nodata & \nodata & 0.437 \\
209912297 & 325.89993 & -40.85970 & 23.01 & 22.15 & 21.34 & 20.89 & 20.82 & 16.75 & 16.63 & 12.23 & 8.70 & 0.679 \\
213510117 & 325.99418 & -41.03674 & 27.27 & 25.11 & 23.90 & 23.11 & 22.95 & 17.51 & 16.91 & 12.26 & 8.79 & 1.245 \\
209905267 & 326.04969 & -40.74525 & 23.94 & 22.97 & 22.36 & 22.45 & 23.56 & \nodata & \nodata & \nodata & \nodata & 0.534 \\
209921313 & 325.95012 & -41.00959 & 24.05 & 23.48 & 22.99 & 23.51 & 22.02 & \nodata & \nodata & \nodata & \nodata & 0.608 \\
209921267 & 326.26225 & -41.00807 & 25.24 & 24.12 & 22.85 & 22.17 & 22.57 & 17.37 & 16.31 & 11.39 & 8.35 & 0.988 \\
209905501 & 326.17694 & -40.74906 & 23.64 & 23.13 & 22.97 & 22.17 & 22.80 & \nodata & \nodata & \nodata & \nodata & 0.739 \\
209921020 & 325.94439 & -41.00483 & 24.04 & 22.38 & 21.52 & 21.41 & 22.59 & \nodata & \nodata & \nodata & \nodata & 0.534 \\
209916814 & 325.89832 & -40.93616 & 24.74 & 23.99 & 23.37 & 22.94 & 22.45 & 17.12 & 16.32 & 11.67 & 8.59 & 1.267 \\
209905723 & 326.01945 & -40.75326 & 21.93 & 21.30 & 21.04 & 21.11 & 21.20 & \nodata & \nodata & \nodata & \nodata & 0.360 \\
209912856 & 325.89658 & -40.87043 & 22.96 & 21.49 & 20.43 & 20.00 & 19.97 & \nodata & \nodata & \nodata & \nodata & 0.719 \\
209909301 & 325.92640 & -40.81357 & 24.04 & 23.06 & 22.81 & 22.58 & 22.39 & \nodata & \nodata & \nodata & \nodata & 0.428 \\
213511018 & 326.02601 & -41.04903 & 24.44 & 24.06 & 24.10 & 24.07 & 23.16 & \nodata & \nodata & \nodata & \nodata & 0.758 \\
214682244 & 326.31572 & -40.92194 & 23.82 & 23.11 & 22.83 & 22.69 & 23.01 & \nodata & \nodata & \nodata & \nodata & 0.512 \\
209919921 & 325.92664 & -40.98717 & 25.19 & 24.38 & 23.03 & 23.28 & 23.83 & \nodata & \nodata & \nodata & \nodata & 0.689 \\
209922244 & 325.97331 & -41.02600 & 24.25 & 24.06 & 23.79 & 24.37 & 23.92 & \nodata & \nodata & \nodata & \nodata & 0.793 \\
214683653 & 326.30842 & -40.94717 & 24.88 & 23.44 & 22.39 & 22.22 & 21.55 & \nodata & \nodata & \nodata & \nodata & 0.634 \\
209922007 & 325.96649 & -41.02178 & 24.31 & 23.36 & 22.64 & 22.31 & 22.43 & \nodata & \nodata & \nodata & \nodata & 0.618 \\
214683175 & 326.31159 & -40.93861 & 25.89 & 24.90 & 24.02 & 25.91 & 25.59 & \nodata & \nodata & \nodata & \nodata & 1.045 \\
213511900 & 326.07539 & -41.05911 & 23.17 & 22.96 & 22.13 & 21.94 & 21.70 & \nodata & \nodata & \nodata & \nodata & 0.810 \\
213509821 & 325.99262 & -41.03638 & 23.00 & 22.84 & 22.23 & 22.38 & 21.96 & \nodata & \nodata & \nodata & \nodata & 0.706 \\
209905118 & 326.06319 & -40.74249 & 23.54 & 23.22 & 22.64 & 22.79 & 22.40 & \nodata & \nodata & \nodata & \nodata & 0.658 \\
209908030 & 325.94860 & -40.79143 & 23.03 & 22.46 & 22.09 & 21.58 & 21.44 & \nodata & \nodata & \nodata & \nodata & 0.560 \\
213511469 & 326.18015 & -41.05048 & 24.96 & 23.14 & 22.20 & 21.62 & 21.43 & \nodata & \nodata & \nodata & \nodata & 0.639 \\
214684238 & 326.30342 & -40.95849 & 24.53 & 23.97 & 24.21 & 23.79 & 24.06 & \nodata & \nodata & \nodata & \nodata & 0.722 \\
213510272 & 326.21517 & -41.03770 & 21.44 & 20.83 & 20.67 & 20.54 & 20.59 & \nodata & \nodata & \nodata & \nodata & 0.329 \\
209905168 & 326.15251 & -40.74329 & 22.99 & 24.70 & 22.89 & 22.10 & 20.62 & \nodata & \nodata & \nodata & \nodata & 2.036 \\
209915300 & 325.89307 & -40.91177 & 23.10 & 21.77 & 21.24 & 20.96 & 20.71 & \nodata & \nodata & \nodata & \nodata & 0.402 \\
209905305 & 326.16546 & -40.74585 & 22.43 & 21.31 & 21.03 & 20.77 & 20.83 & \nodata & \nodata & \nodata & \nodata & 0.350 \\
209919848 & 326.28578 & -40.98519 & 25.10 & 24.81 & 24.25 & 24.63 & 24.49 & \nodata & \nodata & \nodata & \nodata & 1.100 \\
209921930 & 325.96393 & -41.02033 & 24.20 & 23.14 & 22.70 & 22.63 & 21.82 & \nodata & \nodata & \nodata & \nodata & 0.547 \\
209918550 & 325.91036 & -40.96472 & 24.11 & 23.95 & 23.46 & 23.39 & 23.59 & \nodata & \nodata & \nodata & \nodata & 0.825 \\
209906278 & 326.21265 & -40.76127 & 24.02 & 23.48 & 23.02 & 22.92 & 23.46 & \nodata & \nodata & \nodata & \nodata & 0.668 \\
209916002 & 325.89472 & -40.92363 & 25.14 & 23.33 & 22.99 & 22.88 & 22.46 & \nodata & \nodata & \nodata & \nodata & 0.434 \\
213511306 & 326.18488 & -41.04920 & 23.05 & 21.70 & 20.77 & 20.35 & 20.28 & \nodata & \nodata & \nodata & \nodata & 0.634 \\
209909994 & 326.29239 & -40.82366 & 22.46 & 22.13 & 21.97 & 22.23 & 22.78 & \nodata & \nodata & \nodata & \nodata & 0.454 \\
209913708 & 325.89328 & -40.88554 & 25.33 & 30.50 & 23.74 & 24.35 & 22.25 & \nodata & \nodata & \nodata & \nodata & 3.576 \\
209919396 & 326.29170 & -40.97790 & 25.73 & 24.57 & 23.48 & 22.97 & 22.51 & \nodata & \nodata & \nodata & \nodata & 0.997 \\
209912342 & 325.89883 & -40.86063 & 24.00 & 22.75 & 21.83 & 21.29 & 21.69 & \nodata & \nodata & \nodata & \nodata & 0.733 \\
209904968 & 326.08216 & -40.74001 & 23.58 & 22.62 & 22.25 & 22.19 & 21.71 & \nodata & \nodata & \nodata & \nodata & 0.450 \\
209910274 & 325.91446 & -40.82856 & 24.34 & 23.54 & 23.64 & 23.26 & 22.95 & \nodata & \nodata & \nodata & \nodata & 0.532 \\
209921467 & 325.95226 & -41.01217 & 23.99 & 23.65 & 23.68 & 24.14 & 22.51 & \nodata & \nodata & \nodata & \nodata & 0.689 \\
209905102 & 326.14691 & -40.74213 & 25.17 & 23.58 & 23.02 & 21.73 & 21.74 & \nodata & \nodata & \nodata & \nodata & 0.919 \\
213511073 & 326.17825 & -41.05134 & 23.93 & 21.76 & 20.68 & 20.22 & 20.09 & 15.80 & 15.51 & 12.20 & 8.20 & 0.607 \\
214679621 & 326.31389 & -40.86763 & 23.85 & 22.15 & 21.74 & 21.67 & 21.39 & \nodata & \nodata & \nodata & \nodata & 0.390 \\
209905776 & 326.01585 & -40.75385 & 23.06 & 21.66 & 20.89 & 20.63 & 20.48 & \nodata & \nodata & \nodata & \nodata & 0.541 \\
213511681 & 326.20768 & -41.04130 & 22.94 & 21.79 & 21.50 & 21.10 & 20.94 & \nodata & \nodata & \nodata & \nodata & 0.352 \\
214681179 & 326.31830 & -40.90332 & 23.39 & 23.29 & 23.37 & 23.25 & 23.08 & \nodata & \nodata & \nodata & \nodata & 0.725 \\
209922076 & 325.96855 & -41.02371 & 23.02 & 21.15 & 20.37 & 20.03 & 19.93 & \nodata & \nodata & \nodata & \nodata & 0.457 \\
214680346 & 326.31722 & -40.88349 & 23.45 & 22.27 & 21.90 & 21.48 & 21.38 & \nodata & \nodata & \nodata & \nodata & 0.389 \\
209922251 & 326.23910 & -41.02547 & 25.40 & 22.73 & 21.87 & 21.85 & 21.80 & \nodata & \nodata & \nodata & \nodata & 0.499 \\
209920054 & 325.92793 & -40.98960 & 22.56 & 21.61 & 21.37 & 21.26 & 20.74 & \nodata & \nodata & \nodata & \nodata & 0.403 \\
209905980 & 326.00589 & -40.75752 & 23.70 & 22.27 & 21.80 & 21.73 & 21.87 & \nodata & \nodata & \nodata & \nodata & 0.409 \\
213511982 & 326.12330 & -41.06060 & 24.79 & 24.15 & 23.42 & 23.41 & 22.34 & \nodata & \nodata & \nodata & \nodata & 0.839 \\
209907436 & 326.24764 & -40.78016 & 25.63 & 24.16 & 23.93 & 23.35 & 20.51 & \nodata & \nodata & \nodata & \nodata & 3.845 \\
209910785 & 325.90958 & -40.83612 & 24.90 & 24.30 & 24.24 & 23.81 & 25.59 & \nodata & \nodata & \nodata & \nodata & 0.886 \\
209920403 & 325.93288 & -40.99506 & 24.57 & 23.12 & 22.94 & 22.38 & 22.82 & \nodata & \nodata & \nodata & \nodata & 0.438 \\
209920413 & 326.27831 & -40.99434 & 23.48 & 22.33 & 21.40 & 21.14 & 20.87 & \nodata & \nodata & \nodata & \nodata & 0.589 \\
209906505 & 326.22074 & -40.76458 & 24.10 & 23.81 & 22.55 & 21.35 & 20.56 & \nodata & \nodata & \nodata & \nodata & 1.416 \\
209906336 & 325.99361 & -40.76270 & 24.48 & 23.71 & 22.96 & 22.26 & 21.79 & \nodata & \nodata & \nodata & \nodata & 0.917 \\
209922461 & 325.97851 & -41.02983 & 24.34 & 23.44 & 23.21 & 23.25 & 22.95 & \nodata & \nodata & \nodata & \nodata & 0.515 \\
214681923 & 326.31760 & -40.91569 & 24.31 & 22.24 & 21.53 & 21.10 & 20.97 & \nodata & \nodata & \nodata & \nodata & 0.437 \\
214684274 & 326.30371 & -40.95939 & 23.87 & 22.02 & 21.62 & 21.17 & 21.74 & \nodata & \nodata & \nodata & \nodata & 0.395 \\
209918874 & 326.29814 & -40.96912 & 24.34 & 23.46 & 23.33 & 22.73 & 22.99 & \nodata & \nodata & \nodata & \nodata & 0.638 \\
213511828 & 326.06124 & -41.05787 & 23.46 & 22.63 & 21.97 & 21.31 & 21.45 & \nodata & \nodata & \nodata & \nodata & 0.720 \\
209905886 & 326.00892 & -40.75613 & 25.56 & 24.16 & 23.31 & 22.69 & 23.21 & \nodata & \nodata & \nodata & \nodata & 0.781 \\
209920314 & 326.28001 & -40.99272 & 21.99 & 21.71 & 21.58 & 21.14 & 20.33 & \nodata & \nodata & \nodata & \nodata & 0.865 \\
209910575 & 325.91121 & -40.83299 & 23.31 & 22.72 & 22.45 & 22.94 & 23.74 & \nodata & \nodata & \nodata & \nodata & 0.495 \\
209922343 & 325.97498 & -41.02790 & 24.68 & 23.08 & 22.09 & 21.83 & 21.57 & \nodata & \nodata & \nodata & \nodata & 0.613 \\
209914099 & 325.89203 & -40.89267 & 25.52 & 23.79 & 24.71 & 23.26 & 24.37 & \nodata & \nodata & \nodata & \nodata & 0.641 \\
213511635 & 326.00302 & -41.04172 & 28.88 & 25.85 & 24.65 & 23.73 & 24.60 & \nodata & \nodata & \nodata & \nodata & 1.740 \\
209911796 & 325.90181 & -40.85130 & 25.75 & 24.54 & 24.10 & 23.97 & 24.00 & \nodata & \nodata & \nodata & \nodata & 0.786 \\
213510908 & 326.05072 & -41.05608 & 25.31 & 23.61 & 22.55 & 22.11 & 21.86 & \nodata & \nodata & \nodata & \nodata & 0.660 \\
209908501 & 325.93825 & -40.79956 & 24.18 & 22.94 & 23.29 & 23.05 & 22.40 & \nodata & \nodata & \nodata & \nodata & 0.331 \\
209905546 & 326.02625 & -40.75011 & 24.95 & 24.33 & 24.16 & 23.39 & 22.92 & \nodata & \nodata & \nodata & \nodata & 0.989 \\
213510003 & 326.22180 & -41.03532 & 24.00 & 22.76 & 21.97 & 21.74 & 21.02 & \nodata & \nodata & \nodata & \nodata & 0.529 \\
209905424 & 326.17601 & -40.74776 & 26.64 & 24.43 & 22.88 & 22.37 & 22.23 & \nodata & \nodata & \nodata & \nodata & 0.855 \\
209904958 & 326.13052 & -40.73974 & 25.35 & 24.27 & 24.32 & 24.63 & 24.27 & \nodata & \nodata & \nodata & \nodata & 0.641 \\
214679749 & 326.31509 & -40.87018 & 24.09 & 22.74 & 22.37 & 22.46 & 21.85 & \nodata & \nodata & \nodata & \nodata & 0.423 \\
209909825 & 325.91832 & -40.82198 & 22.81 & 22.23 & 21.99 & 22.04 & 22.21 & \nodata & \nodata & \nodata & \nodata & 0.429 \\
209909492 & 326.28726 & -40.81566 & 23.90 & 23.79 & 23.04 & 22.83 & 23.07 & \nodata & \nodata & \nodata & \nodata & 0.830 \\
209917318 & 325.89962 & -40.94411 & 24.36 & 23.70 & 23.29 & 23.42 & 22.79 & \nodata & \nodata & \nodata & \nodata & 0.684 \\
213509965 & 326.22360 & -41.03454 & 23.06 & 23.12 & 23.08 & 22.56 & 22.55 & \nodata & \nodata & \nodata & \nodata & 0.958 \\
209918795 & 325.91190 & -40.96897 & 24.29 & 23.40 & 23.19 & 23.43 & 27.72 & \nodata & \nodata & \nodata & \nodata & 0.562 \\
213509997 & 326.04998 & -41.05608 & 26.46 & 23.11 & 22.23 & 21.86 & 21.92 & \nodata & \nodata & \nodata & \nodata & 0.554 \\
209904886 & 326.09378 & -40.73873 & 24.43 & 23.17 & 22.85 & 23.47 & 23.02 & \nodata & \nodata & \nodata & \nodata & 0.480 \\
214683608 & 326.30980 & -40.94700 & 22.66 & 20.91 & 20.29 & 20.02 & 19.89 & 16.43 & 16.19 & 12.12 & 8.64 & 0.416 \\
209908224 & 325.94314 & -40.79484 & 26.02 & 23.07 & 22.02 & 20.90 & 20.61 & \nodata & \nodata & \nodata & \nodata & 1.067 \\
209919450 & 326.29195 & -40.97880 & 24.38 & 23.51 & 23.27 & 23.74 & 23.26 & \nodata & \nodata & \nodata & \nodata & 0.508 \\
209907461 & 326.24919 & -40.78070 & 23.29 & 22.94 & 21.98 & 21.25 & 18.08 & \nodata & \nodata & \nodata & \nodata & 4.986 \\
209908538 & 325.93725 & -40.80024 & 26.46 & 24.48 & 24.19 & 24.78 & 23.52 & \nodata & \nodata & \nodata & \nodata & 0.803 \\
209921157 & 325.94502 & -41.00711 & 24.52 & 22.48 & 21.83 & 21.75 & 21.28 & \nodata & \nodata & \nodata & \nodata & 0.426 \\
209905610 & 326.18685 & -40.75071 & 23.31 & 22.80 & 22.33 & 22.87 & 22.90 & \nodata & \nodata & \nodata & \nodata & 0.551 \\
209919813 & 325.92395 & -40.98583 & 23.32 & 21.48 & 20.50 & 20.16 & 19.99 & 15.78 & 15.59 & 12.17 & 8.47 & 0.603 \\
209904949 & 326.07861 & -40.73968 & 24.15 & 23.25 & 23.04 & 22.77 & 22.60 & \nodata & \nodata & \nodata & \nodata & 0.476 \\
214680793 & 326.31888 & -40.89397 & 23.39 & 22.79 & 22.89 & 22.60 & 23.25 & \nodata & \nodata & \nodata & \nodata & 0.458 \\
209904872 & 326.10926 & -40.73842 & 24.42 & 24.27 & 24.32 & 24.23 & 22.82 & \nodata & \nodata & \nodata & \nodata & 0.966 \\
209914961 & 325.89154 & -40.90661 & 25.63 & 23.63 & 22.56 & 21.99 & 21.68 & \nodata & \nodata & \nodata & \nodata & 0.727 \\
209905436 & 326.03151 & -40.74827 & 24.34 & 23.32 & 22.15 & 21.75 & 21.82 & \nodata & \nodata & \nodata & \nodata & 0.731 \\
209912792 & 325.89531 & -40.86910 & 26.37 & 23.35 & 21.63 & 21.19 & 21.21 & \nodata & \nodata & \nodata & \nodata & 0.735 \\
209913867 & 325.89184 & -40.88853 & 23.92 & 23.19 & 22.80 & 22.77 & 22.96 & \nodata & \nodata & \nodata & \nodata & 0.543 \\
209919985 & 325.92590 & -40.98837 & 24.08 & 22.32 & 21.93 & 21.82 & 21.51 & \nodata & \nodata & \nodata & \nodata & 0.391 \\
213511300 & 326.18553 & -41.04996 & 23.71 & 22.15 & 21.21 & 20.89 & 20.54 & \nodata & \nodata & \nodata & \nodata & 0.574 \\
209909156 & 325.92674 & -40.81094 & 23.80 & 22.99 & 22.31 & 22.35 & 22.03 & \nodata & \nodata & \nodata & \nodata & 0.547 \\
209905328 & 326.03535 & -40.74715 & 22.15 & 20.67 & 20.22 & 19.95 & 19.78 & 17.01 & 16.80 & 12.31 & 8.91 & 0.326 \\
209917011 & 325.89755 & -40.93948 & 23.32 & 23.02 & 22.95 & 22.96 & 22.52 & \nodata & \nodata & \nodata & \nodata & 0.612 \\
209921697 & 326.25540 & -41.01545 & 25.54 & 23.80 & 22.48 & 21.81 & 21.88 & \nodata & \nodata & \nodata & \nodata & 0.809 \\
214682620 & 326.31560 & -40.93033 & 20.94 & 19.86 & 19.47 & 19.21 & 19.26 & 15.98 & 15.89 & 11.48 & 8.38 & 0.355 \\
209913975 & 325.89148 & -40.89068 & 23.76 & 22.93 & 22.61 & 22.34 & 22.68 & \nodata & \nodata & \nodata & \nodata & 0.528 \\
209919125 & 325.91462 & -40.97393 & 24.09 & 23.93 & 23.04 & 23.36 & 23.07 & \nodata & \nodata & \nodata & \nodata & 0.767 \\
209909738 & 326.29116 & -40.81979 & 25.04 & 23.84 & 23.41 & 24.19 & 22.81 & \nodata & \nodata & \nodata & \nodata & 0.588 \\
213511169 & 326.03172 & -41.05212 & 23.74 & 23.89 & 24.46 & 23.40 & 24.75 & \nodata & \nodata & \nodata & \nodata & 1.133 \\
214682121 & 326.31769 & -40.92088 & 22.59 & 21.22 & 20.60 & 20.24 & 20.19 & \nodata & \nodata & \nodata & \nodata & 0.410 \\
209906499 & 326.22210 & -40.76432 & 26.07 & 25.30 & 22.91 & 21.89 & 21.20 & \nodata & \nodata & \nodata & \nodata & 1.726 \\
214677963 & 326.30262 & -40.83707 & 23.58 & 23.48 & 23.11 & 22.90 & 22.42 & \nodata & \nodata & \nodata & \nodata & 0.888 \\
209906277 & 325.99320 & -40.76192 & 23.16 & 21.70 & 21.04 & 20.77 & 20.82 & \nodata & \nodata & \nodata & \nodata & 0.459 \\
209906993 & 325.97062 & -40.77398 & 23.90 & 24.14 & 24.16 & 24.16 & 23.41 & \nodata & \nodata & \nodata & \nodata & 1.193 \\
209904893 & 326.12630 & -40.73876 & 25.63 & 24.21 & 23.27 & 23.29 & 22.44 & \nodata & \nodata & \nodata & \nodata & 0.715 \\
209905381 & 326.03238 & -40.74761 & 22.02 & 21.30 & 21.08 & 20.83 & 21.04 & \nodata & \nodata & \nodata & \nodata & 0.351 \\
214680307 & 326.31839 & -40.88258 & 24.75 & 23.63 & 23.49 & 22.64 & 22.92 & \nodata & \nodata & \nodata & \nodata & 0.691 \\
209917671 & 325.90100 & -40.94969 & 24.75 & 24.56 & 24.12 & 23.85 & 23.82 & \nodata & \nodata & \nodata & \nodata & 1.014 \\
209906717 & 326.23053 & -40.76853 & 23.87 & 23.09 & 22.80 & 22.88 & 22.34 & \nodata & \nodata & \nodata & \nodata & 0.474 \\
209906762 & 326.23241 & -40.76955 & 22.41 & 21.44 & 21.15 & 21.16 & 21.05 & \nodata & \nodata & \nodata & \nodata & 0.365 \\
209916735 & 325.89571 & -40.93497 & 24.34 & 24.20 & 25.06 & 24.06 & 23.01 & \nodata & \nodata & \nodata & \nodata & 0.988 \\
209919900 & 326.28728 & -40.98594 & 25.49 & 24.20 & 24.91 & 24.69 & 25.13 & \nodata & \nodata & \nodata & \nodata & 0.439 \\
209916900 & 325.89650 & -40.93768 & 29.25 & 24.42 & 24.12 & 23.23 & 22.79 & \nodata & \nodata & \nodata & \nodata & 1.006 \\
214684155 & 326.30628 & -40.95678 & 22.21 & 21.46 & 21.18 & 21.04 & 21.21 & \nodata & \nodata & \nodata & \nodata & 0.374 \\
214683712 & 326.31022 & -40.94806 & 24.64 & 22.97 & 21.66 & 21.19 & 20.98 & \nodata & \nodata & \nodata & \nodata & 0.726 \\
209909408 & 325.92252 & -40.81516 & 23.45 & 23.18 & 23.57 & 22.48 & 22.49 & \nodata & \nodata & \nodata & \nodata & 0.804 \\
209912906 & 325.89407 & -40.87144 & 25.65 & 23.70 & 22.45 & 21.85 & 21.63 & \nodata & \nodata & \nodata & \nodata & 0.789 \\
209922126 & 325.96682 & -41.02403 & 26.84 & 24.78 & 23.24 & 22.25 & 21.64 & \nodata & \nodata & \nodata & \nodata & 1.435 \\
209905086 & 326.15259 & -40.74186 & 22.83 & 22.00 & 21.70 & 21.38 & 20.57 & \nodata & \nodata & \nodata & \nodata & 0.438 \\
209914062 & 325.89090 & -40.89216 & 23.79 & 22.89 & 22.42 & 22.22 & 22.18 & \nodata & \nodata & \nodata & \nodata & 0.556 \\
213511582 & 326.20223 & -41.04476 & 24.14 & 24.00 & 23.56 & 23.13 & 22.63 & \nodata & \nodata & \nodata & \nodata & 0.943 \\
209918215 & 325.90533 & -40.95921 & 24.38 & 23.80 & 23.08 & 22.88 & 22.63 & \nodata & \nodata & \nodata & \nodata & 0.741 \\
214678585 & 326.30843 & -40.84802 & 25.61 & 23.84 & 22.82 & 22.40 & 22.44 & \nodata & \nodata & \nodata & \nodata & 0.710 \\
209919784 & 325.92224 & -40.98496 & 23.84 & 22.97 & 22.12 & 21.75 & 21.71 & \nodata & \nodata & \nodata & \nodata & 0.660 \\
214684245 & 326.30544 & -40.95868 & 23.83 & 23.33 & 23.94 & 23.51 & 23.42 & \nodata & \nodata & \nodata & \nodata & 0.541 \\
214682987 & 326.31481 & -40.93526 & 25.24 & 23.92 & 21.29 & 20.14 & 19.77 & \nodata & \nodata & \nodata & \nodata & 1.636 \\
209905645 & 326.19044 & -40.75115 & 24.79 & 23.78 & 23.39 & 24.81 & 25.08 & \nodata & \nodata & \nodata & \nodata & 0.686 \\
213512072 & 326.09566 & -41.06214 & 24.57 & 24.05 & 24.10 & 23.17 & 23.15 & \nodata & \nodata & \nodata & \nodata & 0.888 \\
213511733 & 325.98484 & -41.03446 & 25.21 & 23.70 & 23.16 & 22.64 & 22.35 & \nodata & \nodata & \nodata & \nodata & 0.613 \\
213512024 & 326.12845 & -41.06137 & 24.37 & 24.09 & 23.45 & 22.92 & 22.27 & \nodata & \nodata & \nodata & \nodata & 1.028 \\
213510073 & 326.21926 & -41.03760 & 24.23 & 23.81 & 23.26 & 23.19 & 22.58 & \nodata & \nodata & \nodata & \nodata & 0.792 \\
214684514 & 326.30266 & -40.96399 & 22.47 & 22.04 & 21.65 & 21.88 & 21.74 & \nodata & \nodata & \nodata & \nodata & 0.508 \\
209905343 & 326.03564 & -40.74650 & 22.61 & 21.85 & 21.76 & 21.56 & 21.36 & \nodata & \nodata & \nodata & \nodata & 0.339 \\
213511160 & 326.18734 & -41.05006 & 25.82 & 24.37 & 23.99 & 23.73 & 23.87 & \nodata & \nodata & \nodata & \nodata & 0.745 \\
213511858 & 326.15195 & -41.05850 & 25.19 & 23.46 & 21.93 & 21.82 & 21.78 & 17.58 & 16.76 & 12.18 & 8.77 & 0.669 \\
214682939 & 326.31525 & -40.93429 & 25.69 & 24.46 & 23.76 & 24.25 & 25.93 & \nodata & \nodata & \nodata & \nodata & 0.653 \\
209904966 & 326.06905 & -40.73996 & 24.04 & 23.07 & 22.19 & 21.60 & 21.52 & \nodata & \nodata & \nodata & \nodata & 0.725 \\
209904877 & 326.08287 & -40.73852 & 23.59 & 22.71 & 21.46 & 20.99 & 20.59 & \nodata & \nodata & \nodata & \nodata & 0.823 \\
209904850 & 326.11541 & -40.73780 & 26.17 & 24.11 & 23.72 & 23.60 & 23.08 & \nodata & \nodata & \nodata & \nodata & 0.519 \\
214680895 & 326.32004 & -40.89628 & 25.24 & 24.85 & 24.44 & 23.82 & 24.55 & \nodata & \nodata & \nodata & \nodata & 1.146 \\
209906157 & 326.21319 & -40.75964 & 23.47 & 22.47 & 22.19 & 22.00 & 21.48 & \nodata & \nodata & \nodata & \nodata & 0.432 \\
209904834 & 326.10836 & -40.73759 & 23.68 & 23.68 & 23.24 & 22.87 & 22.06 & \nodata & \nodata & \nodata & \nodata & 0.962 \\
209916228 & 325.89341 & -40.92781 & 21.04 & 20.80 & 20.64 & 20.68 & 20.94 & 17.46 & 16.96 & 12.29 & 8.63 & 0.337 \\
209918171 & 325.90460 & -40.95849 & 23.51 & 22.71 & 21.93 & 21.58 & 21.34 & \nodata & \nodata & \nodata & \nodata & 0.613 \\
213512095 & 326.10183 & -41.06249 & 25.04 & 24.53 & 24.41 & 23.87 & 24.19 & \nodata & \nodata & \nodata & \nodata & 0.967 \\
213510777 & 326.05668 & -41.05833 & 20.11 & 19.49 & 19.22 & 19.12 & 19.09 & 16.57 & 16.59 & 12.15 & 8.28 & 0.241 \\
213512102 & 326.10347 & -41.06252 & 25.15 & 24.29 & 23.83 & 22.97 & 22.69 & \nodata & \nodata & \nodata & \nodata & 0.967 \\
209904999 & 326.14588 & -40.74046 & 22.95 & 22.19 & 21.79 & 21.53 & 21.55 & \nodata & \nodata & \nodata & \nodata & 0.464 \\
209909306 & 325.92316 & -40.81374 & 23.40 & 22.57 & 22.62 & 22.77 & 23.86 & \nodata & \nodata & \nodata & \nodata & 0.345 \\
209921744 & 326.25584 & -41.01618 & 23.55 & 23.26 & 23.31 & 22.95 & 23.28 & \nodata & \nodata & \nodata & \nodata & 0.650 \\
209919808 & 325.92823 & -40.99255 & 15.53 & 18.04 & 17.82 & 15.03 & 14.61 & 13.25 & 13.29 & 12.05 & 8.35 & 2.633 \\
209920835 & 325.93752 & -41.00197 & 26.51 & 24.99 & 23.80 & 23.03 & 22.49 & \nodata & \nodata & \nodata & \nodata & 1.208 \\
209919610 & 325.91952 & -40.98222 & 23.18 & 22.87 & 22.31 & 22.09 & 23.03 & \nodata & \nodata & \nodata & \nodata & 0.747 \\
209907490 & 326.25195 & -40.78120 & 26.57 & 24.71 & 24.05 & 23.57 & 20.38 & \nodata & \nodata & \nodata & \nodata & 4.785 \\
209909959 & 326.29467 & -40.82312 & 23.43 & 22.22 & 21.38 & 20.98 & 21.27 & 16.98 & 16.64 & 12.11 & 8.15 & 0.607 \\
209918924 & 325.91152 & -40.97093 & 22.86 & 22.07 & 22.16 & 21.92 & 22.17 & \nodata & \nodata & \nodata & \nodata & 0.346 \\
209905127 & 326.15880 & -40.74254 & 23.13 & 23.06 & 23.91 & 21.73 & 22.61 & \nodata & \nodata & \nodata & \nodata & 0.866 \\
213511928 & 326.06372 & -41.05960 & 24.57 & 22.60 & 22.05 & 21.65 & 21.86 & \nodata & \nodata & \nodata & \nodata & 0.419 \\
213509809 & 325.99467 & -41.03961 & 24.14 & 23.43 & 22.90 & 22.37 & 23.06 & \nodata & \nodata & \nodata & \nodata & 0.687 \\
209921513 & 326.26096 & -41.01237 & 24.44 & 23.37 & 23.29 & 23.00 & 22.87 & \nodata & \nodata & \nodata & \nodata & 0.505 \\
213512001 & 326.07216 & -41.06076 & 24.44 & 24.30 & 23.94 & 24.45 & 24.10 & \nodata & \nodata & \nodata & \nodata & 0.866 \\
214681019 & 326.32045 & -40.89900 & 23.92 & 22.03 & 21.24 & 20.87 & 20.67 & 16.52 & 16.42 & 10.60 & 8.62 & 0.474 \\
213510142 & 325.98365 & -41.03433 & 22.82 & 21.93 & 21.84 & 21.66 & 20.98 & \nodata & \nodata & \nodata & \nodata & 0.310 \\
209910294 & 325.91181 & -40.82878 & 99.00 & 23.23 & 22.63 & 21.68 & 21.51 & 16.47 & 16.32 & 12.11 & 8.69 & 0.898 \\
214677776 & 326.30146 & -40.83328 & 26.67 & 24.85 & 24.72 & 25.46 & 26.21 & \nodata & \nodata & \nodata & \nodata & 1.107 \\
209905129 & 326.04969 & -40.74282 & 24.76 & 22.68 & 21.83 & 21.60 & 22.67 & 16.78 & 16.38 & 12.34 & 8.60 & 0.604 \\
214682850 & 326.31623 & -40.93266 & 24.21 & 23.62 & 23.29 & 23.13 & 22.66 & \nodata & \nodata & \nodata & \nodata & 0.625 \\
214679372 & 326.31488 & -40.86308 & 24.90 & 24.26 & 24.20 & 27.04 & 23.08 & \nodata & \nodata & \nodata & \nodata & 0.895 \\
214679557 & 326.31730 & -40.87176 & 22.06 & 20.69 & 20.05 & 19.65 & 19.41 & 15.87 & 15.67 & 12.27 & 8.12 & 0.381 \\
209910217 & 326.29741 & -40.82661 & 24.84 & 23.81 & 23.18 & 22.48 & 23.12 & \nodata & \nodata & \nodata & \nodata & 0.756 \\
209905573 & 326.18916 & -40.75009 & 27.45 & 23.73 & 22.37 & 21.70 & 22.48 & \nodata & \nodata & \nodata & \nodata & 0.818 \\
209915351 & 325.89044 & -40.91278 & 23.22 & 22.70 & 22.48 & 22.12 & 22.57 & \nodata & \nodata & \nodata & \nodata & 0.527 \\
209920055 & 326.28505 & -40.98988 & 23.06 & 21.62 & 20.70 & 20.25 & 19.97 & 15.80 & 15.86 & 12.13 & 8.50 & 0.612 \\
209914892 & 325.88988 & -40.90534 & 25.06 & 23.38 & 22.82 & 22.42 & 23.23 & \nodata & \nodata & \nodata & \nodata & 0.523 \\
209913007 & 325.89277 & -40.87309 & 99.00 & 24.40 & 23.08 & 21.67 & 23.45 & 17.20 & 16.10 & 12.10 & 8.49 & 1.132 \\
209904972 & 326.06428 & -40.74012 & 23.52 & 22.85 & 22.85 & 22.60 & 23.49 & \nodata & \nodata & \nodata & \nodata & 0.447 \\
214681982 & 326.31961 & -40.91694 & 26.40 & 24.64 & 24.00 & 22.28 & 21.96 & \nodata & \nodata & \nodata & \nodata & 1.479 \\
209905070 & 326.05360 & -40.74188 & 23.99 & 23.57 & 22.76 & 22.56 & 23.65 & \nodata & \nodata & \nodata & \nodata & 0.775 \\
213510086 & 325.98840 & -41.03705 & 24.29 & 22.88 & 22.40 & 22.56 & 22.24 & \nodata & \nodata & \nodata & \nodata & 0.429 \\
209904838 & 326.12344 & -40.73764 & 26.20 & 24.32 & 22.83 & 23.07 & 23.13 & \nodata & \nodata & \nodata & \nodata & 0.639 \\
214682595 & 326.31761 & -40.92846 & 24.18 & 22.23 & 21.50 & 21.15 & 21.10 & \nodata & \nodata & \nodata & \nodata & 0.458 \\
209911982 & 325.89824 & -40.85449 & 25.40 & 24.30 & 24.19 & 23.98 & 26.81 & \nodata & \nodata & \nodata & \nodata & 0.724 \\
213511687 & 325.99862 & -41.04177 & 22.89 & 22.63 & 21.63 & 21.40 & 21.09 & \nodata & \nodata & \nodata & \nodata & 0.938 \\
209905958 & 326.00013 & -40.75773 & 22.58 & 20.83 & 20.18 & 19.87 & 19.81 & 16.40 & 16.78 & 12.23 & 8.62 & 0.431 \\
209922480 & 326.23627 & -41.02959 & 25.67 & 25.51 & 23.39 & 23.29 & 22.38 & \nodata & \nodata & \nodata & \nodata & 1.491 \\
214678319 & 326.30737 & -40.84334 & 24.93 & 24.33 & 23.94 & 23.35 & 22.75 & \nodata & \nodata & \nodata & \nodata & 0.965 \\
213510149 & 326.22665 & -41.03485 & 24.08 & 23.43 & 22.81 & 23.15 & 22.66 & \nodata & \nodata & \nodata & \nodata & 0.584 \\
209919467 & 325.91715 & -40.98009 & 22.55 & 21.96 & 21.64 & 21.79 & 22.15 & \nodata & \nodata & \nodata & \nodata & 0.467 \\
209915422 & 325.89022 & -40.91384 & 24.19 & 23.83 & 23.35 & 23.09 & 23.62 & \nodata & \nodata & \nodata & \nodata & 0.789 \\
209911370 & 325.90224 & -40.84486 & 24.43 & 23.75 & 23.39 & 22.76 & 23.04 & \nodata & \nodata & \nodata & \nodata & 0.779 \\
213510837 & 326.04616 & -41.05695 & 25.24 & 24.80 & 24.59 & 24.49 & 24.66 & \nodata & \nodata & \nodata & \nodata & 1.090 \\
209907678 & 325.95186 & -40.78535 & 24.71 & 24.10 & 23.76 & 24.17 & 23.82 & \nodata & \nodata & \nodata & \nodata & 0.655 \\
209916977 & 325.89552 & -40.93890 & 24.21 & 23.13 & 23.16 & 22.98 & 22.73 & \nodata & \nodata & \nodata & \nodata & 0.389 \\
214681520 & 326.32083 & -40.90834 & 23.06 & 22.56 & 21.90 & 22.03 & 21.99 & \nodata & \nodata & \nodata & \nodata & 0.553 \\
209906234 & 325.99160 & -40.76135 & 22.16 & 21.26 & 20.98 & 20.85 & 21.16 & \nodata & \nodata & \nodata & \nodata & 0.353 \\
209921852 & 326.25430 & -41.01815 & 24.64 & 24.12 & 23.93 & 23.74 & 24.06 & \nodata & \nodata & \nodata & \nodata & 0.827 \\
209908098 & 325.94187 & -40.79345 & 21.98 & 20.53 & 20.05 & 19.72 & 19.63 & \nodata & \nodata & \nodata & \nodata & 0.352 \\
209918351 & 325.90501 & -40.96130 & 24.59 & 24.08 & 23.53 & 23.24 & 23.65 & \nodata & \nodata & \nodata & \nodata & 0.827 \\
214681862 & 326.32025 & -40.91531 & 23.01 & 22.17 & 21.55 & 21.24 & 21.10 & \nodata & \nodata & \nodata & \nodata & 0.495 \\
209921255 & 326.26748 & -41.00788 & 24.16 & 24.01 & 22.84 & 22.90 & 27.21 & \nodata & \nodata & \nodata & \nodata & 0.817 \\
213509963 & 325.99320 & -41.03965 & 22.68 & 20.89 & 20.19 & 19.83 & 19.84 & 16.29 & 16.38 & 11.92 & 8.83 & 0.455 \\
209922360 & 325.97107 & -41.02809 & 26.04 & 24.71 & 23.56 & 23.79 & 22.41 & \nodata & \nodata & \nodata & \nodata & 0.971 \\
209905874 & 326.00361 & -40.75597 & 24.35 & 24.57 & 23.44 & 22.94 & 23.29 & \nodata & \nodata & \nodata & \nodata & 1.173 \\
214680707 & 326.32108 & -40.89328 & 22.30 & 20.48 & 19.68 & 19.35 & 19.24 & 15.63 & 15.50 & 11.61 & 8.68 & 0.484 \\
213510110 & 326.22427 & -41.03637 & 21.02 & 20.78 & 20.69 & 20.73 & 20.52 & \nodata & \nodata & \nodata & \nodata & 0.274 \\
214681590 & 326.32094 & -40.90956 & 24.84 & 24.24 & 24.71 & 23.39 & 23.93 & \nodata & \nodata & \nodata & \nodata & 0.888 \\
209909055 & 325.92560 & -40.80938 & 24.89 & 24.10 & 23.78 & 23.92 & 22.85 & \nodata & \nodata & \nodata & \nodata & 0.671 \\
209921600 & 325.95092 & -41.01450 & 25.14 & 24.29 & 23.19 & 24.00 & 23.69 & \nodata & \nodata & \nodata & \nodata & 0.640 \\
209918110 & 325.90297 & -40.95780 & 23.95 & 22.45 & 20.89 & 20.17 & 19.93 & \nodata & \nodata & \nodata & \nodata & 0.832 \\
209917695 & 325.89938 & -40.95007 & 24.02 & 23.02 & 22.61 & 22.47 & 22.74 & \nodata & \nodata & \nodata & \nodata & 0.511 \\
209905190 & 326.04059 & -40.74405 & 22.38 & 22.25 & 21.74 & 21.97 & 21.52 & \nodata & \nodata & \nodata & \nodata & 0.464 \\
214684472 & 326.30484 & -40.96314 & 22.38 & 21.06 & 20.64 & 20.40 & 20.15 & \nodata & \nodata & \nodata & \nodata & 0.342 \\
209922173 & 326.24576 & -41.02439 & 23.08 & 22.86 & 22.41 & 22.16 & 21.74 & 17.40 & 17.15 & 11.93 & 8.54 & 0.875 \\
209920106 & 326.28599 & -40.98996 & 24.03 & 22.03 & 21.13 & 20.69 & 20.70 & \nodata & \nodata & \nodata & \nodata & 0.527 \\
209921114 & 326.27061 & -41.00555 & 22.21 & 21.57 & 21.47 & 21.28 & 21.19 & \nodata & \nodata & \nodata & \nodata & 0.337 \\
214680519 & 326.32092 & -40.88726 & 24.11 & 23.22 & 22.97 & 23.20 & 22.20 & \nodata & \nodata & \nodata & \nodata & 0.497 \\
209912243 & 325.89587 & -40.85892 & 24.96 & 23.50 & 23.63 & 23.91 & 23.78 & \nodata & \nodata & \nodata & \nodata & 0.422 \\
209910154 & 326.29796 & -40.82584 & 24.42 & 24.06 & 24.13 & 23.86 & 25.18 & \nodata & \nodata & \nodata & \nodata & 0.784 \\
214680587 & 326.32107 & -40.88864 & 24.88 & 23.80 & 23.80 & 23.04 & 22.51 & \nodata & \nodata & \nodata & \nodata & 0.598 \\
213511441 & 326.18991 & -41.05063 & 22.92 & 21.43 & 20.99 & 20.75 & 20.78 & \nodata & \nodata & \nodata & \nodata & 0.390 \\
213512172 & 326.10263 & -41.06363 & 23.68 & 22.97 & 22.62 & 22.65 & 22.99 & \nodata & \nodata & \nodata & \nodata & 0.486 \\
209905289 & 326.03330 & -40.74573 & 25.06 & 23.78 & 23.89 & 23.48 & 24.38 & \nodata & \nodata & \nodata & \nodata & 0.460 \\
214684161 & 326.30832 & -40.95688 & 23.85 & 23.12 & 22.87 & 22.27 & 23.82 & \nodata & \nodata & \nodata & \nodata & 0.651 \\
214678874 & 326.31284 & -40.85378 & 23.71 & 23.09 & 22.92 & 22.35 & 27.77 & \nodata & \nodata & \nodata & \nodata & 0.609 \\
209919515 & 325.91690 & -40.98096 & 23.84 & 23.23 & 22.54 & 22.27 & 22.68 & \nodata & \nodata & \nodata & \nodata & 0.666 \\
209905153 & 326.04199 & -40.74345 & 25.44 & 24.40 & 22.51 & 22.11 & 21.66 & \nodata & \nodata & \nodata & \nodata & 1.038 \\
209906346 & 326.22233 & -40.76234 & 24.26 & 23.19 & 22.64 & 21.56 & 20.28 & \nodata & \nodata & \nodata & \nodata & 1.888 \\
209920513 & 325.93032 & -40.99678 & 23.65 & 22.37 & 21.82 & 21.50 & 21.27 & \nodata & \nodata & \nodata & \nodata & 0.417 \\
209922509 & 326.23476 & -41.03137 & 22.99 & 21.48 & 20.90 & 20.47 & 20.18 & \nodata & \nodata & \nodata & \nodata & 0.386 \\
209922274 & 325.96770 & -41.02669 & 23.31 & 22.07 & 21.61 & 21.46 & 21.33 & \nodata & \nodata & \nodata & \nodata & 0.418 \\
209904919 & 326.06405 & -40.73922 & 23.33 & 22.42 & 22.25 & 22.31 & 21.53 & \nodata & \nodata & \nodata & \nodata & 0.397 \\
214681827 & 326.32120 & -40.91396 & 23.81 & 23.81 & 23.95 & 24.24 & 23.91 & \nodata & \nodata & \nodata & \nodata & 0.878 \\
213510772 & 326.04342 & -41.05707 & 23.77 & 22.10 & 20.61 & 19.99 & 19.90 & 17.12 & 17.10 & 12.01 & 8.43 & 0.617 \\
209917049 & 325.89498 & -40.94007 & 22.67 & 21.96 & 21.57 & 21.45 & 21.85 & \nodata & \nodata & \nodata & \nodata & 0.448 \\
209919714 & 326.29221 & -40.98306 & 24.25 & 23.36 & 23.00 & 22.53 & 22.42 & \nodata & \nodata & \nodata & \nodata & 0.630 \\
209909483 & 325.91905 & -40.81627 & 23.80 & 23.41 & 24.59 & 23.24 & 23.31 & \nodata & \nodata & \nodata & \nodata & 0.595 \\
213511839 & 326.16207 & -41.05815 & 22.90 & 21.80 & 22.48 & 21.02 & 20.53 & \nodata & \nodata & \nodata & \nodata & 0.394 \\
209906390 & 325.98582 & -40.76331 & 24.14 & 23.23 & 22.92 & 22.82 & 23.54 & \nodata & \nodata & \nodata & \nodata & 0.502 \\
214684165 & 326.30575 & -40.96261 & 18.85 & 17.88 & 17.46 & 17.18 & 17.08 & 14.67 & 14.65 & 12.20 & 8.62 & 0.143 \\
209904901 & 326.14404 & -40.73876 & 25.37 & 24.42 & 23.69 & 24.31 & 23.20 & \nodata & \nodata & \nodata & \nodata & 0.704 \\
214684272 & 326.30752 & -40.95941 & 22.91 & 21.98 & 21.81 & 21.68 & 22.14 & \nodata & \nodata & \nodata & \nodata & 0.381 \\
213509858 & 326.22768 & -41.03544 & 23.56 & 23.13 & 22.73 & 23.16 & 22.51 & \nodata & \nodata & \nodata & \nodata & 0.570 \\
209905690 & 326.01137 & -40.75223 & 24.52 & 23.12 & 22.84 & 22.38 & 24.77 & \nodata & \nodata & \nodata & \nodata & 0.494 \\
209906213 & 326.21870 & -40.76029 & 25.58 & 23.93 & 23.53 & 23.08 & 21.98 & \nodata & \nodata & \nodata & \nodata & 0.697 \\
213511948 & 326.05663 & -41.05988 & 24.41 & 23.17 & 22.44 & 21.80 & 21.84 & \nodata & \nodata & \nodata & \nodata & 0.641 \\
209922265 & 326.24479 & -41.02570 & 27.66 & 25.93 & 24.01 & 23.24 & 23.51 & \nodata & \nodata & \nodata & \nodata & 1.811 \\
209910475 & 325.90813 & -40.83156 & 24.37 & 23.66 & 23.07 & 23.27 & 25.76 & \nodata & \nodata & \nodata & \nodata & 0.594 \\
209905181 & 326.03838 & -40.74400 & 23.64 & 23.63 & 23.21 & 23.19 & 22.96 & \nodata & \nodata & \nodata & \nodata & 0.868 \\
209918764 & 325.90790 & -40.96847 & 23.27 & 22.87 & 22.38 & 22.39 & 21.96 & \nodata & \nodata & \nodata & \nodata & 0.586 \\
209911317 & 325.90069 & -40.84535 & 21.62 & 20.63 & 20.21 & 20.05 & 20.01 & 17.09 & 16.55 & 11.87 & 8.63 & 0.356 \\
214681383 & 326.32214 & -40.90569 & 24.27 & 23.19 & 22.77 & 22.62 & 22.08 & \nodata & \nodata & \nodata & \nodata & 0.547 \\
213511954 & 326.05723 & -41.06003 & 24.16 & 22.98 & 22.40 & 21.81 & 22.51 & \nodata & \nodata & \nodata & \nodata & 0.569 \\
213510210 & 325.98356 & -41.03597 & 23.91 & 23.53 & 23.08 & 22.71 & 22.42 & \nodata & \nodata & \nodata & \nodata & 0.759 \\
209910888 & 325.90445 & -40.83780 & 24.87 & 24.45 & 24.58 & 28.15 & 24.89 & \nodata & \nodata & \nodata & \nodata & 0.912 \\
214682330 & 326.32012 & -40.92353 & 24.61 & 24.34 & 23.70 & 23.13 & 22.36 & \nodata & \nodata & \nodata & \nodata & 1.089 \\
213509881 & 325.99379 & -41.04090 & 25.89 & 24.41 & 23.71 & 23.46 & 22.88 & \nodata & \nodata & \nodata & \nodata & 0.838 \\
209919311 & 325.91359 & -40.97732 & 23.10 & 22.89 & 22.45 & 21.77 & 22.20 & \nodata & \nodata & \nodata & \nodata & 0.903 \\
209904732 & 326.09585 & -40.73605 & 25.68 & 23.27 & 23.49 & 23.82 & 25.05 & \nodata & \nodata & \nodata & \nodata & 0.387 \\
209921336 & 325.94369 & -41.00988 & 25.27 & 22.20 & 21.35 & 21.01 & 20.80 & 17.09 & 16.55 & 12.27 & 8.71 & 0.466 \\
209920725 & 326.27822 & -40.99948 & 24.76 & 23.65 & 23.45 & 22.74 & 22.70 & \nodata & \nodata & \nodata & \nodata & 0.669 \\
209922530 & 326.23735 & -41.03045 & 23.40 & 22.29 & 22.33 & 21.83 & 21.92 & \nodata & \nodata & \nodata & \nodata & 0.361 \\
209919266 & 325.91286 & -40.97649 & 24.50 & 23.39 & 22.31 & 21.76 & 22.78 & 17.05 & 16.28 & 12.11 & 8.52 & 0.815 \\
214680846 & 326.32240 & -40.89540 & 22.93 & 21.65 & 20.96 & 20.65 & 20.44 & \nodata & \nodata & \nodata & \nodata & 0.442 \\
213510092 & 326.22555 & -41.03685 & 22.05 & 21.39 & 21.14 & 21.07 & 21.06 & \nodata & \nodata & \nodata & \nodata & 0.366 \\
209909941 & 325.91284 & -40.82382 & 28.95 & 24.99 & 23.90 & 24.00 & 24.59 & \nodata & \nodata & \nodata & \nodata & 1.026 \\
209905793 & 326.20423 & -40.75384 & 24.79 & 22.81 & 22.28 & 22.67 & 22.63 & \nodata & \nodata & \nodata & \nodata & 0.469 \\
209913016 & 325.89087 & -40.87313 & 23.33 & 22.41 & 22.12 & 22.09 & 22.67 & \nodata & \nodata & \nodata & \nodata & 0.439 \\
213512061 & 326.14145 & -41.06203 & 24.07 & 23.89 & 23.45 & 23.83 & 23.55 & \nodata & \nodata & \nodata & \nodata & 0.738 \\
209919862 & 325.92008 & -40.98630 & 24.70 & 23.35 & 22.74 & 22.86 & 22.31 & \nodata & \nodata & \nodata & \nodata & 0.534 \\
209906335 & 325.98612 & -40.76262 & 24.24 & 23.15 & 22.44 & 22.07 & 22.13 & 17.34 & 17.00 & 12.08 & 8.78 & 0.657 \\
209910298 & 325.90934 & -40.82891 & 24.52 & 22.91 & 22.19 & 21.62 & 22.20 & \nodata & \nodata & \nodata & \nodata & 0.572 \\
213511880 & 326.04838 & -41.05866 & 25.68 & 24.48 & 23.12 & 22.22 & 21.65 & 17.16 & 16.64 & 12.01 & 8.31 & 1.151 \\
214683766 & 326.31250 & -40.94985 & 23.98 & 21.95 & 20.74 & 20.12 & 20.07 & 15.81 & 16.01 & 12.07 & 8.63 & 0.742 \\
213511291 & 326.19266 & -41.05053 & 24.27 & 24.08 & 23.50 & 23.44 & 23.98 & \nodata & \nodata & \nodata & \nodata & 0.859 \\
214679696 & 326.31916 & -40.87069 & 20.61 & 19.64 & 19.26 & 19.04 & 18.90 & \nodata & \nodata & \nodata & \nodata & 0.272 \\
213511028 & 326.02253 & -41.05212 & 23.86 & 23.17 & 22.31 & 21.51 & 21.44 & 16.69 & 16.61 & 12.03 & 8.81 & 0.889 \\
209909751 & 326.29511 & -40.81998 & 22.28 & 21.82 & 21.11 & 20.70 & 20.79 & 16.32 & 16.09 & 11.75 & 8.63 & 0.793 \\
209922093 & 325.96520 & -41.02593 & 22.42 & 21.15 & 20.64 & 20.27 & 19.94 & \nodata & \nodata & \nodata & \nodata & 0.367 \\
213510526 & 326.02126 & -41.05178 & 23.40 & 22.81 & 22.25 & 21.95 & 21.91 & \nodata & \nodata & \nodata & \nodata & 0.598 \\
214680283 & 326.32153 & -40.88210 & 25.10 & 24.11 & 24.51 & 22.81 & 22.66 & \nodata & \nodata & \nodata & \nodata & 0.980 \\
213511394 & 326.01494 & -41.04974 & 21.88 & 20.90 & 20.59 & 20.43 & 20.80 & \nodata & \nodata & \nodata & \nodata & 0.350 \\
209905921 & 325.99856 & -40.75667 & 22.96 & 22.20 & 22.26 & 21.95 & 21.92 & \nodata & \nodata & \nodata & \nodata & 0.358 \\
214684201 & 326.30751 & -40.96101 & 21.50 & 20.41 & 19.98 & 19.76 & 19.70 & \nodata & \nodata & \nodata & \nodata & 0.328 \\
209916535 & 325.89176 & -40.93245 & 22.95 & 21.38 & 20.70 & 20.36 & 20.22 & 16.35 & 16.42 & 11.85 & 8.63 & 0.491 \\
209905947 & 326.21230 & -40.75679 & 22.53 & 21.60 & 21.41 & 21.28 & 20.60 & \nodata & \nodata & \nodata & \nodata & 0.374 \\
209920321 & 325.92603 & -40.99368 & 23.64 & 23.11 & 22.47 & 21.97 & 21.31 & \nodata & \nodata & \nodata & \nodata & 0.828 \\
209906562 & 326.23089 & -40.76567 & 26.53 & 24.46 & 23.24 & 22.51 & 21.26 & \nodata & \nodata & \nodata & \nodata & 1.512 \\
209921758 & 325.95225 & -41.01729 & 25.01 & 23.19 & 21.78 & 21.56 & 21.36 & \nodata & \nodata & \nodata & \nodata & 0.693 \\
213510238 & 326.23238 & -41.03375 & 25.39 & 24.18 & 23.57 & 24.15 & 23.14 & \nodata & \nodata & \nodata & \nodata & 0.567 \\
214680004 & 326.32053 & -40.87518 & 24.63 & 22.71 & 22.01 & 21.66 & 21.73 & \nodata & \nodata & \nodata & \nodata & 0.474 \\
209915762 & 325.88886 & -40.91960 & 24.15 & 23.84 & 23.28 & 23.00 & 24.72 & \nodata & \nodata & \nodata & \nodata & 0.814 \\
209905588 & 326.19600 & -40.75034 & 26.86 & 24.01 & 22.51 & 22.07 & 21.95 & \nodata & \nodata & \nodata & \nodata & 0.785 \\
209917253 & 325.89487 & -40.94317 & 22.51 & 21.04 & 20.56 & 20.27 & 20.15 & \nodata & \nodata & \nodata & \nodata & 0.362 \\
209908353 & 326.27441 & -40.79632 & 23.02 & 22.48 & 21.96 & 22.02 & 21.60 & \nodata & \nodata & \nodata & \nodata & 0.553 \\
213512232 & 326.10681 & -41.06475 & 25.02 & 23.71 & 24.01 & 24.15 & 22.47 & \nodata & \nodata & \nodata & \nodata & 0.451 \\
209922114 & 325.96135 & -41.02385 & 26.80 & 23.92 & 23.12 & 22.68 & 21.72 & \nodata & \nodata & \nodata & \nodata & 0.793 \\
214683253 & 326.31665 & -40.94021 & 24.85 & 24.55 & 23.67 & 22.87 & 24.09 & \nodata & \nodata & \nodata & \nodata & 1.118 \\
213512113 & 326.13936 & -41.06275 & 25.01 & 24.35 & 24.03 & 23.65 & 23.08 & \nodata & \nodata & \nodata & \nodata & 0.900 \\
209919799 & 326.28395 & -40.99448 & 15.18 & 17.25 & 17.24 & 15.96 & 13.90 & 12.28 & 12.36 & 12.04 & 8.78 & 0.114 \\
213511996 & 326.05722 & -41.06075 & 23.20 & 22.46 & 22.37 & 22.00 & 22.01 & \nodata & \nodata & \nodata & \nodata & 0.380 \\
213510729 & 326.17643 & -41.05580 & 25.09 & 23.87 & 23.10 & 23.53 & 23.13 & \nodata & \nodata & \nodata & \nodata & 0.586 \\
209915018 & 325.88739 & -40.90755 & 23.40 & 22.99 & 22.20 & 22.00 & 21.29 & \nodata & \nodata & \nodata & \nodata & 0.746 \\
209916764 & 325.89288 & -40.93782 & 21.12 & 20.16 & 19.62 & 19.44 & 19.41 & \nodata & \nodata & \nodata & \nodata & 0.367 \\
213511157 & 326.01194 & -41.04908 & 25.05 & 24.43 & 24.06 & 23.80 & 25.45 & \nodata & \nodata & \nodata & \nodata & 0.907 \\
213511130 & 326.00977 & -41.04829 & 25.11 & 24.22 & 24.90 & 25.03 & 24.11 & \nodata & \nodata & \nodata & \nodata & 0.535 \\
209921033 & 325.93698 & -41.00508 & 24.03 & 23.58 & 22.69 & 22.44 & 22.44 & 17.24 & 16.68 & 12.23 & 8.65 & 0.922 \\
209906309 & 326.22379 & -40.76170 & 24.17 & 23.80 & 23.14 & 21.50 & 20.20 & \nodata & \nodata & \nodata & \nodata & 2.486 \\
214679351 & 326.31763 & -40.86268 & 25.35 & 24.64 & 23.18 & 22.93 & 26.06 & \nodata & \nodata & \nodata & \nodata & 0.994 \\
209908022 & 325.94146 & -40.79123 & 24.42 & 23.54 & 23.39 & 22.89 & 23.32 & \nodata & \nodata & \nodata & \nodata & 0.557 \\
209922208 & 326.24794 & -41.02481 & 24.74 & 23.81 & 24.03 & 23.73 & 25.30 & \nodata & \nodata & \nodata & \nodata & 0.635 \\
209922331 & 325.96682 & -41.02762 & 26.66 & 24.93 & 23.74 & 23.48 & 22.34 & \nodata & \nodata & \nodata & \nodata & 1.203 \\
209918890 & 325.90765 & -40.97020 & 24.19 & 23.41 & 23.05 & 22.86 & 22.81 & \nodata & \nodata & \nodata & \nodata & 0.556 \\
209909682 & 326.29505 & -40.81881 & 24.87 & 23.96 & 22.89 & 22.31 & 22.88 & \nodata & \nodata & \nodata & \nodata & 0.828 \\
209915641 & 325.88817 & -40.91726 & 23.74 & 23.71 & 23.36 & 23.59 & 23.55 & \nodata & \nodata & \nodata & \nodata & 0.805 \\
214684044 & 326.31137 & -40.95435 & 25.43 & 24.29 & 23.47 & 23.01 & 23.20 & \nodata & \nodata & \nodata & \nodata & 0.853 \\
209917060 & 325.89352 & -40.94026 & 25.86 & 24.48 & 23.92 & 24.11 & 24.03 & \nodata & \nodata & \nodata & \nodata & 0.699 \\
209913474 & 325.88833 & -40.88136 & 22.97 & 21.63 & 21.24 & 20.89 & 20.85 & 17.63 & 16.67 & 12.28 & 8.82 & 0.355 \\
213512040 & 326.05993 & -41.06147 & 22.35 & 21.64 & 21.36 & 21.33 & 21.14 & \nodata & \nodata & \nodata & \nodata & 0.397 \\
209905446 & 326.01844 & -40.74862 & 24.67 & 24.51 & 24.12 & 23.67 & 24.51 & \nodata & \nodata & \nodata & \nodata & 1.042 \\
209921957 & 325.95767 & -41.02177 & 21.80 & 20.97 & 20.59 & 20.50 & 20.53 & 17.35 & 16.68 & 12.29 & 8.11 & 0.359 \\
214684134 & 326.31057 & -40.95635 & 23.81 & 23.08 & 22.26 & 22.06 & 22.82 & \nodata & \nodata & \nodata & \nodata & 0.647 \\
209904742 & 326.13621 & -40.73664 & 23.05 & 22.00 & 21.77 & 21.64 & 21.74 & \nodata & \nodata & \nodata & \nodata & 0.372 \\
214679258 & 326.31735 & -40.86098 & 23.61 & 22.97 & 23.19 & 23.12 & 23.52 & \nodata & \nodata & \nodata & \nodata & 0.431 \\
209906527 & 325.97664 & -40.76665 & 21.71 & 20.88 & 20.68 & 20.46 & 20.61 & \nodata & \nodata & \nodata & \nodata & 0.345 \\
209904721 & 326.08232 & -40.73584 & 23.61 & 23.44 & 22.67 & 22.20 & 21.69 & 17.38 & 16.94 & 11.72 & 8.70 & 0.992 \\
213511279 & 326.00787 & -41.04789 & 24.93 & 23.90 & 24.00 & 23.76 & 23.24 & \nodata & \nodata & \nodata & \nodata & 0.635 \\
214682965 & 326.31886 & -40.93486 & 22.11 & 21.41 & 20.86 & 20.58 & 20.79 & 16.47 & 16.26 & 12.13 & 7.79 & 0.644 \\
214683428 & 326.31616 & -40.94331 & 24.48 & 23.11 & 22.89 & 22.81 & 24.86 & \nodata & \nodata & \nodata & \nodata & 0.430 \\
209919613 & 326.29556 & -40.98131 & 24.07 & 22.38 & 21.77 & 21.39 & 21.46 & \nodata & \nodata & \nodata & \nodata & 0.436 \\
213510180 & 325.97629 & -41.03345 & 25.60 & 24.62 & 24.41 & 24.21 & 22.65 & \nodata & \nodata & \nodata & \nodata & 1.108 \\
209910102 & 326.29990 & -40.82510 & 25.96 & 24.22 & 23.79 & 23.40 & 23.83 & \nodata & \nodata & \nodata & \nodata & 0.662 \\
213511580 & 326.21586 & -41.04256 & 26.01 & 24.65 & 24.16 & 23.32 & 22.83 & \nodata & \nodata & \nodata & \nodata & 1.073 \\
209905085 & 326.16822 & -40.74183 & 24.08 & 23.11 & 23.12 & 22.77 & 27.64 & \nodata & \nodata & \nodata & \nodata & 0.490 \\
214681259 & 326.32382 & -40.90362 & 25.33 & 24.40 & 23.70 & 23.80 & 23.85 & \nodata & \nodata & \nodata & \nodata & 0.681 \\
209915478 & 325.88739 & -40.91477 & 25.13 & 24.62 & 23.66 & 23.08 & 22.29 & \nodata & \nodata & \nodata & \nodata & 1.231 \\
209921249 & 326.27120 & -41.00778 & 23.97 & 22.88 & 22.11 & 21.84 & 21.57 & \nodata & \nodata & \nodata & \nodata & 0.546 \\
209905509 & 326.19562 & -40.74953 & 22.49 & 21.97 & 21.50 & 21.73 & 22.27 & \nodata & \nodata & \nodata & \nodata & 0.530 \\
209917094 & 325.89396 & -40.94299 & 20.51 & 19.46 & 19.05 & 18.74 & 18.71 & \nodata & \nodata & \nodata & \nodata & 0.320 \\
213512210 & 326.08055 & -41.06431 & 24.40 & 23.48 & 23.09 & 23.21 & 23.33 & \nodata & \nodata & \nodata & \nodata & 0.534 \\
209909365 & 325.91799 & -40.81463 & 24.32 & 22.39 & 21.61 & 21.11 & 21.07 & 16.55 & 16.05 & 11.91 & 8.26 & 0.506 \\
209904738 & 326.13296 & -40.73599 & 25.83 & 23.34 & 22.24 & 21.82 & 21.42 & 17.36 & 16.57 & 11.72 & 8.69 & 0.666 \\
209916926 & 325.89258 & -40.93928 & 21.94 & 20.71 & 20.27 & 19.90 & 19.81 & \nodata & \nodata & \nodata & \nodata & 0.331 \\
213509945 & 326.22727 & -41.03741 & 24.19 & 23.43 & 23.40 & 26.16 & 23.55 & \nodata & \nodata & \nodata & \nodata & 0.576 \\
209915527 & 325.88731 & -40.91560 & 24.20 & 23.46 & 22.81 & 22.17 & 22.57 & \nodata & \nodata & \nodata & \nodata & 0.786 \\
209919944 & 325.91963 & -40.98787 & 23.19 & 21.61 & 21.11 & 20.74 & 20.69 & \nodata & \nodata & \nodata & \nodata & 0.382 \\
213510248 & 326.22964 & -41.03623 & 24.03 & 23.44 & 23.16 & 22.87 & 25.79 & \nodata & \nodata & \nodata & \nodata & 0.593 \\
214683310 & 326.31727 & -40.94131 & 23.20 & 23.33 & 23.68 & 22.76 & 22.90 & \nodata & \nodata & \nodata & \nodata & 1.116 \\
214680832 & 326.32403 & -40.89488 & 24.44 & 22.94 & 21.92 & 21.79 & 22.05 & \nodata & \nodata & \nodata & \nodata & 0.592 \\
214681437 & 326.32400 & -40.90674 & 23.29 & 22.92 & 22.27 & 22.55 & 23.80 & \nodata & \nodata & \nodata & \nodata & 0.570 \\
209905191 & 326.03211 & -40.74405 & 25.84 & 24.10 & 23.05 & 22.96 & 24.47 & \nodata & \nodata & \nodata & \nodata & 0.706 \\
209909139 & 326.28876 & -40.80989 & 24.02 & 23.27 & 22.96 & 22.67 & 22.80 & \nodata & \nodata & \nodata & \nodata & 0.622 \\
214678887 & 326.31555 & -40.85398 & 25.08 & 23.69 & 23.85 & 25.18 & 23.80 & \nodata & \nodata & \nodata & \nodata & 0.471 \\
209913689 & 325.88708 & -40.88523 & 23.67 & 22.87 & 22.10 & 21.98 & 21.75 & \nodata & \nodata & \nodata & \nodata & 0.584 \\
209906005 & 325.99133 & -40.75865 & 23.02 & 21.37 & 20.83 & 20.56 & 20.56 & \nodata & \nodata & \nodata & \nodata & 0.400 \\
214679530 & 326.31960 & -40.86598 & 24.90 & 24.31 & 23.73 & 23.41 & 23.17 & \nodata & \nodata & \nodata & \nodata & 0.904 \\
209916547 & 325.89014 & -40.93182 & 24.23 & 22.10 & 21.46 & 21.16 & 21.24 & \nodata & \nodata & \nodata & \nodata & 0.416 \\
209907445 & 326.25651 & -40.78031 & 23.74 & 23.51 & 23.08 & 22.18 & 19.92 & \nodata & \nodata & \nodata & \nodata & 3.074 \\
209906122 & 325.98909 & -40.75962 & 23.26 & 22.51 & 22.48 & 21.95 & 21.83 & 16.29 & 15.31 & 12.05 & 8.76 & 1.745 \\
209922118 & 325.95970 & -41.02398 & 23.84 & 22.94 & 22.66 & 22.69 & 21.86 & \nodata & \nodata & \nodata & \nodata & 0.460 \\
209920953 & 325.93411 & -41.00367 & 24.31 & 24.85 & 24.30 & 24.62 & 23.05 & \nodata & \nodata & \nodata & \nodata & 1.392 \\
214683475 & 326.31662 & -40.94399 & 24.36 & 23.81 & 23.58 & 23.46 & 23.23 & \nodata & \nodata & \nodata & \nodata & 0.717 \\
209914158 & 325.88618 & -40.89367 & 23.39 & 22.66 & 22.35 & 22.63 & 22.61 & \nodata & \nodata & \nodata & \nodata & 0.477 \\
213510223 & 326.23355 & -41.03448 & 25.50 & 24.38 & 23.75 & 23.64 & 23.14 & \nodata & \nodata & \nodata & \nodata & 0.839 \\
213512272 & 326.09030 & -41.06541 & 24.54 & 24.02 & 23.28 & 23.34 & 23.66 & \nodata & \nodata & \nodata & \nodata & 0.678 \\
209905081 & 326.17332 & -40.74246 & 21.51 & 21.80 & 21.99 & 20.08 & 20.04 & \nodata & \nodata & \nodata & \nodata & 1.386 \\
209906861 & 326.24284 & -40.77102 & 26.02 & 25.38 & 24.05 & 22.90 & 22.74 & \nodata & \nodata & \nodata & \nodata & 1.531 \\
209905797 & 326.00051 & -40.75441 & 24.28 & 23.95 & 23.82 & 22.96 & 23.86 & \nodata & \nodata & \nodata & \nodata & 0.889 \\
209904685 & 326.12672 & -40.73504 & 24.54 & 24.04 & 23.37 & 22.94 & 22.96 & \nodata & \nodata & \nodata & \nodata & 0.852 \\
209907309 & 325.95098 & -40.78227 & 22.92 & 21.02 & 19.92 & 19.53 & 19.41 & 15.59 & 15.72 & 11.44 & 8.30 & 0.628 \\
209905622 & 326.20067 & -40.75079 & 24.27 & 23.37 & 22.66 & 22.62 & 23.41 & \nodata & \nodata & \nodata & \nodata & 0.599 \\
213512225 & 326.07844 & -41.06458 & 27.20 & 24.01 & 23.48 & 23.77 & 22.31 & \nodata & \nodata & \nodata & \nodata & 0.766 \\
209905494 & 326.19869 & -40.75007 & 22.73 & 20.85 & 19.99 & 19.61 & 19.47 & \nodata & \nodata & \nodata & \nodata & 0.506 \\
209904701 & 326.07759 & -40.73555 & 24.52 & 23.51 & 22.91 & 22.57 & 21.81 & \nodata & \nodata & \nodata & \nodata & 0.621 \\
209910642 & 325.90403 & -40.83408 & 24.86 & 23.82 & 23.70 & 23.47 & 23.08 & \nodata & \nodata & \nodata & \nodata & 0.594 \\
209918619 & 325.90385 & -40.96607 & 24.29 & 23.37 & 22.82 & 22.68 & 22.31 & \nodata & \nodata & \nodata & \nodata & 0.545 \\
209909490 & 325.91582 & -40.81643 & 24.63 & 23.97 & 24.49 & 24.35 & 22.68 & \nodata & \nodata & \nodata & \nodata & 0.676 \\
209917174 & 325.89380 & -40.94476 & 21.93 & 20.29 & 19.52 & 19.18 & 19.03 & \nodata & \nodata & \nodata & \nodata & 0.498 \\
209916043 & 325.88813 & -40.92467 & 22.00 & 20.91 & 20.50 & 20.24 & 20.05 & \nodata & \nodata & \nodata & \nodata & 0.330 \\
209907359 & 326.25519 & -40.77891 & 23.89 & 23.21 & 23.18 & 22.02 & 19.49 & \nodata & \nodata & \nodata & \nodata & 3.831 \\
209919913 & 325.91812 & -40.98701 & 25.99 & 23.65 & 22.31 & 21.82 & 21.49 & \nodata & \nodata & \nodata & \nodata & 0.748 \\
213509791 & 325.98657 & -41.03973 & 24.71 & 23.84 & 24.72 & 22.90 & 23.36 & \nodata & \nodata & \nodata & \nodata & 0.755 \\
209905926 & 326.21467 & -40.75619 & 23.33 & 23.43 & 23.97 & 22.25 & 21.01 & \nodata & \nodata & \nodata & \nodata & 1.121 \\
209913507 & 325.88696 & -40.88204 & 22.83 & 22.31 & 22.23 & 21.89 & 23.32 & \nodata & \nodata & \nodata & \nodata & 0.443 \\
214681906 & 326.32393 & -40.91541 & 23.79 & 23.06 & 22.80 & 22.98 & 23.78 & \nodata & \nodata & \nodata & \nodata & 0.468 \\
209919633 & 325.91461 & -40.98264 & 25.28 & 24.56 & 23.84 & 23.65 & 25.11 & \nodata & \nodata & \nodata & \nodata & 0.955 \\
214683081 & 326.31940 & -40.93702 & 23.35 & 22.58 & 21.86 & 21.42 & 21.36 & \nodata & \nodata & \nodata & \nodata & 0.667 \\
209920546 & 325.92707 & -40.99728 & 24.15 & 23.74 & 23.66 & 22.61 & 22.39 & \nodata & \nodata & \nodata & \nodata & 0.977 \\
213511410 & 326.22473 & -41.03940 & 99.00 & 23.74 & 22.50 & 21.82 & 21.59 & 16.28 & 15.38 & 12.05 & 8.86 & 1.301 \\
209907970 & 325.93496 & -40.79523 & 15.88 & 18.78 & 15.99 & 15.34 & 15.35 & 14.07 & 14.15 & 11.48 & 8.51 & 2.654 \\
214678501 & 326.31319 & -40.84667 & 25.16 & 23.95 & 23.55 & 23.41 & 23.29 & \nodata & \nodata & \nodata & \nodata & 0.620 \\
209907043 & 326.24848 & -40.77419 & 24.78 & 23.39 & 23.66 & 23.66 & 19.25 & \nodata & \nodata & \nodata & \nodata & 4.971 \\
209905489 & 326.01326 & -40.74921 & 24.72 & 24.21 & 24.04 & 23.82 & 24.51 & \nodata & \nodata & \nodata & \nodata & 0.825 \\
209919546 & 326.29763 & -40.98049 & 23.83 & 22.46 & 21.09 & 20.62 & 20.37 & \nodata & \nodata & \nodata & \nodata & 0.736 \\
213510998 & 326.18979 & -41.05340 & 23.25 & 22.83 & 23.03 & 22.50 & 23.68 & \nodata & \nodata & \nodata & \nodata & 0.522 \\
209917142 & 325.89229 & -40.94140 & 26.19 & 24.48 & 23.63 & 24.61 & 23.46 & \nodata & \nodata & \nodata & \nodata & 0.664 \\
209921097 & 326.27550 & -41.00523 & 25.27 & 24.03 & 22.95 & 22.23 & 21.88 & \nodata & \nodata & \nodata & \nodata & 0.953 \\
214678312 & 326.31180 & -40.84323 & 23.89 & 23.12 & 22.47 & 22.19 & 22.63 & \nodata & \nodata & \nodata & \nodata & 0.626 \\
209904920 & 326.04919 & -40.73932 & 26.51 & 25.17 & 23.61 & 22.91 & 22.61 & \nodata & \nodata & \nodata & \nodata & 1.332 \\
213512345 & 326.10642 & -41.06625 & 25.71 & 24.82 & 24.50 & 24.29 & 25.57 & \nodata & \nodata & \nodata & \nodata & 1.066 \\
213512302 & 326.12354 & -41.06568 & 24.71 & 23.47 & 22.95 & 22.80 & 23.20 & \nodata & \nodata & \nodata & \nodata & 0.493 \\
209919872 & 326.29399 & -40.98551 & 24.45 & 22.99 & 22.98 & 22.59 & 21.90 & \nodata & \nodata & \nodata & \nodata & 0.404 \\
213510398 & 326.23789 & -41.03274 & 24.80 & 23.31 & 22.36 & 21.90 & 22.22 & \nodata & \nodata & \nodata & \nodata & 0.661 \\
209904646 & 326.08550 & -40.73439 & 23.23 & 22.83 & 21.86 & 21.62 & 22.21 & \nodata & \nodata & \nodata & \nodata & 0.764 \\
214679968 & 326.32261 & -40.87450 & 25.39 & 22.84 & 22.06 & 21.57 & 21.50 & \nodata & \nodata & \nodata & \nodata & 0.489 \\
209914395 & 325.88521 & -40.89760 & 22.18 & 21.61 & 21.32 & 21.45 & 21.08 & \nodata & \nodata & \nodata & \nodata & 0.447 \\
209919741 & 325.91532 & -40.98428 & 24.80 & 23.52 & 22.43 & 22.13 & 21.89 & 17.29 & 16.52 & 12.20 & 8.25 & 0.705 \\
209906071 & 325.98867 & -40.75894 & 24.62 & 23.86 & 23.13 & 22.60 & 22.04 & \nodata & \nodata & \nodata & \nodata & 0.826 \\
214677723 & 326.30596 & -40.83187 & 24.36 & 23.57 & 23.69 & 23.82 & 23.92 & \nodata & \nodata & \nodata & \nodata & 0.464 \\
214684185 & 326.31200 & -40.95733 & 23.48 & 22.68 & 22.88 & 22.55 & 23.45 & \nodata & \nodata & \nodata & \nodata & 0.448 \\
209921292 & 326.27249 & -41.00836 & 24.38 & 23.63 & 23.11 & 23.31 & 22.88 & \nodata & \nodata & \nodata & \nodata & 0.550 \\
209913590 & 325.88616 & -40.88347 & 22.88 & 22.32 & 22.06 & 22.15 & 22.36 & \nodata & \nodata & \nodata & \nodata & 0.459 \\
209905990 & 325.99115 & -40.75771 & 24.52 & 23.11 & 22.18 & 21.64 & 21.84 & \nodata & \nodata & \nodata & \nodata & 0.671 \\
209904768 & 326.06385 & -40.73653 & 23.72 & 22.68 & 22.48 & 22.80 & 22.22 & \nodata & \nodata & \nodata & \nodata & 0.403 \\
214683546 & 326.31728 & -40.94521 & 24.81 & 24.63 & 24.07 & 24.31 & 24.21 & \nodata & \nodata & \nodata & \nodata & 1.008 \\
213509837 & 325.98802 & -41.04104 & 22.32 & 20.86 & 20.32 & 20.01 & 19.86 & 16.27 & 16.40 & 11.74 & 8.66 & 0.431 \\
213511523 & 325.99748 & -41.04529 & 20.35 & 19.70 & 19.38 & 19.30 & 19.21 & 16.86 & 16.65 & 12.10 & 8.01 & 0.242 \\
214684731 & 326.30662 & -40.96769 & 23.55 & 22.74 & 22.36 & 22.47 & 23.41 & \nodata & \nodata & \nodata & \nodata & 0.493 \\
209915849 & 325.88665 & -40.92101 & 22.58 & 21.32 & 20.89 & 20.56 & 20.47 & 17.24 & 16.83 & 12.27 & 8.63 & 0.357 \\
209907492 & 325.95009 & -40.78190 & 25.25 & 23.20 & 22.45 & 21.82 & 22.23 & \nodata & \nodata & \nodata & \nodata & 0.564 \\
209904745 & 326.06477 & -40.73633 & 24.57 & 23.40 & 23.08 & 23.78 & 22.54 & \nodata & \nodata & \nodata & \nodata & 0.491 \\
209908467 & 325.93021 & -40.79900 & 24.30 & 23.02 & 21.80 & 21.61 & 21.19 & \nodata & \nodata & \nodata & \nodata & 0.630 \\
213511702 & 325.98903 & -41.04159 & 24.75 & 23.79 & 23.25 & 22.92 & 21.74 & \nodata & \nodata & \nodata & \nodata & 0.789 \\
209907883 & 326.26818 & -40.78802 & 23.52 & 22.46 & 22.28 & 22.09 & 23.14 & \nodata & \nodata & \nodata & \nodata & 0.458 \\
213511016 & 326.20058 & -41.05026 & 23.18 & 22.49 & 22.69 & 22.37 & 22.45 & \nodata & \nodata & \nodata & \nodata & 0.368 \\
209920795 & 325.93077 & -41.00196 & 23.72 & 22.51 & 21.47 & 21.05 & 21.29 & 16.89 & 16.52 & 11.79 & 8.81 & 0.694 \\
209909313 & 325.91672 & -40.81383 & 25.38 & 23.43 & 23.12 & 22.50 & 22.59 & \nodata & \nodata & \nodata & \nodata & 0.493 \\
213512344 & 326.11998 & -41.06628 & 24.97 & 24.52 & 24.29 & 23.91 & 23.48 & \nodata & \nodata & \nodata & \nodata & 0.977 \\
209904770 & 326.14674 & -40.73638 & 27.03 & 25.48 & 23.91 & 23.95 & 22.79 & \nodata & \nodata & \nodata & \nodata & 1.462 \\
209910232 & 325.90658 & -40.82787 & 25.31 & 24.04 & 23.94 & 23.47 & 24.01 & \nodata & \nodata & \nodata & \nodata & 0.690 \\
213509856 & 325.98633 & -41.04048 & 24.53 & 23.28 & 23.40 & 23.07 & 22.44 & \nodata & \nodata & \nodata & \nodata & 0.422 \\
209905413 & 326.01517 & -40.74789 & 23.63 & 22.82 & 22.63 & 22.76 & 23.24 & \nodata & \nodata & \nodata & \nodata & 0.408 \\
209905486 & 326.19956 & -40.74938 & 23.02 & 21.32 & 20.62 & 20.32 & 20.31 & \nodata & \nodata & \nodata & \nodata & 0.457 \\
209905053 & 326.03692 & -40.74154 & 23.88 & 22.19 & 21.28 & 21.00 & 20.83 & \nodata & \nodata & \nodata & \nodata & 0.564 \\
213509840 & 325.98679 & -41.04072 & 24.15 & 22.91 & 22.80 & 22.48 & 22.43 & \nodata & \nodata & \nodata & \nodata & 0.397 \\
209904709 & 326.06849 & -40.73564 & 24.57 & 24.22 & 23.70 & 24.12 & 22.83 & \nodata & \nodata & \nodata & \nodata & 0.857 \\
209904623 & 326.12022 & -40.73365 & 23.77 & 23.62 & 23.63 & 23.69 & 23.15 & \nodata & \nodata & \nodata & \nodata & 0.748 \\
214683127 & 326.32021 & -40.93789 & 23.55 & 22.97 & 21.65 & 21.10 & 20.82 & \nodata & \nodata & \nodata & \nodata & 0.929 \\
209922327 & 326.24866 & -41.02689 & 24.52 & 22.94 & 21.74 & 21.54 & 21.57 & \nodata & \nodata & \nodata & \nodata & 0.646 \\
209904950 & 326.04401 & -40.73976 & 24.22 & 23.40 & 23.67 & 23.13 & 24.95 & \nodata & \nodata & \nodata & \nodata & 0.588 \\
209904594 & 326.10026 & -40.73322 & 24.70 & 23.65 & 23.36 & 23.36 & 25.65 & \nodata & \nodata & \nodata & \nodata & 0.534 \\
209919710 & 325.91421 & -40.98385 & 23.45 & 22.67 & 22.29 & 21.96 & 22.47 & \nodata & \nodata & \nodata & \nodata & 0.504 \\
209911100 & 325.89896 & -40.84067 & 24.78 & 23.93 & 23.91 & 23.69 & 23.02 & \nodata & \nodata & \nodata & \nodata & 0.568 \\
209907759 & 325.94318 & -40.78677 & 24.33 & 23.98 & 23.31 & 23.02 & 22.97 & \nodata & \nodata & \nodata & \nodata & 0.840 \\
209922011 & 325.95409 & -41.02181 & 25.45 & 24.34 & 23.98 & 24.20 & 24.24 & \nodata & \nodata & \nodata & \nodata & 0.802 \\
209910381 & 325.90477 & -40.83013 & 25.24 & 23.09 & 21.85 & 21.46 & 21.27 & 17.02 & 17.17 & 12.12 & 8.81 & 0.703 \\
209905835 & 325.99544 & -40.75521 & 25.13 & 24.47 & 24.17 & 23.84 & 22.81 & \nodata & \nodata & \nodata & \nodata & 0.973 \\
213510491 & 326.23942 & -41.03273 & 25.15 & 24.20 & 24.10 & 23.53 & 23.93 & \nodata & \nodata & \nodata & \nodata & 0.737 \\
209921305 & 325.93821 & -41.00944 & 24.91 & 23.67 & 22.91 & 22.52 & 23.81 & \nodata & \nodata & \nodata & \nodata & 0.662 \\
209921880 & 325.95153 & -41.02010 & 22.11 & 20.79 & 20.29 & 19.82 & 19.93 & 16.04 & 15.10 & 10.89 & 7.25 & 0.374 \\
209904629 & 326.12593 & -40.73373 & 23.86 & 22.31 & 21.02 & 20.62 & 20.39 & \nodata & \nodata & \nodata & \nodata & 0.696 \\
209912826 & 325.88790 & -40.86989 & 23.81 & 22.32 & 21.57 & 21.27 & 21.59 & \nodata & \nodata & \nodata & \nodata & 0.535 \\
209920137 & 325.92138 & -40.99295 & 21.84 & 20.03 & 19.47 & 19.15 & 19.03 & 15.46 & 15.18 & 11.92 & 7.95 & 0.414 \\
209913692 & 325.88504 & -40.88547 & 22.76 & 21.44 & 20.91 & 20.63 & 20.57 & \nodata & \nodata & \nodata & \nodata & 0.392 \\
209909570 & 326.29686 & -40.81682 & 25.73 & 23.88 & 23.09 & 22.14 & 21.87 & \nodata & \nodata & \nodata & \nodata & 0.856 \\
209904882 & 326.16176 & -40.73846 & 24.06 & 23.66 & 23.43 & 23.24 & 23.31 & \nodata & \nodata & \nodata & \nodata & 0.733 \\
213509851 & 325.97107 & -41.03301 & 24.66 & 23.20 & 22.02 & 21.36 & 21.55 & 17.07 & 17.08 & 12.20 & 8.00 & 0.787 \\
213512278 & 326.13651 & -41.06553 & 25.08 & 25.51 & 24.99 & 24.25 & 23.18 & \nodata & \nodata & \nodata & \nodata & 1.678 \\
209909265 & 325.91659 & -40.81286 & 25.10 & 23.81 & 23.79 & 22.97 & 22.57 & \nodata & \nodata & \nodata & \nodata & 0.670 \\
209906911 & 325.96246 & -40.77238 & 23.81 & 23.38 & 23.31 & 23.67 & 23.29 & \nodata & \nodata & \nodata & \nodata & 0.505 \\
209907280 & 326.25600 & -40.77776 & 24.35 & 23.56 & 23.54 & 23.33 & 20.76 & \nodata & \nodata & \nodata & \nodata & 1.720 \\
209914187 & 325.88411 & -40.89429 & 24.29 & 23.86 & 23.36 & 22.75 & 22.83 & \nodata & \nodata & \nodata & \nodata & 0.857 \\
213512074 & 326.15894 & -41.06229 & 25.05 & 23.79 & 24.11 & 23.29 & 21.82 & \nodata & \nodata & \nodata & \nodata & 0.779 \\
209904609 & 326.08439 & -40.73352 & 26.05 & 24.67 & 23.68 & 24.18 & 23.59 & \nodata & \nodata & \nodata & \nodata & 0.722 \\
209915880 & 325.88570 & -40.92128 & 23.80 & 22.84 & 22.31 & 22.54 & 22.38 & \nodata & \nodata & \nodata & \nodata & 0.517 \\
209904592 & 326.12054 & -40.73314 & 23.68 & 23.76 & 23.20 & 23.03 & 23.52 & \nodata & \nodata & \nodata & \nodata & 0.939 \\
213509871 & 326.22473 & -41.04094 & 24.47 & 24.06 & 24.46 & 24.96 & 23.07 & \nodata & \nodata & \nodata & \nodata & 0.796 \\
213511355 & 326.00034 & -41.04745 & 24.20 & 24.20 & 23.63 & 23.65 & 23.84 & \nodata & \nodata & \nodata & \nodata & 0.943 \\
209910895 & 325.89977 & -40.83786 & 23.81 & 23.04 & 22.90 & 22.52 & 22.08 & \nodata & \nodata & \nodata & \nodata & 0.441 \\
209905186 & 326.18332 & -40.74345 & 23.17 & 25.31 & 22.69 & 21.64 & 20.83 & \nodata & \nodata & \nodata & \nodata & 1.979 \\
209907000 & 326.24995 & -40.77342 & 23.72 & 23.11 & 23.30 & 23.12 & 18.63 & \nodata & \nodata & \nodata & \nodata & 4.987 \\
209905757 & 325.99808 & -40.75359 & 23.68 & 22.89 & 22.44 & 22.45 & 23.42 & \nodata & \nodata & \nodata & \nodata & 0.511 \\
209921780 & 326.26388 & -41.01695 & 24.57 & 24.18 & 24.12 & 25.37 & 24.42 & \nodata & \nodata & \nodata & \nodata & 0.798 \\
209919390 & 325.90957 & -40.97868 & 23.50 & 22.08 & 21.61 & 21.20 & 21.33 & 17.55 & 16.81 & 12.21 & 8.15 & 0.394 \\
209904562 & 326.10423 & -40.73257 & 24.18 & 23.37 & 22.80 & 22.59 & 23.44 & \nodata & \nodata & \nodata & \nodata & 0.609 \\
209904615 & 326.08114 & -40.73356 & 27.17 & 24.56 & 23.19 & 22.70 & 21.85 & \nodata & \nodata & \nodata & \nodata & 1.151 \\
209920515 & 325.92437 & -40.99690 & 24.76 & 23.42 & 22.98 & 22.65 & 22.87 & \nodata & \nodata & \nodata & \nodata & 0.503 \\
209907986 & 326.27202 & -40.78989 & 22.36 & 21.03 & 20.63 & 20.33 & 20.47 & \nodata & \nodata & \nodata & \nodata & 0.362 \\
209904551 & 326.10974 & -40.73251 & 23.75 & 22.86 & 22.49 & 22.18 & 21.79 & \nodata & \nodata & \nodata & \nodata & 0.465 \\
213509793 & 325.97141 & -41.03370 & 22.61 & 22.04 & 21.49 & 21.24 & 21.66 & \nodata & \nodata & \nodata & \nodata & 0.607 \\
213511855 & 326.03160 & -41.05811 & 26.38 & 24.37 & 23.78 & 23.81 & 24.39 & \nodata & \nodata & \nodata & \nodata & 0.670 \\
209907539 & 325.94685 & -40.78286 & 24.91 & 24.30 & 23.70 & 24.58 & 24.12 & \nodata & \nodata & \nodata & \nodata & 0.691 \\
209906250 & 326.22902 & -40.76105 & 23.09 & 22.44 & 21.43 & 20.32 & 18.41 & \nodata & \nodata & \nodata & \nodata & 3.836 \\
209921979 & 326.25945 & -41.02055 & 24.46 & 22.97 & 21.58 & 21.20 & 20.90 & \nodata & \nodata & \nodata & \nodata & 0.708 \\
209922298 & 326.25090 & -41.02648 & 24.04 & 23.33 & 24.00 & 23.25 & 22.40 & \nodata & \nodata & \nodata & \nodata & 0.595 \\
209917815 & 325.89441 & -40.95224 & 22.58 & 21.77 & 21.56 & 21.47 & 21.26 & \nodata & \nodata & \nodata & \nodata & 0.376 \\
209910464 & 325.90298 & -40.83141 & 24.91 & 24.66 & 23.61 & 23.62 & 23.45 & \nodata & \nodata & \nodata & \nodata & 0.972 \\
209912612 & 325.88820 & -40.86566 & 24.82 & 25.28 & 24.11 & 22.43 & 21.87 & 17.01 & 16.25 & 12.00 & 8.06 & 1.352 \\
214683240 & 326.32070 & -40.93997 & 23.21 & 22.69 & 22.34 & 22.35 & 24.05 & \nodata & \nodata & \nodata & \nodata & 0.516 \\
209906016 & 326.22206 & -40.75758 & 24.74 & 24.42 & 22.58 & 21.00 & 19.13 & \nodata & \nodata & \nodata & \nodata & 3.900 \\
209907325 & 325.95164 & -40.77913 & 24.48 & 22.73 & 21.88 & 21.45 & 21.03 & \nodata & \nodata & \nodata & \nodata & 0.517 \\
209905372 & 326.19558 & -40.74690 & 23.52 & 23.12 & 22.53 & 23.00 & 23.02 & \nodata & \nodata & \nodata & \nodata & 0.604 \\
214680375 & 326.32608 & -40.88418 & 25.50 & 24.42 & 23.83 & 23.05 & 24.73 & \nodata & \nodata & \nodata & \nodata & 0.956 \\
209910049 & 325.90669 & -40.82531 & 23.44 & 21.95 & 20.81 & 20.38 & 20.41 & \nodata & \nodata & \nodata & \nodata & 0.744 \\
209909239 & 325.91615 & -40.81239 & 24.34 & 22.93 & 22.15 & 21.58 & 21.17 & \nodata & \nodata & \nodata & \nodata & 0.546 \\
209905914 & 326.21880 & -40.75599 & 23.36 & 23.27 & 22.42 & 21.26 & 19.69 & \nodata & \nodata & \nodata & \nodata & 2.795 \\
213512282 & 326.06803 & -41.06539 & 25.18 & 24.43 & 24.25 & 24.11 & 24.64 & \nodata & \nodata & \nodata & \nodata & 0.827 \\
209922096 & 325.95540 & -41.02386 & 22.16 & 21.60 & 21.58 & 21.31 & 20.96 & \nodata & \nodata & \nodata & \nodata & 0.353 \\
214681901 & 326.32632 & -40.91533 & 24.47 & 23.30 & 22.75 & 22.37 & 22.06 & \nodata & \nodata & \nodata & \nodata & 0.536 \\
209907147 & 325.95513 & -40.77649 & 24.61 & 23.34 & 22.49 & 21.98 & 21.75 & \nodata & \nodata & \nodata & \nodata & 0.634 \\
209921374 & 325.93816 & -41.01066 & 22.40 & 21.19 & 20.82 & 20.69 & 20.59 & \nodata & \nodata & \nodata & \nodata & 0.353 \\
209920664 & 325.92595 & -40.99917 & 24.53 & 24.07 & 23.45 & 23.23 & 23.26 & \nodata & \nodata & \nodata & \nodata & 0.829 \\
209911794 & 325.89262 & -40.85182 & 24.20 & 22.12 & 20.82 & 20.32 & 20.08 & 16.09 & 16.11 & 12.18 & 8.74 & 0.708 \\
209913864 & 325.88373 & -40.88843 & 24.70 & 23.57 & 23.35 & 23.40 & 23.24 & \nodata & \nodata & \nodata & \nodata & 0.480 \\
209906023 & 326.22256 & -40.75759 & 24.22 & 23.53 & 22.83 & 21.06 & 19.21 & \nodata & \nodata & \nodata & \nodata & 3.824 \\
209911066 & 325.89779 & -40.84027 & 24.85 & 24.22 & 23.59 & 23.04 & 22.51 & \nodata & \nodata & \nodata & \nodata & 0.934 \\
209904565 & 326.12234 & -40.73264 & 22.94 & 23.05 & 23.20 & 22.70 & 23.52 & \nodata & \nodata & \nodata & \nodata & 1.087 \\
209909370 & 325.91406 & -40.81467 & 23.77 & 22.53 & 22.40 & 22.09 & 22.05 & \nodata & \nodata & \nodata & \nodata & 0.380 \\
209916627 & 325.88727 & -40.93295 & 24.01 & 24.22 & 25.47 & 23.30 & 23.38 & \nodata & \nodata & \nodata & \nodata & 1.135 \\
209920354 & 325.92145 & -40.99460 & 23.24 & 21.43 & 20.89 & 20.60 & 20.28 & \nodata & \nodata & \nodata & \nodata & 0.370 \\
209910614 & 325.90064 & -40.83460 & 22.69 & 21.38 & 20.78 & 20.37 & 20.20 & \nodata & \nodata & \nodata & \nodata & 0.372 \\
213511127 & 326.24189 & -41.03263 & 20.63 & 19.89 & 19.59 & 19.47 & 19.38 & 16.88 & 16.76 & 11.53 & 8.42 & 0.257 \\
209921388 & 325.94057 & -41.01307 & 21.62 & 20.16 & 19.49 & 19.24 & 19.02 & 15.37 & 15.28 & 11.62 & 8.75 & 0.472 \\
209920213 & 325.91911 & -40.99212 & 23.93 & 22.47 & 21.76 & 21.82 & 21.43 & \nodata & \nodata & \nodata & \nodata & 0.538 \\
209905023 & 326.03292 & -40.74112 & 25.85 & 23.47 & 23.33 & 23.09 & 23.33 & \nodata & \nodata & \nodata & \nodata & 0.405 \\
209909206 & 325.91611 & -40.81179 & 24.11 & 22.69 & 21.97 & 21.67 & 21.58 & \nodata & \nodata & \nodata & \nodata & 0.500 \\
209909773 & 325.90889 & -40.82128 & 24.73 & 24.80 & 23.99 & 23.97 & 23.28 & \nodata & \nodata & \nodata & \nodata & 1.160 \\
209907418 & 325.94894 & -40.78053 & 25.88 & 23.88 & 22.94 & 22.41 & 22.57 & \nodata & \nodata & \nodata & \nodata & 0.698 \\
209916785 & 325.88785 & -40.93577 & 23.32 & 23.10 & 23.48 & 22.87 & 25.14 & \nodata & \nodata & \nodata & \nodata & 0.640 \\
213511409 & 326.21813 & -41.04497 & 24.66 & 23.14 & 22.90 & 22.05 & 22.21 & \nodata & \nodata & \nodata & \nodata & 0.529 \\
214678717 & 326.31786 & -40.85067 & 24.32 & 23.77 & 23.19 & 23.87 & 25.02 & \nodata & \nodata & \nodata & \nodata & 0.661 \\
209904537 & 326.12172 & -40.73231 & 22.92 & 23.06 & 23.35 & 22.53 & 22.83 & \nodata & \nodata & \nodata & \nodata & 1.146 \\
209916291 & 325.88571 & -40.92784 & 22.32 & 21.57 & 21.25 & 21.23 & 20.91 & \nodata & \nodata & \nodata & \nodata & 0.410 \\
209905231 & 326.18889 & -40.74419 & 26.45 & 23.46 & 22.07 & 22.13 & 23.12 & \nodata & \nodata & \nodata & \nodata & 0.645 \\
209922235 & 326.25406 & -41.02520 & 25.02 & 24.08 & 23.89 & 23.68 & 22.90 & \nodata & \nodata & \nodata & \nodata & 0.678 \\
209905897 & 325.98899 & -40.75662 & 22.30 & 21.54 & 21.31 & 21.09 & 21.22 & \nodata & \nodata & \nodata & \nodata & 0.354 \\
213511146 & 326.23786 & -41.03520 & 25.03 & 24.08 & 23.54 & 23.59 & 24.47 & \nodata & \nodata & \nodata & \nodata & 0.715 \\
213512342 & 326.07007 & -41.06615 & 22.93 & 22.57 & 22.27 & 21.79 & 21.96 & \nodata & \nodata & \nodata & \nodata & 0.656 \\
209904900 & 326.16829 & -40.73867 & 24.97 & 23.46 & 23.48 & 22.56 & 22.01 & \nodata & \nodata & \nodata & \nodata & 0.582 \\
209918185 & 325.89646 & -40.95881 & 23.71 & 22.04 & 20.61 & 19.93 & 19.75 & 17.31 & 16.57 & 11.71 & 8.55 & 0.613 \\
213512441 & 326.09252 & -41.06809 & 24.17 & 22.33 & 20.66 & 19.97 & 19.78 & 17.40 & 16.92 & 12.07 & 8.26 & 5.378 \\
209904553 & 326.12696 & -40.73247 & 24.72 & 23.23 & 23.28 & 23.20 & 24.00 & \nodata & \nodata & \nodata & \nodata & 0.409 \\
214682369 & 326.32571 & -40.92418 & 23.88 & 23.43 & 23.66 & 23.15 & 22.59 & \nodata & \nodata & \nodata & \nodata & 0.601 \\
209918257 & 325.89689 & -40.95984 & 24.48 & 23.01 & 23.47 & 22.68 & 23.20 & \nodata & \nodata & \nodata & \nodata & 0.391 \\
209920662 & 326.28633 & -40.99827 & 24.35 & 23.60 & 23.13 & 23.37 & 22.20 & \nodata & \nodata & \nodata & \nodata & 0.594 \\
213510959 & 326.01040 & -41.05248 & 24.27 & 23.56 & 22.63 & 22.75 & 22.43 & \nodata & \nodata & \nodata & \nodata & 0.650 \\
209909537 & 325.91131 & -40.81722 & 24.42 & 24.16 & 23.68 & 22.79 & 24.14 & \nodata & \nodata & \nodata & \nodata & 1.037 \\
209906666 & 326.24261 & -40.76748 & 24.46 & 24.56 & 23.49 & 22.56 & 20.94 & \nodata & \nodata & \nodata & \nodata & 2.244 \\
209905373 & 326.19778 & -40.74682 & 26.74 & 24.61 & 22.80 & 22.95 & 23.07 & \nodata & \nodata & \nodata & \nodata & 0.738 \\
209907768 & 326.27889 & -40.79455 & 18.06 & 17.52 & 17.26 & 16.97 & 14.00 & 12.81 & 12.85 & 11.27 & 8.05 & 0.063 \\
209921503 & 326.27179 & -41.01214 & 25.85 & 23.97 & 23.53 & 23.20 & 23.76 & \nodata & \nodata & \nodata & \nodata & 0.556 \\
209904555 & 326.12822 & -40.73242 & 24.10 & 23.39 & 23.14 & 23.08 & 22.40 & \nodata & \nodata & \nodata & \nodata & 0.584 \\
209904503 & 326.10797 & -40.73153 & 24.64 & 24.01 & 23.19 & 23.43 & 27.11 & \nodata & \nodata & \nodata & \nodata & 0.641 \\
213510932 & 326.02153 & -41.05626 & 27.06 & 24.33 & 23.30 & 23.08 & 24.16 & \nodata & \nodata & \nodata & \nodata & 0.808 \\
209905998 & 325.98559 & -40.75785 & 23.81 & 22.86 & 22.22 & 21.45 & 21.90 & \nodata & \nodata & \nodata & \nodata & 0.710 \\
209909127 & 326.29329 & -40.80960 & 23.93 & 23.15 & 22.45 & 22.49 & 22.47 & \nodata & \nodata & \nodata & \nodata & 0.572 \\
209921879 & 325.94769 & -41.01944 & 24.81 & 24.22 & 23.66 & 24.39 & 24.32 & \nodata & \nodata & \nodata & \nodata & 0.710 \\
209919859 & 326.29781 & -40.98529 & 24.63 & 24.31 & 23.51 & 23.19 & 26.69 & \nodata & \nodata & \nodata & \nodata & 0.943 \\
209920294 & 325.92007 & -40.99424 & 22.09 & 20.37 & 19.79 & 19.50 & 19.37 & \nodata & \nodata & \nodata & \nodata & 0.370 \\
209907310 & 325.94228 & -40.78493 & 20.36 & 19.25 & 18.74 & 18.39 & 18.26 & 15.08 & 14.61 & 11.29 & 7.96 & 0.309 \\
213511522 & 326.21744 & -41.04587 & 25.69 & 23.97 & 23.52 & 21.98 & 21.72 & \nodata & \nodata & \nodata & \nodata & 1.115 \\
209914699 & 325.88209 & -40.90282 & 23.50 & 22.04 & 21.65 & 21.34 & 21.35 & \nodata & \nodata & \nodata & \nodata & 0.379 \\
213511610 & 325.97318 & -41.03610 & 23.58 & 22.29 & 21.40 & 21.02 & 20.34 & \nodata & \nodata & \nodata & \nodata & 0.530 \\
214683389 & 326.32124 & -40.94265 & 23.17 & 22.12 & 21.86 & 21.62 & 21.55 & \nodata & \nodata & \nodata & \nodata & 0.371 \\
209906816 & 325.96164 & -40.77095 & 21.85 & 21.34 & 21.09 & 21.12 & 21.20 & \nodata & \nodata & \nodata & \nodata & 0.367 \\
209913882 & 325.88252 & -40.88890 & 25.12 & 23.54 & 23.68 & 24.35 & 24.36 & \nodata & \nodata & \nodata & \nodata & 0.457 \\
209904740 & 326.05195 & -40.73618 & 23.85 & 23.43 & 23.02 & 22.54 & 24.15 & \nodata & \nodata & \nodata & \nodata & 0.758 \\
213511710 & 326.22588 & -41.04211 & 24.20 & 23.73 & 22.60 & 22.49 & 22.24 & \nodata & \nodata & \nodata & \nodata & 0.726 \\
209906978 & 326.25226 & -40.77310 & 23.90 & 23.41 & 23.12 & 23.85 & 19.44 & \nodata & \nodata & \nodata & \nodata & 3.828 \\
214681385 & 326.32842 & -40.90580 & 23.85 & 23.62 & 23.54 & 22.67 & 24.27 & 17.64 & 16.79 & 12.14 & 8.66 & 1.072 \\
213511575 & 325.99084 & -41.04507 & 24.48 & 24.38 & 24.06 & 23.51 & 22.10 & \nodata & \nodata & \nodata & \nodata & 1.198 \\
209914152 & 325.88206 & -40.89352 & 24.28 & 24.37 & 23.77 & 23.64 & 25.06 & \nodata & \nodata & \nodata & \nodata & 1.018 \\
214683689 & 326.31957 & -40.94771 & 24.91 & 24.10 & 24.03 & 25.21 & 24.29 & \nodata & \nodata & \nodata & \nodata & 0.620 \\
213510636 & 326.24333 & -41.03280 & 22.96 & 22.56 & 22.10 & 22.54 & 21.51 & \nodata & \nodata & \nodata & \nodata & 0.523 \\
209914202 & 325.88198 & -40.89463 & 24.65 & 23.80 & 23.56 & 23.31 & 25.28 & \nodata & \nodata & \nodata & \nodata & 0.698 \\
213511188 & 326.00675 & -41.05162 & 23.88 & 23.53 & 22.98 & 22.52 & 22.41 & \nodata & \nodata & \nodata & \nodata & 0.823 \\
213512393 & 326.07321 & -41.06714 & 23.01 & 22.69 & 22.42 & 22.30 & 21.55 & \nodata & \nodata & \nodata & \nodata & 0.585 \\
209904736 & 326.05121 & -40.73619 & 23.59 & 23.27 & 22.57 & 23.01 & 23.58 & \nodata & \nodata & \nodata & \nodata & 0.594 \\
209907213 & 325.95111 & -40.77788 & 24.27 & 22.18 & 20.15 & 19.26 & 18.98 & \nodata & \nodata & \nodata & \nodata & 1.568 \\
209912981 & 325.88474 & -40.87281 & 24.21 & 22.64 & 21.66 & 21.32 & 21.33 & \nodata & \nodata & \nodata & \nodata & 0.619 \\
209904532 & 326.13013 & -40.73218 & 22.50 & 21.99 & 21.85 & 21.87 & 21.53 & \nodata & \nodata & \nodata & \nodata & 0.412 \\
209904493 & 326.11541 & -40.73130 & 23.56 & 22.88 & 21.98 & 21.44 & 21.05 & \nodata & \nodata & \nodata & \nodata & 0.764 \\
213512236 & 326.05535 & -41.06469 & 24.07 & 23.54 & 23.41 & 24.02 & 23.08 & \nodata & \nodata & \nodata & \nodata & 0.478 \\
209905035 & 326.02810 & -40.74152 & 22.33 & 20.95 & 20.54 & 20.23 & 20.05 & 17.12 & 17.28 & 12.42 & 8.68 & 0.340 \\
209907052 & 325.95506 & -40.77503 & 25.87 & 24.44 & 23.39 & 23.60 & 25.52 & \nodata & \nodata & \nodata & \nodata & 0.808 \\
209905532 & 326.00291 & -40.74988 & 23.49 & 22.31 & 22.04 & 21.65 & 22.17 & 17.52 & 16.81 & 12.23 & 8.55 & 0.427 \\
214682367 & 326.32653 & -40.92417 & 26.01 & 24.60 & 23.60 & 22.88 & 24.06 & \nodata & \nodata & \nodata & \nodata & 1.012 \\
209904803 & 326.16302 & -40.73679 & 24.78 & 24.24 & 23.93 & 24.09 & 25.42 & \nodata & \nodata & \nodata & \nodata & 0.776 \\
214684347 & 326.31382 & -40.96107 & 25.09 & 22.98 & 21.48 & 20.78 & 20.80 & 16.29 & 16.05 & 11.45 & 8.41 & 0.818 \\
214681948 & 326.32781 & -40.91625 & 23.08 & 22.52 & 22.20 & 21.95 & 22.36 & \nodata & \nodata & \nodata & \nodata & 0.514 \\
214680680 & 326.32848 & -40.89084 & 24.84 & 23.31 & 22.01 & 21.63 & 21.82 & \nodata & \nodata & \nodata & \nodata & 0.714 \\
209906602 & 326.24183 & -40.76628 & 24.60 & 23.80 & 23.00 & 21.96 & 20.16 & \nodata & \nodata & \nodata & \nodata & 2.677 \\
209908806 & 325.92058 & -40.80481 & 23.12 & 21.94 & 21.77 & 21.42 & 21.17 & \nodata & \nodata & \nodata & \nodata & 0.354 \\
209909926 & 325.90587 & -40.82358 & 24.52 & 23.66 & 23.71 & 23.39 & 22.81 & \nodata & \nodata & \nodata & \nodata & 0.622 \\
209919598 & 325.90951 & -40.98200 & 23.50 & 23.16 & 22.58 & 22.41 & 23.84 & \nodata & \nodata & \nodata & \nodata & 0.700 \\
214683182 & 326.32300 & -40.93881 & 24.82 & 24.54 & 24.32 & 23.75 & 23.55 & \nodata & \nodata & \nodata & \nodata & 1.049 \\
213511473 & 325.99362 & -41.04660 & 25.99 & 24.74 & 24.35 & 25.26 & 22.94 & \nodata & \nodata & \nodata & \nodata & 1.087 \\
214677473 & 326.30649 & -40.82644 & 24.04 & 23.48 & 23.55 & 22.21 & 22.48 & 17.11 & 17.20 & 12.03 & 8.90 & 0.918 \\
209920263 & 325.91814 & -40.99284 & 24.05 & 23.45 & 23.12 & 23.75 & 22.67 & \nodata & \nodata & \nodata & \nodata & 0.534 \\
213511690 & 326.20060 & -41.05300 & 24.23 & 23.00 & 22.75 & 22.75 & 22.76 & \nodata & \nodata & \nodata & \nodata & 0.419 \\
209906191 & 326.23050 & -40.76002 & 24.02 & 23.31 & 21.73 & 20.06 & 18.10 & \nodata & \nodata & \nodata & \nodata & 5.042 \\
209918828 & 325.90110 & -40.96936 & 24.27 & 22.81 & 21.86 & 21.21 & 21.34 & 16.76 & 16.57 & 11.85 & 8.43 & 0.718 \\
213510616 & 326.23995 & -41.03508 & 24.82 & 24.60 & 23.73 & 23.63 & 23.34 & \nodata & \nodata & \nodata & \nodata & 1.008 \\
209904683 & 326.05520 & -40.73524 & 24.64 & 23.32 & 23.12 & 23.22 & 22.83 & \nodata & \nodata & \nodata & \nodata & 0.427 \\
214678688 & 326.32151 & -40.85688 & 15.21 & 17.85 & 17.96 & 17.59 & 14.71 & 13.70 & 13.72 & 12.13 & 8.26 & 2.350 \\
209905762 & 326.21606 & -40.75312 & 24.28 & 22.70 & 21.58 & 20.70 & 19.46 & \nodata & \nodata & \nodata & \nodata & 2.897 \\
209905000 & 326.03014 & -40.74068 & 23.62 & 23.17 & 23.10 & 23.03 & 24.19 & \nodata & \nodata & \nodata & \nodata & 0.532 \\
209922282 & 326.25454 & -41.02616 & 22.50 & 21.71 & 21.32 & 21.15 & 21.41 & \nodata & \nodata & \nodata & \nodata & 0.417 \\
213512158 & 326.16262 & -41.06357 & 25.01 & 23.79 & 23.88 & 24.27 & 24.77 & \nodata & \nodata & \nodata & \nodata & 0.356 \\
209905641 & 326.21146 & -40.75115 & 23.55 & 23.05 & 23.46 & 22.84 & 21.13 & \nodata & \nodata & \nodata & \nodata & 0.831 \\
209904559 & 326.13656 & -40.73249 & 23.38 & 22.81 & 22.01 & 22.12 & 21.54 & \nodata & \nodata & \nodata & \nodata & 0.558 \\
209904550 & 326.13993 & -40.73287 & 23.29 & 21.38 & 20.76 & 20.44 & 20.25 & 16.80 & 16.74 & 12.21 & 8.75 & 0.403 \\
209921675 & 326.26962 & -41.01501 & 24.88 & 23.58 & 22.46 & 21.77 & 22.04 & \nodata & \nodata & \nodata & \nodata & 0.815 \\
213511339 & 325.99976 & -41.04938 & 23.72 & 23.22 & 22.59 & 21.77 & 21.46 & \nodata & \nodata & \nodata & \nodata & 1.023 \\
209905700 & 325.99553 & -40.75248 & 23.34 & 22.85 & 22.16 & 22.49 & 26.34 & \nodata & \nodata & \nodata & \nodata & 0.570 \\
209912313 & 325.88763 & -40.86010 & 22.76 & 21.98 & 21.81 & 21.59 & 21.91 & \nodata & \nodata & \nodata & \nodata & 0.372 \\
213512519 & 326.10814 & -41.06933 & 27.18 & 24.29 & 24.31 & 25.82 & 24.24 & \nodata & \nodata & \nodata & \nodata & 0.829 \\
209911410 & 325.89320 & -40.84555 & 24.00 & 22.51 & 22.01 & 21.85 & 22.31 & \nodata & \nodata & \nodata & \nodata & 0.421 \\
209921517 & 326.27303 & -41.01236 & 25.67 & 23.09 & 22.03 & 21.58 & 21.69 & 17.34 & 16.90 & 11.97 & 8.23 & 0.647 \\
209906357 & 325.97120 & -40.76440 & 21.30 & 20.05 & 19.53 & 19.23 & 19.23 & 15.97 & 15.57 & 11.96 & 8.09 & 0.351 \\
209907071 & 325.95372 & -40.77537 & 25.83 & 24.42 & 23.93 & 24.21 & 23.01 & \nodata & \nodata & \nodata & \nodata & 0.766 \\
214684289 & 326.31458 & -40.96058 & 23.03 & 21.41 & 20.93 & 20.58 & 20.51 & \nodata & \nodata & \nodata & \nodata & 0.375 \\
209920808 & 326.28339 & -41.00288 & 20.62 & 19.80 & 19.52 & 19.36 & 19.24 & \nodata & \nodata & \nodata & \nodata & 0.264 \\
209906405 & 326.23687 & -40.76298 & 24.05 & 23.30 & 22.11 & 20.61 & 18.41 & \nodata & \nodata & \nodata & \nodata & 4.960 \\
209904248 & 326.12885 & -40.73155 & 20.50 & 19.90 & 19.58 & 19.59 & 19.52 & \nodata & \nodata & \nodata & \nodata & 0.261 \\
214682915 & 326.32492 & -40.93388 & 23.85 & 23.71 & 23.25 & 23.90 & 22.44 & \nodata & \nodata & \nodata & \nodata & 0.778 \\
209904447 & 326.10887 & -40.73061 & 24.29 & 23.93 & 23.68 & 23.31 & 26.40 & \nodata & \nodata & \nodata & \nodata & 0.813 \\
214685538 & 326.30069 & -40.98317 & 23.61 & 23.22 & 23.16 & 22.32 & 23.27 & \nodata & \nodata & \nodata & \nodata & 0.803 \\
213510107 & 326.24313 & -41.03376 & 23.24 & 23.14 & 22.63 & 22.45 & 22.95 & \nodata & \nodata & \nodata & \nodata & 0.799 \\
209907900 & 326.28134 & -40.79525 & 15.31 & 17.39 & 17.11 & 16.89 & 13.54 & \nodata & \nodata & \nodata & \nodata & 2.476 \\
209909325 & 326.29765 & -40.81312 & 26.92 & 23.29 & 22.65 & 22.33 & 22.87 & \nodata & \nodata & \nodata & \nodata & 0.682 \\
209912948 & 325.88401 & -40.87228 & 24.21 & 22.88 & 22.47 & 22.19 & 21.92 & \nodata & \nodata & \nodata & \nodata & 0.416 \\
209922421 & 326.25162 & -41.02859 & 24.04 & 23.35 & 22.58 & 22.27 & 24.45 & \nodata & \nodata & \nodata & \nodata & 0.690 \\
214683007 & 326.32458 & -40.93573 & 23.46 & 23.02 & 22.67 & 22.60 & 25.44 & \nodata & \nodata & \nodata & \nodata & 0.597 \\
209921477 & 326.27434 & -41.01155 & 25.01 & 22.95 & 21.78 & 21.25 & 21.10 & \nodata & \nodata & \nodata & \nodata & 0.709 \\
209904779 & 326.16465 & -40.73654 & 23.88 & 23.59 & 23.45 & 23.76 & 26.95 & \nodata & \nodata & \nodata & \nodata & 0.706 \\
213512436 & 326.13657 & -41.06796 & 23.91 & 23.12 & 23.05 & 23.37 & 22.89 & \nodata & \nodata & \nodata & \nodata & 0.401 \\
209905875 & 325.98672 & -40.75605 & 25.31 & 24.17 & 24.45 & 23.13 & 24.78 & \nodata & \nodata & \nodata & \nodata & 0.875 \\
209906235 & 325.97637 & -40.76123 & 24.75 & 22.76 & 21.10 & 20.41 & 20.22 & \nodata & \nodata & \nodata & \nodata & 0.802 \\
209920932 & 326.28411 & -41.00260 & 22.03 & 20.70 & 20.16 & 19.93 & 19.81 & 15.77 & 15.75 & 11.58 & 8.48 & 0.513 \\
209910338 & 325.90120 & -40.82951 & 23.83 & 23.93 & 23.22 & 22.94 & 22.16 & \nodata & \nodata & \nodata & \nodata & 1.041 \\
213511570 & 326.22402 & -41.04405 & 24.23 & 23.56 & 23.48 & 23.03 & 22.56 & \nodata & \nodata & \nodata & \nodata & 0.694 \\
214682676 & 326.32630 & -40.92982 & 26.21 & 24.72 & 24.80 & 24.33 & 25.53 & \nodata & \nodata & \nodata & \nodata & 0.973 \\
209920453 & 325.91976 & -40.99583 & 24.41 & 23.72 & 23.47 & 22.94 & 22.69 & \nodata & \nodata & \nodata & \nodata & 0.742 \\
213512444 & 326.13715 & -41.06802 & 23.65 & 23.39 & 23.17 & 22.54 & 23.03 & \nodata & \nodata & \nodata & \nodata & 0.853 \\
209921331 & 326.27751 & -41.00901 & 23.27 & 22.45 & 21.97 & 21.57 & 21.74 & \nodata & \nodata & \nodata & \nodata & 0.505 \\
209905918 & 325.98528 & -40.75659 & 25.21 & 24.50 & 23.95 & 23.94 & 23.35 & \nodata & \nodata & \nodata & \nodata & 0.925 \\
209907811 & 325.93706 & -40.78764 & 24.54 & 23.80 & 23.57 & 22.82 & 24.11 & \nodata & \nodata & \nodata & \nodata & 0.781 \\
209907240 & 325.94929 & -40.77794 & 25.28 & 23.15 & 22.42 & 22.01 & 21.79 & \nodata & \nodata & \nodata & \nodata & 0.512 \\
213512431 & 326.13957 & -41.06784 & 23.18 & 22.86 & 22.50 & 21.88 & 22.83 & \nodata & \nodata & \nodata & \nodata & 0.781 \\
209904867 & 326.03645 & -40.73840 & 23.38 & 22.93 & 22.49 & 22.91 & 22.61 & \nodata & \nodata & \nodata & \nodata & 0.559 \\
209913530 & 325.88181 & -40.88236 & 23.59 & 22.16 & 21.64 & 21.71 & 21.51 & 17.03 & 16.41 & 11.61 & 8.67 & 0.581 \\
214683300 & 326.32329 & -40.94120 & 25.90 & 25.01 & 23.56 & 24.56 & 24.62 & \nodata & \nodata & \nodata & \nodata & 0.755 \\
209905400 & 326.00605 & -40.74767 & 24.74 & 23.56 & 23.06 & 23.17 & 23.06 & \nodata & \nodata & \nodata & \nodata & 0.555 \\
209912149 & 325.88783 & -40.85725 & 23.82 & 23.05 & 22.53 & 22.54 & 22.49 & \nodata & \nodata & \nodata & \nodata & 0.534 \\
214683844 & 326.31959 & -40.95127 & 20.93 & 20.18 & 20.02 & 19.77 & 19.81 & \nodata & \nodata & \nodata & \nodata & 0.339 \\
209904775 & 326.16632 & -40.73651 & 25.33 & 23.77 & 23.40 & 22.65 & 24.73 & \nodata & \nodata & \nodata & \nodata & 0.706 \\
213511602 & 326.22260 & -41.04507 & 25.26 & 23.61 & 22.67 & 22.43 & 23.34 & 17.10 & 16.56 & 11.93 & 8.06 & 0.709 \\
209905544 & 326.20995 & -40.74961 & 25.69 & 23.73 & 24.06 & 24.07 & 21.30 & \nodata & \nodata & \nodata & \nodata & 0.876 \\
213512257 & 326.15763 & -41.06540 & 23.81 & 24.08 & 23.17 & 23.22 & 22.70 & \nodata & \nodata & \nodata & \nodata & 0.987 \\
213512315 & 326.05502 & -41.06578 & 23.84 & 23.94 & 23.45 & 23.66 & 24.12 & \nodata & \nodata & \nodata & \nodata & 0.942 \\
209921841 & 326.26749 & -41.01793 & 24.98 & 24.79 & 23.86 & 23.54 & 23.29 & \nodata & \nodata & \nodata & \nodata & 1.123 \\
209921173 & 326.27874 & -41.00852 & 20.61 & 19.29 & 18.79 & 18.50 & 18.37 & 15.44 & 15.10 & 11.65 & 8.37 & 0.303 \\
209911162 & 325.89387 & -40.84169 & 22.11 & 21.59 & 21.59 & 21.33 & 21.31 & \nodata & \nodata & \nodata & \nodata & 0.350 \\
209915668 & 325.88134 & -40.91793 & 24.50 & 23.09 & 22.87 & 22.67 & 22.44 & \nodata & \nodata & \nodata & \nodata & 0.394 \\
213511096 & 326.23071 & -41.04138 & 22.87 & 22.75 & 22.63 & 22.33 & 22.79 & \nodata & \nodata & \nodata & \nodata & 0.740 \\
209915771 & 325.88157 & -40.91976 & 25.26 & 23.79 & 23.86 & 24.27 & 23.35 & \nodata & \nodata & \nodata & \nodata & 0.417 \\
209922053 & 325.94900 & -41.02275 & 23.99 & 23.28 & 23.01 & 22.58 & 24.86 & \nodata & \nodata & \nodata & \nodata & 0.596 \\
209912368 & 325.88593 & -40.86143 & 22.68 & 21.85 & 21.59 & 21.48 & 21.73 & \nodata & \nodata & \nodata & \nodata & 0.390 \\
209913499 & 325.88132 & -40.88182 & 23.09 & 21.93 & 21.61 & 21.57 & 21.66 & \nodata & \nodata & \nodata & \nodata & 0.376 \\
209909511 & 325.90878 & -40.81691 & 23.67 & 22.97 & 22.79 & 22.77 & 23.87 & \nodata & \nodata & \nodata & \nodata & 0.443 \\
214683395 & 326.32335 & -40.94272 & 24.48 & 24.12 & 23.80 & 23.42 & 23.23 & \nodata & \nodata & \nodata & \nodata & 0.869 \\
209922153 & 326.25982 & -41.02397 & 24.42 & 25.29 & 23.08 & 22.02 & 21.72 & \nodata & \nodata & \nodata & \nodata & 1.657 \\
214680448 & 326.32970 & -40.88595 & 20.55 & 20.02 & 19.84 & 19.70 & 19.65 & 17.14 & 17.18 & 11.67 & 8.54 & 0.287 \\
209921109 & 326.28231 & -41.00546 & 22.43 & 21.85 & 21.68 & 21.54 & 21.79 & \nodata & \nodata & \nodata & \nodata & 0.376 \\
209912046 & 325.88778 & -40.85561 & 24.29 & 23.02 & 23.25 & 22.78 & 22.56 & \nodata & \nodata & \nodata & \nodata & 0.387 \\
209909285 & 325.91152 & -40.81319 & 25.49 & 22.80 & 21.62 & 21.08 & 20.78 & \nodata & \nodata & \nodata & \nodata & 0.704 \\
214680612 & 326.33010 & -40.88923 & 24.03 & 23.20 & 23.10 & 23.66 & 22.84 & \nodata & \nodata & \nodata & \nodata & 0.477 \\
209905892 & 325.98456 & -40.75623 & 24.72 & 23.97 & 23.27 & 23.27 & 22.40 & \nodata & \nodata & \nodata & \nodata & 0.736 \\
209919446 & 325.90698 & -40.98128 & 22.67 & 21.32 & 20.54 & 20.22 & 20.00 & 16.32 & 16.70 & 12.05 & 8.37 & 0.558 \\
213511684 & 326.22772 & -41.04314 & 22.29 & 21.42 & 20.68 & 20.46 & 20.28 & 16.61 & 16.88 & 11.97 & 8.66 & 0.533 \\
214679798 & 326.32738 & -40.87120 & 25.35 & 23.97 & 23.78 & 24.02 & 24.00 & \nodata & \nodata & \nodata & \nodata & 0.629 \\
213512578 & 326.10172 & -41.07045 & 24.26 & 23.54 & 23.54 & 22.72 & 22.29 & \nodata & \nodata & \nodata & \nodata & 0.730 \\
213511822 & 326.01939 & -41.05767 & 24.84 & 22.92 & 21.60 & 21.18 & 20.60 & \nodata & \nodata & \nodata & \nodata & 0.713 \\
209907463 & 325.94340 & -40.78143 & 23.60 & 23.09 & 22.84 & 22.57 & 22.58 & \nodata & \nodata & \nodata & \nodata & 0.628 \\
213511347 & 326.23152 & -41.04131 & 23.75 & 22.63 & 22.34 & 21.83 & 22.38 & \nodata & \nodata & \nodata & \nodata & 0.392 \\
209906326 & 326.23704 & -40.76179 & 24.64 & 23.68 & 22.69 & 20.70 & 18.55 & \nodata & \nodata & \nodata & \nodata & 3.908 \\
209904426 & 326.08380 & -40.73033 & 22.12 & 21.69 & 21.29 & 21.40 & 20.98 & \nodata & \nodata & \nodata & \nodata & 0.470 \\
214683448 & 326.32338 & -40.94361 & 24.75 & 24.34 & 24.29 & 24.56 & 22.86 & \nodata & \nodata & \nodata & \nodata & 0.925 \\
209921943 & 326.26591 & -41.01981 & 24.50 & 23.59 & 22.91 & 22.73 & 24.54 & \nodata & \nodata & \nodata & \nodata & 0.651 \\
214684783 & 326.31191 & -40.96856 & 25.09 & 23.94 & 22.86 & 22.17 & 22.52 & 17.38 & 16.91 & 12.17 & 8.51 & 0.835 \\
213512435 & 326.06461 & -41.06777 & 24.66 & 24.06 & 23.44 & 22.83 & 23.15 & \nodata & \nodata & \nodata & \nodata & 0.867 \\
209906920 & 326.25419 & -40.77200 & 22.20 & 20.66 & 20.16 & 19.92 & 19.74 & \nodata & \nodata & \nodata & \nodata & 0.344 \\
214684859 & 326.31105 & -40.97016 & 24.21 & 22.62 & 22.36 & 22.25 & 21.93 & \nodata & \nodata & \nodata & \nodata & 0.381 \\
209904934 & 326.02854 & -40.73961 & 23.92 & 23.56 & 23.19 & 22.85 & 21.87 & \nodata & \nodata & \nodata & \nodata & 0.893 \\
214682063 & 326.32965 & -40.91846 & 24.87 & 23.82 & 23.00 & 22.96 & 23.72 & \nodata & \nodata & \nodata & \nodata & 0.670 \\
209907058 & 326.25799 & -40.77450 & 25.11 & 24.11 & 24.36 & 23.94 & 24.43 & \nodata & \nodata & \nodata & \nodata & 0.725 \\
209905164 & 326.01522 & -40.74357 & 23.07 & 22.66 & 22.20 & 22.43 & 22.33 & \nodata & \nodata & \nodata & \nodata & 0.531 \\
214683991 & 326.31925 & -40.95463 & 21.50 & 20.31 & 19.96 & 19.64 & 19.48 & 16.55 & 16.81 & 11.95 & 8.64 & 0.296 \\
209904381 & 326.10367 & -40.72935 & 24.62 & 23.91 & 23.81 & 23.72 & 23.38 & \nodata & \nodata & \nodata & \nodata & 0.604 \\
209908788 & 325.91816 & -40.80456 & 24.06 & 22.99 & 22.38 & 22.23 & 22.24 & \nodata & \nodata & \nodata & \nodata & 0.522 \\
209905799 & 325.98747 & -40.75443 & 23.82 & 23.09 & 22.69 & 22.65 & 26.31 & \nodata & \nodata & \nodata & \nodata & 0.522 \\
209922119 & 326.26176 & -41.02319 & 23.32 & 22.64 & 22.37 & 22.06 & 22.10 & \nodata & \nodata & \nodata & \nodata & 0.517 \\
209904454 & 326.13377 & -40.73069 & 25.90 & 24.51 & 24.60 & 23.86 & 23.05 & \nodata & \nodata & \nodata & \nodata & 0.908 \\
213512569 & 326.08827 & -41.07027 & 28.47 & 24.29 & 23.23 & 22.82 & 23.07 & \nodata & \nodata & \nodata & \nodata & 0.841 \\
214677715 & 326.31217 & -40.83173 & 24.32 & 23.07 & 22.57 & 22.10 & 21.67 & \nodata & \nodata & \nodata & \nodata & 0.570 \\
213512169 & 326.17010 & -41.06361 & 24.89 & 24.25 & 23.82 & 23.92 & 23.39 & \nodata & \nodata & \nodata & \nodata & 0.760 \\
209905308 & 326.00754 & -40.74610 & 29.75 & 24.86 & 24.88 & 22.04 & 22.19 & \nodata & \nodata & \nodata & \nodata & 1.372 \\
213512408 & 326.14882 & -41.06759 & 25.56 & 24.46 & 24.42 & 23.73 & 23.52 & \nodata & \nodata & \nodata & \nodata & 0.885 \\
209905675 & 326.21682 & -40.75160 & 24.97 & 23.58 & 22.73 & 21.61 & 20.10 & \nodata & \nodata & \nodata & \nodata & 2.897 \\
214680024 & 326.32889 & -40.87573 & 22.83 & 21.83 & 20.87 & 20.41 & 20.50 & 16.22 & 17.10 & 12.12 & 8.42 & 0.719 \\
209905032 & 326.18704 & -40.74081 & 24.78 & 23.26 & 22.22 & 21.60 & 22.49 & \nodata & \nodata & \nodata & \nodata & 0.755 \\
214676903 & 326.30101 & -40.81483 & 24.73 & 23.26 & 22.15 & 21.71 & 21.41 & 17.13 & 17.08 & 12.20 & 8.38 & 0.695 \\
209911563 & 325.88997 & -40.84812 & 22.22 & 21.01 & 20.58 & 20.36 & 20.33 & 16.76 & 16.64 & 11.57 & 8.35 & 0.386 \\
209905299 & 326.20146 & -40.74546 & 24.97 & 23.68 & 23.18 & 23.95 & 23.26 & \nodata & \nodata & \nodata & \nodata & 0.558 \\
209912917 & 325.88235 & -40.87165 & 24.00 & 22.89 & 21.81 & 21.17 & 20.82 & 16.79 & 16.25 & 12.15 & 8.53 & 0.889 \\
213512521 & 326.10062 & -41.07090 & 24.11 & 22.16 & 20.87 & 20.25 & 20.04 & 15.92 & 15.62 & 12.03 & 8.15 & 0.767 \\
213512451 & 326.06318 & -41.06798 & 25.13 & 25.19 & 24.19 & 24.10 & 24.33 & \nodata & \nodata & \nodata & \nodata & 1.282 \\
213511055 & 326.00483 & -41.05326 & 23.96 & 23.95 & 23.18 & 23.08 & 24.44 & \nodata & \nodata & \nodata & \nodata & 0.882 \\
209906088 & 326.23221 & -40.75861 & 27.43 & 27.17 & 23.94 & 22.29 & 20.20 & \nodata & \nodata & \nodata & \nodata & 5.069 \\
213511228 & 326.21384 & -41.05007 & 24.46 & 23.67 & 23.61 & 23.23 & 23.38 & \nodata & \nodata & \nodata & \nodata & 0.526 \\
214683911 & 326.32093 & -40.95177 & 24.92 & 23.35 & 22.11 & 21.58 & 21.82 & \nodata & \nodata & \nodata & \nodata & 0.760 \\
209904756 & 326.16948 & -40.73609 & 22.80 & 21.92 & 21.72 & 21.34 & 21.38 & \nodata & \nodata & \nodata & \nodata & 0.351 \\
209919247 & 325.90254 & -40.97616 & 24.10 & 23.27 & 23.09 & 23.00 & 22.42 & \nodata & \nodata & \nodata & \nodata & 0.480 \\
209904590 & 326.05552 & -40.73321 & 22.77 & 22.36 & 22.35 & 22.41 & 24.84 & \nodata & \nodata & \nodata & \nodata & 0.425 \\
209905701 & 326.21816 & -40.75190 & 22.97 & 21.59 & 21.14 & 20.61 & 19.72 & \nodata & \nodata & \nodata & \nodata & 0.492 \\
213511411 & 326.22408 & -41.04561 & 23.83 & 23.10 & 22.46 & 22.26 & 22.64 & \nodata & \nodata & \nodata & \nodata & 0.606 \\
209916543 & 325.88282 & -40.93174 & 27.61 & 24.92 & 24.03 & 23.14 & 22.78 & \nodata & \nodata & \nodata & \nodata & 1.245 \\
213511978 & 326.18284 & -41.06074 & 25.02 & 24.05 & 23.42 & 23.59 & 23.13 & \nodata & \nodata & \nodata & \nodata & 0.666 \\
209905192 & 326.01210 & -40.74416 & 24.11 & 22.79 & 21.98 & 21.64 & 22.18 & 17.35 & 16.54 & 11.92 & 8.72 & 0.601 \\
209913278 & 325.88085 & -40.87779 & 25.75 & 24.57 & 24.86 & 26.20 & 23.25 & \nodata & \nodata & \nodata & \nodata & 0.956 \\
214682988 & 326.32680 & -40.93531 & 23.54 & 23.46 & 23.27 & 23.04 & 23.20 & \nodata & \nodata & \nodata & \nodata & 0.799 \\
213512434 & 326.06034 & -41.06775 & 23.98 & 24.44 & 24.04 & 23.10 & 23.71 & \nodata & \nodata & \nodata & \nodata & 1.343 \\
209905567 & 326.21385 & -40.74992 & 23.07 & 22.88 & 21.72 & 21.12 & 19.46 & \nodata & \nodata & \nodata & \nodata & 2.798 \\
209906491 & 325.96646 & -40.76488 & 99.00 & 25.45 & 23.49 & 22.48 & 22.32 & 17.01 & 16.50 & 12.16 & 7.89 & 1.252 \\
214677066 & 326.30389 & -40.81807 & 25.56 & 23.72 & 22.60 & 21.99 & 21.42 & \nodata & \nodata & \nodata & \nodata & 0.835 \\
209911870 & 325.88775 & -40.85246 & 24.35 & 22.79 & 21.69 & 21.40 & 21.25 & \nodata & \nodata & \nodata & \nodata & 0.649 \\
213509989 & 325.98015 & -41.04284 & 15.72 & 18.18 & 17.98 & 17.72 & 14.79 & 13.51 & 13.55 & 12.22 & 8.87 & 2.379 \\
214677700 & 326.31269 & -40.83142 & 25.63 & 23.94 & 23.67 & 23.53 & 22.18 & \nodata & \nodata & \nodata & \nodata & 0.695 \\
209905746 & 325.98852 & -40.75332 & 24.06 & 23.01 & 22.84 & 23.23 & 21.78 & \nodata & \nodata & \nodata & \nodata & 0.428 \\
214683812 & 326.32155 & -40.95126 & 21.42 & 20.68 & 20.46 & 20.10 & 20.03 & \nodata & \nodata & \nodata & \nodata & 0.317 \\
209906230 & 326.23663 & -40.76055 & 25.30 & 23.10 & 21.74 & 19.78 & 17.63 & \nodata & \nodata & \nodata & \nodata & 4.996 \\
209921726 & 326.27229 & -41.01590 & 23.90 & 22.75 & 21.48 & 20.89 & 20.94 & 16.18 & 15.58 & 11.70 & 8.25 & 0.830 \\
209919928 & 325.91008 & -40.98734 & 25.10 & 24.04 & 22.98 & 23.19 & 22.54 & \nodata & \nodata & \nodata & \nodata & 0.703 \\
209904407 & 326.13104 & -40.72981 & 22.78 & 22.81 & 22.05 & 21.82 & 21.44 & \nodata & \nodata & \nodata & \nodata & 0.963 \\
209917061 & 325.88498 & -40.94080 & 23.39 & 21.79 & 20.21 & 19.54 & 19.29 & 17.36 & 16.94 & 11.44 & 8.20 & 5.100 \\
209922001 & 326.26589 & -41.02103 & 23.76 & 22.35 & 21.37 & 20.93 & 20.83 & \nodata & \nodata & \nodata & \nodata & 0.631 \\
209905847 & 325.98354 & -40.75552 & 22.88 & 21.68 & 21.19 & 20.87 & 20.79 & \nodata & \nodata & \nodata & \nodata & 0.377 \\
214682801 & 326.32814 & -40.93189 & 23.62 & 22.27 & 21.85 & 21.76 & 21.62 & \nodata & \nodata & \nodata & \nodata & 0.398 \\
213511113 & 326.19806 & -41.05651 & 23.12 & 22.93 & 22.63 & 22.83 & 22.87 & \nodata & \nodata & \nodata & \nodata & 0.607 \\
213511673 & 325.97629 & -41.04117 & 23.17 & 22.38 & 22.04 & 22.11 & 21.20 & \nodata & \nodata & \nodata & \nodata & 0.504 \\
209904691 & 326.16994 & -40.73570 & 22.18 & 21.33 & 21.13 & 20.81 & 21.15 & \nodata & \nodata & \nodata & \nodata & 0.354 \\
209906324 & 326.23943 & -40.76181 & 26.73 & 26.86 & 25.51 & 22.44 & 20.27 & \nodata & \nodata & \nodata & \nodata & 5.043 \\
209906584 & 326.24663 & -40.76594 & 24.94 & 23.75 & 23.34 & 22.19 & 19.34 & \nodata & \nodata & \nodata & \nodata & 3.959 \\
213512622 & 326.09176 & -41.07126 & 24.55 & 24.30 & 23.60 & 23.66 & 24.58 & \nodata & \nodata & \nodata & \nodata & 0.869 \\
213512573 & 326.13125 & -41.07044 & 26.22 & 24.63 & 24.25 & 25.31 & 26.86 & \nodata & \nodata & \nodata & \nodata & 0.718 \\
209904392 & 326.07894 & -40.72964 & 23.30 & 22.30 & 21.67 & 21.01 & 20.19 & \nodata & \nodata & \nodata & \nodata & 0.777 \\
209907297 & 326.26450 & -40.77787 & 23.60 & 22.74 & 22.23 & 22.12 & 21.57 & \nodata & \nodata & \nodata & \nodata & 0.531 \\
209915917 & 325.88003 & -40.92193 & 22.47 & 21.50 & 21.19 & 21.09 & 20.95 & \nodata & \nodata & \nodata & \nodata & 0.376 \\
209908589 & 326.28989 & -40.80030 & 24.41 & 24.38 & 21.40 & 20.46 & 20.21 & \nodata & \nodata & \nodata & \nodata & 1.612 \\
209921818 & 325.94063 & -41.01838 & 24.05 & 22.68 & 21.92 & 21.52 & 21.09 & \nodata & \nodata & \nodata & \nodata & 0.484 \\
209922117 & 326.26342 & -41.02329 & 22.77 & 22.08 & 21.57 & 21.20 & 21.19 & \nodata & \nodata & \nodata & \nodata & 0.505 \\
209918112 & 325.89121 & -40.95764 & 24.78 & 22.97 & 22.53 & 21.87 & 22.30 & \nodata & \nodata & \nodata & \nodata & 0.521 \\
209918074 & 325.89090 & -40.95705 & 24.26 & 22.87 & 22.66 & 22.37 & 22.35 & \nodata & \nodata & \nodata & \nodata & 0.423 \\
209911057 & 325.89147 & -40.84215 & 21.45 & 19.93 & 19.41 & 19.15 & 19.07 & 16.34 & 15.97 & 12.24 & 8.53 & 0.317 \\
213512596 & 326.10624 & -41.07175 & 22.54 & 21.39 & 20.85 & 20.58 & 20.50 & 16.83 & 16.35 & 12.17 & 8.35 & 0.410 \\
209904233 & 326.09425 & -40.72850 & 20.92 & 20.02 & 19.77 & 19.55 & 19.47 & 17.02 & 16.10 & 11.86 & 8.64 & 0.261 \\
209917323 & 325.88559 & -40.94426 & 25.32 & 23.73 & 23.13 & 24.03 & 24.99 & \nodata & \nodata & \nodata & \nodata & 0.567 \\
209910905 & 325.89344 & -40.83799 & 24.62 & 23.03 & 21.80 & 21.30 & 21.08 & \nodata & \nodata & \nodata & \nodata & 0.732 \\
209904324 & 326.09690 & -40.72837 & 24.63 & 23.57 & 23.80 & 23.75 & 23.96 & \nodata & \nodata & \nodata & \nodata & 0.522 \\
213512631 & 326.09047 & -41.07146 & 24.21 & 22.98 & 22.25 & 22.44 & 22.65 & \nodata & \nodata & \nodata & \nodata & 0.558 \\
213510478 & 326.25091 & -41.03199 & 24.34 & 24.02 & 25.29 & 23.26 & 22.75 & \nodata & \nodata & \nodata & \nodata & 0.880 \\
209909049 & 325.91071 & -40.81131 & 20.92 & 20.03 & 19.66 & 19.42 & 19.33 & \nodata & \nodata & \nodata & \nodata & 0.274 \\
214681940 & 326.33155 & -40.91614 & 24.96 & 24.22 & 23.75 & 24.66 & 25.11 & \nodata & \nodata & \nodata & \nodata & 0.645 \\
213512110 & 326.03093 & -41.06242 & 25.78 & 24.73 & 24.73 & 24.13 & 22.98 & \nodata & \nodata & \nodata & \nodata & 1.104 \\
209904316 & 326.10782 & -40.72822 & 23.93 & 23.37 & 22.82 & 23.02 & 22.46 & \nodata & \nodata & \nodata & \nodata & 0.588 \\
209917884 & 325.89019 & -40.95599 & 20.51 & 19.46 & 19.10 & 18.81 & 18.83 & \nodata & \nodata & \nodata & \nodata & 0.337 \\
209905846 & 326.22691 & -40.75493 & 23.12 & 22.24 & 21.63 & 20.29 & 18.31 & \nodata & \nodata & \nodata & \nodata & 3.829 \\
213511810 & 326.19517 & -41.05790 & 25.23 & 23.45 & 22.94 & 22.39 & 22.13 & \nodata & \nodata & \nodata & \nodata & 0.558 \\
209907513 & 326.26986 & -40.78160 & 22.60 & 22.05 & 21.88 & 21.86 & 23.30 & \nodata & \nodata & \nodata & \nodata & 0.407 \\
213511833 & 326.19463 & -41.05810 & 26.99 & 23.44 & 22.27 & 21.71 & 21.29 & \nodata & \nodata & \nodata & \nodata & 0.797 \\
213509953 & 326.24099 & -41.03799 & 22.67 & 21.84 & 21.54 & 21.48 & 21.93 & \nodata & \nodata & \nodata & \nodata & 0.392 \\
213512610 & 326.08230 & -41.07105 & 24.41 & 23.85 & 23.42 & 23.23 & 25.43 & \nodata & \nodata & \nodata & \nodata & 0.741 \\
209905981 & 325.97798 & -40.75762 & 23.96 & 22.83 & 22.38 & 21.68 & 22.12 & \nodata & \nodata & \nodata & \nodata & 0.566 \\
213512204 & 326.17086 & -41.06465 & 23.22 & 21.98 & 21.70 & 21.43 & 21.23 & \nodata & \nodata & \nodata & \nodata & 0.360 \\
209921452 & 325.93248 & -41.01202 & 25.40 & 23.73 & 22.19 & 22.10 & 22.56 & \nodata & \nodata & \nodata & \nodata & 0.677 \\
209906862 & 325.95321 & -40.77222 & 22.11 & 21.02 & 20.63 & 20.45 & 20.25 & \nodata & \nodata & \nodata & \nodata & 0.359 \\
209906579 & 326.24737 & -40.76587 & 24.77 & 23.21 & 23.38 & 22.13 & 18.67 & \nodata & \nodata & \nodata & \nodata & 4.992 \\
209904378 & 326.13107 & -40.72919 & 24.32 & 23.37 & 22.86 & 23.09 & 23.94 & \nodata & \nodata & \nodata & \nodata & 0.527 \\
213512385 & 326.15888 & -41.06715 & 24.78 & 24.05 & 24.11 & 24.38 & 24.20 & \nodata & \nodata & \nodata & \nodata & 0.561 \\
214684631 & 326.31538 & -40.96610 & 23.73 & 22.50 & 22.01 & 22.01 & 21.72 & \nodata & \nodata & \nodata & \nodata & 0.467 \\
209908460 & 325.91326 & -40.80788 & 14.79 & 17.40 & 17.23 & 16.07 & 13.69 & 12.23 & 12.30 & 11.91 & 8.29 & 2.414 \\
209920565 & 326.29347 & -40.99678 & 25.02 & 25.21 & 22.99 & 21.82 & 21.38 & \nodata & \nodata & \nodata & \nodata & 1.585 \\
209915458 & 325.87848 & -40.91451 & 24.41 & 22.78 & 21.80 & 21.37 & 21.69 & \nodata & \nodata & \nodata & \nodata & 0.638 \\
213512621 & 326.08344 & -41.07129 & 23.94 & 23.80 & 23.46 & 24.61 & 23.16 & \nodata & \nodata & \nodata & \nodata & 0.768 \\
214679956 & 326.33029 & -40.87425 & 24.02 & 23.44 & 22.95 & 22.94 & 21.94 & \nodata & \nodata & \nodata & \nodata & 0.686 \\
209917095 & 325.88400 & -40.94091 & 23.90 & 23.50 & 22.82 & 22.86 & 23.30 & \nodata & \nodata & \nodata & \nodata & 0.705 \\
213510150 & 325.96711 & -41.03692 & 24.05 & 22.79 & 21.69 & 21.24 & 21.15 & \nodata & \nodata & \nodata & \nodata & 0.724 \\
213512660 & 326.11343 & -41.07202 & 24.47 & 23.53 & 23.63 & 23.32 & 26.41 & \nodata & \nodata & \nodata & \nodata & 0.401 \\
209905117 & 326.19609 & -40.74223 & 25.13 & 23.62 & 23.57 & 23.28 & 23.10 & \nodata & \nodata & \nodata & \nodata & 0.562 \\
214678408 & 326.32105 & -40.84529 & 26.59 & 25.00 & 23.88 & 23.53 & 22.45 & \nodata & \nodata & \nodata & \nodata & 1.188 \\
209909109 & 325.91105 & -40.81025 & 23.11 & 22.22 & 21.83 & 21.39 & 20.90 & \nodata & \nodata & \nodata & \nodata & 0.432 \\
209921764 & 326.27287 & -41.01670 & 23.59 & 23.03 & 21.82 & 21.62 & 21.17 & \nodata & \nodata & \nodata & \nodata & 0.693 \\
213511286 & 325.99871 & -41.05226 & 19.23 & 18.84 & 18.62 & 18.57 & 18.53 & 16.65 & 16.55 & 11.79 & 8.69 & 0.136 \\
213511912 & 326.01794 & -41.05911 & 25.69 & 24.27 & 22.74 & 22.31 & 21.90 & \nodata & \nodata & \nodata & \nodata & 0.885 \\
214685385 & 326.30713 & -40.98005 & 23.98 & 23.17 & 23.38 & 23.62 & 23.25 & \nodata & \nodata & \nodata & \nodata & 0.414 \\
213510067 & 326.01514 & -41.05830 & 20.50 & 19.61 & 19.18 & 18.99 & 18.83 & 15.95 & 15.35 & 11.75 & 8.76 & 0.248 \\
209922116 & 326.26476 & -41.02319 & 23.01 & 22.24 & 22.03 & 21.71 & 21.48 & \nodata & \nodata & \nodata & \nodata & 0.411 \\
214683496 & 326.32556 & -40.94446 & 24.04 & 23.86 & 24.48 & 25.20 & 23.42 & \nodata & \nodata & \nodata & \nodata & 0.806 \\
209921262 & 325.92820 & -41.00875 & 24.09 & 23.49 & 23.04 & 22.91 & 22.13 & \nodata & \nodata & \nodata & \nodata & 0.671 \\
209904485 & 326.14989 & -40.73103 & 23.32 & 22.35 & 22.05 & 21.68 & 21.88 & \nodata & \nodata & \nodata & \nodata & 0.414 \\
209919262 & 325.90074 & -40.97646 & 23.45 & 22.46 & 21.90 & 21.86 & 21.77 & 17.65 & 17.00 & 12.13 & 8.60 & 0.538 \\
213510165 & 325.96499 & -41.03604 & 24.52 & 22.32 & 21.13 & 20.76 & 20.46 & \nodata & \nodata & \nodata & \nodata & 0.681 \\
209909928 & 325.90092 & -40.82362 & 25.60 & 24.76 & 23.96 & 24.68 & 24.38 & \nodata & \nodata & \nodata & \nodata & 0.907 \\
209907211 & 326.26446 & -40.77673 & 23.38 & 23.09 & 22.33 & 22.38 & 21.64 & \nodata & \nodata & \nodata & \nodata & 0.721 \\
213512121 & 326.18022 & -41.06286 & 25.79 & 23.78 & 23.38 & 22.47 & 22.13 & \nodata & \nodata & \nodata & \nodata & 0.779 \\
209912222 & 325.88385 & -40.85872 & 26.36 & 25.02 & 23.32 & 22.79 & 22.62 & \nodata & \nodata & \nodata & \nodata & 1.159 \\
213512127 & 326.02916 & -41.06261 & 24.32 & 24.03 & 23.43 & 23.25 & 22.50 & \nodata & \nodata & \nodata & \nodata & 0.877 \\
209904628 & 326.04381 & -40.73398 & 26.07 & 24.62 & 22.56 & 21.91 & 21.63 & \nodata & \nodata & \nodata & \nodata & 1.119 \\
213510768 & 326.01069 & -41.05702 & 22.31 & 21.68 & 20.85 & 20.57 & 20.41 & 16.50 & 16.44 & 11.71 & 8.79 & 0.697 \\
209906189 & 325.97089 & -40.76067 & 24.88 & 23.96 & 24.08 & 24.09 & 23.85 & \nodata & \nodata & \nodata & \nodata & 0.589 \\
214683939 & 326.32288 & -40.95209 & 23.55 & 23.56 & 23.19 & 22.90 & 21.85 & \nodata & \nodata & \nodata & \nodata & 1.011 \\
209910245 & 325.89796 & -40.82802 & 25.76 & 25.26 & 23.78 & 25.52 & 24.27 & \nodata & \nodata & \nodata & \nodata & 0.895 \\
209904572 & 326.16060 & -40.73266 & 25.70 & 24.03 & 23.61 & 23.91 & 22.77 & \nodata & \nodata & \nodata & \nodata & 0.598 \\
213512467 & 326.15407 & -41.06858 & 23.15 & 22.18 & 22.16 & 21.61 & 22.01 & \nodata & \nodata & \nodata & \nodata & 0.403 \\
209911555 & 325.88767 & -40.84799 & 24.43 & 23.46 & 22.79 & 23.72 & 24.38 & \nodata & \nodata & \nodata & \nodata & 0.585 \\
214685782 & 326.30199 & -40.98774 & 24.96 & 23.69 & 22.83 & 22.43 & 21.87 & \nodata & \nodata & \nodata & \nodata & 0.689 \\
213511818 & 326.19472 & -41.05883 & 22.71 & 21.49 & 20.93 & 20.50 & 20.60 & \nodata & \nodata & \nodata & \nodata & 0.391 \\
209916244 & 325.87966 & -40.92714 & 25.18 & 24.05 & 23.89 & 22.90 & 22.28 & \nodata & \nodata & \nodata & \nodata & 0.900 \\
209904472 & 326.05838 & -40.73110 & 22.83 & 21.33 & 20.51 & 20.22 & 20.13 & \nodata & \nodata & \nodata & \nodata & 0.555 \\
213510904 & 326.00962 & -41.05684 & 24.55 & 23.86 & 23.87 & 24.50 & 23.57 & \nodata & \nodata & \nodata & \nodata & 0.473 \\
209905009 & 326.01653 & -40.74096 & 23.90 & 23.97 & 24.56 & 23.74 & 25.44 & \nodata & \nodata & \nodata & \nodata & 1.085 \\
213512646 & 326.12753 & -41.07187 & 23.16 & 22.39 & 21.33 & 20.85 & 20.91 & 16.58 & 15.99 & 11.89 & 8.75 & 0.833 \\
209922430 & 325.95397 & -41.02954 & 22.72 & 22.25 & 22.60 & 22.19 & 26.82 & \nodata & \nodata & \nodata & \nodata & 0.354 \\
209913969 & 325.87712 & -40.89054 & 25.26 & 25.29 & 23.26 & 23.11 & 22.91 & \nodata & \nodata & \nodata & \nodata & 1.343 \\
209922192 & 325.94771 & -41.02523 & 23.00 & 22.48 & 22.07 & 22.19 & 21.80 & \nodata & \nodata & \nodata & \nodata & 0.505 \\
213510125 & 325.97084 & -41.03977 & 22.75 & 21.66 & 20.59 & 20.04 & 19.86 & 15.64 & 15.45 & 11.99 & 8.64 & 0.760 \\
209921472 & 326.28004 & -41.01143 & 26.09 & 23.30 & 21.89 & 21.36 & 21.00 & \nodata & \nodata & \nodata & \nodata & 0.741 \\
209905466 & 325.98950 & -40.75112 & 21.13 & 19.91 & 19.56 & 19.28 & 19.26 & 16.00 & 15.95 & 11.57 & 8.46 & 0.354 \\
209904237 & 326.08582 & -40.72790 & 22.35 & 21.36 & 20.89 & 20.58 & 20.35 & \nodata & \nodata & \nodata & \nodata & 0.367 \\
209921154 & 325.92573 & -41.00713 & 24.06 & 23.48 & 23.31 & 23.12 & 22.65 & \nodata & \nodata & \nodata & \nodata & 0.628 \\
213512552 & 326.06333 & -41.06988 & 25.40 & 24.76 & 24.57 & 24.56 & 24.18 & \nodata & \nodata & \nodata & \nodata & 1.047 \\
209920910 & 326.28970 & -41.00225 & 24.18 & 23.77 & 23.10 & 22.84 & 23.40 & \nodata & \nodata & \nodata & \nodata & 0.783 \\
209904824 & 326.02725 & -40.73761 & 24.88 & 23.82 & 23.43 & 23.09 & 21.73 & \nodata & \nodata & \nodata & \nodata & 0.816 \\
209919754 & 325.90551 & -40.98442 & 24.03 & 22.90 & 22.77 & 22.48 & 23.46 & \nodata & \nodata & \nodata & \nodata & 0.387 \\
209915244 & 325.87693 & -40.91105 & 24.26 & 23.00 & 21.91 & 21.54 & 21.84 & \nodata & \nodata & \nodata & \nodata & 0.696 \\
209905349 & 326.20970 & -40.74626 & 23.26 & 23.03 & 22.73 & 22.94 & 21.65 & \nodata & \nodata & \nodata & \nodata & 0.755 \\
209911344 & 325.88864 & -40.84459 & 23.37 & 22.56 & 22.28 & 22.22 & 24.29 & \nodata & \nodata & \nodata & \nodata & 0.439 \\
209905382 & 326.21179 & -40.74706 & 23.12 & 21.48 & 20.80 & 20.39 & 19.83 & \nodata & \nodata & \nodata & \nodata & 0.529 \\
209917830 & 325.88713 & -40.95248 & 24.55 & 23.92 & 23.66 & 23.42 & 22.52 & \nodata & \nodata & \nodata & \nodata & 0.764 \\
209911863 & 325.88538 & -40.85229 & 22.87 & 22.20 & 21.62 & 21.76 & 21.98 & \nodata & \nodata & \nodata & \nodata & 0.576 \\
214676870 & 326.30368 & -40.81408 & 24.54 & 23.81 & 22.27 & 21.71 & 21.32 & \nodata & \nodata & \nodata & \nodata & 0.949 \\
209905042 & 326.19527 & -40.74103 & 22.54 & 21.70 & 21.32 & 21.20 & 22.09 & \nodata & \nodata & \nodata & \nodata & 0.414 \\
213511103 & 326.00153 & -41.05428 & 25.11 & 24.57 & 24.46 & 23.93 & 26.36 & \nodata & \nodata & \nodata & \nodata & 0.992 \\
213510172 & 326.24628 & -41.03634 & 23.45 & 23.06 & 22.39 & 22.69 & 22.25 & \nodata & \nodata & \nodata & \nodata & 0.577 \\
213510392 & 326.25254 & -41.03251 & 23.72 & 22.91 & 22.65 & 22.55 & 22.46 & \nodata & \nodata & \nodata & \nodata & 0.475 \\
213511027 & 326.21166 & -41.05326 & 23.81 & 23.51 & 23.34 & 22.62 & 22.82 & \nodata & \nodata & \nodata & \nodata & 0.822 \\
214679568 & 326.32981 & -40.86665 & 25.60 & 24.05 & 21.81 & 20.76 & 20.62 & \nodata & \nodata & \nodata & \nodata & 1.617 \\
209921303 & 326.28376 & -41.00850 & 25.38 & 24.06 & 23.33 & 22.53 & 22.37 & 16.57 & 16.08 & 12.08 & 8.74 & 1.166 \\
209908314 & 326.28774 & -40.79562 & 23.43 & 23.89 & 22.37 & 22.08 & 22.14 & \nodata & \nodata & \nodata & \nodata & 0.918 \\
213510787 & 326.20615 & -41.05545 & 26.46 & 23.73 & 22.81 & 22.47 & 22.14 & \nodata & \nodata & \nodata & \nodata & 0.664 \\
209908028 & 326.28246 & -40.79053 & 24.00 & 22.89 & 22.84 & 22.96 & 21.60 & \nodata & \nodata & \nodata & \nodata & 0.423 \\
209909033 & 326.29923 & -40.80815 & 24.79 & 24.66 & 22.76 & 22.71 & 23.46 & \nodata & \nodata & \nodata & \nodata & 0.936 \\
209919915 & 325.90812 & -40.98845 & 21.71 & 20.27 & 19.70 & 19.46 & 19.33 & \nodata & \nodata & \nodata & \nodata & 0.366 \\
213511176 & 325.98885 & -41.04926 & 22.10 & 20.51 & 19.98 & 19.70 & 19.57 & 16.58 & 16.65 & 12.40 & 7.97 & 0.375 \\
214684058 & 326.32267 & -40.95490 & 22.89 & 22.44 & 22.54 & 21.66 & 20.76 & \nodata & \nodata & \nodata & \nodata & 0.944 \\
209922326 & 325.94979 & -41.02750 & 29.00 & 26.74 & 24.16 & 23.16 & 23.10 & \nodata & \nodata & \nodata & \nodata & 2.327 \\
209919200 & 325.89860 & -40.97529 & 23.22 & 22.62 & 22.25 & 22.49 & 21.99 & \nodata & \nodata & \nodata & \nodata & 0.504 \\
213510533 & 326.20161 & -41.05734 & 24.54 & 24.37 & 23.57 & 23.75 & 24.28 & \nodata & \nodata & \nodata & \nodata & 0.903 \\
214680513 & 326.33446 & -40.89563 & 18.23 & 17.73 & 17.43 & 17.31 & 17.23 & 15.14 & 14.86 & 10.09 & 8.49 & 0.264 \\
209920545 & 326.29594 & -40.99644 & 25.91 & 24.12 & 23.12 & 22.57 & 22.51 & \nodata & \nodata & \nodata & \nodata & 0.803 \\
214684720 & 326.31656 & -40.96756 & 24.59 & 23.76 & 23.47 & 23.10 & 23.17 & \nodata & \nodata & \nodata & \nodata & 0.683 \\
209911446 & 325.88734 & -40.84605 & 24.00 & 23.45 & 23.19 & 22.52 & 22.03 & \nodata & \nodata & \nodata & \nodata & 0.814 \\
214684611 & 326.31757 & -40.96584 & 24.78 & 23.92 & 23.59 & 23.34 & 22.56 & \nodata & \nodata & \nodata & \nodata & 0.743 \\
209907139 & 325.94443 & -40.77645 & 24.27 & 22.73 & 21.77 & 21.60 & 21.56 & \nodata & \nodata & \nodata & \nodata & 0.595 \\
213511699 & 326.23898 & -41.04103 & 23.24 & 22.19 & 21.41 & 21.03 & 21.16 & 16.92 & 16.98 & 12.15 & 8.65 & 0.604 \\
209920784 & 325.91872 & -41.00127 & 23.33 & 23.04 & 22.69 & 22.00 & 21.68 & \nodata & \nodata & \nodata & \nodata & 0.852 \\
209911194 & 325.88893 & -40.84222 & 22.94 & 21.89 & 21.69 & 21.55 & 23.15 & \nodata & \nodata & \nodata & \nodata & 0.371 \\
209916710 & 325.88020 & -40.93443 & 23.37 & 22.94 & 22.52 & 22.29 & 22.45 & \nodata & \nodata & \nodata & \nodata & 0.606 \\
209904254 & 326.12561 & -40.72718 & 21.41 & 20.64 & 20.37 & 20.33 & 20.39 & \nodata & \nodata & \nodata & \nodata & 0.318 \\
209904228 & 326.09584 & -40.72664 & 24.87 & 24.01 & 23.49 & 23.67 & 23.63 & \nodata & \nodata & \nodata & \nodata & 0.583 \\
214683590 & 326.32667 & -40.94610 & 24.02 & 24.00 & 22.59 & 22.40 & 22.34 & \nodata & \nodata & \nodata & \nodata & 0.874 \\
209906154 & 325.96944 & -40.76014 & 24.97 & 24.28 & 24.53 & 23.86 & 23.54 & \nodata & \nodata & \nodata & \nodata & 0.861 \\
213512755 & 326.10512 & -41.07360 & 23.92 & 22.70 & 22.62 & 22.46 & 24.25 & \nodata & \nodata & \nodata & \nodata & 0.363 \\
214680260 & 326.33433 & -40.88795 & 17.72 & 17.27 & 16.99 & 16.89 & 16.78 & 14.71 & 14.52 & 9.93 & 8.34 & 0.334 \\
209911418 & 325.88715 & -40.84568 & 23.29 & 23.32 & 23.42 & 22.77 & 22.55 & \nodata & \nodata & \nodata & \nodata & 0.973 \\
209906730 & 326.25565 & -40.76882 & 24.30 & 22.64 & 21.41 & 21.09 & 22.00 & \nodata & \nodata & \nodata & \nodata & 0.681 \\
214676812 & 326.30406 & -40.81310 & 25.93 & 24.49 & 22.89 & 22.52 & 22.29 & \nodata & \nodata & \nodata & \nodata & 0.883 \\
209908243 & 326.28753 & -40.79439 & 24.33 & 22.76 & 21.88 & 21.85 & 21.17 & \nodata & \nodata & \nodata & \nodata & 0.558 \\
209905513 & 325.99027 & -40.74965 & 23.97 & 22.30 & 21.83 & 21.68 & 21.34 & \nodata & \nodata & \nodata & \nodata & 0.392 \\
213511998 & 326.19168 & -41.06104 & 23.59 & 23.39 & 23.24 & 23.16 & 22.64 & \nodata & \nodata & \nodata & \nodata & 0.717 \\
209918015 & 325.88815 & -40.95734 & 21.65 & 19.98 & 19.42 & 19.06 & 19.04 & \nodata & \nodata & \nodata & \nodata & 0.380 \\
213510075 & 326.24399 & -41.03862 & 24.27 & 23.88 & 23.88 & 23.36 & 23.19 & \nodata & \nodata & \nodata & \nodata & 0.796 \\
214684880 & 326.31549 & -40.97042 & 24.91 & 24.65 & 23.62 & 24.33 & 23.31 & \nodata & \nodata & \nodata & \nodata & 0.769 \\
209908774 & 325.91288 & -40.80499 & 22.14 & 20.94 & 20.45 & 20.05 & 19.26 & \nodata & \nodata & \nodata & \nodata & 0.524 \\
209909072 & 325.90897 & -40.80962 & 22.05 & 21.33 & 21.22 & 20.90 & 20.75 & \nodata & \nodata & \nodata & \nodata & 0.317 \\
213512764 & 326.09370 & -41.07362 & 23.90 & 23.07 & 22.30 & 22.07 & 21.52 & \nodata & \nodata & \nodata & \nodata & 0.582 \\
209904172 & 326.09991 & -40.72625 & 23.43 & 22.81 & 22.39 & 22.62 & 23.29 & \nodata & \nodata & \nodata & \nodata & 0.518 \\
209914562 & 325.87523 & -40.90050 & 23.41 & 22.48 & 22.19 & 22.27 & 23.00 & \nodata & \nodata & \nodata & \nodata & 0.425 \\
213511555 & 326.23000 & -41.04614 & 23.48 & 22.98 & 22.76 & 22.65 & 21.98 & \nodata & \nodata & \nodata & \nodata & 0.571 \\
209905477 & 325.99128 & -40.74906 & 24.93 & 23.16 & 22.76 & 21.54 & 21.56 & \nodata & \nodata & \nodata & \nodata & 0.894 \\
209921618 & 326.27912 & -41.01401 & 24.13 & 23.60 & 22.83 & 22.43 & 22.05 & \nodata & \nodata & \nodata & \nodata & 0.827 \\
209915488 & 325.87598 & -40.91498 & 24.19 & 22.45 & 21.28 & 20.72 & 20.62 & \nodata & \nodata & \nodata & \nodata & 0.738 \\
214684961 & 326.31447 & -40.97253 & 21.88 & 20.74 & 20.38 & 20.12 & 20.17 & 16.71 & 16.48 & 12.07 & 8.56 & 0.367 \\
209905595 & 325.98707 & -40.75086 & 23.78 & 23.88 & 23.14 & 22.59 & 22.97 & \nodata & \nodata & \nodata & \nodata & 1.080 \\
213512773 & 326.11502 & -41.07379 & 25.69 & 24.48 & 23.67 & 23.50 & 22.56 & \nodata & \nodata & \nodata & \nodata & 0.890 \\
209907749 & 325.93083 & -40.78667 & 23.15 & 22.24 & 21.81 & 21.12 & 20.94 & \nodata & \nodata & \nodata & \nodata & 0.503 \\
209919118 & 325.89721 & -40.97468 & 21.53 & 20.47 & 20.15 & 19.85 & 19.81 & \nodata & \nodata & \nodata & \nodata & 0.324 \\
213512253 & 326.17720 & -41.06532 & 24.38 & 23.72 & 23.26 & 22.96 & 23.68 & \nodata & \nodata & \nodata & \nodata & 0.709 \\
213512756 & 326.08780 & -41.07354 & 25.62 & 24.84 & 24.05 & 24.15 & 23.87 & \nodata & \nodata & \nodata & \nodata & 0.994 \\
213511022 & 326.22945 & -41.04661 & 23.44 & 23.41 & 22.90 & 22.51 & 21.79 & \nodata & \nodata & \nodata & \nodata & 0.961 \\
209904202 & 326.11476 & -40.72616 & 23.93 & 23.71 & 22.86 & 22.77 & 22.94 & \nodata & \nodata & \nodata & \nodata & 0.789 \\
213511908 & 326.01138 & -41.05897 & 24.64 & 24.03 & 24.02 & 24.30 & 24.38 & \nodata & \nodata & \nodata & \nodata & 0.583 \\
213512479 & 326.16142 & -41.06880 & 23.82 & 22.41 & 21.44 & 21.19 & 20.73 & 16.84 & 17.20 & 12.25 & 8.73 & 0.592 \\
209906823 & 325.95075 & -40.77103 & 22.93 & 22.37 & 22.39 & 22.51 & 22.15 & \nodata & \nodata & \nodata & \nodata & 0.325 \\
214685177 & 326.31265 & -40.97588 & 26.10 & 24.59 & 24.08 & 23.50 & 23.31 & \nodata & \nodata & \nodata & \nodata & 0.966 \\
213512750 & 326.08354 & -41.07336 & 24.89 & 23.82 & 23.29 & 22.88 & 22.75 & \nodata & \nodata & \nodata & \nodata & 0.652 \\
209921881 & 326.27404 & -41.01863 & 24.70 & 23.25 & 22.02 & 21.38 & 21.07 & \nodata & \nodata & \nodata & \nodata & 0.802 \\
214682315 & 326.33360 & -40.92331 & 23.50 & 22.87 & 22.81 & 22.52 & 22.62 & \nodata & \nodata & \nodata & \nodata & 0.435 \\
209908236 & 325.92141 & -40.79516 & 23.62 & 23.80 & 27.69 & 22.62 & 23.70 & \nodata & \nodata & \nodata & \nodata & 0.939 \\
209907644 & 326.27697 & -40.78404 & 23.17 & 22.63 & 22.73 & 21.92 & 22.34 & \nodata & \nodata & \nodata & \nodata & 0.583 \\
214677364 & 326.31249 & -40.82406 & 24.30 & 23.55 & 22.33 & 21.58 & 21.82 & \nodata & \nodata & \nodata & \nodata & 0.893 \\
214680756 & 326.33550 & -40.89295 & 23.49 & 22.69 & 22.54 & 21.90 & 22.63 & \nodata & \nodata & \nodata & \nodata & 0.541 \\
213510966 & 326.20700 & -41.05642 & 25.07 & 23.70 & 22.83 & 22.06 & 21.67 & \nodata & \nodata & \nodata & \nodata & 0.856 \\
214681943 & 326.33485 & -40.91613 & 23.29 & 22.37 & 22.56 & 22.33 & 24.04 & \nodata & \nodata & \nodata & \nodata & 0.328 \\
209904682 & 326.17869 & -40.73484 & 23.89 & 22.63 & 21.53 & 21.29 & 21.41 & \nodata & \nodata & \nodata & \nodata & 0.633 \\
213512039 & 326.19069 & -41.06197 & 22.56 & 21.59 & 21.25 & 21.00 & 20.95 & \nodata & \nodata & \nodata & \nodata & 0.358 \\
209917677 & 325.88410 & -40.94974 & 24.69 & 23.79 & 23.94 & 23.68 & 24.31 & \nodata & \nodata & \nodata & \nodata & 0.507 \\
209905571 & 325.98688 & -40.75045 & 23.80 & 23.54 & 22.93 & 22.34 & 22.58 & \nodata & \nodata & \nodata & \nodata & 0.859 \\
209908528 & 326.29321 & -40.79910 & 23.55 & 22.58 & 22.23 & 21.96 & 21.86 & \nodata & \nodata & \nodata & \nodata & 0.445 \\
213512328 & 326.17504 & -41.06625 & 24.00 & 23.43 & 23.56 & 22.93 & 23.13 & \nodata & \nodata & \nodata & \nodata & 0.628 \\
209907538 & 325.93446 & -40.78289 & 23.98 & 23.82 & 22.92 & 22.77 & 24.54 & \nodata & \nodata & \nodata & \nodata & 0.885 \\
214684991 & 326.31533 & -40.97241 & 23.02 & 21.97 & 21.56 & 21.33 & 21.33 & \nodata & \nodata & \nodata & \nodata & 0.393 \\
209913943 & 325.87482 & -40.89007 & 23.63 & 22.73 & 23.16 & 23.00 & 22.83 & \nodata & \nodata & \nodata & \nodata & 0.397 \\
209917163 & 325.88100 & -40.94163 & 22.73 & 21.86 & 21.69 & 21.63 & 23.68 & \nodata & \nodata & \nodata & \nodata & 0.373 \\
209918519 & 325.89049 & -40.96426 & 25.90 & 23.60 & 21.91 & 21.29 & 21.12 & \nodata & \nodata & \nodata & \nodata & 0.791 \\
213512246 & 326.02902 & -41.06477 & 24.96 & 24.80 & 24.40 & 24.36 & 24.41 & \nodata & \nodata & \nodata & \nodata & 1.103 \\
214679285 & 326.33049 & -40.86186 & 22.34 & 20.55 & 19.97 & 19.74 & 19.55 & 16.43 & 15.74 & 11.96 & 8.33 & 0.372 \\
214680739 & 326.33598 & -40.89265 & 23.53 & 22.61 & 22.56 & 21.86 & 22.90 & \nodata & \nodata & \nodata & \nodata & 0.495 \\
209904264 & 326.07131 & -40.72732 & 23.81 & 23.37 & 23.23 & 23.19 & 22.64 & \nodata & \nodata & \nodata & \nodata & 0.620 \\
213512286 & 326.03082 & -41.06536 & 24.89 & 24.62 & 23.92 & 23.92 & 23.05 & \nodata & \nodata & \nodata & \nodata & 1.032 \\
209921897 & 325.93703 & -41.01984 & 23.30 & 22.73 & 22.56 & 22.67 & 22.10 & \nodata & \nodata & \nodata & \nodata & 0.444 \\
209905693 & 326.22716 & -40.75177 & 23.82 & 23.78 & 21.18 & 18.86 & 16.55 & \nodata & \nodata & \nodata & \nodata & 5.027 \\
209904769 & 326.02397 & -40.73659 & 24.69 & 23.32 & 23.48 & 21.98 & 19.22 & \nodata & \nodata & \nodata & \nodata & 4.988 \\
209906178 & 325.96640 & -40.76052 & 24.60 & 24.12 & 23.84 & 23.78 & 23.90 & \nodata & \nodata & \nodata & \nodata & 0.761 \\
209920862 & 325.92083 & -41.00541 & 20.77 & 20.07 & 19.76 & 19.60 & 19.27 & \nodata & \nodata & \nodata & \nodata & 0.353 \\
209920861 & 325.91780 & -41.00233 & 22.85 & 22.54 & 22.48 & 21.75 & 20.38 & \nodata & \nodata & \nodata & \nodata & 0.993 \\
214677304 & 326.31253 & -40.82305 & 23.43 & 21.71 & 20.51 & 20.03 & 19.69 & 15.78 & 15.75 & 11.99 & 8.71 & 0.700 \\
209905105 & 326.20348 & -40.74197 & 24.46 & 23.20 & 22.17 & 22.15 & 21.84 & \nodata & \nodata & \nodata & \nodata & 0.594 \\
213512833 & 326.10165 & -41.07470 & 23.10 & 21.84 & 21.49 & 21.13 & 20.72 & 16.94 & 16.62 & 11.78 & 8.17 & 0.401 \\
213510940 & 326.23118 & -41.04660 & 24.45 & 24.25 & 23.97 & 23.33 & 24.47 & \nodata & \nodata & \nodata & \nodata & 0.941 \\
213510064 & 325.96240 & -41.03751 & 26.77 & 25.41 & 24.28 & 23.48 & 24.16 & 17.20 & 16.40 & 12.37 & 8.42 & 1.775 \\
213512312 & 326.03172 & -41.06572 & 25.87 & 24.25 & 23.77 & 22.84 & 22.65 & \nodata & \nodata & \nodata & \nodata & 0.933 \\
209906988 & 326.26418 & -40.77319 & 23.67 & 22.99 & 21.86 & 21.18 & 21.11 & \nodata & \nodata & \nodata & \nodata & 0.887 \\
209906614 & 325.95522 & -40.76707 & 25.37 & 24.67 & 24.16 & 24.44 & 24.29 & \nodata & \nodata & \nodata & \nodata & 0.929 \\
209904298 & 326.17174 & -40.73260 & 20.13 & 18.66 & 18.08 & 17.74 & 17.68 & 14.67 & 14.49 & 12.18 & 8.22 & 0.380 \\
213512097 & 326.19007 & -41.06271 & 23.72 & 23.00 & 22.58 & 22.54 & 22.00 & \nodata & \nodata & \nodata & \nodata & 0.536 \\
213509897 & 326.24481 & -41.03954 & 22.95 & 22.55 & 22.20 & 21.84 & 21.42 & \nodata & \nodata & \nodata & \nodata & 0.597 \\
209921562 & 325.92960 & -41.01396 & 24.52 & 23.45 & 23.61 & 23.35 & 22.31 & \nodata & \nodata & \nodata & \nodata & 0.443 \\
214678513 & 326.32568 & -40.84719 & 22.60 & 21.62 & 21.13 & 20.96 & 20.77 & 17.03 & 17.15 & 11.87 & 8.67 & 0.440 \\
209919197 & 325.89618 & -40.97521 & 21.84 & 21.20 & 21.01 & 20.99 & 21.00 & \nodata & \nodata & \nodata & \nodata & 0.297 \\
209917768 & 325.88386 & -40.95134 & 25.24 & 23.40 & 22.15 & 21.74 & 21.43 & \nodata & \nodata & \nodata & \nodata & 0.719 \\
213512472 & 326.16635 & -41.06879 & 22.09 & 21.25 & 21.02 & 20.87 & 20.87 & \nodata & \nodata & \nodata & \nodata & 0.338 \\
209906719 & 325.95163 & -40.76923 & 22.76 & 21.94 & 21.76 & 21.59 & 21.32 & \nodata & \nodata & \nodata & \nodata & 0.378 \\
209905121 & 326.20798 & -40.74328 & 23.58 & 24.63 & 22.40 & 20.66 & 19.01 & \nodata & \nodata & \nodata & \nodata & 3.786 \\
214678730 & 326.32741 & -40.85110 & 25.12 & 23.41 & 22.28 & 22.06 & 22.48 & \nodata & \nodata & \nodata & \nodata & 0.649 \\
209905016 & 326.20046 & -40.74058 & 25.58 & 22.86 & 22.08 & 21.75 & 21.84 & \nodata & \nodata & \nodata & \nodata & 0.486 \\
209910137 & 325.89522 & -40.82659 & 23.10 & 21.54 & 20.98 & 20.58 & 20.41 & \nodata & \nodata & \nodata & \nodata & 0.378 \\
209914119 & 325.87392 & -40.89307 & 25.38 & 24.25 & 24.42 & 24.27 & 23.13 & \nodata & \nodata & \nodata & \nodata & 0.687 \\
209904424 & 326.04844 & -40.73040 & 24.24 & 24.13 & 25.02 & 23.56 & 23.90 & \nodata & \nodata & \nodata & \nodata & 0.911 \\
209922191 & 325.94340 & -41.02528 & 24.12 & 22.61 & 21.58 & 21.06 & 21.19 & \nodata & \nodata & \nodata & \nodata & 0.733 \\
209917492 & 325.88204 & -40.94678 & 27.55 & 25.28 & 24.16 & 23.19 & 24.84 & \nodata & \nodata & \nodata & \nodata & 1.445 \\
209904149 & 326.10017 & -40.72506 & 23.40 & 22.79 & 22.56 & 22.33 & 22.44 & \nodata & \nodata & \nodata & \nodata & 0.491 \\
213512559 & 326.04994 & -41.07000 & 24.77 & 24.05 & 23.29 & 23.78 & 22.92 & \nodata & \nodata & \nodata & \nodata & 0.666 \\
213511678 & 325.97331 & -41.04399 & 24.74 & 23.09 & 22.28 & 21.91 & 21.77 & \nodata & \nodata & \nodata & \nodata & 0.546 \\
209922532 & 326.25992 & -41.03043 & 25.56 & 23.24 & 22.58 & 21.77 & 21.81 & \nodata & \nodata & \nodata & \nodata & 0.655 \\
209905673 & 325.98014 & -40.75269 & 22.09 & 21.15 & 20.78 & 20.35 & 20.19 & \nodata & \nodata & \nodata & \nodata & 0.316 \\
213511554 & 325.97423 & -41.04458 & 22.68 & 21.12 & 20.63 & 20.24 & 20.18 & \nodata & \nodata & \nodata & \nodata & 0.371 \\
209912966 & 325.87638 & -40.87254 & 23.66 & 22.79 & 22.67 & 22.81 & 22.62 & \nodata & \nodata & \nodata & \nodata & 0.374 \\
214676689 & 326.30952 & -40.81742 & 15.24 & 17.72 & 17.84 & 17.25 & 14.26 & 13.16 & 13.17 & 11.77 & 8.32 & 2.367 \\
214683637 & 326.32869 & -40.94687 & 24.84 & 24.09 & 23.85 & 23.09 & 22.96 & \nodata & \nodata & \nodata & \nodata & 0.853 \\
209921005 & 326.29232 & -41.00365 & 23.99 & 23.50 & 23.87 & 23.36 & 23.36 & \nodata & \nodata & \nodata & \nodata & 0.613 \\
213512704 & 326.14344 & -41.07286 & 23.71 & 22.88 & 22.62 & 22.31 & 23.17 & \nodata & \nodata & \nodata & \nodata & 0.467 \\
209909473 & 325.90182 & -40.81615 & 23.88 & 22.96 & 22.61 & 22.68 & 23.35 & \nodata & \nodata & \nodata & \nodata & 0.478 \\
213511695 & 325.96398 & -41.03906 & 27.12 & 24.13 & 22.98 & 22.12 & 22.41 & \nodata & \nodata & \nodata & \nodata & 0.907 \\
209913240 & 325.87532 & -40.87752 & 23.10 & 21.39 & 20.83 & 20.56 & 20.33 & \nodata & \nodata & \nodata & \nodata & 0.381 \\
209904160 & 326.12336 & -40.72529 & 24.57 & 24.06 & 24.03 & 23.61 & 23.77 & \nodata & \nodata & \nodata & \nodata & 0.771 \\
209914649 & 325.87334 & -40.90195 & 24.62 & 23.30 & 23.49 & 22.78 & 23.64 & \nodata & \nodata & \nodata & \nodata & 0.478 \\
209905043 & 326.20263 & -40.74099 & 23.32 & 22.24 & 21.51 & 21.18 & 20.73 & \nodata & \nodata & \nodata & \nodata & 0.483 \\
213512840 & 326.08742 & -41.07480 & 24.71 & 24.62 & 24.30 & 24.87 & 24.01 & \nodata & \nodata & \nodata & \nodata & 1.023 \\
213512818 & 326.08242 & -41.07447 & 27.17 & 24.44 & 24.41 & 23.91 & 23.84 & \nodata & \nodata & \nodata & \nodata & 0.686 \\
214680393 & 326.33622 & -40.88455 & 25.65 & 24.39 & 23.31 & 23.59 & 23.03 & \nodata & \nodata & \nodata & \nodata & 0.711 \\
214685986 & 326.30306 & -40.99175 & 24.84 & 24.66 & 23.93 & 23.51 & 23.37 & \nodata & \nodata & \nodata & \nodata & 1.128 \\
214680665 & 326.33684 & -40.89046 & 24.27 & 22.97 & 22.97 & 22.84 & 21.90 & \nodata & \nodata & \nodata & \nodata & 0.402 \\
209906878 & 325.94611 & -40.77254 & 21.27 & 20.19 & 19.81 & 19.57 & 19.50 & \nodata & \nodata & \nodata & \nodata & 0.322 \\
214684425 & 326.32214 & -40.96248 & 22.52 & 22.16 & 21.30 & 21.09 & 21.05 & 17.20 & 16.63 & 11.71 & 8.36 & 0.720 \\
209922089 & 325.94026 & -41.02351 & 24.41 & 23.49 & 22.70 & 22.27 & 21.96 & \nodata & \nodata & \nodata & \nodata & 0.693 \\
209905389 & 325.99049 & -40.74758 & 27.80 & 24.07 & 24.65 & 23.98 & 23.19 & \nodata & \nodata & \nodata & \nodata & 0.846 \\
213512122 & 326.01757 & -41.06251 & 27.51 & 27.44 & 24.51 & 23.33 & 24.90 & \nodata & \nodata & \nodata & \nodata & 2.715 \\
214680812 & 326.33732 & -40.89680 & 21.58 & 21.02 & 20.77 & 20.66 & 20.66 & \nodata & \nodata & \nodata & \nodata & 0.327 \\
209904880 & 326.19507 & -40.73826 & 22.90 & 22.41 & 21.49 & 21.33 & 21.70 & \nodata & \nodata & \nodata & \nodata & 0.676 \\
209911045 & 325.88722 & -40.83991 & 23.92 & 22.58 & 22.03 & 21.96 & 21.90 & \nodata & \nodata & \nodata & \nodata & 0.468 \\
214684696 & 326.31982 & -40.96722 & 22.62 & 22.38 & 21.94 & 21.92 & 21.53 & \nodata & \nodata & \nodata & \nodata & 0.584 \\
209908406 & 325.91629 & -40.79813 & 24.83 & 23.95 & 23.80 & 24.00 & 23.65 & \nodata & \nodata & \nodata & \nodata & 0.543 \\
214686175 & 326.30043 & -40.99527 & 23.02 & 22.46 & 22.16 & 21.71 & 21.89 & \nodata & \nodata & \nodata & \nodata & 0.532 \\
213512882 & 326.09979 & -41.07552 & 23.82 & 23.11 & 22.77 & 22.20 & 22.22 & \nodata & \nodata & \nodata & \nodata & 0.608 \\
209904127 & 326.09784 & -40.72456 & 23.45 & 23.23 & 22.54 & 22.69 & 21.87 & \nodata & \nodata & \nodata & \nodata & 0.716 \\
209904128 & 326.11029 & -40.72450 & 23.50 & 22.41 & 22.16 & 22.04 & 21.84 & \nodata & \nodata & \nodata & \nodata & 0.402 \\
214676432 & 326.30062 & -40.80526 & 21.62 & 21.08 & 21.02 & 20.94 & 21.01 & \nodata & \nodata & \nodata & \nodata & 0.325 \\
209906328 & 325.96083 & -40.76256 & 24.23 & 23.11 & 23.01 & 23.10 & 23.08 & \nodata & \nodata & \nodata & \nodata & 0.403 \\
209907668 & 326.27994 & -40.78442 & 22.72 & 22.11 & 22.32 & 22.50 & 22.68 & \nodata & \nodata & \nodata & \nodata & 0.303 \\
209917782 & 325.88303 & -40.95159 & 25.03 & 23.89 & 23.82 & 23.47 & 24.32 & \nodata & \nodata & \nodata & \nodata & 0.612 \\
214683197 & 326.33186 & -40.93920 & 24.10 & 23.50 & 22.67 & 22.35 & 22.00 & \nodata & \nodata & \nodata & \nodata & 0.746 \\
214684538 & 326.32149 & -40.96459 & 23.76 & 23.52 & 23.51 & 22.77 & 21.81 & \nodata & \nodata & \nodata & \nodata & 0.960 \\
213512740 & 326.14222 & -41.07347 & 23.04 & 22.42 & 22.28 & 22.11 & 21.19 & \nodata & \nodata & \nodata & \nodata & 0.439 \\
209908119 & 325.92086 & -40.79320 & 22.50 & 21.85 & 21.72 & 21.77 & 23.26 & \nodata & \nodata & \nodata & \nodata & 0.386 \\
213510103 & 325.96095 & -41.03785 & 24.76 & 23.64 & 22.63 & 22.01 & 21.89 & \nodata & \nodata & \nodata & \nodata & 0.792 \\
209918658 & 325.89008 & -40.96677 & 25.52 & 23.59 & 22.40 & 21.87 & 22.03 & \nodata & \nodata & \nodata & \nodata & 0.723 \\
209904825 & 326.01655 & -40.73763 & 25.76 & 24.29 & 22.53 & 22.02 & 21.99 & \nodata & \nodata & \nodata & \nodata & 0.799 \\
213512099 & 326.19319 & -41.06272 & 25.20 & 23.55 & 22.60 & 22.28 & 23.96 & \nodata & \nodata & \nodata & \nodata & 0.617 \\
209904250 & 326.05982 & -40.72769 & 24.74 & 22.05 & 20.87 & 20.06 & 19.87 & 15.48 & 15.34 & 12.16 & 8.86 & 0.887 \\
213511167 & 326.24851 & -41.03854 & 25.34 & 23.73 & 22.80 & 22.22 & 21.77 & \nodata & \nodata & \nodata & \nodata & 0.761 \\
209914859 & 325.87278 & -40.90498 & 23.24 & 22.34 & 21.79 & 21.83 & 22.77 & \nodata & \nodata & \nodata & \nodata & 0.518 \\
209920898 & 326.29474 & -41.00205 & 23.17 & 22.04 & 21.25 & 21.04 & 20.75 & \nodata & \nodata & \nodata & \nodata & 0.527 \\
214683518 & 326.32537 & -40.95690 & 16.80 & 17.06 & 16.43 & 15.82 & 13.63 & 12.21 & 12.23 & 11.49 & 8.00 & 0.091 \\
213512760 & 326.14077 & -41.07374 & 24.87 & 23.15 & 21.39 & 20.55 & 20.39 & 17.68 & 17.01 & 12.28 & 8.40 & 5.531 \\
213512845 & 326.08036 & -41.07481 & 30.55 & 24.74 & 23.22 & 22.72 & 22.79 & 17.22 & 16.47 & 12.20 & 8.64 & 1.080 \\
209920736 & 325.91417 & -41.00043 & 22.35 & 21.59 & 21.32 & 21.22 & 20.87 & \nodata & \nodata & \nodata & \nodata & 0.395 \\
214683918 & 326.32746 & -40.95213 & 22.81 & 21.86 & 21.28 & 20.85 & 20.26 & \nodata & \nodata & \nodata & \nodata & 0.475 \\
209904670 & 326.18334 & -40.73446 & 24.96 & 24.74 & 23.80 & 24.34 & 22.95 & \nodata & \nodata & \nodata & \nodata & 0.969 \\
209906776 & 325.94433 & -40.77316 & 20.59 & 19.72 & 19.27 & 19.02 & 18.90 & 15.49 & 14.83 & 10.81 & 8.05 & 0.284 \\
209922215 & 325.94226 & -41.02563 & 23.18 & 22.10 & 21.73 & 21.59 & 22.04 & \nodata & \nodata & \nodata & \nodata & 0.412 \\
213512640 & 326.05340 & -41.07146 & 25.05 & 24.70 & 24.25 & 23.96 & 25.17 & \nodata & \nodata & \nodata & \nodata & 1.063 \\
209919759 & 325.90107 & -40.98452 & 25.18 & 24.08 & 23.71 & 23.69 & 23.05 & \nodata & \nodata & \nodata & \nodata & 0.659 \\
213510452 & 326.25792 & -41.03290 & 24.67 & 23.96 & 22.74 & 22.08 & 21.77 & \nodata & \nodata & \nodata & \nodata & 0.939 \\
213512602 & 326.16027 & -41.07097 & 23.01 & 21.66 & 21.05 & 20.93 & 20.82 & \nodata & \nodata & \nodata & \nodata & 0.482 \\
209904787 & 326.19286 & -40.73703 & 23.53 & 21.64 & 20.83 & 20.50 & 20.53 & \nodata & \nodata & \nodata & \nodata & 0.489 \\
209918245 & 325.88603 & -40.95951 & 23.15 & 22.51 & 22.37 & 21.80 & 21.70 & \nodata & \nodata & \nodata & \nodata & 0.504 \\
213512800 & 326.07126 & -41.07413 & 24.68 & 24.62 & 24.28 & 24.75 & 24.47 & \nodata & \nodata & \nodata & \nodata & 1.019 \\
214676394 & 326.30044 & -40.80425 & 23.81 & 23.68 & 24.09 & 24.87 & 22.65 & \nodata & \nodata & \nodata & \nodata & 0.803 \\
209920173 & 325.90620 & -40.99158 & 23.03 & 22.50 & 22.24 & 21.94 & 21.84 & \nodata & \nodata & \nodata & \nodata & 0.502 \\
214678755 & 326.32895 & -40.85139 & 23.69 & 23.23 & 22.73 & 22.74 & 22.27 & \nodata & \nodata & \nodata & \nodata & 0.643 \\
213510065 & 326.24982 & -41.03810 & 24.15 & 22.63 & 22.07 & 21.61 & 21.39 & \nodata & \nodata & \nodata & \nodata & 0.441 \\
209909671 & 325.89752 & -40.82059 & 21.99 & 20.15 & 19.44 & 19.03 & 18.88 & 15.41 & 15.43 & 11.73 & 8.51 & 0.456 \\
213512899 & 326.11874 & -41.07578 & 24.12 & 23.93 & 23.71 & 23.52 & 23.41 & \nodata & \nodata & \nodata & \nodata & 0.836 \\
214681845 & 326.33742 & -40.91437 & 25.43 & 23.37 & 22.54 & 22.59 & 22.36 & \nodata & \nodata & \nodata & \nodata & 0.531 \\
209905596 & 325.98133 & -40.75098 & 24.53 & 23.45 & 23.14 & 22.37 & 21.51 & \nodata & \nodata & \nodata & \nodata & 0.816 \\
209905407 & 326.22102 & -40.74728 & 26.67 & 22.74 & 21.95 & 19.85 & 17.71 & \nodata & \nodata & \nodata & \nodata & 4.852 \\
213512174 & 326.01854 & -41.06352 & 29.09 & 25.29 & 24.05 & 23.47 & 22.74 & \nodata & \nodata & \nodata & \nodata & 1.451 \\
213512510 & 326.03930 & -41.06902 & 24.47 & 24.40 & 24.05 & 24.65 & 23.44 & \nodata & \nodata & \nodata & \nodata & 0.948 \\
209904948 & 326.20092 & -40.73939 & 23.39 & 22.19 & 22.30 & 21.95 & 22.46 & \nodata & \nodata & \nodata & \nodata & 0.349 \\
209912998 & 325.87491 & -40.87299 & 22.28 & 21.62 & 21.48 & 21.22 & 21.45 & \nodata & \nodata & \nodata & \nodata & 0.354 \\
213511903 & 326.20482 & -41.05941 & 24.55 & 23.92 & 23.27 & 23.19 & 23.03 & \nodata & \nodata & \nodata & \nodata & 0.740 \\
209908198 & 325.91875 & -40.79439 & 24.53 & 23.92 & 23.51 & 23.76 & 24.27 & \nodata & \nodata & \nodata & \nodata & 0.699 \\
214681155 & 326.33837 & -40.90217 & 23.00 & 21.52 & 20.89 & 20.43 & 20.33 & 16.08 & 15.50 & 11.52 & 8.12 & 0.435 \\
209920706 & 325.91305 & -40.99998 & 26.01 & 24.48 & 23.66 & 24.22 & 24.11 & \nodata & \nodata & \nodata & \nodata & 0.602 \\
209913786 & 325.87266 & -40.88766 & 22.31 & 21.67 & 21.61 & 21.45 & 21.47 & \nodata & \nodata & \nodata & \nodata & 0.356 \\
214685997 & 326.30427 & -40.99200 & 23.10 & 21.79 & 21.49 & 21.20 & 21.08 & \nodata & \nodata & \nodata & \nodata & 0.347 \\
213512836 & 326.07343 & -41.07463 & 25.25 & 23.32 & 21.49 & 20.63 & 20.33 & 17.51 & 17.13 & 12.22 & 8.75 & 5.573 \\
213512618 & 326.04930 & -41.07115 & 23.87 & 23.89 & 23.03 & 22.87 & 22.31 & \nodata & \nodata & \nodata & \nodata & 1.010 \\
209904114 & 326.08761 & -40.72427 & 24.16 & 22.48 & 21.43 & 21.09 & 20.73 & 17.16 & 16.30 & 12.12 & 8.37 & 0.631 \\
209921343 & 325.92283 & -41.01002 & 22.67 & 22.18 & 21.99 & 22.06 & 22.04 & \nodata & \nodata & \nodata & \nodata & 0.423 \\
209913393 & 325.87354 & -40.87998 & 22.94 & 21.99 & 22.01 & 21.91 & 21.72 & \nodata & \nodata & \nodata & \nodata & 0.322 \\
209906995 & 325.94187 & -40.77430 & 23.41 & 21.88 & 20.78 & 20.28 & 20.15 & \nodata & \nodata & \nodata & \nodata & 0.717 \\
214685879 & 326.30618 & -40.98975 & 23.88 & 23.04 & 22.92 & 22.98 & 23.40 & \nodata & \nodata & \nodata & \nodata & 0.393 \\
209904482 & 326.17134 & -40.73092 & 23.88 & 22.64 & 21.32 & 20.60 & 20.39 & \nodata & \nodata & \nodata & \nodata & 0.857 \\
209904711 & 326.20242 & -40.73972 & 21.59 & 19.84 & 19.09 & 18.74 & 18.63 & 14.39 & 14.35 & 11.67 & 8.60 & 0.535 \\
213512509 & 326.03838 & -41.06904 & 23.66 & 23.13 & 22.77 & 22.85 & 21.97 & \nodata & \nodata & \nodata & \nodata & 0.544 \\
209904285 & 326.04870 & -40.72887 & 21.92 & 20.74 & 20.22 & 19.93 & 19.92 & 16.18 & 16.27 & 11.76 & 8.59 & 0.439 \\
214679414 & 326.33370 & -40.86398 & 25.00 & 24.17 & 23.14 & 22.95 & 22.08 & \nodata & \nodata & \nodata & \nodata & 0.876 \\
213511041 & 326.21633 & -41.05530 & 24.93 & 24.18 & 23.74 & 23.23 & 22.83 & \nodata & \nodata & \nodata & \nodata & 0.873 \\
214682013 & 326.33759 & -40.91755 & 27.72 & 24.68 & 24.18 & 24.84 & 23.18 & \nodata & \nodata & \nodata & \nodata & 0.991 \\
213512920 & 326.08676 & -41.07597 & 25.61 & 23.84 & 23.11 & 22.83 & 22.72 & \nodata & \nodata & \nodata & \nodata & 0.643 \\
209904163 & 326.13833 & -40.72531 & 25.97 & 24.47 & 24.20 & 23.84 & 23.03 & \nodata & \nodata & \nodata & \nodata & 0.835 \\
213512808 & 326.14053 & -41.07452 & 24.75 & 25.53 & 23.78 & 23.69 & 23.54 & \nodata & \nodata & \nodata & \nodata & 1.449 \\
213512734 & 326.05961 & -41.07316 & 23.53 & 23.25 & 22.70 & 22.55 & 22.19 & \nodata & \nodata & \nodata & \nodata & 0.721 \\
214677913 & 326.32292 & -40.83629 & 24.88 & 24.01 & 22.84 & 22.21 & 22.23 & \nodata & \nodata & \nodata & \nodata & 0.887 \\
213510353 & 326.25771 & -41.03385 & 23.00 & 22.43 & 22.01 & 21.84 & 21.71 & \nodata & \nodata & \nodata & \nodata & 0.501 \\
209909381 & 325.90073 & -40.81491 & 24.80 & 23.68 & 22.65 & 22.49 & 22.88 & \nodata & \nodata & \nodata & \nodata & 0.638 \\
213511388 & 325.97633 & -41.04733 & 24.82 & 24.14 & 24.68 & 24.16 & 23.32 & \nodata & \nodata & \nodata & \nodata & 0.734 \\
214679494 & 326.33420 & -40.86537 & 23.49 & 23.26 & 22.56 & 22.57 & 22.11 & \nodata & \nodata & \nodata & \nodata & 0.737 \\
214677953 & 326.32332 & -40.83700 & 24.63 & 22.34 & 21.19 & 20.42 & 20.08 & 15.61 & 15.43 & 12.14 & 8.82 & 0.846 \\
213512940 & 326.11195 & -41.07657 & 22.95 & 22.02 & 21.85 & 21.75 & 21.93 & \nodata & \nodata & \nodata & \nodata & 0.347 \\
209916109 & 325.87387 & -40.92498 & 27.32 & 24.59 & 23.96 & 23.87 & 23.78 & \nodata & \nodata & \nodata & \nodata & 0.897 \\
214679787 & 326.33569 & -40.87105 & 26.53 & 24.49 & 23.58 & 22.42 & 22.85 & \nodata & \nodata & \nodata & \nodata & 1.039 \\
209912806 & 325.87513 & -40.86946 & 23.22 & 22.41 & 21.80 & 21.18 & 21.05 & \nodata & \nodata & \nodata & \nodata & 0.642 \\
209905238 & 325.99351 & -40.74493 & 23.39 & 22.59 & 22.52 & 22.24 & 22.11 & \nodata & \nodata & \nodata & \nodata & 0.403 \\
209913575 & 325.87240 & -40.88464 & 20.20 & 18.98 & 18.54 & 18.25 & 18.15 & 15.58 & 15.46 & 12.18 & 8.03 & 0.220 \\
214684798 & 326.32025 & -40.96954 & 22.39 & 20.66 & 20.10 & 19.86 & 19.72 & 16.40 & 16.73 & 12.21 & 8.31 & 0.417 \\
209907350 & 326.27501 & -40.77871 & 21.99 & 21.14 & 20.81 & 20.46 & 20.50 & \nodata & \nodata & \nodata & \nodata & 0.351 \\
209917051 & 325.87749 & -40.94012 & 23.87 & 23.84 & 23.06 & 23.03 & 23.11 & \nodata & \nodata & \nodata & \nodata & 0.840 \\
209920670 & 326.29967 & -40.99832 & 24.04 & 23.80 & 23.12 & 23.26 & 22.84 & \nodata & \nodata & \nodata & \nodata & 0.754 \\
213512718 & 326.05609 & -41.07282 & 23.41 & 23.02 & 22.22 & 21.93 & 21.44 & \nodata & \nodata & \nodata & \nodata & 0.794 \\
209904463 & 326.03236 & -40.73212 & 21.23 & 20.75 & 20.59 & 20.35 & 19.72 & \nodata & \nodata & \nodata & \nodata & 0.469 \\
214677211 & 326.31407 & -40.82064 & 22.37 & 22.33 & 22.32 & 21.82 & 21.63 & \nodata & \nodata & \nodata & \nodata & 0.908 \\
213512877 & 326.13318 & -41.07558 & 25.11 & 24.77 & 23.77 & 23.92 & 24.03 & \nodata & \nodata & \nodata & \nodata & 0.978 \\
213512544 & 326.17029 & -41.06988 & 23.95 & 24.18 & 23.21 & 23.10 & 22.36 & \nodata & \nodata & \nodata & \nodata & 1.096 \\
209917385 & 325.87901 & -40.94528 & 24.29 & 24.35 & 23.65 & 22.89 & 24.20 & \nodata & \nodata & \nodata & \nodata & 1.215 \\
214684921 & 326.31953 & -40.97115 & 23.73 & 23.04 & 22.40 & 22.19 & 22.02 & \nodata & \nodata & \nodata & \nodata & 0.615 \\
213511482 & 325.95653 & -41.03664 & 24.31 & 22.63 & 21.77 & 21.25 & 21.01 & 17.02 & 16.67 & 12.33 & 8.58 & 0.522 \\
209921311 & 326.29001 & -41.00863 & 24.37 & 23.53 & 23.05 & 22.64 & 22.33 & \nodata & \nodata & \nodata & \nodata & 0.651 \\
209914345 & 325.87130 & -40.89758 & 21.78 & 20.61 & 20.21 & 19.99 & 19.82 & 16.89 & 16.60 & 12.27 & 8.69 & 0.332 \\
209904318 & 326.04856 & -40.72845 & 22.71 & 21.60 & 21.50 & 21.36 & 21.02 & \nodata & \nodata & \nodata & \nodata & 0.258 \\
209921201 & 326.29075 & -41.00796 & 22.70 & 20.91 & 20.25 & 19.85 & 19.70 & 16.28 & 16.64 & 12.15 & 8.81 & 0.436 \\
209921872 & 326.27920 & -41.01845 & 22.98 & 22.77 & 22.35 & 22.37 & 22.37 & \nodata & \nodata & \nodata & \nodata & 0.627 \\
209905574 & 325.97991 & -40.75071 & 23.03 & 21.49 & 20.95 & 20.58 & 20.18 & \nodata & \nodata & \nodata & \nodata & 0.453 \\
209920858 & 325.91416 & -41.00239 & 22.44 & 22.12 & 21.58 & 21.02 & 21.07 & \nodata & \nodata & \nodata & \nodata & 0.849 \\
209918117 & 325.88440 & -40.95893 & 21.86 & 20.13 & 19.54 & 19.28 & 19.10 & 15.88 & 15.40 & 12.01 & 8.24 & 0.368 \\
209905614 & 325.97887 & -40.75115 & 23.80 & 23.71 & 23.57 & 23.86 & 23.82 & \nodata & \nodata & \nodata & \nodata & 0.783 \\
209905312 & 325.98965 & -40.74621 & 27.29 & 24.06 & 22.95 & 21.94 & 22.01 & \nodata & \nodata & \nodata & \nodata & 1.029 \\
213510995 & 325.99470 & -41.05608 & 23.05 & 22.18 & 22.08 & 21.90 & 21.49 & \nodata & \nodata & \nodata & \nodata & 0.347 \\
214682788 & 326.33534 & -40.93297 & 23.30 & 21.72 & 21.40 & 20.96 & 20.72 & \nodata & \nodata & \nodata & \nodata & 0.364 \\
209904766 & 326.19368 & -40.73619 & 26.50 & 24.06 & 23.29 & 23.78 & 24.41 & \nodata & \nodata & \nodata & \nodata & 0.605 \\
209907651 & 326.28204 & -40.78407 & 23.04 & 22.54 & 21.87 & 21.68 & 22.54 & \nodata & \nodata & \nodata & \nodata & 0.627 \\
209904042 & 326.10870 & -40.72302 & 23.15 & 23.13 & 22.52 & 23.48 & 23.49 & \nodata & \nodata & \nodata & \nodata & 0.717 \\
209906930 & 325.94251 & -40.77279 & 23.84 & 23.13 & 23.00 & 22.96 & 22.47 & \nodata & \nodata & \nodata & \nodata & 0.460 \\
209904083 & 326.08336 & -40.72375 & 26.21 & 24.79 & 24.09 & 23.87 & 24.08 & \nodata & \nodata & \nodata & \nodata & 1.040 \\
209906799 & 325.94537 & -40.77072 & 24.35 & 22.55 & 21.62 & 21.47 & 21.69 & \nodata & \nodata & \nodata & \nodata & 0.581 \\
209920617 & 325.91039 & -40.99850 & 23.96 & 23.67 & 23.43 & 23.51 & 23.21 & \nodata & \nodata & \nodata & \nodata & 0.701 \\
209917110 & 325.87724 & -40.94102 & 25.01 & 24.17 & 24.06 & 23.04 & 23.07 & \nodata & \nodata & \nodata & \nodata & 0.890 \\
214677283 & 326.31554 & -40.82217 & 25.33 & 23.88 & 23.85 & 24.36 & 22.69 & \nodata & \nodata & \nodata & \nodata & 0.472 \\
213512101 & 326.19775 & -41.06277 & 24.54 & 22.86 & 22.09 & 21.77 & 21.71 & \nodata & \nodata & \nodata & \nodata & 0.510 \\
209912276 & 325.87721 & -40.85943 & 22.79 & 22.22 & 22.10 & 21.87 & 22.39 & \nodata & \nodata & \nodata & \nodata & 0.397 \\
209911492 & 325.88178 & -40.84688 & 23.24 & 22.80 & 22.43 & 22.40 & 22.04 & \nodata & \nodata & \nodata & \nodata & 0.554 \\
209920921 & 326.29671 & -41.00239 & 29.84 & 23.59 & 22.96 & 21.99 & 21.70 & 16.49 & 15.75 & 11.78 & 8.46 & 1.203 \\
214686194 & 326.30252 & -40.99591 & 22.16 & 21.31 & 21.00 & 20.73 & 20.57 & \nodata & \nodata & \nodata & \nodata & 0.327 \\
213512590 & 326.04115 & -41.07049 & 26.30 & 24.19 & 24.01 & 24.53 & 23.52 & \nodata & \nodata & \nodata & \nodata & 0.645 \\
209921745 & 326.28256 & -41.01608 & 24.49 & 24.47 & 24.07 & 24.65 & 23.99 & \nodata & \nodata & \nodata & \nodata & 0.975 \\
209904201 & 326.05915 & -40.72629 & 24.25 & 23.85 & 23.49 & 24.93 & 23.48 & \nodata & \nodata & \nodata & \nodata & 0.732 \\
213512997 & 326.11437 & -41.07712 & 24.77 & 23.39 & 23.06 & 23.12 & 22.96 & \nodata & \nodata & \nodata & \nodata & 0.451 \\
213511605 & 326.24104 & -41.04460 & 23.63 & 23.09 & 22.71 & 22.44 & 22.33 & \nodata & \nodata & \nodata & \nodata & 0.605 \\
214680400 & 326.33885 & -40.88470 & 23.64 & 23.48 & 23.56 & 28.92 & 23.28 & \nodata & \nodata & \nodata & \nodata & 0.731 \\
214685962 & 326.30642 & -40.99133 & 23.04 & 22.03 & 21.91 & 21.73 & 21.69 & \nodata & \nodata & \nodata & \nodata & 0.334 \\
214678537 & 326.32907 & -40.84726 & 24.93 & 23.50 & 22.71 & 22.02 & 21.74 & \nodata & \nodata & \nodata & \nodata & 0.724 \\
214682739 & 326.33632 & -40.93077 & 24.44 & 22.46 & 21.46 & 20.97 & 20.99 & 16.83 & 16.47 & 12.22 & 8.65 & 0.623 \\
209910227 & 325.89114 & -40.82772 & 24.72 & 23.48 & 23.33 & 22.66 & 22.70 & \nodata & \nodata & \nodata & \nodata & 0.503 \\
213511426 & 326.25413 & -41.03719 & 24.46 & 23.94 & 23.62 & 23.39 & 22.96 & \nodata & \nodata & \nodata & \nodata & 0.789 \\
209918231 & 325.88474 & -40.96090 & 21.14 & 20.61 & 20.39 & 20.38 & 20.27 & \nodata & \nodata & \nodata & \nodata & 0.307 \\
214678267 & 326.32709 & -40.84243 & 23.41 & 22.84 & 22.34 & 21.97 & 21.81 & \nodata & \nodata & \nodata & \nodata & 0.612 \\
213513016 & 326.10113 & -41.07740 & 26.07 & 24.56 & 23.72 & 23.66 & 23.62 & \nodata & \nodata & \nodata & \nodata & 0.803 \\
213510244 & 325.95199 & -41.03449 & 25.79 & 23.88 & 23.55 & 22.59 & 22.50 & \nodata & \nodata & \nodata & \nodata & 0.775 \\
209909261 & 325.90100 & -40.81279 & 24.89 & 24.16 & 24.08 & 24.11 & 23.66 & \nodata & \nodata & \nodata & \nodata & 0.751 \\
209919970 & 325.90131 & -40.98805 & 24.03 & 23.13 & 22.70 & 22.93 & 23.00 & \nodata & \nodata & \nodata & \nodata & 0.516 \\
213510104 & 326.24995 & -41.03978 & 24.69 & 23.96 & 23.37 & 23.44 & 22.14 & \nodata & \nodata & \nodata & \nodata & 0.797 \\
209909700 & 325.89592 & -40.81993 & 25.35 & 23.47 & 22.50 & 22.01 & 22.93 & \nodata & \nodata & \nodata & \nodata & 0.647 \\
209906504 & 325.95292 & -40.76511 & 24.61 & 23.47 & 23.23 & 23.49 & 24.94 & \nodata & \nodata & \nodata & \nodata & 0.430 \\
213511661 & 326.25205 & -41.03858 & 26.30 & 25.32 & 23.57 & 23.56 & 23.07 & \nodata & \nodata & \nodata & \nodata & 1.303 \\
213512898 & 326.07103 & -41.07561 & 25.22 & 24.15 & 23.87 & 23.81 & 23.58 & \nodata & \nodata & \nodata & \nodata & 0.642 \\
209904375 & 326.16986 & -40.72942 & 22.63 & 20.73 & 20.04 & 19.66 & 19.49 & 15.87 & 16.70 & 11.58 & 8.71 & 0.450 \\
213512892 & 326.13880 & -41.07570 & 23.83 & 23.18 & 22.72 & 22.59 & 22.49 & \nodata & \nodata & \nodata & \nodata & 0.580 \\
209913907 & 325.87083 & -40.88936 & 26.57 & 23.92 & 22.17 & 21.55 & 21.20 & 17.29 & 16.37 & 11.61 & 8.56 & 0.885 \\
209905011 & 326.20797 & -40.74045 & 22.88 & 22.56 & 22.68 & 22.64 & 21.54 & \nodata & \nodata & \nodata & \nodata & 0.462 \\
213511734 & 325.95606 & -41.03723 & 24.86 & 23.77 & 23.50 & 23.32 & 24.71 & \nodata & \nodata & \nodata & \nodata & 0.493 \\
213512946 & 326.07682 & -41.07625 & 24.05 & 23.71 & 23.37 & 23.46 & 22.15 & \nodata & \nodata & \nodata & \nodata & 0.790 \\
209904016 & 326.10840 & -40.72246 & 24.16 & 23.73 & 23.19 & 23.99 & 22.51 & \nodata & \nodata & \nodata & \nodata & 0.731 \\
213512970 & 326.12834 & -41.07675 & 25.82 & 25.36 & 24.01 & 23.22 & 23.60 & \nodata & \nodata & \nodata & \nodata & 1.422 \\
209921888 & 325.93142 & -41.01967 & 23.44 & 22.81 & 22.05 & 21.57 & 21.41 & 16.41 & 15.10 & 11.80 & 8.60 & 1.422 \\
213511158 & 326.22313 & -41.05372 & 25.49 & 23.33 & 22.50 & 21.92 & 21.10 & 16.89 & 16.72 & 12.28 & 8.66 & 0.793 \\
209908208 & 325.91624 & -40.79463 & 23.98 & 23.64 & 23.30 & 22.77 & 23.23 & \nodata & \nodata & \nodata & \nodata & 0.784 \\
213511964 & 326.20607 & -41.06051 & 25.03 & 24.84 & 23.40 & 24.44 & 24.07 & \nodata & \nodata & \nodata & \nodata & 0.846 \\
214685834 & 326.30875 & -40.98901 & 23.75 & 23.42 & 22.79 & 22.20 & 22.00 & \nodata & \nodata & \nodata & \nodata & 0.925 \\
214683202 & 326.33448 & -40.93931 & 22.68 & 21.86 & 21.53 & 21.29 & 21.76 & \nodata & \nodata & \nodata & \nodata & 0.397 \\
209919845 & 325.91714 & -41.00669 & 16.17 & 17.02 & 16.75 & 15.80 & 13.84 & 12.21 & 12.24 & 11.34 & 8.35 & 0.048 \\
214685361 & 326.31546 & -40.97968 & 24.55 & 22.69 & 22.19 & 21.86 & 21.98 & \nodata & \nodata & \nodata & \nodata & 0.416 \\
209907646 & 325.92633 & -40.78490 & 24.97 & 23.50 & 23.09 & 22.81 & 22.49 & \nodata & \nodata & \nodata & \nodata & 0.526 \\
209910235 & 325.89051 & -40.82785 & 26.78 & 23.61 & 22.31 & 21.24 & 20.78 & \nodata & \nodata & \nodata & \nodata & 1.169 \\
209904225 & 326.15613 & -40.72653 & 22.77 & 22.14 & 22.25 & 21.98 & 20.61 & \nodata & \nodata & \nodata & \nodata & 0.522 \\
209910678 & 325.88658 & -40.83468 & 23.42 & 22.45 & 21.71 & 21.37 & 21.97 & 17.27 & 16.53 & 12.28 & 8.10 & 0.634 \\
209921037 & 326.29612 & -41.00413 & 24.68 & 22.94 & 22.41 & 22.11 & 21.79 & \nodata & \nodata & \nodata & \nodata & 0.442 \\
214684341 & 326.32631 & -40.96105 & 22.23 & 21.66 & 21.57 & 21.02 & 19.63 & \nodata & \nodata & \nodata & \nodata & 1.004 \\
209904926 & 326.00379 & -40.73959 & 23.96 & 23.23 & 22.92 & 22.71 & 22.89 & \nodata & \nodata & \nodata & \nodata & 0.572 \\
214685583 & 326.31254 & -40.98435 & 29.22 & 22.90 & 21.70 & 21.12 & 21.14 & 16.95 & 16.36 & 12.29 & 8.42 & 0.775 \\
209905421 & 325.98308 & -40.74807 & 24.44 & 24.01 & 23.53 & 23.17 & 23.60 & \nodata & \nodata & \nodata & \nodata & 0.824 \\
213512531 & 326.03316 & -41.06937 & 24.60 & 23.46 & 23.12 & 23.94 & 22.70 & \nodata & \nodata & \nodata & \nodata & 0.493 \\
214682561 & 326.33770 & -40.92786 & 26.70 & 24.89 & 23.76 & 23.19 & 23.46 & \nodata & \nodata & \nodata & \nodata & 1.103 \\
209921805 & 325.92957 & -41.01859 & 22.45 & 20.98 & 19.74 & 19.24 & 19.11 & \nodata & \nodata & \nodata & \nodata & 0.732 \\
213511241 & 325.96879 & -41.04511 & 24.71 & 23.14 & 22.11 & 21.82 & 22.20 & 17.13 & 16.63 & 12.17 & 8.46 & 0.650 \\
209908051 & 326.29101 & -40.79079 & 21.83 & 21.09 & 20.73 & 20.48 & 20.12 & \nodata & \nodata & \nodata & \nodata & 0.367 \\
209911936 & 325.87791 & -40.85371 & 24.10 & 22.84 & 22.34 & 22.21 & 22.00 & \nodata & \nodata & \nodata & \nodata & 0.466 \\
209916497 & 325.87339 & -40.93187 & 21.98 & 21.07 & 20.87 & 20.76 & 20.75 & \nodata & \nodata & \nodata & \nodata & 0.330 \\
209904976 & 326.00119 & -40.74030 & 24.23 & 22.62 & 22.05 & 22.34 & 25.83 & \nodata & \nodata & \nodata & \nodata & 0.451 \\
209917129 & 325.87588 & -40.94120 & 23.24 & 22.54 & 22.87 & 22.35 & 22.21 & \nodata & \nodata & \nodata & \nodata & 0.381 \\
213512682 & 326.04425 & -41.07211 & 22.84 & 22.79 & 22.18 & 21.35 & 20.03 & \nodata & \nodata & \nodata & \nodata & 0.988 \\
213512770 & 326.15713 & -41.07382 & 23.88 & 22.68 & 22.29 & 22.19 & 22.01 & \nodata & \nodata & \nodata & \nodata & 0.429 \\
209904884 & 326.20470 & -40.73855 & 23.24 & 21.42 & 20.94 & 20.74 & 20.62 & \nodata & \nodata & \nodata & \nodata & 0.395 \\
213512927 & 326.07795 & -41.07701 & 23.69 & 23.43 & 22.90 & 23.09 & 22.48 & \nodata & \nodata & \nodata & \nodata & 0.698 \\
209920644 & 325.90897 & -40.99899 & 24.25 & 23.09 & 21.77 & 20.96 & 20.80 & \nodata & \nodata & \nodata & \nodata & 0.899 \\
213512965 & 326.13711 & -41.07664 & 25.09 & 23.87 & 23.13 & 22.65 & 22.85 & \nodata & \nodata & \nodata & \nodata & 0.662 \\
209903986 & 326.10928 & -40.72180 & 25.18 & 23.90 & 24.26 & 24.58 & 23.00 & \nodata & \nodata & \nodata & \nodata & 0.520 \\
214681618 & 326.34072 & -40.91013 & 24.79 & 23.90 & 23.28 & 23.21 & 22.57 & \nodata & \nodata & \nodata & \nodata & 0.658 \\
209920686 & 325.90952 & -40.99968 & 24.05 & 23.43 & 22.51 & 21.99 & 21.57 & \nodata & \nodata & \nodata & \nodata & 0.845 \\
213511503 & 325.97647 & -41.04946 & 24.57 & 24.09 & 23.91 & 23.24 & 22.43 & \nodata & \nodata & \nodata & \nodata & 0.966 \\
214677297 & 326.31757 & -40.82262 & 24.02 & 23.21 & 22.51 & 22.77 & 23.17 & \nodata & \nodata & \nodata & \nodata & 0.609 \\
213512595 & 326.17275 & -41.07090 & 24.78 & 24.00 & 24.13 & 22.75 & 23.24 & \nodata & \nodata & \nodata & \nodata & 0.884 \\
213510251 & 325.94775 & -41.03293 & 25.06 & 24.63 & 23.65 & 24.24 & 22.61 & \nodata & \nodata & \nodata & \nodata & 0.975 \\
214682051 & 326.33996 & -40.91830 & 24.78 & 24.64 & 24.64 & 25.74 & 23.55 & \nodata & \nodata & \nodata & \nodata & 1.065 \\
209905954 & 325.96374 & -40.75739 & 23.58 & 21.81 & 20.95 & 20.56 & 20.39 & 16.91 & 16.47 & 11.45 & 8.43 & 0.538 \\
213511994 & 326.20146 & -41.06295 & 20.65 & 19.56 & 19.15 & 18.84 & 18.74 & \nodata & \nodata & \nodata & \nodata & 0.285 \\
209912155 & 325.87617 & -40.85727 & 22.72 & 21.82 & 21.00 & 20.54 & 20.52 & \nodata & \nodata & \nodata & \nodata & 0.725 \\
209907642 & 326.29048 & -40.78963 & 15.76 & 18.34 & 18.03 & 17.60 & 14.73 & 13.23 & 13.34 & 11.49 & 8.67 & 2.329 \\
213511123 & 325.98335 & -41.05287 & 26.11 & 24.43 & 22.58 & 21.95 & 21.82 & \nodata & \nodata & \nodata & \nodata & 0.868 \\
214676215 & 326.30099 & -40.80049 & 24.13 & 22.86 & 22.26 & 21.73 & 21.57 & \nodata & \nodata & \nodata & \nodata & 0.589 \\
209908557 & 325.90940 & -40.80056 & 23.18 & 22.82 & 22.31 & 21.89 & 22.02 & \nodata & \nodata & \nodata & \nodata & 0.700 \\
209916277 & 325.87195 & -40.92759 & 24.42 & 23.87 & 24.28 & 23.14 & 22.68 & \nodata & \nodata & \nodata & \nodata & 0.844 \\
209921765 & 326.28418 & -41.01659 & 22.58 & 21.93 & 21.76 & 21.68 & 21.38 & \nodata & \nodata & \nodata & \nodata & 0.394 \\
209912272 & 325.87535 & -40.85928 & 22.19 & 21.58 & 21.72 & 21.40 & 21.78 & \nodata & \nodata & \nodata & \nodata & 0.348 \\
213509961 & 326.26169 & -41.03387 & 23.31 & 22.50 & 22.38 & 21.79 & 21.34 & \nodata & \nodata & \nodata & \nodata & 0.413 \\
209903992 & 326.12058 & -40.72186 & 25.18 & 24.68 & 23.54 & 23.47 & 23.69 & \nodata & \nodata & \nodata & \nodata & 0.924 \\
214681428 & 326.34133 & -40.90667 & 25.23 & 24.08 & 24.02 & 24.08 & 23.98 & \nodata & \nodata & \nodata & \nodata & 0.482 \\
213511993 & 326.00132 & -41.06047 & 25.60 & 24.19 & 23.65 & 23.57 & 23.90 & \nodata & \nodata & \nodata & \nodata & 0.611 \\
213513086 & 326.10606 & -41.07866 & 25.08 & 24.61 & 23.67 & 22.65 & 22.19 & \nodata & \nodata & \nodata & \nodata & 1.232 \\
214677052 & 326.31500 & -40.81790 & 25.37 & 24.38 & 22.70 & 21.55 & 21.97 & \nodata & \nodata & \nodata & \nodata & 1.137 \\
213513077 & 326.09643 & -41.07856 & 24.75 & 24.20 & 23.88 & 24.30 & 22.19 & \nodata & \nodata & \nodata & \nodata & 0.926 \\
214678538 & 326.33100 & -40.84728 & 23.67 & 21.79 & 21.11 & 20.88 & 20.47 & 16.40 & 16.41 & 11.86 & 8.25 & 0.518 \\
213513085 & 326.10896 & -41.07870 & 24.59 & 23.93 & 23.62 & 22.95 & 23.40 & \nodata & \nodata & \nodata & \nodata & 0.807 \\
213513083 & 326.09896 & -41.07870 & 26.09 & 24.92 & 24.26 & 25.68 & 25.78 & \nodata & \nodata & \nodata & \nodata & 0.977 \\
209907682 & 325.92371 & -40.78558 & 23.41 & 22.66 & 22.13 & 21.78 & 22.50 & \nodata & \nodata & \nodata & \nodata & 0.579 \\
209910181 & 325.88942 & -40.82710 & 26.16 & 25.18 & 23.90 & 23.53 & 24.27 & \nodata & \nodata & \nodata & \nodata & 1.184 \\
214684091 & 326.33018 & -40.95555 & 23.21 & 22.33 & 21.90 & 21.86 & 20.76 & \nodata & \nodata & \nodata & \nodata & 0.494 \\
214685953 & 326.30900 & -40.99103 & 24.68 & 23.03 & 23.05 & 22.83 & 24.51 & \nodata & \nodata & \nodata & \nodata & 0.353 \\
214677169 & 326.31661 & -40.81990 & 23.03 & 21.59 & 20.38 & 19.90 & 19.80 & \nodata & \nodata & \nodata & \nodata & 0.728 \\
213512900 & 326.14827 & -41.07591 & 23.56 & 22.86 & 22.86 & 23.02 & 23.52 & \nodata & \nodata & \nodata & \nodata & 0.410 \\
209907878 & 326.29120 & -40.78957 & 20.27 & 19.68 & 19.43 & 19.43 & 18.63 & \nodata & \nodata & \nodata & \nodata & 0.531 \\
209918484 & 325.88436 & -40.96445 & 23.24 & 21.72 & 20.71 & 20.35 & 20.18 & \nodata & \nodata & \nodata & \nodata & 0.626 \\
209908671 & 325.90696 & -40.80254 & 23.02 & 21.94 & 21.71 & 21.45 & 21.46 & \nodata & \nodata & \nodata & \nodata & 0.358 \\
209904903 & 326.00198 & -40.73911 & 23.92 & 23.46 & 22.80 & 23.21 & 23.20 & \nodata & \nodata & \nodata & \nodata & 0.632 \\
209905732 & 325.96582 & -40.75555 & 20.92 & 20.24 & 20.00 & 19.85 & 19.94 & \nodata & \nodata & \nodata & \nodata & 0.306 \\
209918842 & 325.88705 & -40.96956 & 25.20 & 23.63 & 24.16 & 24.02 & 23.06 & \nodata & \nodata & \nodata & \nodata & 0.462 \\
209903953 & 326.09745 & -40.72123 & 24.67 & 23.88 & 23.99 & 22.63 & 22.04 & 17.66 & 17.11 & 11.54 & 8.56 & 0.991 \\
213512871 & 326.05719 & -41.07522 & 24.68 & 24.40 & 23.00 & 22.80 & 21.84 & \nodata & \nodata & \nodata & \nodata & 1.056 \\
213512088 & 326.20418 & -41.06259 & 25.44 & 24.22 & 22.65 & 22.19 & 22.89 & \nodata & \nodata & \nodata & \nodata & 0.787 \\
209918460 & 325.88366 & -40.96325 & 25.38 & 24.22 & 23.68 & 23.58 & 23.70 & \nodata & \nodata & \nodata & \nodata & 0.825 \\
209908748 & 325.90565 & -40.80394 & 25.44 & 23.81 & 24.49 & 22.85 & 22.79 & \nodata & \nodata & \nodata & \nodata & 0.787 \\
213512706 & 326.04233 & -41.07257 & 24.57 & 23.84 & 22.40 & 22.18 & 21.49 & \nodata & \nodata & \nodata & \nodata & 0.797 \\
209904747 & 326.00936 & -40.73642 & 24.08 & 22.76 & 22.34 & 21.99 & 21.84 & \nodata & \nodata & \nodata & \nodata & 0.438 \\
209920711 & 325.90873 & -41.00006 & 23.85 & 23.47 & 22.81 & 22.72 & 25.01 & \nodata & \nodata & \nodata & \nodata & 0.723 \\
214676774 & 326.31168 & -40.81250 & 24.35 & 24.44 & 23.69 & 23.28 & 24.18 & \nodata & \nodata & \nodata & \nodata & 1.080 \\
209908057 & 325.91668 & -40.79184 & 24.93 & 23.94 & 23.79 & 25.40 & 23.27 & \nodata & \nodata & \nodata & \nodata & 0.638 \\
214678749 & 326.33312 & -40.85139 & 23.16 & 21.66 & 20.47 & 20.02 & 19.89 & \nodata & \nodata & \nodata & \nodata & 0.713 \\
213513102 & 326.09792 & -41.07900 & 24.83 & 24.64 & 24.47 & 26.22 & 26.04 & \nodata & \nodata & \nodata & \nodata & 1.028 \\
214682992 & 326.33756 & -40.93542 & 23.77 & 22.58 & 22.91 & 22.81 & 23.26 & \nodata & \nodata & \nodata & \nodata & 0.332 \\
209921714 & 325.92492 & -41.01637 & 25.04 & 24.71 & 23.42 & 22.76 & 22.84 & \nodata & \nodata & \nodata & \nodata & 1.134 \\
213511212 & 325.97721 & -41.05081 & 24.53 & 24.10 & 23.14 & 22.93 & 22.22 & \nodata & \nodata & \nodata & \nodata & 0.880 \\
214681418 & 326.34211 & -40.90648 & 24.99 & 24.10 & 24.42 & 24.06 & 22.79 & \nodata & \nodata & \nodata & \nodata & 0.607 \\
209905721 & 325.96966 & -40.75306 & 21.86 & 20.90 & 20.48 & 20.17 & 20.26 & 17.37 & 16.72 & 12.16 & 8.43 & 0.347 \\
213513006 & 326.14044 & -41.07729 & 23.89 & 22.43 & 21.88 & 21.63 & 21.47 & \nodata & \nodata & \nodata & \nodata & 0.430 \\
213511921 & 325.99603 & -41.05920 & 24.73 & 23.99 & 23.69 & 23.50 & 25.76 & \nodata & \nodata & \nodata & \nodata & 0.616 \\
209904497 & 326.19380 & -40.73375 & 21.16 & 19.96 & 19.51 & 19.30 & 19.14 & \nodata & \nodata & \nodata & \nodata & 0.305 \\
214679014 & 326.33523 & -40.85637 & 23.17 & 22.81 & 22.89 & 22.92 & 22.45 & \nodata & \nodata & \nodata & \nodata & 0.520 \\
209911058 & 325.88180 & -40.83995 & 25.01 & 23.55 & 22.08 & 21.53 & 21.33 & \nodata & \nodata & \nodata & \nodata & 0.783 \\
209920568 & 325.90686 & -40.99858 & 21.41 & 20.47 & 20.05 & 19.89 & 19.83 & \nodata & \nodata & \nodata & \nodata & 0.343 \\
209904933 & 326.20983 & -40.73911 & 24.37 & 22.76 & 22.15 & 21.85 & 21.66 & \nodata & \nodata & \nodata & \nodata & 0.450 \\
213512540 & 326.18129 & -41.06993 & 24.52 & 24.45 & 23.88 & 23.50 & 23.42 & \nodata & \nodata & \nodata & \nodata & 1.017 \\
209919753 & 325.89574 & -40.98443 & 23.71 & 23.50 & 22.38 & 22.20 & 21.99 & \nodata & \nodata & \nodata & \nodata & 0.829 \\
213512999 & 326.14184 & -41.07724 & 23.88 & 22.82 & 22.59 & 22.97 & 22.21 & \nodata & \nodata & \nodata & \nodata & 0.435 \\
209921547 & 326.28988 & -41.01286 & 25.63 & 25.24 & 23.35 & 22.72 & 22.40 & \nodata & \nodata & \nodata & \nodata & 1.374 \\
209903994 & 326.14622 & -40.72333 & 21.34 & 19.95 & 18.78 & 18.33 & 18.03 & \nodata & \nodata & \nodata & \nodata & 0.685 \\
209904600 & 326.19528 & -40.73407 & 23.08 & 22.18 & 21.51 & 21.57 & 21.49 & \nodata & \nodata & \nodata & \nodata & 0.519 \\
214679216 & 326.33670 & -40.86035 & 23.65 & 22.73 & 22.37 & 22.18 & 22.21 & \nodata & \nodata & \nodata & \nodata & 0.459 \\
214677914 & 326.32707 & -40.83632 & 22.73 & 22.24 & 22.13 & 22.70 & 23.82 & \nodata & \nodata & \nodata & \nodata & 0.401 \\
213512364 & 326.01590 & -41.06633 & 23.01 & 22.89 & 22.61 & 22.09 & 22.40 & \nodata & \nodata & \nodata & \nodata & 0.883 \\
209916865 & 325.87282 & -40.93706 & 23.51 & 22.41 & 22.25 & 22.11 & 21.70 & \nodata & \nodata & \nodata & \nodata & 0.382 \\
213513029 & 326.06992 & -41.07752 & 22.95 & 22.51 & 22.33 & 22.09 & 22.73 & \nodata & \nodata & \nodata & \nodata & 0.489 \\
209921650 & 325.92304 & -41.01534 & 25.42 & 24.30 & 23.43 & 23.14 & 23.19 & \nodata & \nodata & \nodata & \nodata & 0.832 \\
214681240 & 326.34270 & -40.90345 & 24.72 & 23.66 & 23.76 & 23.15 & 23.88 & \nodata & \nodata & \nodata & \nodata & 0.446 \\
209907623 & 325.92279 & -40.78522 & 23.34 & 22.01 & 21.14 & 20.78 & 20.42 & 16.12 & 16.10 & 11.90 & 8.45 & 0.592 \\
214680854 & 326.34267 & -40.89548 & 25.44 & 24.48 & 22.97 & 22.06 & 21.56 & \nodata & \nodata & \nodata & \nodata & 1.244 \\
213509889 & 326.25831 & -41.03744 & 25.02 & 23.90 & 23.52 & 23.36 & 23.19 & \nodata & \nodata & \nodata & \nodata & 0.679 \\
214685895 & 326.31088 & -40.99011 & 26.21 & 24.05 & 22.60 & 22.41 & 21.77 & \nodata & \nodata & \nodata & \nodata & 0.743 \\
209905888 & 325.95500 & -40.76099 & 20.47 & 19.96 & 19.71 & 19.44 & 18.55 & \nodata & \nodata & \nodata & \nodata & 2.253 \\
209921848 & 326.28451 & -41.01805 & 25.20 & 24.18 & 23.03 & 22.50 & 23.52 & \nodata & \nodata & \nodata & \nodata & 0.874 \\
214677613 & 326.32373 & -40.82963 & 23.28 & 22.66 & 22.04 & 22.04 & 22.02 & \nodata & \nodata & \nodata & \nodata & 0.566 \\
214677114 & 326.31749 & -40.81944 & 23.13 & 21.61 & 20.76 & 20.51 & 20.44 & 16.59 & 15.80 & 12.14 & 8.42 & 0.527 \\
213512630 & 326.03328 & -41.07125 & 23.45 & 23.23 & 22.43 & 22.37 & 22.10 & \nodata & \nodata & \nodata & \nodata & 0.787 \\
209910462 & 325.88571 & -40.83141 & 28.12 & 23.85 & 22.93 & 22.00 & 22.07 & \nodata & \nodata & \nodata & \nodata & 0.953 \\
213512053 & 326.00106 & -41.06154 & 25.50 & 24.97 & 24.27 & 24.56 & 26.90 & \nodata & \nodata & \nodata & \nodata & 1.051 \\
213512228 & 326.19300 & -41.06701 & 20.94 & 20.40 & 20.21 & 20.09 & 20.04 & \nodata & \nodata & \nodata & \nodata & 0.277 \\
209921555 & 325.92117 & -41.01384 & 26.00 & 23.56 & 23.07 & 22.68 & 22.71 & \nodata & \nodata & \nodata & \nodata & 0.483 \\
209920701 & 325.90750 & -40.99990 & 24.64 & 24.18 & 24.07 & 23.82 & 23.89 & \nodata & \nodata & \nodata & \nodata & 0.827 \\
209922109 & 325.93282 & -41.02384 & 24.22 & 23.11 & 22.11 & 21.74 & 21.98 & \nodata & \nodata & \nodata & \nodata & 0.682 \\
213511985 & 325.99768 & -41.06036 & 26.22 & 24.03 & 23.54 & 23.34 & 24.41 & \nodata & \nodata & \nodata & \nodata & 0.591 \\
209917934 & 325.87896 & -40.95548 & 22.58 & 21.17 & 20.27 & 19.83 & 19.75 & 16.00 & 16.03 & 11.98 & 8.33 & 0.616 \\
209921494 & 326.29164 & -41.01180 & 23.00 & 22.06 & 21.64 & 21.34 & 21.15 & \nodata & \nodata & \nodata & \nodata & 0.401 \\
213513046 & 326.08551 & -41.07919 & 22.42 & 21.54 & 20.79 & 20.50 & 20.89 & 16.69 & 16.84 & 12.14 & 8.81 & 0.679 \\
213513144 & 326.11744 & -41.07959 & 25.81 & 24.48 & 23.71 & 23.14 & 23.12 & \nodata & \nodata & \nodata & \nodata & 0.891 \\
213513021 & 326.14246 & -41.07762 & 24.27 & 23.55 & 23.01 & 23.31 & 22.86 & \nodata & \nodata & \nodata & \nodata & 0.589 \\
214682797 & 326.33945 & -40.93186 & 24.19 & 23.10 & 23.12 & 22.81 & 24.21 & \nodata & \nodata & \nodata & \nodata & 0.417 \\
213511213 & 325.97759 & -41.05189 & 24.56 & 23.64 & 22.85 & 22.44 & 24.08 & \nodata & \nodata & \nodata & \nodata & 0.705 \\
214677451 & 326.32208 & -40.82619 & 24.32 & 24.47 & 24.20 & 23.87 & 23.36 & \nodata & \nodata & \nodata & \nodata & 1.121 \\
209922604 & 326.26751 & -41.03171 & 22.59 & 22.11 & 21.98 & 21.83 & 21.54 & \nodata & \nodata & \nodata & \nodata & 0.420 \\
214678405 & 326.33177 & -40.84513 & 23.52 & 22.20 & 21.90 & 21.61 & 20.63 & 17.56 & 16.96 & 12.15 & 8.43 & 0.406 \\
214686562 & 326.30054 & -41.00298 & 24.29 & 23.92 & 23.35 & 23.40 & 23.37 & \nodata & \nodata & \nodata & \nodata & 0.765 \\
209911055 & 325.88098 & -40.83999 & 24.64 & 24.37 & 23.80 & 23.28 & 22.93 & \nodata & \nodata & \nodata & \nodata & 1.020 \\
214684589 & 326.32711 & -40.96534 & 24.60 & 23.73 & 23.03 & 22.52 & 21.94 & \nodata & \nodata & \nodata & \nodata & 0.796 \\
209910314 & 325.88661 & -40.82910 & 23.75 & 23.59 & 23.08 & 23.25 & 24.70 & \nodata & \nodata & \nodata & \nodata & 0.742 \\
214682087 & 326.34197 & -40.91894 & 24.46 & 23.54 & 23.66 & 23.40 & 26.98 & \nodata & \nodata & \nodata & \nodata & 0.407 \\
214677073 & 326.31709 & -40.81818 & 23.36 & 22.66 & 22.35 & 21.95 & 21.63 & \nodata & \nodata & \nodata & \nodata & 0.532 \\
209904881 & 326.20925 & -40.73820 & 24.45 & 23.47 & 22.98 & 24.40 & 24.12 & \nodata & \nodata & \nodata & \nodata & 0.556 \\
213509850 & 326.25322 & -41.04111 & 23.86 & 23.75 & 23.76 & 23.28 & 22.51 & \nodata & \nodata & \nodata & \nodata & 0.856 \\
213512167 & 326.00474 & -41.06324 & 21.56 & 20.83 & 20.50 & 20.32 & 20.43 & \nodata & \nodata & \nodata & \nodata & 0.339 \\
214685873 & 326.31172 & -40.98989 & 26.47 & 23.26 & 21.84 & 21.30 & 21.05 & 16.12 & 15.97 & 12.06 & 8.24 & 0.745 \\
209921447 & 325.91851 & -41.01192 & 24.97 & 23.21 & 22.61 & 22.35 & 22.36 & \nodata & \nodata & \nodata & \nodata & 0.456 \\
214681387 & 326.34334 & -40.90579 & 24.00 & 23.33 & 23.46 & 23.49 & 22.48 & \nodata & \nodata & \nodata & \nodata & 0.439 \\
209904935 & 326.21220 & -40.73914 & 23.09 & 22.37 & 23.73 & 23.31 & 21.12 & \nodata & \nodata & \nodata & \nodata & 0.303 \\
209907889 & 325.91787 & -40.78889 & 27.10 & 24.59 & 23.36 & 24.85 & 23.51 & \nodata & \nodata & \nodata & \nodata & 0.872 \\
209903920 & 326.12459 & -40.72048 & 23.05 & 22.37 & 21.94 & 22.09 & 21.81 & \nodata & \nodata & \nodata & \nodata & 0.490 \\
213512534 & 326.02366 & -41.06934 & 24.61 & 23.81 & 23.00 & 22.48 & 21.78 & 16.86 & 15.43 & 11.71 & 8.38 & 1.553 \\
213512186 & 326.00544 & -41.06377 & 25.27 & 23.65 & 22.26 & 21.65 & 21.32 & \nodata & \nodata & \nodata & \nodata & 0.798 \\
213512842 & 326.16342 & -41.07491 & 22.76 & 21.77 & 21.48 & 21.01 & 20.90 & 17.33 & 16.76 & 12.06 & 8.66 & 0.341 \\
214680454 & 326.34305 & -40.88584 & 24.59 & 22.34 & 21.38 & 20.85 & 20.68 & \nodata & \nodata & \nodata & \nodata & 0.567 \\
213511374 & 326.24658 & -41.04539 & 22.25 & 21.82 & 21.13 & 20.84 & 20.46 & \nodata & \nodata & \nodata & \nodata & 0.661 \\
209918378 & 325.88093 & -40.96172 & 26.64 & 23.86 & 23.10 & 23.40 & 22.90 & \nodata & \nodata & \nodata & \nodata & 0.714 \\
209921589 & 325.92231 & -41.01596 & 23.55 & 21.91 & 21.35 & 21.09 & 21.24 & 17.41 & 16.94 & 11.46 & 8.42 & 0.448 \\
214683137 & 326.33856 & -40.93812 & 23.93 & 23.52 & 23.50 & 22.48 & 23.36 & \nodata & \nodata & \nodata & \nodata & 0.837 \\
209912407 & 325.87209 & -40.86171 & 23.93 & 23.10 & 23.20 & 23.37 & 23.84 & \nodata & \nodata & \nodata & \nodata & 0.442 \\
214676378 & 326.30716 & -40.80404 & 23.46 & 22.25 & 22.09 & 22.26 & 25.39 & \nodata & \nodata & \nodata & \nodata & 0.432 \\
209905455 & 325.97516 & -40.74880 & 23.32 & 23.17 & 23.01 & 22.93 & 22.56 & \nodata & \nodata & \nodata & \nodata & 0.701 \\
209904539 & 326.01651 & -40.73250 & 22.82 & 22.06 & 21.88 & 20.90 & 19.55 & \nodata & \nodata & \nodata & \nodata & 3.598 \\
209906552 & 325.94544 & -40.76599 & 25.39 & 25.78 & 24.07 & 23.09 & 23.75 & 17.55 & 16.57 & 11.95 & 8.32 & 1.565 \\
209906795 & 326.27062 & -40.76989 & 23.36 & 21.80 & 21.17 & 20.76 & 20.41 & \nodata & \nodata & \nodata & \nodata & 0.403 \\
214679117 & 326.33754 & -40.85826 & 23.60 & 22.94 & 22.47 & 22.68 & 23.12 & \nodata & \nodata & \nodata & \nodata & 0.544 \\
209907050 & 325.93210 & -40.77577 & 21.47 & 20.39 & 20.02 & 19.85 & 19.72 & \nodata & \nodata & \nodata & \nodata & 0.322 \\
214680877 & 326.34403 & -40.89613 & 22.83 & 21.78 & 21.08 & 20.73 & 20.68 & 16.07 & 15.89 & 12.26 & 8.87 & 0.605 \\
213511268 & 326.23979 & -41.04929 & 22.53 & 21.57 & 21.32 & 21.24 & 21.41 & \nodata & \nodata & \nodata & \nodata & 0.376 \\
214681569 & 326.34374 & -40.91028 & 21.63 & 20.36 & 19.94 & 19.70 & 19.62 & 16.38 & 16.18 & 11.88 & 8.59 & 0.360 \\
209921250 & 326.29721 & -41.00765 & 24.31 & 23.59 & 23.43 & 23.13 & 23.12 & \nodata & \nodata & \nodata & \nodata & 0.652 \\
214681887 & 326.34314 & -40.91662 & 22.66 & 21.45 & 20.26 & 19.73 & 19.55 & \nodata & \nodata & \nodata & \nodata & 0.758 \\
209904388 & 326.18260 & -40.72920 & 24.77 & 23.85 & 22.06 & 21.39 & 21.38 & \nodata & \nodata & \nodata & \nodata & 0.902 \\
209920996 & 325.91014 & -41.00445 & 24.53 & 23.95 & 23.32 & 23.53 & 22.38 & \nodata & \nodata & \nodata & \nodata & 0.735 \\
209904517 & 326.19459 & -40.73257 & 22.54 & 20.93 & 20.13 & 19.83 & 19.84 & \nodata & \nodata & \nodata & \nodata & 0.533 \\
214682827 & 326.34038 & -40.93233 & 25.61 & 24.54 & 24.64 & 25.84 & 23.87 & \nodata & \nodata & \nodata & \nodata & 0.836 \\
209913311 & 325.86797 & -40.87881 & 21.83 & 21.08 & 20.67 & 20.36 & 19.60 & \nodata & \nodata & \nodata & \nodata & 0.493 \\
209918451 & 325.88119 & -40.96309 & 25.48 & 25.01 & 23.85 & 23.33 & 22.86 & \nodata & \nodata & \nodata & \nodata & 1.207 \\
214678101 & 326.33042 & -40.83980 & 23.21 & 22.66 & 22.22 & 22.20 & 22.19 & \nodata & \nodata & \nodata & \nodata & 0.538 \\
209907552 & 325.92324 & -40.78309 & 24.81 & 23.98 & 23.54 & 23.47 & 23.13 & \nodata & \nodata & \nodata & \nodata & 0.708 \\
214684679 & 326.32730 & -40.96707 & 23.14 & 22.59 & 22.04 & 21.58 & 21.57 & \nodata & \nodata & \nodata & \nodata & 0.633 \\
213512498 & 326.18939 & -41.06918 & 23.27 & 22.40 & 22.32 & 22.16 & 21.45 & \nodata & \nodata & \nodata & \nodata & 0.364 \\
214680549 & 326.34373 & -40.88801 & 23.45 & 21.98 & 21.13 & 20.77 & 20.81 & 16.57 & 16.23 & 11.58 & 8.80 & 0.547 \\
213511271 & 325.96011 & -41.04374 & 27.09 & 24.64 & 22.89 & 21.89 & 21.63 & \nodata & \nodata & \nodata & \nodata & 1.310 \\
209911048 & 325.87979 & -40.83993 & 24.12 & 22.76 & 22.54 & 22.38 & 21.88 & \nodata & \nodata & \nodata & \nodata & 0.376 \\
209920560 & 325.90373 & -40.99759 & 26.97 & 24.49 & 24.45 & 24.30 & 23.96 & \nodata & \nodata & \nodata & \nodata & 0.667 \\
213511596 & 326.25942 & -41.03832 & 23.15 & 22.49 & 22.14 & 22.09 & 21.61 & \nodata & \nodata & \nodata & \nodata & 0.461 \\
209909070 & 325.89825 & -40.80955 & 25.95 & 24.28 & 23.14 & 22.82 & 23.35 & \nodata & \nodata & \nodata & \nodata & 0.772 \\
214681102 & 326.34448 & -40.90066 & 23.17 & 22.72 & 21.96 & 21.60 & 21.27 & \nodata & \nodata & \nodata & \nodata & 0.792 \\
209909594 & 325.89185 & -40.81839 & 22.96 & 22.01 & 21.81 & 21.72 & 22.05 & \nodata & \nodata & \nodata & \nodata & 0.352 \\
209915525 & 325.86680 & -40.91550 & 23.49 & 22.88 & 22.79 & 22.60 & 22.16 & \nodata & \nodata & \nodata & \nodata & 0.463 \\
213510211 & 325.94875 & -41.03699 & 22.13 & 21.61 & 21.50 & 21.26 & 21.72 & \nodata & \nodata & \nodata & \nodata & 0.373 \\
213512792 & 326.17008 & -41.07426 & 26.26 & 25.07 & 23.52 & 23.23 & 22.16 & 16.89 & 16.46 & 11.56 & 8.53 & 1.318 \\
213513170 & 326.07810 & -41.07984 & 25.04 & 24.58 & 24.38 & 24.12 & 23.93 & \nodata & \nodata & \nodata & \nodata & 0.986 \\
209920257 & 325.89942 & -40.99270 & 26.32 & 24.27 & 23.38 & 22.32 & 22.48 & \nodata & \nodata & \nodata & \nodata & 1.027 \\
213513180 & 326.07922 & -41.07995 & 25.08 & 24.35 & 23.66 & 23.44 & 23.77 & \nodata & \nodata & \nodata & \nodata & 0.864 \\
213512742 & 326.03548 & -41.07319 & 25.11 & 24.72 & 24.35 & 23.86 & 23.93 & \nodata & \nodata & \nodata & \nodata & 1.091 \\
209904520 & 326.19295 & -40.73163 & 24.98 & 22.55 & 22.13 & 22.61 & 23.04 & \nodata & \nodata & \nodata & \nodata & 0.425 \\
209906226 & 325.95170 & -40.76121 & 24.67 & 23.62 & 22.25 & 21.66 & 21.31 & \nodata & \nodata & \nodata & \nodata & 0.879 \\
209904887 & 326.21292 & -40.73840 & 24.00 & 22.46 & 22.34 & 22.05 & 20.59 & \nodata & \nodata & \nodata & \nodata & 0.514 \\
213513187 & 326.12629 & -41.08038 & 24.13 & 22.19 & 21.14 & 20.60 & 20.41 & 16.15 & 16.49 & 12.19 & 8.64 & 0.651 \\
209915072 & 325.86594 & -40.90838 & 23.88 & 22.93 & 22.77 & 22.50 & 21.54 & \nodata & \nodata & \nodata & \nodata & 0.486 \\
213512488 & 326.19125 & -41.06903 & 23.74 & 23.12 & 22.90 & 22.37 & 22.52 & \nodata & \nodata & \nodata & \nodata & 0.609 \\
214685906 & 326.31299 & -40.99034 & 26.27 & 23.79 & 22.83 & 22.17 & 22.47 & \nodata & \nodata & \nodata & \nodata & 0.757 \\
209917437 & 325.87346 & -40.94606 & 25.85 & 23.44 & 22.21 & 21.17 & 20.98 & 16.61 & 16.83 & 11.85 & 8.62 & 0.958 \\
213513052 & 326.06030 & -41.07790 & 26.22 & 24.00 & 23.34 & 23.74 & 22.95 & \nodata & \nodata & \nodata & \nodata & 0.630 \\
214681069 & 326.34481 & -40.90024 & 22.93 & 22.06 & 21.64 & 21.40 & 20.93 & \nodata & \nodata & \nodata & \nodata & 0.430 \\
213513235 & 326.09955 & -41.08107 & 24.42 & 23.71 & 23.12 & 22.91 & 24.36 & \nodata & \nodata & \nodata & \nodata & 0.704 \\
209904353 & 326.18259 & -40.72865 & 23.08 & 21.93 & 21.51 & 21.21 & 21.53 & \nodata & \nodata & \nodata & \nodata & 0.418 \\
214677759 & 326.32779 & -40.83316 & 23.90 & 23.30 & 21.85 & 21.86 & 21.26 & \nodata & \nodata & \nodata & \nodata & 0.680 \\
209906610 & 326.26694 & -40.76648 & 22.05 & 21.24 & 20.90 & 20.50 & 19.41 & \nodata & \nodata & \nodata & \nodata & 1.649 \\
209911788 & 325.87268 & -40.85655 & 15.67 & 18.40 & 18.41 & 15.43 & 15.09 & 13.81 & 13.82 & 12.20 & 8.11 & 2.598 \\
213512464 & 326.19315 & -41.06856 & 23.57 & 22.54 & 22.26 & 22.00 & 21.94 & \nodata & \nodata & \nodata & \nodata & 0.406 \\
214682119 & 326.34349 & -40.91968 & 25.59 & 24.34 & 23.14 & 23.37 & 22.57 & \nodata & \nodata & \nodata & \nodata & 0.613 \\
214683126 & 326.33941 & -40.93887 & 21.42 & 20.56 & 20.43 & 20.18 & 20.25 & \nodata & \nodata & \nodata & \nodata & 0.335 \\
213512984 & 326.05217 & -41.07676 & 25.31 & 24.49 & 23.45 & 23.26 & 23.36 & \nodata & \nodata & \nodata & \nodata & 0.889 \\
209908753 & 325.90199 & -40.80406 & 24.22 & 23.29 & 22.80 & 22.85 & 22.90 & \nodata & \nodata & \nodata & \nodata & 0.540 \\
209903876 & 326.12426 & -40.71938 & 23.97 & 22.91 & 21.92 & 21.31 & 21.39 & 17.23 & 17.02 & 11.99 & 8.56 & 0.740 \\
213510721 & 325.97893 & -41.05414 & 23.94 & 23.31 & 23.25 & 22.49 & 22.20 & \nodata & \nodata & \nodata & \nodata & 0.696 \\
214684724 & 326.32783 & -40.96762 & 23.42 & 22.74 & 22.63 & 22.43 & 22.53 & \nodata & \nodata & \nodata & \nodata & 0.433 \\
209904215 & 326.03563 & -40.72660 & 22.65 & 22.08 & 21.67 & 21.52 & 20.30 & \nodata & \nodata & \nodata & \nodata & 0.877 \\
209913579 & 325.86649 & -40.88325 & 23.75 & 23.29 & 23.10 & 21.99 & 23.57 & \nodata & \nodata & \nodata & \nodata & 0.853 \\
209908016 & 325.91364 & -40.79115 & 24.00 & 23.36 & 23.10 & 23.22 & 24.02 & \nodata & \nodata & \nodata & \nodata & 0.514 \\
209917821 & 325.87550 & -40.95229 & 24.74 & 23.24 & 23.00 & 23.43 & 23.05 & \nodata & \nodata & \nodata & \nodata & 0.529 \\
209904090 & 326.04446 & -40.72469 & 21.97 & 20.50 & 20.02 & 19.77 & 19.76 & 16.73 & 16.16 & 11.94 & 8.59 & 0.385 \\
213510991 & 326.22629 & -41.05663 & 23.69 & 22.98 & 22.30 & 22.59 & 22.23 & \nodata & \nodata & \nodata & \nodata & 0.579 \\
209920603 & 325.90345 & -40.99827 & 25.20 & 24.99 & 24.27 & 24.38 & 24.08 & \nodata & \nodata & \nodata & \nodata & 1.132 \\
213512991 & 326.15710 & -41.07709 & 24.91 & 24.76 & 23.86 & 24.10 & 23.07 & \nodata & \nodata & \nodata & \nodata & 1.069 \\
214683377 & 326.33822 & -40.94354 & 21.39 & 20.31 & 19.97 & 19.74 & 19.65 & 16.50 & 16.51 & 11.73 & 8.72 & 0.322 \\
213512355 & 326.04506 & -41.07561 & 15.35 & 17.42 & 17.27 & 16.13 & 14.06 & 12.40 & 12.46 & 11.68 & 8.51 & 0.090 \\
214685356 & 326.32108 & -40.97944 & 24.30 & 24.43 & 23.67 & 23.27 & 23.11 & \nodata & \nodata & \nodata & \nodata & 1.103 \\
214680036 & 326.34304 & -40.87605 & 25.15 & 24.48 & 24.19 & 23.17 & 23.11 & \nodata & \nodata & \nodata & \nodata & 0.995 \\
213511990 & 325.99353 & -41.06062 & 22.39 & 21.61 & 21.33 & 21.16 & 21.10 & \nodata & \nodata & \nodata & \nodata & 0.359 \\
209903850 & 326.09311 & -40.71887 & 25.40 & 24.49 & 23.82 & 23.34 & 23.32 & \nodata & \nodata & \nodata & \nodata & 0.926 \\
214681131 & 326.34521 & -40.90219 & 23.77 & 22.57 & 21.77 & 21.31 & 20.99 & \nodata & \nodata & \nodata & \nodata & 0.537 \\
213513040 & 326.05645 & -41.07766 & 24.35 & 24.21 & 23.48 & 24.58 & 22.44 & \nodata & \nodata & \nodata & \nodata & 0.908 \\
209906706 & 326.27004 & -40.76823 & 23.54 & 23.99 & 23.57 & 21.76 & 20.12 & \nodata & \nodata & \nodata & \nodata & 2.384 \\
209913453 & 325.86653 & -40.88099 & 23.74 & 22.35 & 21.17 & 20.79 & 20.58 & \nodata & \nodata & \nodata & \nodata & 0.684 \\
209903880 & 326.07865 & -40.71968 & 23.03 & 22.44 & 22.34 & 22.04 & 21.65 & \nodata & \nodata & \nodata & \nodata & 0.426 \\
209921272 & 326.29836 & -41.00799 & 27.65 & 23.63 & 23.71 & 23.55 & 22.18 & \nodata & \nodata & \nodata & \nodata & 0.764 \\
213509978 & 326.26623 & -41.03477 & 26.00 & 24.44 & 23.11 & 23.10 & 24.15 & \nodata & \nodata & \nodata & \nodata & 0.710 \\
214677741 & 326.32806 & -40.83265 & 24.42 & 23.31 & 21.96 & 21.37 & 21.59 & \nodata & \nodata & \nodata & \nodata & 0.786 \\
213512563 & 326.18848 & -41.07041 & 23.46 & 23.08 & 22.08 & 21.73 & 21.43 & \nodata & \nodata & \nodata & \nodata & 0.870 \\
214678227 & 326.33296 & -40.84234 & 22.58 & 21.86 & 21.25 & 21.08 & 20.76 & \nodata & \nodata & \nodata & \nodata & 0.482 \\
209918626 & 325.88140 & -40.96631 & 25.79 & 23.78 & 22.95 & 22.48 & 21.99 & \nodata & \nodata & \nodata & \nodata & 0.650 \\
209903980 & 326.05920 & -40.72177 & 21.80 & 21.37 & 21.26 & 21.41 & 21.23 & \nodata & \nodata & \nodata & \nodata & 0.363 \\
213509951 & 326.26600 & -41.03515 & 23.85 & 22.85 & 22.07 & 21.99 & 22.36 & \nodata & \nodata & \nodata & \nodata & 0.568 \\
214686344 & 326.30711 & -40.99876 & 25.94 & 23.84 & 22.55 & 22.21 & 21.72 & \nodata & \nodata & \nodata & \nodata & 0.708 \\
209904038 & 326.05138 & -40.72300 & 24.58 & 23.25 & 23.00 & 23.01 & 24.08 & \nodata & \nodata & \nodata & \nodata & 0.479 \\
209920943 & 325.90771 & -41.00372 & 22.70 & 22.01 & 21.94 & 21.59 & 21.95 & \nodata & \nodata & \nodata & \nodata & 0.358 \\
213510539 & 325.97288 & -41.05176 & 23.68 & 23.53 & 23.37 & 22.94 & 22.40 & \nodata & \nodata & \nodata & \nodata & 1.002 \\
209910366 & 325.88344 & -40.83008 & 22.25 & 21.54 & 21.11 & 21.06 & 21.02 & \nodata & \nodata & \nodata & \nodata & 0.443 \\
209919023 & 325.88448 & -40.97238 & 24.05 & 22.74 & 22.19 & 22.12 & 22.26 & \nodata & \nodata & \nodata & \nodata & 0.471 \\
214680798 & 326.34560 & -40.89417 & 23.18 & 22.05 & 21.83 & 22.44 & 21.22 & \nodata & \nodata & \nodata & \nodata & 0.384 \\
209905570 & 325.95424 & -40.75857 & 15.10 & 17.85 & 17.63 & 14.95 & 14.44 & 13.27 & 13.29 & 11.98 & 8.56 & 2.579 \\
213513197 & 326.07429 & -41.08037 & 24.91 & 23.96 & 23.12 & 22.43 & 22.79 & \nodata & \nodata & \nodata & \nodata & 0.827 \\
209921316 & 325.91312 & -41.00966 & 23.24 & 22.78 & 22.45 & 21.82 & 21.43 & \nodata & \nodata & \nodata & \nodata & 0.727 \\
214685080 & 326.32517 & -40.97396 & 23.41 & 22.32 & 21.88 & 21.62 & 21.25 & \nodata & \nodata & \nodata & \nodata & 0.422 \\
214682922 & 326.34163 & -40.93418 & 24.77 & 24.00 & 24.27 & 23.10 & 23.52 & \nodata & \nodata & \nodata & \nodata & 0.814 \\
213510282 & 325.94345 & -41.03479 & 24.82 & 23.35 & 22.70 & 22.40 & 23.36 & \nodata & \nodata & \nodata & \nodata & 0.508 \\
214684010 & 326.33525 & -40.95378 & 23.98 & 22.91 & 22.15 & 22.14 & 21.48 & \nodata & \nodata & \nodata & \nodata & 0.532 \\
213512856 & 326.16960 & -41.07534 & 23.76 & 22.33 & 20.81 & 20.05 & 19.82 & \nodata & \nodata & \nodata & \nodata & 0.857 \\
209908635 & 325.90274 & -40.80183 & 24.90 & 24.41 & 23.72 & 23.88 & 26.19 & \nodata & \nodata & \nodata & \nodata & 0.858 \\
209904788 & 326.21100 & -40.73662 & 25.72 & 26.16 & 23.73 & 24.69 & 22.16 & \nodata & \nodata & \nodata & \nodata & 2.169 \\
209919638 & 325.89068 & -40.98278 & 24.42 & 24.36 & 24.17 & 23.68 & 22.91 & \nodata & \nodata & \nodata & \nodata & 1.098 \\
209911855 & 325.87295 & -40.85226 & 23.13 & 22.41 & 22.16 & 22.24 & 21.59 & \nodata & \nodata & \nodata & \nodata & 0.445 \\
213512222 & 326.00155 & -41.06436 & 24.21 & 24.16 & 23.14 & 22.72 & 22.98 & \nodata & \nodata & \nodata & \nodata & 1.003 \\
209903807 & 326.10526 & -40.71801 & 23.80 & 22.87 & 23.15 & 22.31 & 23.14 & \nodata & \nodata & \nodata & \nodata & 0.448 \\
209904269 & 326.18412 & -40.72807 & 22.38 & 21.47 & 20.83 & 20.64 & 21.52 & \nodata & \nodata & \nodata & \nodata & 0.496 \\
209907410 & 325.92380 & -40.78041 & 25.15 & 24.58 & 24.29 & 24.67 & 23.89 & \nodata & \nodata & \nodata & \nodata & 0.908 \\
209907864 & 325.91491 & -40.78854 & 24.37 & 24.38 & 24.12 & 24.34 & 25.40 & \nodata & \nodata & \nodata & \nodata & 0.981 \\
214680811 & 326.34602 & -40.89455 & 22.82 & 22.30 & 22.03 & 22.29 & 21.36 & \nodata & \nodata & \nodata & \nodata & 0.472 \\
209904121 & 326.16802 & -40.72424 & 23.79 & 22.32 & 20.94 & 20.29 & 20.23 & \nodata & \nodata & \nodata & \nodata & 0.804 \\
213511418 & 325.95282 & -41.04116 & 24.50 & 24.39 & 23.69 & 23.14 & 22.77 & \nodata & \nodata & \nodata & \nodata & 1.122 \\
209922526 & 325.93779 & -41.03110 & 25.11 & 24.52 & 25.32 & 24.68 & 24.34 & \nodata & \nodata & \nodata & \nodata & 0.917 \\
213512606 & 326.02126 & -41.07079 & 25.86 & 24.66 & 24.19 & 23.36 & 22.74 & \nodata & \nodata & \nodata & \nodata & 1.095 \\
209904878 & 326.21567 & -40.73818 & 23.77 & 22.83 & 22.61 & 22.20 & 20.15 & \nodata & \nodata & \nodata & \nodata & 3.767 \\
209920300 & 325.89803 & -40.99329 & 25.03 & 23.57 & 22.38 & 21.95 & 21.84 & \nodata & \nodata & \nodata & \nodata & 0.715 \\
213513246 & 326.07995 & -41.08121 & 27.61 & 24.53 & 25.20 & 24.30 & 27.39 & \nodata & \nodata & \nodata & \nodata & 0.779 \\
213512551 & 326.01720 & -41.06968 & 26.03 & 24.83 & 24.47 & 24.13 & 23.30 & \nodata & \nodata & \nodata & \nodata & 1.106 \\
209907773 & 325.91625 & -40.78706 & 22.61 & 22.33 & 22.11 & 22.04 & 22.06 & \nodata & \nodata & \nodata & \nodata & 0.496 \\
209906296 & 325.94778 & -40.76212 & 23.17 & 22.53 & 22.29 & 22.36 & 22.54 & \nodata & \nodata & \nodata & \nodata & 0.446 \\
209903801 & 326.10114 & -40.71780 & 24.30 & 24.16 & 24.49 & 23.83 & 23.00 & \nodata & \nodata & \nodata & \nodata & 0.917 \\
213512832 & 326.03579 & -41.07458 & 23.96 & 23.84 & 22.61 & 21.71 & 21.46 & \nodata & \nodata & \nodata & \nodata & 1.174 \\
213510320 & 326.26864 & -41.03418 & 25.53 & 24.38 & 24.61 & 25.75 & 23.18 & \nodata & \nodata & \nodata & \nodata & 0.862 \\
213513297 & 326.10787 & -41.08230 & 25.50 & 24.71 & 25.16 & 24.19 & 25.14 & \nodata & \nodata & \nodata & \nodata & 1.007 \\
213512433 & 326.01022 & -41.06764 & 24.12 & 23.37 & 22.66 & 22.53 & 22.62 & \nodata & \nodata & \nodata & \nodata & 0.610 \\
213512937 & 326.16672 & -41.07634 & 26.02 & 24.17 & 21.77 & 20.59 & 20.37 & 17.36 & 16.86 & 12.04 & 8.57 & 5.754 \\
209922132 & 325.92842 & -41.02423 & 25.51 & 25.15 & 24.12 & 24.62 & 24.57 & \nodata & \nodata & \nodata & \nodata & 1.128 \\
209917935 & 325.87484 & -40.95452 & 24.98 & 24.69 & 24.47 & 23.96 & 23.43 & \nodata & \nodata & \nodata & \nodata & 1.093 \\
209919099 & 325.88423 & -40.97356 & 24.23 & 22.61 & 21.83 & 21.30 & 21.26 & \nodata & \nodata & \nodata & \nodata & 0.498 \\
209921076 & 325.90838 & -41.00576 & 23.44 & 22.47 & 22.14 & 21.89 & 21.34 & \nodata & \nodata & \nodata & \nodata & 0.424 \\
209903883 & 326.14148 & -40.71965 & 22.36 & 21.71 & 21.35 & 20.88 & 19.82 & \nodata & \nodata & \nodata & \nodata & 0.448 \\
213512641 & 326.18689 & -41.07175 & 25.17 & 24.58 & 24.12 & 23.74 & 23.21 & \nodata & \nodata & \nodata & \nodata & 1.019 \\
214686421 & 326.30713 & -41.00022 & 23.78 & 23.03 & 21.99 & 21.60 & 22.13 & \nodata & \nodata & \nodata & \nodata & 0.749 \\
214677348 & 326.32436 & -40.82368 & 24.61 & 23.72 & 22.49 & 21.62 & 21.27 & 16.89 & 16.85 & 12.15 & 8.45 & 0.903 \\
209911328 & 325.87491 & -40.84551 & 21.51 & 20.35 & 19.91 & 19.63 & 19.51 & 16.20 & 15.64 & 11.64 & 8.58 & 0.318 \\
214677065 & 326.32139 & -40.81893 & 21.76 & 21.26 & 20.66 & 20.53 & 20.56 & 16.82 & 16.12 & 11.72 & 8.67 & 0.480 \\
213512029 & 325.99132 & -41.06101 & 26.27 & 24.23 & 22.99 & 23.14 & 23.19 & \nodata & \nodata & \nodata & \nodata & 0.635 \\
213513311 & 326.11077 & -41.08250 & 24.58 & 25.57 & 24.39 & 23.66 & 23.60 & \nodata & \nodata & \nodata & \nodata & 1.698 \\
209922088 & 325.92717 & -41.02347 & 22.88 & 22.08 & 22.11 & 21.70 & 22.92 & \nodata & \nodata & \nodata & \nodata & 0.358 \\
213512086 & 326.21491 & -41.06272 & 22.45 & 22.10 & 21.58 & 21.09 & 20.82 & 17.22 & 16.70 & 12.10 & 8.67 & 0.813 \\
209907384 & 326.28605 & -40.77911 & 24.67 & 22.17 & 21.29 & 20.88 & 21.22 & \nodata & \nodata & \nodata & \nodata & 0.521 \\
209905519 & 325.96817 & -40.74973 & 26.21 & 24.22 & 23.66 & 23.84 & 23.51 & \nodata & \nodata & \nodata & \nodata & 0.582 \\
209903818 & 326.12846 & -40.71824 & 23.62 & 22.43 & 21.22 & 20.53 & 20.43 & \nodata & \nodata & \nodata & \nodata & 0.832 \\
209909122 & 325.89478 & -40.81048 & 24.66 & 22.56 & 21.55 & 21.26 & 21.08 & \nodata & \nodata & \nodata & \nodata & 0.614 \\
209921245 & 325.91059 & -41.00845 & 24.84 & 24.24 & 24.84 & 24.25 & 22.11 & \nodata & \nodata & \nodata & \nodata & 0.981 \\
209904875 & 325.99213 & -40.73867 & 25.06 & 23.92 & 23.50 & 24.03 & 24.80 & \nodata & \nodata & \nodata & \nodata & 0.530 \\
214675970 & 326.30287 & -40.79505 & 24.06 & 23.07 & 23.07 & 22.35 & 22.24 & \nodata & \nodata & \nodata & \nodata & 0.602 \\
213512972 & 326.16612 & -41.07687 & 24.43 & 24.02 & 23.86 & 22.81 & 27.19 & \nodata & \nodata & \nodata & \nodata & 0.954 \\
209904861 & 325.99294 & -40.73826 & 25.00 & 24.26 & 24.95 & 23.56 & 23.45 & \nodata & \nodata & \nodata & \nodata & 0.885 \\
214678083 & 326.33340 & -40.83977 & 21.91 & 20.56 & 20.21 & 20.00 & 19.79 & 16.91 & 16.28 & 11.25 & 8.54 & 0.323 \\
214678995 & 326.33984 & -40.85600 & 24.72 & 24.20 & 23.58 & 24.03 & 23.42 & \nodata & \nodata & \nodata & \nodata & 0.818 \\
213513281 & 326.08127 & -41.08195 & 24.15 & 24.54 & 24.07 & 23.80 & 26.74 & \nodata & \nodata & \nodata & \nodata & 1.156 \\
214685027 & 326.32709 & -40.97307 & 24.72 & 23.20 & 22.71 & 22.86 & 22.18 & \nodata & \nodata & \nodata & \nodata & 0.478 \\
214680465 & 326.34641 & -40.88624 & 23.18 & 21.84 & 21.37 & 21.03 & 21.29 & \nodata & \nodata & \nodata & \nodata & 0.382 \\
209906028 & 325.95126 & -40.75910 & 21.85 & 20.67 & 19.99 & 19.68 & 19.42 & \nodata & \nodata & \nodata & \nodata & 0.386 \\
209907676 & 325.91676 & -40.78553 & 21.98 & 21.18 & 20.92 & 20.67 & 21.01 & \nodata & \nodata & \nodata & \nodata & 0.357 \\
209916756 & 325.86774 & -40.93528 & 23.73 & 23.30 & 22.94 & 23.00 & 23.85 & \nodata & \nodata & \nodata & \nodata & 0.589 \\
209907158 & 325.92662 & -40.77678 & 24.60 & 23.64 & 23.20 & 23.18 & 23.65 & \nodata & \nodata & \nodata & \nodata & 0.591 \\
214683134 & 326.34199 & -40.93806 & 26.18 & 23.40 & 22.82 & 21.91 & 22.01 & 16.87 & 16.48 & 11.89 & 8.60 & 0.834 \\
209918998 & 325.88266 & -40.97201 & 23.24 & 22.52 & 21.86 & 21.49 & 21.66 & \nodata & \nodata & \nodata & \nodata & 0.641 \\
209906840 & 325.93327 & -40.77145 & 23.31 & 21.94 & 21.32 & 21.02 & 20.78 & 17.18 & 17.05 & 11.69 & 8.65 & 0.433 \\
213513318 & 326.11960 & -41.08263 & 24.53 & 23.37 & 22.82 & 22.93 & 22.49 & \nodata & \nodata & \nodata & \nodata & 0.539 \\
209922513 & 326.27512 & -41.03044 & 21.42 & 21.14 & 21.11 & 21.12 & 21.15 & \nodata & \nodata & \nodata & \nodata & 0.339 \\
214681065 & 326.34728 & -40.90157 & 21.94 & 20.52 & 20.10 & 19.82 & 19.90 & \nodata & \nodata & \nodata & \nodata & 0.373 \\
213512978 & 326.04184 & -41.07662 & 23.28 & 23.00 & 22.83 & 21.73 & 20.91 & \nodata & \nodata & \nodata & \nodata & 1.155 \\
214680390 & 326.34643 & -40.88458 & 25.48 & 24.18 & 23.79 & 23.44 & 22.96 & \nodata & \nodata & \nodata & \nodata & 0.814 \\
213510383 & 325.96082 & -41.04700 & 24.08 & 23.73 & 23.52 & 23.62 & 22.88 & \nodata & \nodata & \nodata & \nodata & 0.738 \\
213513305 & 326.08460 & -41.08237 & 23.63 & 23.16 & 22.57 & 22.12 & 23.86 & \nodata & \nodata & \nodata & \nodata & 0.737 \\
214679053 & 326.34053 & -40.85698 & 24.07 & 22.99 & 22.60 & 22.21 & 22.41 & \nodata & \nodata & \nodata & \nodata & 0.477 \\
209909632 & 325.88827 & -40.81890 & 23.02 & 22.45 & 21.80 & 21.78 & 22.50 & \nodata & \nodata & \nodata & \nodata & 0.582 \\
209920369 & 325.89761 & -40.99452 & 24.63 & 23.49 & 23.14 & 23.50 & 25.15 & \nodata & \nodata & \nodata & \nodata & 0.484 \\
209904302 & 326.18700 & -40.72770 & 23.25 & 21.83 & 21.36 & 21.19 & 21.27 & \nodata & \nodata & \nodata & \nodata & 0.405 \\
209903777 & 326.11998 & -40.71725 & 23.55 & 22.32 & 22.10 & 21.82 & 21.77 & \nodata & \nodata & \nodata & \nodata & 0.366 \\
209912093 & 325.87001 & -40.85633 & 23.02 & 22.44 & 21.77 & 21.43 & 20.94 & \nodata & \nodata & \nodata & \nodata & 0.597 \\
209904896 & 325.98992 & -40.73898 & 28.87 & 23.72 & 21.93 & 21.25 & 20.76 & \nodata & \nodata & \nodata & \nodata & 1.275 \\
213512513 & 326.19276 & -41.07092 & 22.95 & 21.73 & 20.61 & 20.21 & 20.01 & 15.75 & 15.56 & 11.89 & 8.88 & 0.699 \\
209914523 & 325.86282 & -40.89977 & 25.35 & 24.53 & 23.81 & 23.03 & 22.56 & \nodata & \nodata & \nodata & \nodata & 1.143 \\
209907486 & 325.91997 & -40.78193 & 23.45 & 22.48 & 22.07 & 22.23 & 21.72 & \nodata & \nodata & \nodata & \nodata & 0.468 \\
214682819 & 326.34400 & -40.93223 & 25.77 & 24.85 & 23.96 & 23.84 & 23.45 & \nodata & \nodata & \nodata & \nodata & 1.059 \\
209922382 & 325.93205 & -41.02848 & 24.54 & 24.08 & 23.05 & 22.25 & 21.65 & \nodata & \nodata & \nodata & \nodata & 1.138 \\
213512961 & 326.03905 & -41.07641 & 24.34 & 23.31 & 22.89 & 22.78 & 22.05 & \nodata & \nodata & \nodata & \nodata & 0.523 \\
213512955 & 326.03831 & -41.07626 & 25.21 & 23.36 & 22.25 & 21.95 & 21.46 & \nodata & \nodata & \nodata & \nodata & 0.641 \\
209903783 & 326.12571 & -40.71733 & 27.57 & 25.64 & 24.39 & 23.59 & 22.80 & \nodata & \nodata & \nodata & \nodata & 1.683 \\
213512109 & 325.99610 & -41.06383 & 19.81 & 19.29 & 19.05 & 18.90 & 18.86 & 16.70 & 16.23 & 11.99 & 8.55 & 0.169 \\
209905223 & 325.97655 & -40.74464 & 25.52 & 23.96 & 23.60 & 22.96 & 22.96 & \nodata & \nodata & \nodata & \nodata & 0.607 \\
209904277 & 326.18634 & -40.72722 & 24.70 & 23.91 & 22.21 & 21.85 & 21.43 & \nodata & \nodata & \nodata & \nodata & 0.830 \\
209909247 & 325.89208 & -40.81262 & 24.35 & 22.80 & 21.63 & 21.28 & 21.26 & 15.89 & 15.66 & 12.04 & 8.54 & 0.691 \\
209921928 & 326.28946 & -41.01953 & 23.11 & 22.41 & 22.20 & 22.42 & 21.84 & \nodata & \nodata & \nodata & \nodata & 0.427 \\
214681717 & 326.34743 & -40.91205 & 23.36 & 21.32 & 20.57 & 20.22 & 20.23 & 16.87 & 17.05 & 12.22 & 8.56 & 0.438 \\
209909554 & 325.88862 & -40.81739 & 24.24 & 23.57 & 22.93 & 22.67 & 22.68 & \nodata & \nodata & \nodata & \nodata & 0.691 \\
214685265 & 326.32533 & -40.97769 & 23.74 & 23.35 & 23.07 & 22.99 & 23.30 & \nodata & \nodata & \nodata & \nodata & 0.645 \\
209909163 & 325.89215 & -40.81226 & 22.06 & 20.92 & 20.25 & 19.86 & 19.87 & \nodata & \nodata & \nodata & \nodata & 0.437 \\
213511379 & 326.24921 & -41.04791 & 21.84 & 21.08 & 20.89 & 20.84 & 20.69 & \nodata & \nodata & \nodata & \nodata & 0.318 \\
209921806 & 326.29232 & -41.01722 & 23.52 & 21.75 & 21.07 & 20.76 & 20.70 & \nodata & \nodata & \nodata & \nodata & 0.434 \\
209906207 & 326.26220 & -40.76006 & 29.52 & 26.45 & 24.69 & 22.01 & 21.81 & \nodata & \nodata & \nodata & \nodata & 3.001 \\
209912532 & 325.86712 & -40.86409 & 23.68 & 22.59 & 22.07 & 21.94 & 21.66 & \nodata & \nodata & \nodata & \nodata & 0.480 \\
209921850 & 325.92030 & -41.01921 & 22.04 & 20.70 & 19.84 & 19.55 & 19.44 & \nodata & \nodata & \nodata & \nodata & 0.562 \\
213512966 & 326.03714 & -41.07640 & 25.65 & 23.81 & 22.08 & 21.69 & 21.55 & \nodata & \nodata & \nodata & \nodata & 0.738 \\
214685710 & 326.31977 & -40.98656 & 25.36 & 24.42 & 23.84 & 25.71 & 22.85 & \nodata & \nodata & \nodata & \nodata & 0.903 \\
209910533 & 325.87925 & -40.83253 & 24.17 & 23.54 & 23.03 & 23.54 & 22.72 & \nodata & \nodata & \nodata & \nodata & 0.559 \\
213513259 & 326.06701 & -41.08149 & 22.60 & 21.81 & 21.11 & 20.84 & 20.42 & \nodata & \nodata & \nodata & \nodata & 0.497 \\
213511179 & 325.96989 & -41.05276 & 24.91 & 24.62 & 23.12 & 22.92 & 22.76 & \nodata & \nodata & \nodata & \nodata & 0.963 \\
209916206 & 325.86460 & -40.92650 & 23.89 & 23.05 & 22.24 & 21.39 & 20.56 & \nodata & \nodata & \nodata & \nodata & 1.140 \\
209903779 & 326.13028 & -40.71724 & 23.62 & 23.23 & 23.42 & 22.96 & 25.04 & \nodata & \nodata & \nodata & \nodata & 0.627 \\
213509901 & 325.94531 & -41.03860 & 22.99 & 22.43 & 22.32 & 21.96 & 22.42 & \nodata & \nodata & \nodata & \nodata & 0.428 \\
209904821 & 326.21751 & -40.73704 & 23.47 & 23.57 & 25.73 & 22.97 & 20.61 & \nodata & \nodata & \nodata & \nodata & 1.017 \\
209914445 & 325.86204 & -40.89850 & 24.23 & 23.55 & 23.20 & 23.14 & 23.73 & \nodata & \nodata & \nodata & \nodata & 0.604 \\
213511013 & 326.23934 & -41.05348 & 23.70 & 22.41 & 21.94 & 21.36 & 21.33 & \nodata & \nodata & \nodata & \nodata & 0.417 \\
209919183 & 325.88307 & -40.97508 & 23.95 & 23.69 & 24.01 & 23.59 & 22.85 & \nodata & \nodata & \nodata & \nodata & 0.742 \\
209904005 & 326.16564 & -40.72196 & 25.26 & 24.20 & 23.40 & 22.36 & 21.97 & \nodata & \nodata & \nodata & \nodata & 1.046 \\
209914985 & 325.86216 & -40.90708 & 24.15 & 22.92 & 22.54 & 22.63 & 21.49 & \nodata & \nodata & \nodata & \nodata & 0.509 \\
214677055 & 326.32276 & -40.81794 & 22.77 & 22.30 & 22.00 & 22.18 & 21.77 & \nodata & \nodata & \nodata & \nodata & 0.499 \\
213513388 & 326.11765 & -41.08368 & 25.55 & 23.95 & 22.93 & 22.26 & 21.88 & \nodata & \nodata & \nodata & \nodata & 0.857 \\
214682041 & 326.34738 & -40.91822 & 26.09 & 24.86 & 23.62 & 23.29 & 23.10 & \nodata & \nodata & \nodata & \nodata & 1.031 \\
213512111 & 326.21861 & -41.06281 & 25.27 & 23.45 & 23.24 & 23.04 & 23.24 & \nodata & \nodata & \nodata & \nodata & 0.419 \\
213513408 & 326.10063 & -41.08391 & 25.26 & 24.85 & 24.43 & 23.30 & 23.66 & \nodata & \nodata & \nodata & \nodata & 1.234 \\
209917676 & 325.87085 & -40.94978 & 23.36 & 22.59 & 22.84 & 22.53 & 22.81 & \nodata & \nodata & \nodata & \nodata & 0.390 \\
214679115 & 326.34215 & -40.85823 & 23.95 & 22.08 & 21.16 & 20.68 & 20.36 & 16.36 & 15.92 & 12.02 & 8.89 & 0.521 \\
209914338 & 325.86191 & -40.89678 & 23.93 & 23.81 & 23.47 & 23.62 & 22.25 & \nodata & \nodata & \nodata & \nodata & 0.823 \\
213510821 & 325.97382 & -41.05495 & 24.58 & 23.81 & 23.46 & 23.17 & 22.88 & \nodata & \nodata & \nodata & \nodata & 0.711 \\
213513088 & 326.04902 & -41.07905 & 24.60 & 23.68 & 22.45 & 22.02 & 21.76 & \nodata & \nodata & \nodata & \nodata & 0.788 \\
213510939 & 326.26457 & -41.03923 & 24.89 & 24.26 & 24.82 & 23.22 & 22.47 & \nodata & \nodata & \nodata & \nodata & 1.117 \\
213511819 & 326.23026 & -41.05800 & 23.67 & 23.95 & 23.92 & 22.84 & 22.51 & \nodata & \nodata & \nodata & \nodata & 1.157 \\
214677924 & 326.33364 & -40.83647 & 26.63 & 25.32 & 23.29 & 23.02 & 22.10 & \nodata & \nodata & \nodata & \nodata & 1.396 \\
213513332 & 326.07611 & -41.08276 & 23.62 & 23.50 & 23.69 & 23.90 & 23.22 & \nodata & \nodata & \nodata & \nodata & 0.648 \\
209909651 & 325.88665 & -40.81905 & 23.05 & 22.73 & 22.87 & 22.69 & 24.11 & \nodata & \nodata & \nodata & \nodata & 0.487 \\
214677551 & 326.32937 & -40.82820 & 24.41 & 23.47 & 23.85 & 23.18 & 23.15 & \nodata & \nodata & \nodata & \nodata & 0.520 \\
213511917 & 325.98241 & -41.05908 & 24.34 & 24.23 & 23.23 & 23.61 & 25.00 & \nodata & \nodata & \nodata & \nodata & 0.795 \\
209904384 & 326.01326 & -40.72957 & 23.63 & 23.11 & 23.11 & 22.53 & 20.81 & \nodata & \nodata & \nodata & \nodata & 1.021 \\
209905114 & 325.97010 & -40.74690 & 19.56 & 18.62 & 18.18 & 17.94 & 17.85 & 14.95 & 14.36 & 11.79 & 8.07 & 0.272 \\
209905951 & 325.95163 & -40.75720 & 21.89 & 21.73 & 21.41 & 21.00 & 20.12 & \nodata & \nodata & \nodata & \nodata & 1.015 \\
214684665 & 326.33236 & -40.96686 & 26.12 & 24.43 & 23.70 & 21.93 & 21.43 & \nodata & \nodata & \nodata & \nodata & 1.425 \\
213512674 & 326.01768 & -41.07194 & 24.27 & 24.00 & 24.23 & 23.37 & 23.35 & \nodata & \nodata & \nodata & \nodata & 0.872 \\
209904356 & 326.19427 & -40.72856 & 26.64 & 22.48 & 21.67 & 21.86 & 22.03 & \nodata & \nodata & \nodata & \nodata & 0.558 \\
209913237 & 325.86340 & -40.87718 & 24.59 & 24.12 & 23.81 & 23.15 & 23.54 & \nodata & \nodata & \nodata & \nodata & 0.892 \\
209922541 & 325.93394 & -41.03127 & 24.52 & 24.64 & 23.50 & 23.57 & 22.25 & \nodata & \nodata & \nodata & \nodata & 1.143 \\
213512645 & 326.01576 & -41.07148 & 25.86 & 25.02 & 24.30 & 24.27 & 23.07 & \nodata & \nodata & \nodata & \nodata & 1.189 \\
209919744 & 325.88831 & -40.98433 & 25.99 & 24.25 & 22.99 & 23.17 & 22.74 & \nodata & \nodata & \nodata & \nodata & 0.650 \\
213511303 & 326.24943 & -41.04871 & 20.57 & 19.83 & 19.54 & 19.24 & 19.28 & \nodata & \nodata & \nodata & \nodata & 0.336 \\
213511262 & 326.26785 & -41.03745 & 24.79 & 24.31 & 24.15 & 23.52 & 23.96 & \nodata & \nodata & \nodata & \nodata & 0.902 \\
209918787 & 325.87890 & -40.96882 & 25.23 & 24.29 & 23.41 & 24.35 & 22.83 & \nodata & \nodata & \nodata & \nodata & 0.708 \\
209915921 & 325.86341 & -40.92397 & 21.57 & 20.39 & 19.85 & 19.49 & 19.29 & \nodata & \nodata & \nodata & \nodata & 0.310 \\
214685208 & 326.32716 & -40.97663 & 24.74 & 23.05 & 22.65 & 22.19 & 22.60 & \nodata & \nodata & \nodata & \nodata & 0.442 \\
213512854 & 326.02784 & -41.07486 & 24.31 & 24.01 & 24.07 & 23.77 & 25.69 & \nodata & \nodata & \nodata & \nodata & 0.809 \\
209921065 & 326.29690 & -41.01419 & 15.02 & 17.27 & 17.27 & 15.97 & 13.87 & 12.48 & 12.50 & 11.51 & 8.64 & 2.516 \\
213512399 & 326.20718 & -41.06755 & 24.83 & 24.12 & 23.08 & 23.72 & 22.66 & \nodata & \nodata & \nodata & \nodata & 0.643 \\
209912786 & 325.86483 & -40.86906 & 23.41 & 22.47 & 21.93 & 21.48 & 21.38 & \nodata & \nodata & \nodata & \nodata & 0.493 \\
213513105 & 326.16287 & -41.07921 & 23.25 & 22.74 & 22.32 & 22.48 & 22.42 & \nodata & \nodata & \nodata & \nodata & 0.529 \\
214685263 & 326.32670 & -40.97755 & 23.63 & 22.89 & 22.56 & 22.41 & 22.61 & \nodata & \nodata & \nodata & \nodata & 0.501 \\
213512508 & 326.00717 & -41.06892 & 23.96 & 23.53 & 23.64 & 23.66 & 23.43 & \nodata & \nodata & \nodata & \nodata & 0.557 \\
209918108 & 325.87333 & -40.95755 & 24.56 & 23.90 & 23.19 & 23.46 & 23.34 & \nodata & \nodata & \nodata & \nodata & 0.704 \\
209903864 & 326.05688 & -40.71928 & 23.53 & 22.45 & 22.08 & 21.80 & 22.13 & \nodata & \nodata & \nodata & \nodata & 0.433 \\
214685098 & 326.32865 & -40.97441 & 23.89 & 23.55 & 22.90 & 22.54 & 24.49 & \nodata & \nodata & \nodata & \nodata & 0.825 \\
213510224 & 326.23946 & -41.05413 & 26.27 & 24.07 & 23.14 & 22.86 & 22.25 & \nodata & \nodata & \nodata & \nodata & 0.742 \\
209922481 & 325.93226 & -41.03030 & 23.24 & 22.25 & 21.39 & 21.04 & 20.94 & \nodata & \nodata & \nodata & \nodata & 0.632 \\
209904360 & 326.19957 & -40.72992 & 21.91 & 20.07 & 19.43 & 19.20 & 19.14 & \nodata & \nodata & \nodata & \nodata & 0.368 \\
214677127 & 326.32463 & -40.81934 & 23.10 & 22.08 & 21.56 & 21.90 & 21.64 & \nodata & \nodata & \nodata & \nodata & 0.502 \\
213512477 & 326.00520 & -41.06839 & 22.94 & 22.04 & 21.67 & 21.60 & 21.40 & \nodata & \nodata & \nodata & \nodata & 0.424 \\
209906108 & 325.94723 & -40.75947 & 23.84 & 22.86 & 22.44 & 22.30 & 22.32 & \nodata & \nodata & \nodata & \nodata & 0.475 \\
209907442 & 326.29067 & -40.78016 & 24.27 & 23.49 & 22.01 & 21.64 & 21.35 & \nodata & \nodata & \nodata & \nodata & 0.791 \\
214681126 & 326.34936 & -40.90112 & 24.48 & 23.74 & 23.37 & 23.21 & 22.88 & \nodata & \nodata & \nodata & \nodata & 0.714 \\
209905103 & 325.95592 & -40.75413 & 15.54 & 17.70 & 16.90 & 15.92 & 13.49 & 11.39 & 11.45 & 11.79 & 8.51 & 0.092 \\
209907188 & 325.92328 & -40.77713 & 24.14 & 23.55 & 23.89 & 23.76 & 22.87 & \nodata & \nodata & \nodata & \nodata & 0.591 \\
213511806 & 326.23189 & -41.05786 & 25.68 & 24.14 & 23.51 & 23.67 & 23.48 & \nodata & \nodata & \nodata & \nodata & 0.573 \\
213510421 & 325.94620 & -41.04019 & 25.45 & 24.39 & 24.13 & 23.81 & 24.98 & \nodata & \nodata & \nodata & \nodata & 0.764 \\
209907044 & 326.28361 & -40.77412 & 23.42 & 22.44 & 22.51 & 22.35 & 21.92 & \nodata & \nodata & \nodata & \nodata & 0.410 \\
209913583 & 325.86208 & -40.88326 & 28.72 & 24.95 & 23.67 & 23.07 & 23.34 & \nodata & \nodata & \nodata & \nodata & 1.113 \\
214686938 & 326.30139 & -41.01013 & 22.82 & 22.79 & 22.08 & 21.89 & 21.72 & \nodata & \nodata & \nodata & \nodata & 0.877 \\
209916891 & 325.86602 & -40.93754 & 25.80 & 24.34 & 23.57 & 23.17 & 22.70 & \nodata & \nodata & \nodata & \nodata & 0.877 \\
209906318 & 325.94254 & -40.76245 & 24.84 & 23.17 & 22.61 & 22.33 & 21.89 & \nodata & \nodata & \nodata & \nodata & 0.464 \\
209903921 & 326.04700 & -40.72069 & 24.14 & 22.89 & 22.18 & 21.77 & 21.27 & \nodata & \nodata & \nodata & \nodata & 0.522 \\
214683993 & 326.33926 & -40.95340 & 26.53 & 24.49 & 22.49 & 21.94 & 21.97 & \nodata & \nodata & \nodata & \nodata & 0.882 \\
209907150 & 326.28586 & -40.77575 & 24.69 & 22.90 & 21.83 & 21.31 & 21.47 & \nodata & \nodata & \nodata & \nodata & 0.672 \\
214683080 & 326.34475 & -40.93706 & 24.45 & 24.24 & 23.51 & 22.77 & 23.27 & \nodata & \nodata & \nodata & \nodata & 1.030 \\
214685067 & 326.32934 & -40.97401 & 22.80 & 21.98 & 21.11 & 20.81 & 20.62 & 16.29 & 15.89 & 12.07 & 8.19 & 0.623 \\
209915216 & 325.86116 & -40.91061 & 25.59 & 23.67 & 22.81 & 23.16 & 22.70 & \nodata & \nodata & \nodata & \nodata & 0.583 \\
213513460 & 326.10773 & -41.08482 & 24.63 & 24.02 & 25.83 & 23.80 & 23.13 & \nodata & \nodata & \nodata & \nodata & 0.753 \\
213513457 & 326.10028 & -41.08482 & 25.84 & 23.84 & 24.01 & 23.18 & 23.26 & \nodata & \nodata & \nodata & \nodata & 0.481 \\
213512019 & 326.22434 & -41.06156 & 23.97 & 23.40 & 23.23 & 22.16 & 22.34 & \nodata & \nodata & \nodata & \nodata & 0.801 \\
214683353 & 326.34347 & -40.94218 & 25.47 & 24.10 & 23.41 & 22.74 & 24.00 & \nodata & \nodata & \nodata & \nodata & 0.800 \\
209903671 & 326.10691 & -40.71514 & 22.82 & 22.09 & 21.44 & 21.04 & 21.13 & \nodata & \nodata & \nodata & \nodata & 0.596 \\
213512868 & 326.02619 & -41.07504 & 25.65 & 24.89 & 24.15 & 24.08 & 25.35 & \nodata & \nodata & \nodata & \nodata & 1.078 \\
209903975 & 326.04048 & -40.72173 & 24.11 & 23.39 & 22.76 & 22.97 & 22.05 & \nodata & \nodata & \nodata & \nodata & 0.656 \\
209903896 & 326.04913 & -40.72005 & 24.33 & 23.73 & 23.17 & 23.46 & 23.68 & \nodata & \nodata & \nodata & \nodata & 0.690 \\
213510493 & 326.23674 & -41.05608 & 23.36 & 22.92 & 22.37 & 21.78 & 22.42 & \nodata & \nodata & \nodata & \nodata & 0.705 \\
214681801 & 326.34934 & -40.91355 & 25.27 & 24.67 & 23.43 & 22.94 & 25.55 & \nodata & \nodata & \nodata & \nodata & 1.062 \\
209921537 & 326.29973 & -41.01248 & 23.32 & 22.15 & 21.69 & 20.75 & 20.14 & \nodata & \nodata & \nodata & \nodata & 1.172 \\
213513455 & 326.11722 & -41.08483 & 23.91 & 23.23 & 22.84 & 22.63 & 21.46 & \nodata & \nodata & \nodata & \nodata & 0.632 \\
214685430 & 326.32548 & -40.98101 & 24.95 & 23.93 & 24.07 & 23.60 & 26.99 & \nodata & \nodata & \nodata & \nodata & 0.600 \\
214681998 & 326.34903 & -40.91731 & 24.64 & 24.03 & 24.10 & 24.64 & 24.07 & \nodata & \nodata & \nodata & \nodata & 0.694 \\
209913457 & 325.86170 & -40.88102 & 24.39 & 23.56 & 23.36 & 23.44 & 22.30 & \nodata & \nodata & \nodata & \nodata & 0.627 \\
213513310 & 326.06581 & -41.08271 & 22.09 & 20.96 & 20.56 & 20.22 & 20.20 & 16.60 & 15.59 & 12.05 & 8.65 & 0.345 \\
209908495 & 325.89970 & -40.79959 & 22.66 & 21.35 & 20.59 & 20.18 & 20.08 & 16.10 & 16.39 & 11.74 & 8.45 & 0.568 \\
213511140 & 326.25117 & -41.04878 & 24.70 & 23.22 & 21.88 & 21.15 & 20.85 & \nodata & \nodata & \nodata & \nodata & 0.863 \\
213511832 & 325.97636 & -41.05754 & 23.74 & 22.77 & 22.39 & 23.11 & 22.12 & \nodata & \nodata & \nodata & \nodata & 0.502 \\
209904253 & 326.19410 & -40.72754 & 22.10 & 20.68 & 20.10 & 19.89 & 19.97 & \nodata & \nodata & \nodata & \nodata & 0.425 \\
214675774 & 326.30237 & -40.79029 & 24.22 & 24.31 & 22.94 & 22.81 & 21.28 & \nodata & \nodata & \nodata & \nodata & 1.038 \\
213513162 & 326.04586 & -41.07969 & 24.40 & 23.63 & 23.53 & 22.33 & 21.39 & \nodata & \nodata & \nodata & \nodata & 1.282 \\
209913010 & 325.86289 & -40.87309 & 24.87 & 23.41 & 22.22 & 21.44 & 21.65 & \nodata & \nodata & \nodata & \nodata & 0.831 \\
209919178 & 325.88407 & -40.97990 & 21.14 & 19.81 & 19.26 & 18.96 & 18.83 & 15.79 & 15.58 & 11.74 & 8.56 & 0.341 \\
209912618 & 325.86447 & -40.86599 & 23.46 & 23.31 & 23.30 & 24.93 & 21.90 & \nodata & \nodata & \nodata & \nodata & 0.806 \\
213513336 & 326.14313 & -41.08299 & 22.90 & 22.39 & 21.81 & 21.66 & 21.45 & \nodata & \nodata & \nodata & \nodata & 0.564 \\
209920507 & 325.89606 & -40.99664 & 28.37 & 24.62 & 23.32 & 22.59 & 21.97 & 17.27 & 16.73 & 12.15 & 8.52 & 1.128 \\
209907567 & 325.91505 & -40.78334 & 99.00 & 23.29 & 22.36 & 21.96 & 21.57 & 17.00 & 16.30 & 11.89 & 8.38 & 0.872 \\
209904141 & 326.19244 & -40.72691 & 20.38 & 20.01 & 19.82 & 19.94 & 19.97 & \nodata & \nodata & \nodata & \nodata & 0.259 \\
209912187 & 325.86657 & -40.85779 & 24.62 & 24.23 & 23.82 & 23.25 & 23.31 & \nodata & \nodata & \nodata & \nodata & 0.916 \\
213513050 & 326.03568 & -41.07777 & 22.64 & 22.09 & 22.16 & 21.83 & 21.56 & \nodata & \nodata & \nodata & \nodata & 0.367 \\
213509995 & 325.94296 & -41.03909 & 26.64 & 26.71 & 24.09 & 23.19 & 23.83 & \nodata & \nodata & \nodata & \nodata & 2.282 \\
213512731 & 326.01699 & -41.07299 & 23.29 & 23.31 & 22.63 & 22.17 & 22.04 & \nodata & \nodata & \nodata & \nodata & 0.962 \\
214685509 & 326.32491 & -40.98266 & 25.13 & 23.80 & 23.97 & 23.31 & 23.59 & \nodata & \nodata & \nodata & \nodata & 0.543 \\
209907907 & 325.90875 & -40.78921 & 26.05 & 24.44 & 23.53 & 23.64 & 24.68 & \nodata & \nodata & \nodata & \nodata & 0.660 \\
213512198 & 326.21860 & -41.06450 & 25.20 & 24.84 & 24.24 & 24.11 & 22.58 & \nodata & \nodata & \nodata & \nodata & 1.313 \\
209904003 & 326.17311 & -40.72185 & 23.70 & 21.65 & 20.79 & 20.56 & 20.30 & \nodata & \nodata & \nodata & \nodata & 0.481 \\
209912690 & 325.86379 & -40.86724 & 24.81 & 24.37 & 25.34 & 25.97 & 26.62 & \nodata & \nodata & \nodata & \nodata & 0.866 \\
209904101 & 326.18120 & -40.72371 & 23.64 & 22.51 & 21.87 & 21.82 & 23.00 & \nodata & \nodata & \nodata & \nodata & 0.502 \\
213513389 & 326.12420 & -41.08494 & 22.36 & 20.70 & 19.94 & 19.56 & 19.48 & 16.49 & 16.30 & 11.93 & 8.57 & 0.481 \\
213513322 & 326.06123 & -41.08251 & 24.57 & 24.03 & 24.06 & 24.63 & 26.02 & \nodata & \nodata & \nodata & \nodata & 0.735 \\
209913176 & 325.86197 & -40.87590 & 24.10 & 22.85 & 23.00 & 23.20 & 22.57 & \nodata & \nodata & \nodata & \nodata & 0.348 \\
209903737 & 326.13857 & -40.71627 & 23.53 & 23.40 & 23.07 & 22.51 & 21.67 & \nodata & \nodata & \nodata & \nodata & 0.874 \\
209922249 & 325.92797 & -41.02845 & 22.58 & 22.03 & 21.80 & 21.80 & 21.94 & \nodata & \nodata & \nodata & \nodata & 0.421 \\
213513231 & 326.05049 & -41.08088 & 24.68 & 24.57 & 24.05 & 25.33 & 23.55 & \nodata & \nodata & \nodata & \nodata & 0.958 \\
213509958 & 326.26315 & -41.04214 & 27.14 & 27.00 & 23.83 & 23.01 & 22.93 & \nodata & \nodata & \nodata & \nodata & 2.480 \\
214677743 & 326.33380 & -40.83265 & 24.55 & 22.81 & 22.30 & 22.08 & 21.34 & \nodata & \nodata & \nodata & \nodata & 0.449 \\
213512669 & 326.01233 & -41.07182 & 24.77 & 24.49 & 24.16 & 24.01 & 23.14 & \nodata & \nodata & \nodata & \nodata & 0.978 \\
214685207 & 326.32858 & -40.97725 & 22.89 & 21.13 & 20.26 & 19.90 & 19.76 & 16.25 & 16.47 & 11.49 & 8.62 & 0.550 \\
213513101 & 326.03937 & -41.07882 & 25.01 & 24.83 & 24.44 & 24.06 & 24.13 & \nodata & \nodata & \nodata & \nodata & 1.149 \\
209903639 & 326.09655 & -40.71457 & 24.41 & 23.26 & 22.47 & 22.74 & 23.01 & \nodata & \nodata & \nodata & \nodata & 0.563 \\
214685778 & 326.32171 & -40.98781 & 22.21 & 21.50 & 21.26 & 21.25 & 21.41 & \nodata & \nodata & \nodata & \nodata & 0.339 \\
213513493 & 326.11446 & -41.08549 & 25.24 & 24.33 & 24.01 & 25.30 & 23.93 & \nodata & \nodata & \nodata & \nodata & 0.624 \\
209920780 & 325.89923 & -41.00124 & 23.83 & 23.01 & 22.59 & 22.14 & 22.49 & \nodata & \nodata & \nodata & \nodata & 0.574 \\
213512125 & 325.98640 & -41.06252 & 24.18 & 23.00 & 21.81 & 21.57 & 21.15 & \nodata & \nodata & \nodata & \nodata & 0.645 \\
209909991 & 325.88027 & -40.82580 & 21.91 & 20.99 & 20.66 & 20.42 & 20.20 & \nodata & \nodata & \nodata & \nodata & 0.327 \\
213510289 & 325.93293 & -41.03244 & 23.82 & 22.04 & 21.00 & 20.60 & 20.55 & \nodata & \nodata & \nodata & \nodata & 0.626 \\
209903635 & 326.09911 & -40.71444 & 23.93 & 23.25 & 23.08 & 22.65 & 23.00 & \nodata & \nodata & \nodata & \nodata & 0.605 \\
209904040 & 326.17787 & -40.72270 & 22.39 & 22.00 & 21.99 & 22.22 & 22.13 & \nodata & \nodata & \nodata & \nodata & 0.404 \\
214684131 & 326.33939 & -40.95646 & 25.35 & 24.03 & 23.69 & 22.90 & 22.79 & \nodata & \nodata & \nodata & \nodata & 0.825 \\
213510088 & 326.26817 & -41.03913 & 23.51 & 22.67 & 22.07 & 21.67 & 22.12 & \nodata & \nodata & \nodata & \nodata & 0.602 \\
209903713 & 326.13634 & -40.71579 & 24.18 & 23.52 & 22.93 & 22.67 & 24.28 & \nodata & \nodata & \nodata & \nodata & 0.702 \\
213512979 & 326.18004 & -41.07698 & 99.00 & 23.91 & 22.19 & 21.59 & 21.15 & 17.62 & 17.00 & 11.68 & 8.37 & 0.788 \\
209920804 & 325.89926 & -41.00155 & 23.42 & 22.74 & 22.60 & 21.85 & 22.17 & 17.23 & 16.43 & 12.20 & 8.69 & 0.831 \\
213511045 & 326.24611 & -41.05232 & 23.36 & 23.15 & 22.32 & 22.21 & 22.03 & \nodata & \nodata & \nodata & \nodata & 0.775 \\
213512118 & 325.98572 & -41.06242 & 23.84 & 22.82 & 22.48 & 22.21 & 22.70 & \nodata & \nodata & \nodata & \nodata & 0.421 \\
209919936 & 325.88826 & -40.98754 & 24.17 & 23.40 & 23.43 & 23.08 & 23.24 & \nodata & \nodata & \nodata & \nodata & 0.522 \\
214686137 & 326.31702 & -40.99473 & 24.69 & 24.83 & 23.78 & 23.87 & 24.82 & \nodata & \nodata & \nodata & \nodata & 1.110 \\
209907950 & 325.90724 & -40.78986 & 24.90 & 23.79 & 23.83 & 23.65 & 23.56 & \nodata & \nodata & \nodata & \nodata & 0.592 \\
209911743 & 325.86816 & -40.85066 & 24.44 & 24.63 & 23.97 & 24.99 & 23.12 & \nodata & \nodata & \nodata & \nodata & 1.083 \\
213513461 & 326.07765 & -41.08482 & 26.12 & 23.31 & 21.81 & 21.16 & 21.21 & 16.84 & 16.99 & 12.13 & 8.40 & 0.789 \\
209903914 & 326.16797 & -40.72021 & 23.60 & 23.61 & 23.45 & 22.07 & 21.79 & \nodata & \nodata & \nodata & \nodata & 1.114 \\
209909418 & 325.88628 & -40.81535 & 23.21 & 22.93 & 22.59 & 23.80 & 21.96 & \nodata & \nodata & \nodata & \nodata & 0.581 \\
214682204 & 326.34974 & -40.92122 & 23.51 & 22.84 & 22.43 & 22.44 & 22.47 & \nodata & \nodata & \nodata & \nodata & 0.508 \\
209903789 & 326.04434 & -40.71983 & 18.70 & 17.83 & 17.39 & 17.11 & 16.94 & 14.05 & 13.71 & 10.21 & 8.26 & 0.356 \\
214685297 & 326.32773 & -40.97970 & 21.09 & 20.04 & 19.71 & 19.46 & 19.42 & \nodata & \nodata & \nodata & \nodata & 0.315 \\
209918935 & 325.87772 & -40.97115 & 23.82 & 22.98 & 22.99 & 23.81 & 22.60 & \nodata & \nodata & \nodata & \nodata & 0.352 \\
213513071 & 326.03423 & -41.07818 & 23.69 & 22.58 & 22.18 & 21.99 & 21.90 & \nodata & \nodata & \nodata & \nodata & 0.423 \\
209921346 & 325.90659 & -41.01011 & 22.91 & 22.35 & 21.92 & 21.23 & 21.43 & \nodata & \nodata & \nodata & \nodata & 0.718 \\
214683103 & 326.34646 & -40.93745 & 24.72 & 23.03 & 22.07 & 21.63 & 21.57 & \nodata & \nodata & \nodata & \nodata & 0.614 \\
209903649 & 326.08115 & -40.71473 & 23.97 & 23.37 & 22.88 & 22.72 & 22.51 & \nodata & \nodata & \nodata & \nodata & 0.683 \\
209908176 & 325.90294 & -40.79393 & 25.19 & 24.28 & 23.87 & 23.77 & 23.29 & \nodata & \nodata & \nodata & \nodata & 0.800 \\
209904807 & 325.98289 & -40.73847 & 22.12 & 21.47 & 20.86 & 20.82 & 20.60 & 17.41 & 16.83 & 11.58 & 8.68 & 0.502 \\
213512412 & 326.00398 & -41.06988 & 21.51 & 20.15 & 19.64 & 19.36 & 19.21 & 16.38 & 16.31 & 12.33 & 8.72 & 0.312 \\
213510000 & 326.27040 & -41.03847 & 24.03 & 22.56 & 22.23 & 22.04 & 21.57 & \nodata & \nodata & \nodata & \nodata & 0.383 \\
209922217 & 325.92293 & -41.02565 & 25.48 & 23.99 & 23.82 & 23.34 & 23.40 & \nodata & \nodata & \nodata & \nodata & 0.645 \\
209913476 & 325.85994 & -40.88138 & 24.65 & 24.83 & 24.04 & 23.62 & 22.84 & \nodata & \nodata & \nodata & \nodata & 1.288 \\
209903601 & 326.11529 & -40.71381 & 24.52 & 24.21 & 24.94 & 25.84 & 26.31 & \nodata & \nodata & \nodata & \nodata & 0.866 \\
213511219 & 326.25675 & -41.04716 & 24.33 & 23.82 & 24.01 & 22.65 & 21.86 & \nodata & \nodata & \nodata & \nodata & 1.085 \\
213511199 & 325.96461 & -41.05322 & 24.65 & 24.33 & 24.18 & 24.54 & 23.61 & \nodata & \nodata & \nodata & \nodata & 0.896 \\
209918285 & 325.87412 & -40.96527 & 21.47 & 20.22 & 19.71 & 19.46 & 19.27 & 16.39 & 15.87 & 12.17 & 8.42 & 0.292 \\
209904694 & 326.21952 & -40.73492 & 23.88 & 22.90 & 23.47 & 23.02 & 20.48 & \nodata & \nodata & \nodata & \nodata & 3.807 \\
213512453 & 325.99775 & -41.06785 & 25.53 & 23.82 & 22.60 & 21.85 & 21.80 & \nodata & \nodata & \nodata & \nodata & 0.861 \\
209906025 & 325.94514 & -40.75834 & 22.53 & 21.92 & 21.76 & 21.64 & 21.67 & \nodata & \nodata & \nodata & \nodata & 0.370 \\
214685883 & 326.32146 & -40.98992 & 23.71 & 23.65 & 23.19 & 23.15 & 23.95 & \nodata & \nodata & \nodata & \nodata & 0.823 \\
209903990 & 326.03231 & -40.72194 & 22.93 & 22.04 & 21.77 & 21.21 & 20.15 & \nodata & \nodata & \nodata & \nodata & 0.536 \\
213511960 & 326.23107 & -41.06045 & 23.59 & 22.98 & 22.71 & 22.03 & 21.85 & \nodata & \nodata & \nodata & \nodata & 0.645 \\
213513136 & 326.17169 & -41.07960 & 25.83 & 24.58 & 24.66 & 23.84 & 24.77 & \nodata & \nodata & \nodata & \nodata & 0.932 \\
209912939 & 325.86134 & -40.87216 & 24.14 & 23.08 & 22.66 & 22.90 & 22.95 & \nodata & \nodata & \nodata & \nodata & 0.499 \\
209908542 & 325.89631 & -40.80102 & 22.47 & 21.26 & 20.64 & 20.39 & 20.56 & 16.73 & 16.06 & 11.81 & 8.51 & 0.433 \\
214686208 & 326.31677 & -40.99619 & 26.05 & 23.83 & 23.56 & 22.73 & 22.69 & \nodata & \nodata & \nodata & \nodata & 0.719 \\
209909456 & 325.88518 & -40.81584 & 23.16 & 22.60 & 22.19 & 22.12 & 23.67 & \nodata & \nodata & \nodata & \nodata & 0.512 \\
214682294 & 326.35021 & -40.92291 & 23.45 & 22.72 & 22.46 & 22.28 & 23.27 & \nodata & \nodata & \nodata & \nodata & 0.481 \\
209908408 & 325.89868 & -40.79809 & 23.99 & 23.40 & 23.12 & 23.59 & 26.65 & \nodata & \nodata & \nodata & \nodata & 0.596 \\
209904540 & 326.21262 & -40.73207 & 25.05 & 24.83 & 23.64 & 22.93 & 23.86 & \nodata & \nodata & \nodata & \nodata & 1.165 \\
209919182 & 325.87906 & -40.97505 & 25.48 & 24.32 & 24.20 & 24.41 & 23.29 & \nodata & \nodata & \nodata & \nodata & 0.663 \\
213510260 & 326.27866 & -41.03296 & 22.44 & 21.79 & 21.60 & 21.53 & 21.58 & \nodata & \nodata & \nodata & \nodata & 0.370 \\
209904956 & 325.97834 & -40.74002 & 26.87 & 23.74 & 23.22 & 22.91 & 22.47 & \nodata & \nodata & \nodata & \nodata & 0.736 \\
209904531 & 325.99650 & -40.73251 & 23.27 & 23.23 & 22.90 & 22.91 & 22.15 & \nodata & \nodata & \nodata & \nodata & 0.769 \\
209903567 & 326.10574 & -40.71338 & 24.20 & 22.38 & 21.73 & 21.29 & 21.45 & \nodata & \nodata & \nodata & \nodata & 0.449 \\
209912345 & 325.86389 & -40.86065 & 23.48 & 23.56 & 23.09 & 22.57 & 23.07 & \nodata & \nodata & \nodata & \nodata & 0.945 \\
209907454 & 325.91478 & -40.78127 & 25.93 & 23.05 & 21.90 & 21.44 & 21.44 & \nodata & \nodata & \nodata & \nodata & 0.683 \\
209913266 & 325.86003 & -40.87752 & 26.19 & 24.07 & 22.75 & 22.21 & 21.79 & \nodata & \nodata & \nodata & \nodata & 0.891 \\
209909244 & 325.88703 & -40.81258 & 25.12 & 23.00 & 21.96 & 21.61 & 21.33 & \nodata & \nodata & \nodata & \nodata & 0.616 \\
209903814 & 326.04815 & -40.71832 & 23.28 & 22.12 & 21.89 & 21.73 & 21.52 & \nodata & \nodata & \nodata & \nodata & 0.379 \\
209913332 & 325.85977 & -40.87875 & 24.55 & 24.28 & 23.35 & 23.61 & 23.00 & \nodata & \nodata & \nodata & \nodata & 0.853 \\
213513534 & 326.12664 & -41.08612 & 24.39 & 25.15 & 23.46 & 24.23 & 22.49 & \nodata & \nodata & \nodata & \nodata & 1.216 \\
213512668 & 326.00815 & -41.07185 & 24.21 & 23.35 & 22.36 & 22.19 & 22.25 & \nodata & \nodata & \nodata & \nodata & 0.643 \\
214684753 & 326.33508 & -40.96890 & 23.04 & 21.98 & 21.37 & 20.75 & 20.59 & \nodata & \nodata & \nodata & \nodata & 0.483 \\
214678074 & 326.33883 & -40.83925 & 24.34 & 23.59 & 23.18 & 23.28 & 23.85 & \nodata & \nodata & \nodata & \nodata & 0.671 \\
209905924 & 325.94677 & -40.75674 & 24.13 & 23.03 & 22.43 & 22.05 & 21.43 & \nodata & \nodata & \nodata & \nodata & 0.543 \\
209907025 & 326.28723 & -40.77373 & 24.37 & 22.93 & 21.69 & 21.49 & 21.36 & \nodata & \nodata & \nodata & \nodata & 0.650 \\
213512397 & 325.99405 & -41.06697 & 24.37 & 23.30 & 23.14 & 23.01 & 23.34 & \nodata & \nodata & \nodata & \nodata & 0.465 \\
209904599 & 326.21580 & -40.73296 & 26.86 & 23.79 & 23.65 & 23.26 & 21.62 & \nodata & \nodata & \nodata & \nodata & 0.778 \\
213512679 & 326.01408 & -41.07379 & 20.98 & 20.02 & 19.71 & 19.47 & 19.56 & \nodata & \nodata & \nodata & \nodata & 0.341 \\
213512083 & 325.98154 & -41.06192 & 25.10 & 25.01 & 26.80 & 24.09 & 25.98 & \nodata & \nodata & \nodata & \nodata & 1.295 \\
213511683 & 326.26124 & -41.04516 & 24.50 & 24.16 & 24.74 & 23.08 & 22.69 & \nodata & \nodata & \nodata & \nodata & 1.087 \\
213513164 & 326.03666 & -41.07965 & 24.42 & 23.71 & 23.51 & 23.39 & 22.80 & \nodata & \nodata & \nodata & \nodata & 0.632 \\
213513480 & 326.13873 & -41.08525 & 23.90 & 23.41 & 23.19 & 22.91 & 25.31 & \nodata & \nodata & \nodata & \nodata & 0.631 \\
209915144 & 325.85820 & -40.90960 & 24.72 & 24.28 & 22.41 & 21.51 & 21.51 & \nodata & \nodata & \nodata & \nodata & 1.158 \\
209919281 & 325.87953 & -40.97676 & 24.40 & 23.99 & 24.14 & 25.45 & 25.63 & \nodata & \nodata & \nodata & \nodata & 0.644 \\
209921812 & 326.29805 & -41.01732 & 24.55 & 23.75 & 22.67 & 22.07 & 20.62 & \nodata & \nodata & \nodata & \nodata & 1.532 \\
214687201 & 326.30100 & -41.01467 & 23.52 & 21.92 & 20.98 & 20.58 & 20.16 & \nodata & \nodata & \nodata & \nodata & 0.558 \\
214685700 & 326.32505 & -40.98641 & 26.31 & 24.75 & 23.33 & 23.06 & 22.99 & 17.63 & 16.81 & 11.88 & 8.56 & 0.918 \\
209911637 & 325.86699 & -40.84915 & 26.31 & 23.87 & 22.62 & 22.06 & 21.61 & \nodata & \nodata & \nodata & \nodata & 0.843 \\
213509832 & 325.93830 & -41.03843 & 23.56 & 22.92 & 22.67 & 23.05 & 22.13 & \nodata & \nodata & \nodata & \nodata & 0.494 \\
213512613 & 326.20511 & -41.07137 & 25.04 & 24.35 & 23.70 & 23.24 & 23.00 & \nodata & \nodata & \nodata & \nodata & 0.920 \\
209908401 & 325.89779 & -40.79794 & 24.08 & 23.77 & 23.26 & 24.36 & 23.05 & \nodata & \nodata & \nodata & \nodata & 0.711 \\
209916984 & 325.86286 & -40.93896 & 23.61 & 23.23 & 22.25 & 22.41 & 22.71 & \nodata & \nodata & \nodata & \nodata & 0.633 \\
209913099 & 325.85986 & -40.87457 & 26.70 & 24.43 & 23.43 & 23.18 & 22.97 & \nodata & \nodata & \nodata & \nodata & 0.892 \\
213511243 & 326.25119 & -41.05140 & 24.95 & 23.97 & 23.46 & 22.08 & 21.90 & \nodata & \nodata & \nodata & \nodata & 1.087 \\
214684433 & 326.33882 & -40.96265 & 24.31 & 23.46 & 22.95 & 23.96 & 22.61 & \nodata & \nodata & \nodata & \nodata & 0.597 \\
214677581 & 326.33433 & -40.82893 & 24.09 & 23.76 & 23.04 & 23.39 & 21.86 & \nodata & \nodata & \nodata & \nodata & 0.841 \\
213513244 & 326.04187 & -41.08111 & 27.25 & 24.79 & 23.22 & 22.80 & 22.45 & \nodata & \nodata & \nodata & \nodata & 1.012 \\
209907419 & 326.29548 & -40.78019 & 21.29 & 20.43 & 20.08 & 20.01 & 19.85 & \nodata & \nodata & \nodata & \nodata & 0.321 \\
209908630 & 325.89451 & -40.80166 & 24.90 & 23.12 & 22.83 & 23.31 & 26.36 & \nodata & \nodata & \nodata & \nodata & 0.478 \\
214686686 & 326.31014 & -41.00554 & 23.63 & 23.53 & 22.83 & 22.90 & 22.98 & \nodata & \nodata & \nodata & \nodata & 0.794 \\
209918146 & 325.86949 & -40.95805 & 24.86 & 24.36 & 23.75 & 23.54 & 22.55 & 17.40 & 16.34 & 12.07 & 8.28 & 1.464 \\
214678088 & 326.33971 & -40.83953 & 24.01 & 23.25 & 22.83 & 22.83 & 22.98 & \nodata & \nodata & \nodata & \nodata & 0.607 \\
214678823 & 326.34502 & -40.85273 & 24.20 & 23.73 & 23.45 & 23.12 & 22.42 & \nodata & \nodata & \nodata & \nodata & 0.768 \\
214679245 & 326.34762 & -40.86092 & 23.66 & 22.83 & 22.85 & 22.52 & 21.91 & \nodata & \nodata & \nodata & \nodata & 0.422 \\
214679651 & 326.34955 & -40.86844 & 24.18 & 23.56 & 22.98 & 23.70 & 22.33 & \nodata & \nodata & \nodata & \nodata & 0.696 \\
214687078 & 326.30365 & -41.01261 & 99.00 & 23.72 & 22.97 & 21.54 & 21.33 & 17.05 & 16.33 & 11.96 & 7.84 & 1.081 \\
209922081 & 326.29311 & -41.02250 & 26.12 & 23.96 & 22.56 & 22.07 & 21.95 & \nodata & \nodata & \nodata & \nodata & 0.768 \\
209910261 & 325.87625 & -40.82829 & 22.52 & 21.47 & 21.12 & 21.00 & 20.83 & \nodata & \nodata & \nodata & \nodata & 0.386 \\
213513558 & 326.07990 & -41.08650 & 24.17 & 24.05 & 23.19 & 23.10 & 23.74 & \nodata & \nodata & \nodata & \nodata & 0.878 \\
213513183 & 326.17379 & -41.08021 & 24.92 & 23.36 & 22.05 & 21.61 & 21.37 & \nodata & \nodata & \nodata & \nodata & 0.727 \\
214686251 & 326.31776 & -40.99687 & 24.24 & 23.47 & 23.33 & 22.75 & 22.29 & \nodata & \nodata & \nodata & \nodata & 0.676 \\
213511887 & 326.23638 & -41.05922 & 23.18 & 23.01 & 22.48 & 22.32 & 23.18 & \nodata & \nodata & \nodata & \nodata & 0.745 \\
213510894 & 326.24631 & -41.05432 & 24.72 & 23.76 & 22.93 & 22.44 & 22.15 & \nodata & \nodata & \nodata & \nodata & 0.753 \\
209921827 & 325.91417 & -41.01977 & 22.75 & 21.60 & 20.68 & 20.26 & 20.12 & 16.23 & 15.85 & 12.00 & 8.62 & 0.659 \\
209915916 & 325.85924 & -40.92446 & 20.71 & 19.73 & 19.28 & 18.91 & 18.76 & \nodata & \nodata & \nodata & \nodata & 0.269 \\
213512230 & 325.98560 & -41.06436 & 24.21 & 23.59 & 23.04 & 23.34 & 24.97 & \nodata & \nodata & \nodata & \nodata & 0.576 \\
213512381 & 326.21785 & -41.06721 & 23.85 & 23.04 & 23.48 & 22.73 & 21.96 & \nodata & \nodata & \nodata & \nodata & 0.452 \\
213511445 & 325.95682 & -41.05044 & 25.90 & 24.59 & 23.72 & 23.20 & 22.93 & \nodata & \nodata & \nodata & \nodata & 0.944 \\
214685434 & 326.32913 & -40.98112 & 24.24 & 22.93 & 21.64 & 21.31 & 21.03 & \nodata & \nodata & \nodata & \nodata & 0.693 \\
213511361 & 326.25362 & -41.05050 & 23.24 & 22.65 & 22.10 & 22.11 & 23.40 & \nodata & \nodata & \nodata & \nodata & 0.551 \\
209910135 & 325.87680 & -40.82683 & 22.22 & 21.17 & 20.81 & 20.71 & 20.55 & \nodata & \nodata & \nodata & \nodata & 0.377 \\
209913658 & 325.85785 & -40.88470 & 24.81 & 24.43 & 23.88 & 23.61 & 25.44 & \nodata & \nodata & \nodata & \nodata & 0.950 \\
209909480 & 325.88267 & -40.81710 & 22.12 & 20.86 & 20.32 & 19.98 & 19.87 & 16.25 & 15.93 & 12.11 & 8.05 & 0.383 \\
209910714 & 325.87237 & -40.83515 & 25.09 & 23.95 & 23.46 & 23.26 & 23.38 & \nodata & \nodata & \nodata & \nodata & 0.567 \\
209906050 & 326.26830 & -40.75859 & 23.53 & 24.09 & 21.44 & 18.84 & 16.71 & \nodata & \nodata & \nodata & \nodata & 4.918 \\
214681630 & 326.35321 & -40.91049 & 22.31 & 22.12 & 21.83 & 21.88 & 21.90 & \nodata & \nodata & \nodata & \nodata & 0.530 \\
209913553 & 325.85795 & -40.88282 & 24.98 & 23.81 & 22.45 & 21.65 & 21.38 & 16.59 & 16.21 & 12.13 & 8.78 & 0.941 \\
209922353 & 326.28810 & -41.02725 & 24.06 & 23.29 & 22.91 & 22.72 & 22.46 & \nodata & \nodata & \nodata & \nodata & 0.584 \\
214684600 & 326.33815 & -40.96555 & 24.68 & 24.43 & 24.14 & 24.48 & 25.03 & \nodata & \nodata & \nodata & \nodata & 0.906 \\
209903623 & 326.14060 & -40.71416 & 22.87 & 22.62 & 21.86 & 21.74 & 20.70 & \nodata & \nodata & \nodata & \nodata & 0.863 \\
209906964 & 325.92168 & -40.77361 & 22.61 & 21.42 & 20.98 & 20.63 & 20.43 & \nodata & \nodata & \nodata & \nodata & 0.346 \\
214682203 & 326.35195 & -40.92260 & 21.53 & 20.42 & 19.99 & 19.75 & 19.66 & 16.49 & 16.29 & 11.94 & 8.66 & 0.337 \\
209916479 & 325.86002 & -40.93067 & 24.52 & 24.16 & 23.72 & 23.39 & 23.34 & \nodata & \nodata & \nodata & \nodata & 0.880 \\
209915531 & 325.85757 & -40.91560 & 23.13 & 22.07 & 21.47 & 21.29 & 21.14 & 17.39 & 17.28 & 11.95 & 8.75 & 0.479 \\
209907345 & 326.29473 & -40.77868 & 24.64 & 23.54 & 22.28 & 21.75 & 22.03 & \nodata & \nodata & \nodata & \nodata & 0.783 \\
213511496 & 325.92959 & -41.03308 & 25.07 & 24.02 & 23.83 & 23.45 & 23.57 & \nodata & \nodata & \nodata & \nodata & 0.622 \\
209914461 & 325.85664 & -40.89864 & 24.11 & 23.76 & 23.14 & 22.91 & 23.89 & \nodata & \nodata & \nodata & \nodata & 0.788 \\
209905773 & 325.94915 & -40.75387 & 24.39 & 23.65 & 23.01 & 23.12 & 22.12 & \nodata & \nodata & \nodata & \nodata & 0.674 \\
214681859 & 326.35310 & -40.91479 & 25.00 & 24.75 & 23.34 & 22.25 & 22.26 & \nodata & \nodata & \nodata & \nodata & 1.293 \\
209905368 & 325.96054 & -40.74728 & 25.18 & 24.01 & 24.15 & 25.70 & 25.12 & \nodata & \nodata & \nodata & \nodata & 0.563 \\
213513155 & 326.03150 & -41.07958 & 26.24 & 24.52 & 23.68 & 23.23 & 22.33 & \nodata & \nodata & \nodata & \nodata & 0.977 \\
213510856 & 325.96179 & -41.05370 & 23.72 & 23.07 & 22.52 & 22.54 & 23.30 & \nodata & \nodata & \nodata & \nodata & 0.564 \\
209921867 & 325.91250 & -41.01906 & 21.85 & 21.60 & 21.43 & 21.48 & 21.67 & \nodata & \nodata & \nodata & \nodata & 0.395 \\
209921707 & 325.90953 & -41.01631 & 26.04 & 25.10 & 24.29 & 24.64 & 23.70 & \nodata & \nodata & \nodata & \nodata & 1.121 \\
209903497 & 326.11484 & -40.71206 & 25.13 & 22.98 & 21.36 & 20.63 & 20.44 & \nodata & \nodata & \nodata & \nodata & 0.819 \\
209904431 & 326.21249 & -40.73033 & 24.41 & 22.82 & 21.45 & 21.12 & 21.76 & \nodata & \nodata & \nodata & \nodata & 0.699 \\
209904612 & 325.98928 & -40.73363 & 24.57 & 24.25 & 23.77 & 23.28 & 24.82 & \nodata & \nodata & \nodata & \nodata & 0.963 \\
209903555 & 326.07621 & -40.71317 & 23.51 & 22.74 & 22.81 & 22.71 & 25.58 & \nodata & \nodata & \nodata & \nodata & 0.403 \\
209906382 & 326.27572 & -40.76307 & 25.18 & 23.11 & 21.18 & 20.05 & 19.05 & \nodata & \nodata & \nodata & \nodata & 2.447 \\
214684923 & 326.33580 & -40.97116 & 24.80 & 22.86 & 22.48 & 22.51 & 22.12 & \nodata & \nodata & \nodata & \nodata & 0.410 \\
213510945 & 325.95603 & -41.05074 & 26.18 & 24.59 & 24.07 & 24.31 & 23.12 & \nodata & \nodata & \nodata & \nodata & 0.778 \\
213512421 & 325.99929 & -41.07037 & 20.97 & 19.52 & 19.00 & 18.69 & 18.55 & 15.70 & 15.32 & 11.77 & 8.21 & 0.293 \\
209907022 & 326.28956 & -40.77367 & 23.49 & 22.11 & 21.47 & 20.89 & 20.84 & \nodata & \nodata & \nodata & \nodata & 0.446 \\
213513630 & 326.11975 & -41.08790 & 22.88 & 21.74 & 21.11 & 20.81 & 20.56 & \nodata & \nodata & \nodata & \nodata & 0.424 \\
213509854 & 326.26718 & -41.04309 & 21.58 & 21.18 & 21.00 & 20.96 & 20.98 & \nodata & \nodata & \nodata & \nodata & 0.363 \\
213512371 & 325.98878 & -41.06645 & 22.68 & 21.98 & 21.73 & 21.57 & 22.00 & \nodata & \nodata & \nodata & \nodata & 0.396 \\
214686482 & 326.31515 & -41.00146 & 23.67 & 23.13 & 22.67 & 22.45 & 23.04 & \nodata & \nodata & \nodata & \nodata & 0.598 \\
214676992 & 326.32839 & -40.81671 & 24.59 & 22.22 & 21.19 & 20.60 & 20.39 & 16.57 & 16.61 & 12.33 & 8.79 & 0.675 \\
214685564 & 326.32833 & -40.98389 & 24.90 & 23.57 & 24.43 & 23.45 & 22.77 & \nodata & \nodata & \nodata & \nodata & 0.482 \\
209922357 & 326.28896 & -41.02727 & 23.37 & 22.43 & 22.52 & 22.71 & 22.16 & \nodata & \nodata & \nodata & \nodata & 0.316 \\
214685073 & 326.33446 & -40.97396 & 23.84 & 23.20 & 23.33 & 22.78 & 23.04 & \nodata & \nodata & \nodata & \nodata & 0.567 \\
209905069 & 325.96983 & -40.74205 & 24.60 & 22.90 & 21.93 & 21.39 & 21.35 & \nodata & \nodata & \nodata & \nodata & 0.660 \\
213510515 & 326.28264 & -41.03240 & 23.14 & 21.83 & 20.65 & 20.22 & 20.16 & \nodata & \nodata & \nodata & \nodata & 0.728 \\
209920037 & 325.88564 & -40.98924 & 25.86 & 24.32 & 23.35 & 24.35 & 24.98 & \nodata & \nodata & \nodata & \nodata & 0.676 \\
209906310 & 326.27382 & -40.76147 & 24.27 & 23.19 & 21.12 & 20.03 & 18.73 & \nodata & \nodata & \nodata & \nodata & 2.796 \\
209906500 & 326.27774 & -40.76421 & 24.82 & 24.30 & 23.68 & 22.07 & 21.27 & \nodata & \nodata & \nodata & \nodata & 1.727 \\
213513597 & 326.07842 & -41.08732 & 25.10 & 23.93 & 23.63 & 24.08 & 23.44 & \nodata & \nodata & \nodata & \nodata & 0.480 \\
214675846 & 326.30936 & -40.79207 & 23.55 & 23.52 & 22.99 & 22.75 & 21.79 & \nodata & \nodata & \nodata & \nodata & 0.920 \\
209903860 & 326.17386 & -40.71891 & 23.62 & 21.94 & 21.22 & 20.75 & 21.51 & \nodata & \nodata & \nodata & \nodata & 0.481 \\
213511335 & 326.25203 & -41.05245 & 23.70 & 22.81 & 22.07 & 21.52 & 21.96 & \nodata & \nodata & \nodata & \nodata & 0.648 \\
214687252 & 326.30248 & -41.01555 & 23.23 & 22.22 & 21.46 & 21.27 & 20.90 & \nodata & \nodata & \nodata & \nodata & 0.511 \\
209911945 & 325.86351 & -40.85384 & 25.04 & 24.13 & 23.54 & 24.36 & 27.22 & \nodata & \nodata & \nodata & \nodata & 0.651 \\
209903473 & 326.09215 & -40.71173 & 23.34 & 22.38 & 22.19 & 21.78 & 22.38 & \nodata & \nodata & \nodata & \nodata & 0.372 \\
213512732 & 326.20347 & -41.07341 & 24.55 & 24.00 & 23.43 & 22.62 & 22.81 & \nodata & \nodata & \nodata & \nodata & 0.895 \\
209906038 & 325.94062 & -40.75844 & 24.99 & 24.52 & 23.37 & 23.12 & 22.59 & \nodata & \nodata & \nodata & \nodata & 0.974 \\
213513132 & 326.02755 & -41.07929 & 25.67 & 24.41 & 23.24 & 22.89 & 22.09 & \nodata & \nodata & \nodata & \nodata & 0.933 \\
214681722 & 326.35399 & -40.91549 & 21.30 & 20.75 & 20.60 & 20.33 & 20.34 & \nodata & \nodata & \nodata & \nodata & 0.330 \\
213509957 & 326.27431 & -41.03891 & 22.78 & 21.26 & 20.54 & 20.07 & 19.96 & 15.90 & 15.85 & 11.64 & 8.08 & 0.483 \\
209907112 & 326.29234 & -40.77533 & 24.41 & 22.44 & 21.13 & 20.46 & 20.32 & \nodata & \nodata & \nodata & \nodata & 0.783 \\
214681808 & 326.35421 & -40.91368 & 22.55 & 22.08 & 21.58 & 21.35 & 21.27 & \nodata & \nodata & \nodata & \nodata & 0.528 \\
213509839 & 326.27727 & -41.03686 & 23.92 & 23.75 & 24.01 & 23.56 & 23.14 & \nodata & \nodata & \nodata & \nodata & 0.809 \\
209905402 & 325.95803 & -40.74773 & 24.31 & 22.93 & 22.22 & 22.01 & 22.07 & \nodata & \nodata & \nodata & \nodata & 0.519 \\
209919821 & 325.88262 & -40.98565 & 23.87 & 22.71 & 22.26 & 22.64 & 22.08 & \nodata & \nodata & \nodata & \nodata & 0.512 \\
209918280 & 325.86847 & -40.96014 & 24.41 & 24.05 & 23.49 & 23.52 & 23.68 & \nodata & \nodata & \nodata & \nodata & 0.787 \\
209906623 & 325.92785 & -40.76736 & 25.00 & 23.71 & 23.66 & 23.44 & 23.09 & \nodata & \nodata & \nodata & \nodata & 0.521 \\
214681762 & 326.35436 & -40.91281 & 22.36 & 21.73 & 21.50 & 21.41 & 21.39 & \nodata & \nodata & \nodata & \nodata & 0.395 \\
214685340 & 326.33207 & -40.97912 & 27.07 & 24.70 & 24.58 & 24.36 & 23.30 & \nodata & \nodata & \nodata & \nodata & 0.995 \\
213513669 & 326.11311 & -41.08867 & 24.28 & 22.87 & 22.36 & 22.29 & 21.39 & \nodata & \nodata & \nodata & \nodata & 0.499 \\
209912332 & 325.86086 & -40.86144 & 20.93 & 20.32 & 20.17 & 20.02 & 20.18 & \nodata & \nodata & \nodata & \nodata & 0.333 \\
214685750 & 326.32679 & -40.98731 & 23.64 & 22.27 & 21.16 & 20.76 & 20.39 & \nodata & \nodata & \nodata & \nodata & 0.658 \\
209913914 & 325.85591 & -40.88956 & 25.08 & 23.99 & 23.57 & 23.90 & 23.08 & \nodata & \nodata & \nodata & \nodata & 0.541 \\
209920372 & 325.88896 & -40.99465 & 23.84 & 23.54 & 23.23 & 23.01 & 23.67 & \nodata & \nodata & \nodata & \nodata & 0.722 \\
209921975 & 325.91351 & -41.02118 & 26.38 & 25.75 & 23.49 & 23.53 & 23.01 & \nodata & \nodata & \nodata & \nodata & 1.750 \\
214682964 & 326.35082 & -40.93489 & 23.42 & 22.84 & 22.72 & 22.76 & 22.41 & \nodata & \nodata & \nodata & \nodata & 0.472 \\
209903448 & 326.10180 & -40.71120 & 24.07 & 23.60 & 23.47 & 23.20 & 24.27 & \nodata & \nodata & \nodata & \nodata & 0.680 \\
209912013 & 325.86264 & -40.85502 & 25.37 & 23.24 & 22.15 & 22.06 & 22.33 & \nodata & \nodata & \nodata & \nodata & 0.603 \\
213511181 & 325.95114 & -41.04883 & 23.53 & 22.21 & 21.93 & 21.80 & 21.34 & \nodata & \nodata & \nodata & \nodata & 0.381 \\
209907430 & 325.91160 & -40.78072 & 23.54 & 22.04 & 21.57 & 21.32 & 21.35 & \nodata & \nodata & \nodata & \nodata & 0.400 \\
213512062 & 325.97550 & -41.06159 & 25.54 & 25.03 & 24.51 & 24.24 & 25.46 & \nodata & \nodata & \nodata & \nodata & 1.189 \\
214678820 & 326.34776 & -40.85454 & 20.93 & 20.24 & 19.93 & 19.72 & 19.55 & \nodata & \nodata & \nodata & \nodata & 0.280 \\
209909065 & 325.88590 & -40.80957 & 24.96 & 23.48 & 23.31 & 22.97 & 21.96 & \nodata & \nodata & \nodata & \nodata & 0.540 \\
214685717 & 326.32748 & -40.98675 & 23.80 & 22.10 & 21.25 & 20.86 & 20.60 & \nodata & \nodata & \nodata & \nodata & 0.526 \\
209913797 & 325.85583 & -40.88712 & 24.79 & 23.65 & 23.30 & 23.95 & 22.50 & \nodata & \nodata & \nodata & \nodata & 0.501 \\
209912249 & 325.86124 & -40.85901 & 22.81 & 22.28 & 21.72 & 21.61 & 21.64 & \nodata & \nodata & \nodata & \nodata & 0.543 \\
209907298 & 325.91377 & -40.77865 & 22.02 & 21.45 & 21.29 & 21.31 & 21.37 & \nodata & \nodata & \nodata & \nodata & 0.305 \\
209909616 & 325.87961 & -40.81876 & 24.57 & 23.12 & 22.44 & 22.47 & 22.54 & \nodata & \nodata & \nodata & \nodata & 0.518 \\
214684338 & 326.34213 & -40.96076 & 25.08 & 24.82 & 23.18 & 22.92 & 22.37 & 16.96 & 16.66 & 11.88 & 8.77 & 1.158 \\
213513624 & 326.07507 & -41.08767 & 23.57 & 22.38 & 21.34 & 20.77 & 20.61 & 16.59 & 17.00 & 12.34 & 8.70 & 0.763 \\
213509943 & 325.93910 & -41.04142 & 22.97 & 22.20 & 21.85 & 22.37 & 23.40 & \nodata & \nodata & \nodata & \nodata & 0.480 \\
213511670 & 325.94047 & -41.04234 & 23.98 & 23.58 & 24.00 & 23.01 & 23.34 & \nodata & \nodata & \nodata & \nodata & 0.743 \\
209911617 & 325.86459 & -40.84883 & 24.96 & 24.34 & 24.15 & 23.44 & 24.05 & \nodata & \nodata & \nodata & \nodata & 0.931 \\
214683181 & 326.35008 & -40.93894 & 24.50 & 24.00 & 23.09 & 23.25 & 25.45 & \nodata & \nodata & \nodata & \nodata & 0.738 \\
214677586 & 326.33699 & -40.82914 & 23.24 & 21.60 & 20.71 & 20.36 & 20.27 & \nodata & \nodata & \nodata & \nodata & 0.568 \\
209905836 & 325.94436 & -40.75536 & 24.37 & 23.98 & 23.70 & 22.66 & 21.97 & \nodata & \nodata & \nodata & \nodata & 1.035 \\
209907635 & 325.90713 & -40.78469 & 23.79 & 22.70 & 22.54 & 22.60 & 22.94 & \nodata & \nodata & \nodata & \nodata & 0.355 \\
209908570 & 325.89240 & -40.80078 & 24.67 & 23.58 & 23.42 & 23.15 & 24.49 & \nodata & \nodata & \nodata & \nodata & 0.494 \\
214678194 & 326.34303 & -40.84143 & 23.29 & 22.48 & 21.69 & 21.12 & 20.73 & \nodata & \nodata & \nodata & \nodata & 0.687 \\
209907065 & 326.29217 & -40.77439 & 25.36 & 23.65 & 21.88 & 21.16 & 20.73 & \nodata & \nodata & \nodata & \nodata & 1.064 \\
213511384 & 326.26214 & -41.04752 & 24.17 & 22.92 & 22.60 & 22.34 & 24.55 & \nodata & \nodata & \nodata & \nodata & 0.430 \\
214685167 & 326.33468 & -40.97586 & 25.21 & 24.38 & 23.62 & 22.99 & 22.71 & \nodata & \nodata & \nodata & \nodata & 0.957 \\
209919027 & 325.87384 & -40.97241 & 23.75 & 22.86 & 22.61 & 23.20 & 23.21 & \nodata & \nodata & \nodata & \nodata & 0.448 \\
209910925 & 325.86869 & -40.83832 & 24.61 & 23.80 & 23.55 & 22.85 & 23.15 & \nodata & \nodata & \nodata & \nodata & 0.759 \\
209905497 & 325.95296 & -40.74992 & 23.38 & 21.61 & 20.81 & 20.31 & 20.14 & \nodata & \nodata & \nodata & \nodata & 0.451 \\
209906686 & 325.92061 & -40.77236 & 19.57 & 18.48 & 18.05 & 17.74 & 17.61 & 15.13 & 15.10 & 11.73 & 8.13 & 0.149 \\
209918903 & 325.87272 & -40.97048 & 25.35 & 24.53 & 23.40 & 23.24 & 22.65 & \nodata & \nodata & \nodata & \nodata & 0.837 \\
209904189 & 326.20279 & -40.72577 & 24.12 & 22.33 & 21.11 & 20.79 & 20.88 & \nodata & \nodata & \nodata & \nodata & 0.678 \\
209910959 & 325.86841 & -40.83881 & 24.15 & 23.47 & 23.25 & 22.78 & 23.21 & \nodata & \nodata & \nodata & \nodata & 0.656 \\
209903824 & 326.17454 & -40.71817 & 22.89 & 21.93 & 21.25 & 21.06 & 21.31 & \nodata & \nodata & \nodata & \nodata & 0.504 \\
214681679 & 326.35524 & -40.91129 & 23.36 & 22.66 & 22.29 & 22.59 & 22.62 & \nodata & \nodata & \nodata & \nodata & 0.508 \\
214679460 & 326.35126 & -40.86489 & 24.92 & 23.43 & 21.86 & 21.31 & 21.39 & 16.82 & 16.61 & 12.39 & 8.73 & 0.764 \\
214680922 & 326.35570 & -40.89718 & 25.24 & 24.58 & 24.69 & 24.03 & 24.59 & \nodata & \nodata & \nodata & \nodata & 0.992 \\
209914743 & 325.85475 & -40.90333 & 24.69 & 22.72 & 22.31 & 22.33 & 22.33 & \nodata & \nodata & \nodata & \nodata & 0.415 \\
214685633 & 326.32910 & -40.98528 & 24.89 & 23.71 & 23.80 & 23.78 & 25.11 & \nodata & \nodata & \nodata & \nodata & 0.384 \\
209917844 & 325.86445 & -40.95269 & 25.46 & 24.29 & 23.60 & 23.62 & 23.70 & \nodata & \nodata & \nodata & \nodata & 0.770 \\
214676931 & 326.32933 & -40.81551 & 23.28 & 22.36 & 22.12 & 21.62 & 21.87 & \nodata & \nodata & \nodata & \nodata & 0.417 \\
209921322 & 325.90079 & -41.00974 & 23.95 & 22.67 & 22.11 & 22.00 & 22.23 & \nodata & \nodata & \nodata & \nodata & 0.470 \\
214679894 & 326.35324 & -40.87321 & 23.90 & 22.20 & 21.40 & 21.10 & 21.16 & \nodata & \nodata & \nodata & \nodata & 0.516 \\
209904257 & 326.21053 & -40.72819 & 23.62 & 21.56 & 20.37 & 20.20 & 20.51 & \nodata & \nodata & \nodata & \nodata & 0.621 \\
213511004 & 326.25441 & -41.05239 & 24.57 & 24.17 & 23.33 & 22.81 & 22.37 & \nodata & \nodata & \nodata & \nodata & 0.946 \\
209905681 & 325.94849 & -40.75226 & 24.89 & 23.77 & 23.73 & 23.89 & 25.54 & \nodata & \nodata & \nodata & \nodata & 0.608 \\
213511401 & 326.25892 & -41.04984 & 23.95 & 22.43 & 21.12 & 20.60 & 20.47 & \nodata & \nodata & \nodata & \nodata & 0.739 \\
213511788 & 326.24480 & -41.05754 & 23.88 & 21.95 & 21.03 & 20.71 & 20.57 & 16.82 & 16.13 & 12.21 & 8.75 & 0.530 \\
209903429 & 326.12057 & -40.71086 & 23.25 & 22.73 & 22.81 & 22.00 & 20.73 & \nodata & \nodata & \nodata & \nodata & 0.968 \\
209903519 & 326.06844 & -40.71255 & 24.09 & 23.18 & 22.63 & 22.33 & 24.18 & \nodata & \nodata & \nodata & \nodata & 0.596 \\
213513677 & 326.08019 & -41.08863 & 26.31 & 23.84 & 22.34 & 21.78 & 21.63 & \nodata & \nodata & \nodata & \nodata & 0.760 \\
213512120 & 325.98109 & -41.06479 & 21.04 & 20.01 & 19.70 & 19.47 & 19.47 & \nodata & \nodata & \nodata & \nodata & 0.329 \\
209911369 & 325.86535 & -40.84491 & 25.03 & 24.88 & 23.97 & 24.07 & 23.52 & \nodata & \nodata & \nodata & \nodata & 1.048 \\
209913711 & 325.85509 & -40.88565 & 24.32 & 23.28 & 23.28 & 22.76 & 22.42 & \nodata & \nodata & \nodata & \nodata & 0.466 \\
209909256 & 325.88276 & -40.81256 & 22.83 & 22.58 & 21.85 & 21.51 & 20.11 & \nodata & \nodata & \nodata & \nodata & 1.014 \\
213512277 & 326.22433 & -41.06700 & 20.74 & 20.35 & 19.85 & 19.61 & 19.53 & 15.31 & 14.67 & 11.30 & 8.60 & 0.743 \\
213513703 & 326.12203 & -41.08927 & 24.36 & 23.31 & 22.63 & 21.86 & 21.31 & \nodata & \nodata & \nodata & \nodata & 0.944 \\
213510914 & 326.25417 & -41.05282 & 24.52 & 23.85 & 23.26 & 23.11 & 26.24 & \nodata & \nodata & \nodata & \nodata & 0.739 \\
214676346 & 326.32101 & -40.80332 & 24.35 & 23.39 & 23.07 & 23.12 & 24.43 & \nodata & \nodata & \nodata & \nodata & 0.641 \\
214686061 & 326.32311 & -40.99460 & 22.67 & 21.31 & 20.40 & 20.12 & 19.85 & 16.04 & 15.97 & 11.68 & 8.08 & 0.566 \\
209903903 & 326.02477 & -40.72021 & 23.10 & 22.41 & 22.22 & 21.63 & 18.77 & \nodata & \nodata & \nodata & \nodata & 3.828 \\
209911969 & 325.86153 & -40.85430 & 22.48 & 22.82 & 21.86 & 21.64 & 21.36 & \nodata & \nodata & \nodata & \nodata & 0.983 \\
209905440 & 325.95389 & -40.74858 & 25.40 & 23.98 & 23.33 & 22.76 & 22.12 & \nodata & \nodata & \nodata & \nodata & 0.730 \\
209903835 & 326.17865 & -40.71846 & 23.09 & 22.13 & 22.31 & 21.63 & 21.79 & \nodata & \nodata & \nodata & \nodata & 0.345 \\
213509986 & 325.92863 & -41.03523 & 24.48 & 23.18 & 22.42 & 22.22 & 22.02 & \nodata & \nodata & \nodata & \nodata & 0.548 \\
209903375 & 326.10178 & -40.71012 & 22.65 & 21.88 & 22.16 & 21.67 & 22.18 & \nodata & \nodata & \nodata & \nodata & 0.352 \\
209908099 & 325.89812 & -40.79263 & 24.29 & 23.23 & 22.35 & 22.44 & 23.62 & \nodata & \nodata & \nodata & \nodata & 0.600 \\
209904391 & 326.21494 & -40.72917 & 23.42 & 22.96 & 22.06 & 22.46 & 21.74 & \nodata & \nodata & \nodata & \nodata & 0.580 \\
209905067 & 325.96438 & -40.74272 & 21.73 & 21.11 & 20.91 & 20.74 & 21.36 & \nodata & \nodata & \nodata & \nodata & 0.348 \\
209911685 & 325.86288 & -40.84977 & 24.06 & 23.49 & 23.23 & 23.53 & 22.46 & \nodata & \nodata & \nodata & \nodata & 0.613 \\
209913144 & 325.85600 & -40.87537 & 25.14 & 24.46 & 23.90 & 23.18 & 25.16 & \nodata & \nodata & \nodata & \nodata & 0.985 \\
214679858 & 326.35391 & -40.87237 & 22.59 & 21.70 & 21.43 & 21.20 & 21.15 & \nodata & \nodata & \nodata & \nodata & 0.371 \\
209920683 & 325.89086 & -40.99954 & 23.38 & 21.93 & 21.37 & 21.20 & 21.05 & \nodata & \nodata & \nodata & \nodata & 0.419 \\
209917158 & 325.85976 & -40.94151 & 25.44 & 23.81 & 22.35 & 21.59 & 21.86 & \nodata & \nodata & \nodata & \nodata & 0.862 \\
209907265 & 325.91237 & -40.77821 & 23.84 & 23.43 & 22.97 & 22.57 & 23.88 & \nodata & \nodata & \nodata & \nodata & 0.734 \\
209906450 & 325.92660 & -40.76638 & 23.28 & 21.92 & 21.07 & 20.89 & 20.52 & 16.50 & 16.27 & 11.59 & 8.55 & 0.567 \\
214683644 & 326.34900 & -40.94715 & 23.89 & 23.56 & 22.72 & 22.00 & 22.32 & \nodata & \nodata & \nodata & \nodata & 0.942 \\
213509892 & 325.93999 & -41.04355 & 22.01 & 21.18 & 21.01 & 20.73 & 21.06 & \nodata & \nodata & \nodata & \nodata & 0.349 \\
209903481 & 326.06878 & -40.71187 & 26.80 & 24.24 & 23.23 & 22.46 & 24.03 & \nodata & \nodata & \nodata & \nodata & 0.917 \\
209903819 & 326.03032 & -40.71850 & 23.96 & 22.80 & 22.04 & 21.78 & 20.88 & \nodata & \nodata & \nodata & \nodata & 0.518 \\
209913477 & 325.85486 & -40.88144 & 23.64 & 23.11 & 23.17 & 22.94 & 22.93 & \nodata & \nodata & \nodata & \nodata & 0.559 \\
213512959 & 326.11701 & -41.09002 & 15.44 & 17.59 & 17.61 & 16.11 & 14.05 & 12.34 & 12.42 & 11.47 & 8.75 & 2.615 \\
209906670 & 325.92385 & -40.76832 & 23.76 & 22.63 & 22.46 & 22.14 & 21.95 & \nodata & \nodata & \nodata & \nodata & 0.383 \\
209903611 & 326.05170 & -40.71417 & 23.27 & 22.11 & 21.53 & 21.42 & 21.44 & 17.66 & 16.72 & 12.28 & 8.81 & 0.479 \\
214678645 & 326.34779 & -40.84937 & 25.17 & 23.76 & 22.74 & 22.14 & 23.43 & \nodata & \nodata & \nodata & \nodata & 0.781 \\
213513668 & 326.13813 & -41.08868 & 23.20 & 22.55 & 22.14 & 22.17 & 21.92 & \nodata & \nodata & \nodata & \nodata & 0.490 \\
213513681 & 326.07170 & -41.08862 & 24.90 & 24.72 & 23.77 & 23.35 & 23.85 & \nodata & \nodata & \nodata & \nodata & 1.088 \\
214682735 & 326.35376 & -40.93083 & 24.56 & 24.32 & 23.67 & 23.23 & 22.88 & \nodata & \nodata & \nodata & \nodata & 1.000 \\
213511007 & 326.25551 & -41.05284 & 24.37 & 24.09 & 22.96 & 22.58 & 22.80 & \nodata & \nodata & \nodata & \nodata & 0.906 \\
209916965 & 325.85854 & -40.93868 & 23.46 & 22.55 & 21.88 & 21.60 & 21.36 & 17.22 & 16.50 & 11.80 & 8.39 & 0.569 \\
209916173 & 325.85588 & -40.92722 & 20.91 & 19.51 & 19.02 & 18.75 & 18.57 & 15.87 & 15.44 & 12.14 & 8.15 & 0.267 \\
214676768 & 326.32882 & -40.81251 & 24.91 & 23.11 & 21.35 & 20.64 & 20.66 & \nodata & \nodata & \nodata & \nodata & 0.802 \\
214677838 & 326.34181 & -40.83483 & 24.69 & 23.76 & 22.32 & 21.98 & 21.79 & \nodata & \nodata & \nodata & \nodata & 0.781 \\
213513781 & 326.10781 & -41.09046 & 23.79 & 23.41 & 22.79 & 22.76 & 22.88 & \nodata & \nodata & \nodata & \nodata & 0.673 \\
209905099 & 325.96389 & -40.74245 & 23.30 & 22.28 & 21.77 & 21.43 & 21.81 & 17.19 & 16.15 & 12.15 & 8.54 & 0.531 \\
213513096 & 326.18996 & -41.07944 & 24.10 & 22.23 & 21.28 & 20.78 & 20.48 & 16.51 & 16.95 & 11.96 & 8.31 & 0.616 \\
209912990 & 325.85584 & -40.87286 & 23.96 & 22.44 & 20.81 & 20.11 & 19.91 & \nodata & \nodata & \nodata & \nodata & 0.808 \\
209922475 & 326.29046 & -41.02934 & 26.22 & 24.85 & 24.05 & 26.90 & 25.29 & \nodata & \nodata & \nodata & \nodata & 1.112 \\
214677185 & 326.33588 & -40.82348 & 23.90 & 21.71 & 20.69 & 20.09 & 19.93 & \nodata & \nodata & \nodata & \nodata & 0.608 \\
209917351 & 325.86015 & -40.94473 & 23.57 & 22.91 & 22.56 & 22.26 & 22.10 & \nodata & \nodata & \nodata & \nodata & 0.535 \\
214675831 & 326.31242 & -40.79174 & 24.11 & 23.16 & 23.09 & 23.53 & 21.86 & \nodata & \nodata & \nodata & \nodata & 0.570 \\
213511399 & 326.26843 & -41.04533 & 25.59 & 23.40 & 23.15 & 22.31 & 22.90 & \nodata & \nodata & \nodata & \nodata & 0.548 \\
209911818 & 325.86151 & -40.85170 & 23.69 & 22.84 & 22.14 & 21.71 & 21.54 & \nodata & \nodata & \nodata & \nodata & 0.600 \\
209914053 & 325.85340 & -40.89201 & 24.67 & 22.50 & 21.38 & 20.98 & 20.99 & 17.32 & 16.92 & 12.22 & 8.44 & 0.669 \\
213512254 & 326.23057 & -41.06543 & 25.15 & 24.48 & 24.44 & 23.54 & 24.30 & \nodata & \nodata & \nodata & \nodata & 0.946 \\
213511454 & 325.94142 & -41.04500 & 24.12 & 22.43 & 21.71 & 21.34 & 21.48 & \nodata & \nodata & \nodata & \nodata & 0.486 \\
209916944 & 325.85843 & -40.93925 & 23.15 & 21.80 & 20.33 & 19.71 & 19.61 & \nodata & \nodata & \nodata & \nodata & 0.786 \\
209903403 & 326.12940 & -40.71033 & 25.12 & 24.41 & 23.44 & 23.29 & 23.72 & \nodata & \nodata & \nodata & \nodata & 0.887 \\
209906135 & 325.93457 & -40.75986 & 23.38 & 22.60 & 22.08 & 21.65 & 21.67 & \nodata & \nodata & \nodata & \nodata & 0.554 \\
213513518 & 326.04787 & -41.08563 & 24.54 & 23.11 & 21.54 & 21.03 & 21.16 & \nodata & \nodata & \nodata & \nodata & 0.752 \\
214677137 & 326.33520 & -40.82200 & 21.64 & 20.18 & 19.61 & 19.21 & 19.08 & \nodata & \nodata & \nodata & \nodata & 0.342 \\
214682338 & 326.35552 & -40.92376 & 23.21 & 21.87 & 21.29 & 20.92 & 20.81 & \nodata & \nodata & \nodata & \nodata & 0.404 \\
209922302 & 325.91877 & -41.02858 & 21.28 & 20.63 & 20.46 & 20.30 & 20.32 & \nodata & \nodata & \nodata & \nodata & 0.320 \\
213513749 & 326.12213 & -41.09027 & 23.92 & 22.20 & 21.10 & 20.65 & 20.32 & 16.26 & 16.01 & 11.30 & 8.57 & 0.671 \\
209903325 & 326.09930 & -40.70941 & 24.15 & 23.54 & 23.45 & 23.14 & 23.10 & \nodata & \nodata & \nodata & \nodata & 0.600 \\
213510279 & 325.92411 & -41.03290 & 24.38 & 23.44 & 23.62 & 25.91 & 25.03 & \nodata & \nodata & \nodata & \nodata & 0.445 \\
214675977 & 326.31590 & -40.79529 & 23.83 & 23.57 & 23.87 & 24.46 & 23.16 & \nodata & \nodata & \nodata & \nodata & 0.656 \\
214681746 & 326.35703 & -40.91233 & 25.70 & 23.63 & 23.02 & 22.14 & 22.02 & \nodata & \nodata & \nodata & \nodata & 0.780 \\
209918514 & 325.86748 & -40.96412 & 23.81 & 23.63 & 23.91 & 22.51 & 22.79 & \nodata & \nodata & \nodata & \nodata & 0.963 \\
213511676 & 325.93486 & -41.04087 & 20.20 & 19.59 & 19.31 & 19.23 & 19.16 & 16.68 & 16.39 & 12.16 & 8.33 & 0.242 \\
213513324 & 326.17757 & -41.08281 & 23.89 & 23.46 & 23.45 & 23.23 & 21.90 & \nodata & \nodata & \nodata & \nodata & 0.741 \\
213513563 & 326.15696 & -41.08675 & 25.09 & 24.44 & 24.29 & 24.63 & 23.55 & \nodata & \nodata & \nodata & \nodata & 0.890 \\
214686010 & 326.32632 & -40.99225 & 26.00 & 24.46 & 24.17 & 23.11 & 23.12 & \nodata & \nodata & \nodata & \nodata & 0.968 \\
209907173 & 326.29801 & -40.77706 & 22.85 & 21.41 & 20.95 & 20.57 & 20.30 & \nodata & \nodata & \nodata & \nodata & 0.363 \\
213510603 & 326.25575 & -41.05329 & 23.75 & 23.48 & 22.27 & 22.36 & 22.61 & \nodata & \nodata & \nodata & \nodata & 0.670 \\
209905907 & 325.93917 & -40.75645 & 24.01 & 23.74 & 23.50 & 22.39 & 23.51 & \nodata & \nodata & \nodata & \nodata & 0.955 \\
214686831 & 326.31185 & -41.00986 & 21.00 & 19.80 & 18.64 & 18.14 & 18.02 & 15.91 & 15.57 & 12.08 & 8.53 & 0.381 \\
209905923 & 325.93869 & -40.75670 & 24.82 & 23.88 & 23.26 & 22.09 & 22.91 & \nodata & \nodata & \nodata & \nodata & 0.918 \\
214686984 & 326.31092 & -41.01095 & 24.26 & 23.68 & 22.85 & 22.41 & 23.26 & \nodata & \nodata & \nodata & \nodata & 0.791 \\
209903390 & 326.13220 & -40.71023 & 25.69 & 24.03 & 23.74 & 22.88 & 22.96 & \nodata & \nodata & \nodata & \nodata & 0.740 \\
213512133 & 326.23657 & -41.06317 & 22.96 & 22.46 & 22.01 & 21.67 & 21.68 & \nodata & \nodata & \nodata & \nodata & 0.559 \\
213512530 & 325.98783 & -41.06913 & 25.00 & 24.41 & 24.88 & 23.86 & 25.82 & \nodata & \nodata & \nodata & \nodata & 0.924 \\
213512241 & 325.97691 & -41.06455 & 23.52 & 23.13 & 23.19 & 22.13 & 21.64 & \nodata & \nodata & \nodata & \nodata & 0.979 \\
209903438 & 326.15934 & -40.71355 & 22.35 & 21.45 & 21.42 & 20.80 & 18.78 & \nodata & \nodata & \nodata & \nodata & 3.816 \\
213513801 & 326.09868 & -41.09089 & 24.18 & 22.59 & 21.37 & 20.65 & 20.69 & 15.88 & 15.57 & 12.21 & 8.66 & 0.837 \\
209907314 & 325.91004 & -40.77897 & 24.45 & 22.96 & 22.05 & 21.63 & 21.52 & \nodata & \nodata & \nodata & \nodata & 0.606 \\
213513764 & 326.08233 & -41.09019 & 23.73 & 23.34 & 22.58 & 22.32 & 22.53 & \nodata & \nodata & \nodata & \nodata & 0.763 \\
209905709 & 325.94467 & -40.75272 & 23.44 & 22.70 & 22.73 & 22.72 & 22.30 & \nodata & \nodata & \nodata & \nodata & 0.377 \\
213511348 & 326.26128 & -41.05031 & 23.26 & 22.23 & 21.63 & 21.47 & 21.60 & \nodata & \nodata & \nodata & \nodata & 0.485 \\
209903664 & 326.04278 & -40.71499 & 23.63 & 23.09 & 22.22 & 21.62 & 21.72 & \nodata & \nodata & \nodata & \nodata & 0.789 \\
209919763 & 325.87853 & -40.98460 & 24.79 & 23.79 & 23.63 & 23.57 & 23.98 & \nodata & \nodata & \nodata & \nodata & 0.521 \\
213511284 & 325.94470 & -41.04765 & 26.47 & 24.64 & 26.40 & 24.69 & 22.81 & \nodata & \nodata & \nodata & \nodata & 1.006 \\
213512443 & 326.22519 & -41.06821 & 23.43 & 22.46 & 21.95 & 21.63 & 21.50 & \nodata & \nodata & \nodata & \nodata & 0.459 \\
213510034 & 325.92579 & -41.03467 & 28.31 & 25.16 & 23.41 & 22.78 & 22.56 & \nodata & \nodata & \nodata & \nodata & 1.308 \\
213510985 & 326.26080 & -41.05070 & 25.13 & 23.90 & 23.49 & 23.67 & 22.60 & \nodata & \nodata & \nodata & \nodata & 0.569 \\
209906137 & 325.93365 & -40.75987 & 24.72 & 23.34 & 23.08 & 22.87 & 22.85 & \nodata & \nodata & \nodata & \nodata & 0.459 \\
209919612 & 325.87691 & -40.98221 & 25.07 & 23.81 & 23.06 & 23.08 & 22.25 & \nodata & \nodata & \nodata & \nodata & 0.622 \\
213512046 & 325.96961 & -41.06133 & 23.72 & 23.20 & 22.32 & 22.05 & 22.02 & \nodata & \nodata & \nodata & \nodata & 0.748 \\
209904626 & 325.98035 & -40.73394 & 23.26 & 22.85 & 22.35 & 22.08 & 22.70 & \nodata & \nodata & \nodata & \nodata & 0.665 \\
209910391 & 325.86998 & -40.83024 & 22.93 & 21.74 & 21.30 & 21.10 & 20.89 & \nodata & \nodata & \nodata & \nodata & 0.392 \\
213513289 & 326.02753 & -41.08192 & 24.45 & 24.07 & 23.00 & 22.84 & 22.56 & \nodata & \nodata & \nodata & \nodata & 0.820 \\
209922229 & 326.29678 & -41.02499 & 24.42 & 22.56 & 21.51 & 21.16 & 21.19 & 16.87 & 16.77 & 11.94 & 8.38 & 0.640 \\
214687478 & 326.30302 & -41.01933 & 24.24 & 23.66 & 23.67 & 23.07 & 23.20 & \nodata & \nodata & \nodata & \nodata & 0.718 \\
209904046 & 326.00919 & -40.72321 & 25.22 & 23.17 & 22.15 & 21.77 & 20.95 & \nodata & \nodata & \nodata & \nodata & 0.612 \\
209915165 & 325.85261 & -40.91004 & 25.08 & 24.04 & 22.86 & 22.50 & 22.40 & 17.38 & 16.50 & 11.99 & 8.57 & 0.830 \\
213511986 & 326.24220 & -41.06086 & 22.73 & 22.20 & 21.81 & 21.63 & 21.72 & \nodata & \nodata & \nodata & \nodata & 0.490 \\
213512673 & 325.99409 & -41.07186 & 25.08 & 24.26 & 24.12 & 23.87 & 23.08 & \nodata & \nodata & \nodata & \nodata & 0.790 \\
214680144 & 326.35667 & -40.87866 & 26.45 & 24.71 & 23.32 & 22.36 & 22.81 & \nodata & \nodata & \nodata & \nodata & 1.114 \\
213513237 & 326.18618 & -41.08129 & 23.13 & 22.81 & 22.31 & 22.09 & 21.96 & \nodata & \nodata & \nodata & \nodata & 0.681 \\
213511215 & 325.95303 & -41.05297 & 23.33 & 22.97 & 22.86 & 22.11 & 22.20 & \nodata & \nodata & \nodata & \nodata & 0.806 \\
209922122 & 326.29915 & -41.02314 & 23.46 & 22.44 & 21.73 & 21.37 & 21.29 & 17.17 & 17.22 & 11.99 & 8.57 & 0.572 \\
213510022 & 325.93279 & -41.04024 & 25.14 & 24.45 & 24.04 & 23.05 & 23.51 & \nodata & \nodata & \nodata & \nodata & 1.016 \\
213512644 & 325.99225 & -41.07131 & 23.55 & 22.22 & 21.90 & 21.56 & 21.41 & \nodata & \nodata & \nodata & \nodata & 0.361 \\
209906800 & 326.29064 & -40.76989 & 24.67 & 24.03 & 23.95 & 23.25 & 23.64 & \nodata & \nodata & \nodata & \nodata & 0.817 \\
213513682 & 326.06249 & -41.08866 & 24.19 & 23.94 & 23.31 & 23.13 & 22.96 & \nodata & \nodata & \nodata & \nodata & 0.841 \\
209915325 & 325.85269 & -40.91392 & 21.31 & 20.88 & 20.59 & 20.54 & 20.88 & \nodata & \nodata & \nodata & \nodata & 0.388 \\
213513827 & 326.09153 & -41.09112 & 24.26 & 23.12 & 22.41 & 21.94 & 21.53 & 17.61 & 16.98 & 12.16 & 8.79 & 0.595 \\
214682777 & 326.35500 & -40.93161 & 24.92 & 24.15 & 23.45 & 23.50 & 23.37 & \nodata & \nodata & \nodata & \nodata & 0.763 \\
209907344 & 325.90846 & -40.77976 & 22.69 & 22.20 & 21.51 & 22.11 & 23.04 & \nodata & \nodata & \nodata & \nodata & 0.613 \\
209903792 & 326.18064 & -40.71736 & 25.31 & 23.87 & 22.37 & 21.72 & 21.58 & \nodata & \nodata & \nodata & \nodata & 0.830 \\
209903437 & 326.14437 & -40.71095 & 23.35 & 22.68 & 22.27 & 22.16 & 20.53 & \nodata & \nodata & \nodata & \nodata & 0.591 \\
209921595 & 325.90212 & -41.01454 & 24.40 & 23.39 & 22.75 & 23.32 & 24.69 & \nodata & \nodata & \nodata & \nodata & 0.578 \\
213511063 & 325.95029 & -41.05154 & 24.87 & 24.05 & 23.70 & 23.06 & 24.09 & \nodata & \nodata & \nodata & \nodata & 0.802 \\
214683268 & 326.35281 & -40.94064 & 23.77 & 22.92 & 22.36 & 22.86 & 22.94 & \nodata & \nodata & \nodata & \nodata & 0.564 \\
214679738 & 326.35541 & -40.87025 & 26.23 & 24.72 & 23.89 & 23.10 & 22.60 & 17.23 & 16.43 & 12.39 & 8.70 & 1.405 \\
214686231 & 326.32414 & -40.99660 & 26.42 & 24.85 & 23.90 & 23.51 & 23.67 & \nodata & \nodata & \nodata & \nodata & 0.987 \\
214676780 & 326.33194 & -40.81480 & 21.70 & 20.66 & 20.19 & 19.81 & 19.57 & \nodata & \nodata & \nodata & \nodata & 0.314 \\
214676754 & 326.33038 & -40.81247 & 23.65 & 22.02 & 20.71 & 20.11 & 19.97 & 15.67 & 15.95 & 11.99 & 8.45 & 0.737 \\
214679310 & 326.35344 & -40.86195 & 24.21 & 23.37 & 23.07 & 22.58 & 23.13 & \nodata & \nodata & \nodata & \nodata & 0.646 \\
213513265 & 326.18122 & -41.08273 & 22.03 & 21.16 & 20.92 & 20.63 & 20.66 & \nodata & \nodata & \nodata & \nodata & 0.345 \\
209903464 & 326.14936 & -40.71147 & 21.72 & 20.93 & 21.42 & 20.19 & 18.11 & \nodata & \nodata & \nodata & \nodata & 3.779 \\
213511302 & 326.27342 & -41.04337 & 23.26 & 22.86 & 23.23 & 23.91 & 23.02 & \nodata & \nodata & \nodata & \nodata & 0.409 \\
209904385 & 325.98891 & -40.72994 & 22.38 & 21.24 & 20.90 & 20.70 & 20.56 & \nodata & \nodata & \nodata & \nodata & 0.352 \\
214686774 & 326.31546 & -41.00714 & 23.89 & 22.21 & 21.53 & 21.18 & 21.10 & \nodata & \nodata & \nodata & \nodata & 0.448 \\
209909587 & 325.87631 & -40.81814 & 23.76 & 22.68 & 22.28 & 22.14 & 22.31 & 17.48 & 16.65 & 11.94 & 8.00 & 0.576 \\
209907094 & 326.29799 & -40.77587 & 21.49 & 20.54 & 20.34 & 20.06 & 19.98 & \nodata & \nodata & \nodata & \nodata & 0.308 \\
209908547 & 325.88152 & -40.81022 & 15.15 & 17.66 & 17.11 & 16.12 & 13.80 & 12.57 & 12.60 & 11.86 & 8.59 & 0.932 \\
209903266 & 326.11097 & -40.70851 & 23.07 & 22.30 & 21.97 & 21.98 & 21.13 & \nodata & \nodata & \nodata & \nodata & 0.450 \\
209918743 & 325.86834 & -40.96837 & 23.01 & 21.36 & 20.71 & 20.52 & 20.46 & 17.35 & 16.65 & 12.24 & 8.28 & 0.438 \\
209915906 & 325.85334 & -40.92160 & 24.11 & 23.73 & 23.22 & 23.64 & 25.21 & \nodata & \nodata & \nodata & \nodata & 0.665 \\
214682222 & 326.35713 & -40.92159 & 24.64 & 23.46 & 23.19 & 23.25 & 22.23 & \nodata & \nodata & \nodata & \nodata & 0.504 \\
214682255 & 326.35703 & -40.92227 & 23.29 & 22.93 & 23.09 & 23.70 & 21.85 & \nodata & \nodata & \nodata & \nodata & 0.472 \\
213512279 & 326.23263 & -41.06573 & 26.28 & 24.22 & 23.43 & 23.58 & 22.64 & \nodata & \nodata & \nodata & \nodata & 0.732 \\
213513817 & 326.08391 & -41.09095 & 24.10 & 23.49 & 22.60 & 22.71 & 22.75 & \nodata & \nodata & \nodata & \nodata & 0.608 \\
209911910 & 325.85901 & -40.85472 & 22.38 & 21.10 & 20.39 & 20.13 & 19.92 & \nodata & \nodata & \nodata & \nodata & 0.466 \\
214678136 & 326.34605 & -40.84045 & 23.28 & 22.79 & 22.18 & 21.71 & 23.73 & \nodata & \nodata & \nodata & \nodata & 0.691 \\
213511869 & 326.24712 & -41.05893 & 25.69 & 24.88 & 23.44 & 23.13 & 22.97 & \nodata & \nodata & \nodata & \nodata & 1.031 \\
213513353 & 326.03316 & -41.08379 & 21.87 & 20.74 & 20.39 & 20.13 & 20.01 & \nodata & \nodata & \nodata & \nodata & 0.320 \\
213512377 & 325.97970 & -41.06660 & 25.54 & 24.35 & 24.15 & 24.73 & 24.32 & \nodata & \nodata & \nodata & \nodata & 0.680 \\
213511061 & 326.25697 & -41.05368 & 24.71 & 24.39 & 24.40 & 25.17 & 23.75 & \nodata & \nodata & \nodata & \nodata & 0.898 \\
214680026 & 326.35674 & -40.87586 & 25.34 & 24.38 & 23.62 & 23.41 & 22.68 & \nodata & \nodata & \nodata & \nodata & 0.862 \\
214680759 & 326.35866 & -40.89310 & 25.13 & 23.24 & 22.88 & 23.01 & 22.56 & \nodata & \nodata & \nodata & \nodata & 0.513 \\
213513202 & 326.18982 & -41.08078 & 24.71 & 23.99 & 23.58 & 23.45 & 23.49 & \nodata & \nodata & \nodata & \nodata & 0.709 \\
214678279 & 326.34716 & -40.84274 & 24.89 & 23.66 & 22.58 & 22.91 & 24.10 & 17.26 & 16.79 & 12.02 & 8.86 & 0.776 \\
209903374 & 326.06969 & -40.71022 & 22.95 & 22.24 & 21.50 & 21.25 & 21.36 & 17.03 & 16.29 & 11.82 & 8.67 & 0.644 \\
209910857 & 325.86568 & -40.83727 & 25.12 & 24.52 & 23.90 & 22.70 & 23.87 & 17.70 & 17.07 & 11.41 & 8.37 & 1.094 \\
209918564 & 325.86653 & -40.96513 & 26.99 & 23.67 & 23.46 & 23.09 & 25.12 & \nodata & \nodata & \nodata & \nodata & 0.727 \\
213513805 & 326.07939 & -41.09076 & 25.39 & 23.98 & 23.46 & 24.30 & 22.76 & \nodata & \nodata & \nodata & \nodata & 0.662 \\
213510936 & 326.25365 & -41.05561 & 22.87 & 21.52 & 20.83 & 20.70 & 20.69 & \nodata & \nodata & \nodata & \nodata & 0.499 \\
209906045 & 325.93413 & -40.75859 & 24.17 & 23.51 & 23.40 & 22.31 & 22.88 & \nodata & \nodata & \nodata & \nodata & 0.818 \\
213513367 & 326.02985 & -41.08313 & 24.89 & 24.58 & 23.80 & 23.38 & 23.40 & \nodata & \nodata & \nodata & \nodata & 1.039 \\
209904418 & 325.98732 & -40.73030 & 22.93 & 22.65 & 22.53 & 22.25 & 21.80 & \nodata & \nodata & \nodata & \nodata & 0.590 \\
213513657 & 326.05606 & -41.08817 & 24.35 & 23.51 & 23.56 & 22.90 & 22.25 & \nodata & \nodata & \nodata & \nodata & 0.659 \\
209905695 & 325.94342 & -40.75243 & 24.27 & 23.26 & 22.82 & 22.56 & 22.30 & \nodata & \nodata & \nodata & \nodata & 0.548 \\
213513728 & 326.14070 & -41.08996 & 22.50 & 21.71 & 21.42 & 21.36 & 21.31 & \nodata & \nodata & \nodata & \nodata & 0.391 \\
214676292 & 326.32344 & -40.80231 & 25.15 & 23.54 & 23.45 & 22.90 & 22.80 & \nodata & \nodata & \nodata & \nodata & 0.511 \\
214676883 & 326.33221 & -40.81440 & 24.40 & 22.93 & 21.57 & 20.96 & 21.08 & \nodata & \nodata & \nodata & \nodata & 0.780 \\
213512623 & 325.98981 & -41.07095 & 23.31 & 22.26 & 21.95 & 21.84 & 21.75 & \nodata & \nodata & \nodata & \nodata & 0.403 \\
209918204 & 325.86360 & -40.95911 & 23.04 & 22.95 & 22.49 & 22.16 & 23.59 & \nodata & \nodata & \nodata & \nodata & 0.818 \\
214676793 & 326.33126 & -40.81289 & 24.26 & 23.23 & 21.82 & 21.31 & 20.91 & \nodata & \nodata & \nodata & \nodata & 0.829 \\
214675915 & 326.31648 & -40.79380 & 22.55 & 22.00 & 21.83 & 21.55 & 22.21 & \nodata & \nodata & \nodata & \nodata & 0.432 \\
214685856 & 326.33001 & -40.98944 & 23.21 & 22.12 & 22.16 & 21.93 & 22.42 & \nodata & \nodata & \nodata & \nodata & 0.327 \\
209905796 & 325.94001 & -40.75445 & 24.64 & 24.67 & 23.19 & 22.89 & 23.18 & \nodata & \nodata & \nodata & \nodata & 1.053 \\
214680239 & 326.35791 & -40.88113 & 23.61 & 22.59 & 22.11 & 21.94 & 21.40 & \nodata & \nodata & \nodata & \nodata & 0.468 \\
209909724 & 325.87430 & -40.82038 & 24.11 & 23.18 & 22.76 & 23.26 & 23.06 & \nodata & \nodata & \nodata & \nodata & 0.529 \\
213513304 & 326.02543 & -41.08231 & 23.45 & 22.65 & 21.62 & 21.36 & 21.11 & 16.52 & 16.39 & 12.21 & 8.51 & 0.669 \\
213511584 & 325.93122 & -41.04007 & 23.33 & 22.92 & 22.93 & 22.70 & 22.48 & \nodata & \nodata & \nodata & \nodata & 0.439 \\
209918477 & 325.86538 & -40.96359 & 23.17 & 22.70 & 22.32 & 21.92 & 21.73 & \nodata & \nodata & \nodata & \nodata & 0.590 \\
209916649 & 325.85558 & -40.93594 & 22.60 & 21.42 & 20.97 & 20.82 & 20.35 & \nodata & \nodata & \nodata & \nodata & 0.449 \\
209912200 & 325.85734 & -40.85814 & 24.45 & 23.80 & 23.45 & 23.51 & 22.72 & \nodata & \nodata & \nodata & \nodata & 0.638 \\
209903620 & 326.16864 & -40.71406 & 24.19 & 23.32 & 22.88 & 22.59 & 22.12 & \nodata & \nodata & \nodata & \nodata & 0.583 \\
213513299 & 326.02391 & -41.08202 & 25.26 & 23.72 & 22.49 & 21.91 & 21.81 & \nodata & \nodata & \nodata & \nodata & 0.773 \\
214676196 & 326.32211 & -40.80013 & 23.55 & 23.29 & 23.84 & 23.05 & 22.45 & \nodata & \nodata & \nodata & \nodata & 0.693 \\
213513074 & 326.01019 & -41.07820 & 24.28 & 23.08 & 23.00 & 23.02 & 22.05 & \nodata & \nodata & \nodata & \nodata & 0.416 \\
209905049 & 325.95973 & -40.74258 & 22.45 & 21.19 & 20.94 & 20.51 & 20.63 & \nodata & \nodata & \nodata & \nodata & 0.357 \\
213511049 & 326.26349 & -41.05049 & 25.55 & 24.40 & 23.93 & 23.84 & 23.20 & \nodata & \nodata & \nodata & \nodata & 0.822 \\
213513836 & 326.12615 & -41.09152 & 22.89 & 21.81 & 21.36 & 21.10 & 21.06 & \nodata & \nodata & \nodata & \nodata & 0.394 \\
209903849 & 326.02013 & -40.71899 & 23.44 & 22.48 & 22.44 & 22.11 & 21.29 & \nodata & \nodata & \nodata & \nodata & 0.351 \\
213512180 & 325.97143 & -41.06352 & 25.74 & 24.63 & 24.85 & 23.91 & 25.49 & \nodata & \nodata & \nodata & \nodata & 0.964 \\
213512520 & 326.22510 & -41.06958 & 25.32 & 24.78 & 23.55 & 23.59 & 24.76 & \nodata & \nodata & \nodata & \nodata & 0.950 \\
209903493 & 326.15648 & -40.71179 & 22.57 & 21.81 & 22.22 & 21.27 & 18.98 & \nodata & \nodata & \nodata & \nodata & 3.809 \\
209904571 & 325.97972 & -40.73294 & 23.54 & 23.53 & 22.35 & 22.07 & 21.63 & \nodata & \nodata & \nodata & \nodata & 0.990 \\
214687269 & 326.30846 & -41.01577 & 24.95 & 23.97 & 25.70 & 24.28 & 24.61 & \nodata & \nodata & \nodata & \nodata & 0.580 \\
209904839 & 325.96865 & -40.73794 & 24.04 & 23.78 & 23.39 & 22.95 & 23.62 & \nodata & \nodata & \nodata & \nodata & 0.844 \\
209907238 & 325.90900 & -40.77788 & 25.01 & 22.74 & 21.47 & 20.94 & 20.73 & 16.52 & 16.09 & 11.87 & 8.35 & 0.724 \\
213511785 & 326.25137 & -41.05749 & 25.44 & 24.55 & 23.85 & 23.05 & 22.37 & \nodata & \nodata & \nodata & \nodata & 1.169 \\
209905644 & 325.94355 & -40.75166 & 23.23 & 22.99 & 22.57 & 22.31 & 24.73 & \nodata & \nodata & \nodata & \nodata & 0.717 \\
213511918 & 325.96202 & -41.05907 & 24.30 & 23.19 & 22.62 & 22.34 & 22.29 & \nodata & \nodata & \nodata & \nodata & 0.525 \\
214679167 & 326.35397 & -40.85948 & 24.91 & 24.51 & 24.28 & 23.22 & 24.28 & \nodata & \nodata & \nodata & \nodata & 1.038 \\
214676933 & 326.33386 & -40.81560 & 23.24 & 21.86 & 20.91 & 20.46 & 20.14 & \nodata & \nodata & \nodata & \nodata & 0.587 \\
209918261 & 325.86319 & -40.95997 & 23.08 & 22.67 & 22.49 & 22.52 & 22.86 & \nodata & \nodata & \nodata & \nodata & 0.521 \\
213513570 & 326.04275 & -41.08660 & 25.39 & 25.53 & 25.60 & 24.11 & 23.24 & \nodata & \nodata & \nodata & \nodata & 1.731 \\
214681422 & 326.35972 & -40.90660 & 24.49 & 23.93 & 23.79 & 24.27 & 23.20 & \nodata & \nodata & \nodata & \nodata & 0.685 \\
213509923 & 326.28789 & -41.03428 & 25.63 & 24.63 & 23.55 & 23.66 & 24.93 & \nodata & \nodata & \nodata & \nodata & 0.782 \\
209903309 & 326.13707 & -40.70907 & 25.15 & 23.85 & 23.42 & 23.92 & 22.85 & \nodata & \nodata & \nodata & \nodata & 0.629 \\
213510246 & 325.92901 & -41.03916 & 23.28 & 22.35 & 21.99 & 21.63 & 21.69 & \nodata & \nodata & \nodata & \nodata & 0.409 \\
214676821 & 326.33248 & -40.81328 & 23.01 & 22.54 & 21.92 & 21.46 & 21.71 & \nodata & \nodata & \nodata & \nodata & 0.664 \\
213511842 & 326.25021 & -41.05846 & 23.18 & 21.70 & 20.67 & 20.29 & 20.15 & \nodata & \nodata & \nodata & \nodata & 0.650 \\
214679784 & 326.35706 & -40.87106 & 23.44 & 22.35 & 21.92 & 21.59 & 21.30 & \nodata & \nodata & \nodata & \nodata & 0.417 \\
209920212 & 325.88130 & -40.99214 & 23.00 & 22.37 & 22.03 & 21.88 & 22.04 & \nodata & \nodata & \nodata & \nodata & 0.458 \\
209903207 & 326.10234 & -40.70744 & 25.41 & 24.03 & 23.81 & 24.21 & 23.11 & \nodata & \nodata & \nodata & \nodata & 0.617 \\
209909457 & 325.87616 & -40.81585 & 25.25 & 23.82 & 23.82 & 23.00 & 22.60 & \nodata & \nodata & \nodata & \nodata & 0.621 \\
209903363 & 326.06288 & -40.71008 & 25.85 & 23.79 & 22.79 & 21.86 & 22.14 & 17.58 & 17.23 & 12.12 & 8.63 & 0.844 \\
213510227 & 326.28921 & -41.03350 & 23.55 & 22.08 & 20.74 & 20.19 & 20.00 & \nodata & \nodata & \nodata & \nodata & 0.765 \\
213511272 & 326.26648 & -41.04938 & 23.87 & 21.89 & 20.79 & 20.47 & 20.45 & 16.43 & 16.42 & 11.75 & 8.22 & 0.636 \\
209905051 & 325.96023 & -40.74163 & 23.84 & 22.61 & 21.58 & 21.33 & 21.30 & \nodata & \nodata & \nodata & \nodata & 0.616 \\
213510911 & 326.25628 & -41.05535 & 24.40 & 23.73 & 23.54 & 23.44 & 23.07 & \nodata & \nodata & \nodata & \nodata & 0.718 \\
209912184 & 325.85656 & -40.85780 & 24.87 & 23.95 & 23.66 & 24.20 & 22.28 & \nodata & \nodata & \nodata & \nodata & 0.695 \\
209906365 & 325.92589 & -40.76319 & 21.44 & 21.40 & 20.98 & 21.03 & 20.82 & 16.85 & 16.58 & 11.87 & 8.34 & 1.138 \\
214681119 & 326.36019 & -40.90099 & 23.07 & 22.17 & 21.60 & 21.49 & 21.55 & \nodata & \nodata & \nodata & \nodata & 0.492 \\
209903292 & 326.07258 & -40.70889 & 24.03 & 23.61 & 23.95 & 22.95 & 23.53 & \nodata & \nodata & \nodata & \nodata & 0.723 \\
214681573 & 326.35997 & -40.90948 & 24.70 & 22.99 & 21.71 & 21.33 & 20.91 & \nodata & \nodata & \nodata & \nodata & 0.703 \\
209908418 & 325.88879 & -40.79827 & 23.16 & 22.17 & 21.61 & 21.35 & 21.19 & \nodata & \nodata & \nodata & \nodata & 0.461 \\
213512347 & 325.97501 & -41.06585 & 23.64 & 22.70 & 22.08 & 21.66 & 22.18 & \nodata & \nodata & \nodata & \nodata & 0.600 \\
213513338 & 326.02341 & -41.08264 & 23.71 & 23.01 & 22.11 & 22.24 & 21.98 & \nodata & \nodata & \nodata & \nodata & 0.573 \\
213512662 & 326.21997 & -41.07228 & 24.82 & 24.07 & 24.95 & 22.95 & 23.54 & \nodata & \nodata & \nodata & \nodata & 0.873 \\
213511568 & 325.93906 & -41.04643 & 27.58 & 24.45 & 23.70 & 23.14 & 23.40 & \nodata & \nodata & \nodata & \nodata & 0.857 \\
213511649 & 326.27125 & -41.04653 & 23.58 & 22.41 & 21.42 & 21.24 & 21.01 & 17.23 & 16.72 & 12.10 & 8.44 & 0.591 \\
209906603 & 325.92077 & -40.76699 & 22.90 & 22.39 & 22.17 & 21.56 & 20.64 & \nodata & \nodata & \nodata & \nodata & 0.896 \\
214682324 & 326.35833 & -40.92441 & 21.66 & 20.53 & 20.04 & 19.80 & 19.61 & 16.20 & 15.91 & 11.67 & 8.35 & 0.350 \\
209922501 & 325.91748 & -41.03074 & 24.51 & 24.60 & 24.12 & 24.45 & 23.39 & \nodata & \nodata & \nodata & \nodata & 1.034 \\
214685660 & 326.33393 & -40.98574 & 24.44 & 22.59 & 21.67 & 21.35 & 21.36 & 17.65 & 17.25 & 11.47 & 8.67 & 0.581 \\
213513323 & 326.18685 & -41.08277 & 22.01 & 21.34 & 21.17 & 21.08 & 20.99 & \nodata & \nodata & \nodata & \nodata & 0.322 \\
214679214 & 326.35488 & -40.86043 & 23.65 & 23.58 & 23.05 & 22.84 & 23.17 & \nodata & \nodata & \nodata & \nodata & 0.825 \\
213511567 & 325.92089 & -41.03354 & 23.19 & 22.59 & 22.45 & 22.49 & 21.99 & \nodata & \nodata & \nodata & \nodata & 0.426 \\
209903290 & 326.07101 & -40.70890 & 23.86 & 23.17 & 22.70 & 22.48 & 22.00 & \nodata & \nodata & \nodata & \nodata & 0.553 \\
213513930 & 326.09188 & -41.09265 & 25.62 & 24.67 & 24.57 & 24.66 & 24.90 & \nodata & \nodata & \nodata & \nodata & 0.903 \\
209917282 & 325.85651 & -40.94348 & 25.23 & 24.57 & 23.91 & 24.25 & 24.46 & \nodata & \nodata & \nodata & \nodata & 0.830 \\
214686099 & 326.32828 & -40.99400 & 24.44 & 24.04 & 23.39 & 23.62 & 23.11 & \nodata & \nodata & \nodata & \nodata & 0.787 \\
214683400 & 326.35412 & -40.94299 & 22.92 & 22.73 & 22.62 & 22.04 & 22.53 & \nodata & \nodata & \nodata & \nodata & 0.672 \\
214682221 & 326.35891 & -40.92170 & 22.44 & 21.37 & 21.12 & 20.93 & 20.75 & \nodata & \nodata & \nodata & \nodata & 0.348 \\
214680166 & 326.35895 & -40.87919 & 23.17 & 22.45 & 22.21 & 22.31 & 22.29 & \nodata & \nodata & \nodata & \nodata & 0.454 \\
213513884 & 326.08821 & -41.09254 & 22.51 & 21.05 & 20.35 & 20.00 & 19.87 & \nodata & \nodata & \nodata & \nodata & 0.454 \\
214679840 & 326.35775 & -40.87208 & 23.71 & 23.14 & 22.96 & 23.05 & 22.94 & \nodata & \nodata & \nodata & \nodata & 0.564 \\
214677862 & 326.34568 & -40.83549 & 21.87 & 20.62 & 19.97 & 19.65 & 19.46 & \nodata & \nodata & \nodata & \nodata & 0.374 \\
214685519 & 326.33596 & -40.98286 & 25.21 & 23.14 & 21.96 & 21.57 & 21.33 & \nodata & \nodata & \nodata & \nodata & 0.691 \\
209906261 & 325.91865 & -40.76844 & 15.42 & 17.98 & 17.82 & 15.15 & 14.61 & 13.30 & 13.32 & 11.94 & 8.28 & 2.609 \\
209912328 & 325.85537 & -40.86036 & 24.69 & 25.14 & 23.73 & 23.61 & 23.83 & \nodata & \nodata & \nodata & \nodata & 1.258 \\
213513889 & 326.07898 & -41.09204 & 23.47 & 22.81 & 22.28 & 21.79 & 21.89 & \nodata & \nodata & \nodata & \nodata & 0.626 \\
209907330 & 325.90618 & -40.77925 & 22.75 & 22.22 & 22.15 & 22.10 & 22.82 & \nodata & \nodata & \nodata & \nodata & 0.380 \\
214677771 & 326.34485 & -40.83340 & 23.43 & 22.95 & 22.91 & 22.72 & 21.19 & \nodata & \nodata & \nodata & \nodata & 0.592 \\
214679129 & 326.35463 & -40.85847 & 24.26 & 23.79 & 23.98 & 24.89 & 22.58 & \nodata & \nodata & \nodata & \nodata & 0.728 \\
214679313 & 326.35565 & -40.86208 & 24.04 & 23.51 & 23.25 & 22.87 & 22.97 & \nodata & \nodata & \nodata & \nodata & 0.701 \\
214685384 & 326.33781 & -40.98018 & 25.12 & 23.95 & 23.85 & 23.96 & 26.70 & \nodata & \nodata & \nodata & \nodata & 0.463 \\
209905910 & 325.93450 & -40.75650 & 23.69 & 23.35 & 23.57 & 22.70 & 22.25 & \nodata & \nodata & \nodata & \nodata & 0.865 \\
209905366 & 325.94909 & -40.74728 & 25.46 & 24.65 & 24.48 & 24.11 & 24.29 & \nodata & \nodata & \nodata & \nodata & 0.998 \\
209916214 & 325.85211 & -40.92666 & 24.18 & 23.77 & 24.59 & 24.76 & 24.37 & \nodata & \nodata & \nodata & \nodata & 0.634 \\
214676502 & 326.32885 & -40.80680 & 26.46 & 24.17 & 23.61 & 23.55 & 22.59 & \nodata & \nodata & \nodata & \nodata & 0.720 \\
209903293 & 326.06732 & -40.70901 & 25.38 & 24.03 & 22.82 & 22.73 & 21.89 & \nodata & \nodata & \nodata & \nodata & 0.793 \\
209912886 & 325.85261 & -40.87102 & 22.96 & 21.66 & 21.20 & 21.00 & 20.93 & \nodata & \nodata & \nodata & \nodata & 0.394 \\
213513345 & 326.02220 & -41.08280 & 23.98 & 23.38 & 22.84 & 22.77 & 22.79 & \nodata & \nodata & \nodata & \nodata & 0.595 \\
209904135 & 326.21186 & -40.72447 & 22.87 & 21.59 & 21.19 & 21.18 & 21.62 & \nodata & \nodata & \nodata & \nodata & 0.389 \\
214678972 & 326.35404 & -40.85580 & 24.16 & 23.84 & 23.45 & 22.71 & 22.99 & \nodata & \nodata & \nodata & \nodata & 0.851 \\
214679922 & 326.35847 & -40.87365 & 22.04 & 21.64 & 21.55 & 21.54 & 21.30 & \nodata & \nodata & \nodata & \nodata & 0.385 \\
209902853 & 326.12164 & -40.70716 & 15.35 & 17.91 & 17.68 & 17.46 & 14.67 & 13.48 & 13.48 & 11.62 & 8.71 & 2.373 \\
213513965 & 326.11471 & -41.09316 & 23.63 & 23.58 & 23.67 & 22.86 & 21.88 & \nodata & \nodata & \nodata & \nodata & 1.185 \\
209910120 & 325.86833 & -40.82750 & 21.68 & 20.50 & 20.19 & 19.94 & 19.92 & 16.93 & 16.79 & 11.58 & 8.34 & 0.344 \\
213510550 & 325.92134 & -41.03448 & 22.92 & 22.44 & 22.17 & 22.95 & 21.92 & \nodata & \nodata & \nodata & \nodata & 0.523 \\
209906917 & 325.91321 & -40.77254 & 26.23 & 24.35 & 23.10 & 22.72 & 22.61 & 17.49 & 16.65 & 11.88 & 8.21 & 1.017 \\
209906537 & 326.28787 & -40.76485 & 23.49 & 23.14 & 22.94 & 22.16 & 23.20 & \nodata & \nodata & \nodata & \nodata & 0.719 \\
209911307 & 325.86057 & -40.84397 & 25.79 & 24.15 & 23.47 & 23.30 & 25.21 & \nodata & \nodata & \nodata & \nodata & 0.684 \\
209918562 & 325.86422 & -40.96506 & 24.98 & 24.20 & 23.64 & 24.66 & 24.96 & \nodata & \nodata & \nodata & \nodata & 0.712 \\
209903394 & 326.15342 & -40.71015 & 22.92 & 21.65 & 20.55 & 20.05 & 18.49 & \nodata & \nodata & \nodata & \nodata & 2.802 \\
209912556 & 325.85378 & -40.86471 & 23.65 & 22.29 & 21.92 & 21.72 & 21.81 & \nodata & \nodata & \nodata & \nodata & 0.402 \\
209907031 & 326.29882 & -40.77378 & 24.25 & 23.10 & 22.30 & 21.41 & 21.56 & \nodata & \nodata & \nodata & \nodata & 0.724 \\
213512774 & 326.21720 & -41.07395 & 25.31 & 23.62 & 23.44 & 22.73 & 22.39 & \nodata & \nodata & \nodata & \nodata & 0.650 \\
214681453 & 326.36091 & -40.90703 & 24.16 & 23.53 & 23.07 & 24.00 & 24.21 & \nodata & \nodata & \nodata & \nodata & 0.571 \\
213513942 & 326.12372 & -41.09291 & 24.03 & 23.50 & 22.58 & 22.19 & 21.94 & 16.90 & 16.97 & 11.50 & 8.34 & 0.819 \\
213513028 & 326.20618 & -41.07781 & 25.79 & 23.94 & 24.49 & 22.37 & 21.77 & \nodata & \nodata & \nodata & \nodata & 1.165 \\
209903217 & 326.07715 & -40.70777 & 23.65 & 22.24 & 21.86 & 21.83 & 21.63 & \nodata & \nodata & \nodata & \nodata & 0.394 \\
213513954 & 326.12239 & -41.09306 & 24.76 & 24.50 & 23.73 & 22.78 & 23.35 & \nodata & \nodata & \nodata & \nodata & 1.137 \\
213512860 & 325.99547 & -41.07488 & 25.49 & 24.83 & 23.24 & 22.54 & 22.48 & \nodata & \nodata & \nodata & \nodata & 1.169 \\
209914826 & 325.84929 & -40.90458 & 23.68 & 23.42 & 23.57 & 23.81 & 22.21 & \nodata & \nodata & \nodata & \nodata & 0.679 \\
209903492 & 326.04482 & -40.71199 & 24.92 & 24.09 & 24.16 & 25.55 & 23.86 & \nodata & \nodata & \nodata & \nodata & 0.764 \\
209907010 & 325.91072 & -40.77433 & 25.19 & 24.67 & 24.10 & 23.65 & 23.18 & \nodata & \nodata & \nodata & \nodata & 1.076 \\
213513288 & 326.01766 & -41.08193 & 23.59 & 23.32 & 23.29 & 23.05 & 23.06 & \nodata & \nodata & \nodata & \nodata & 0.672 \\
214687163 & 326.31215 & -41.01426 & 24.67 & 24.48 & 23.60 & 23.54 & 23.41 & \nodata & \nodata & \nodata & \nodata & 0.952 \\
209903853 & 326.01430 & -40.71910 & 23.39 & 22.68 & 22.94 & 22.83 & 21.95 & \nodata & \nodata & \nodata & \nodata & 0.319 \\
209921927 & 325.90640 & -41.02226 & 20.58 & 19.74 & 19.39 & 19.05 & 19.11 & 15.87 & 15.24 & 11.24 & 8.16 & 0.347 \\
214676840 & 326.33439 & -40.81372 & 24.83 & 22.87 & 21.54 & 21.11 & 20.88 & \nodata & \nodata & \nodata & \nodata & 0.714 \\
214685488 & 326.33724 & -40.98238 & 24.39 & 23.18 & 22.88 & 22.61 & 26.66 & \nodata & \nodata & \nodata & \nodata & 0.428 \\
213513705 & 326.04949 & -41.08904 & 25.91 & 24.40 & 24.38 & 23.65 & 24.47 & \nodata & \nodata & \nodata & \nodata & 0.790 \\
209905161 & 325.95400 & -40.74380 & 22.84 & 22.12 & 21.14 & 20.76 & 20.77 & 16.71 & 16.86 & 11.70 & 8.49 & 0.753 \\
214686610 & 326.32155 & -41.00404 & 23.41 & 22.59 & 22.21 & 22.07 & 21.96 & \nodata & \nodata & \nodata & \nodata & 0.474 \\
209904710 & 325.96945 & -40.73585 & 23.60 & 22.71 & 22.29 & 22.32 & 22.70 & \nodata & \nodata & \nodata & \nodata & 0.485 \\
213513761 & 326.15349 & -41.09026 & 24.90 & 23.62 & 23.39 & 23.14 & 23.39 & \nodata & \nodata & \nodata & \nodata & 0.493 \\
213512380 & 326.23394 & -41.06762 & 21.79 & 21.01 & 20.76 & 20.56 & 20.60 & \nodata & \nodata & \nodata & \nodata & 0.339 \\
214675751 & 326.31588 & -40.78985 & 23.67 & 21.84 & 20.68 & 20.07 & 19.92 & \nodata & \nodata & \nodata & \nodata & 0.743 \\
214677291 & 326.33996 & -40.82243 & 24.99 & 23.70 & 23.20 & 22.86 & 22.24 & \nodata & \nodata & \nodata & \nodata & 0.602 \\
209920740 & 325.88586 & -41.00047 & 24.89 & 24.50 & 24.36 & 24.74 & 23.38 & \nodata & \nodata & \nodata & \nodata & 0.910 \\
214686848 & 326.31781 & -41.00851 & 23.99 & 23.30 & 23.18 & 23.02 & 22.46 & \nodata & \nodata & \nodata & \nodata & 0.468 \\
209913410 & 325.85025 & -40.88025 & 24.83 & 24.23 & 23.88 & 23.52 & 23.38 & \nodata & \nodata & \nodata & \nodata & 0.869 \\
209919773 & 325.87452 & -40.98481 & 23.99 & 24.04 & 23.85 & 23.05 & 22.59 & \nodata & \nodata & \nodata & \nodata & 1.080 \\
213510878 & 325.95091 & -41.05496 & 24.53 & 22.49 & 21.36 & 20.90 & 20.77 & \nodata & \nodata & \nodata & \nodata & 0.656 \\
213513731 & 326.15796 & -41.08977 & 24.80 & 23.12 & 22.21 & 22.02 & 21.30 & \nodata & \nodata & \nodata & \nodata & 0.549 \\
213513300 & 326.19223 & -41.08244 & 22.61 & 21.89 & 21.15 & 20.97 & 20.96 & \nodata & \nodata & \nodata & \nodata & 0.593 \\
209918889 & 325.86598 & -40.97025 & 23.62 & 22.85 & 22.59 & 22.67 & 23.42 & \nodata & \nodata & \nodata & \nodata & 0.464 \\
209922030 & 325.90751 & -41.02375 & 22.54 & 21.10 & 19.88 & 19.40 & 19.25 & \nodata & \nodata & \nodata & \nodata & 0.725 \\
213512749 & 325.98935 & -41.07311 & 26.22 & 24.32 & 24.39 & 23.87 & 24.45 & \nodata & \nodata & \nodata & \nodata & 0.606 \\
209903145 & 326.09629 & -40.70621 & 25.81 & 24.61 & 24.24 & 23.57 & 22.55 & \nodata & \nodata & \nodata & \nodata & 1.184 \\
209903306 & 326.05973 & -40.70917 & 25.85 & 24.59 & 24.07 & 24.00 & 23.25 & \nodata & \nodata & \nodata & \nodata & 0.924 \\
214687879 & 326.30028 & -41.02620 & 24.50 & 23.29 & 23.10 & 22.12 & 21.50 & 17.32 & 16.61 & 11.51 & 8.58 & 0.932 \\
214679927 & 326.35942 & -40.87389 & 22.66 & 21.04 & 20.33 & 19.97 & 19.82 & 16.32 & 16.26 & 12.06 & 8.67 & 0.474 \\
214677033 & 326.33739 & -40.81760 & 26.31 & 24.00 & 23.06 & 22.34 & 21.96 & \nodata & \nodata & \nodata & \nodata & 0.848 \\
209911385 & 325.85630 & -40.85312 & 15.36 & 17.81 & 18.11 & 15.03 & 14.38 & 12.93 & 12.99 & 11.95 & 8.58 & 2.611 \\
209908127 & 325.89123 & -40.79313 & 24.10 & 23.20 & 23.05 & 22.79 & 23.79 & \nodata & \nodata & \nodata & \nodata & 0.473 \\
213511947 & 325.95901 & -41.05955 & 23.63 & 23.17 & 22.89 & 22.27 & 21.43 & \nodata & \nodata & \nodata & \nodata & 0.978 \\
213513791 & 326.05606 & -41.09046 & 24.88 & 24.05 & 23.90 & 23.72 & 23.60 & \nodata & \nodata & \nodata & \nodata & 0.648 \\
214687397 & 326.30926 & -41.01794 & 25.74 & 24.73 & 23.95 & 23.87 & 23.88 & \nodata & \nodata & \nodata & \nodata & 0.977 \\
209917494 & 325.85615 & -40.94721 & 22.52 & 21.22 & 20.73 & 20.42 & 20.37 & 17.04 & 16.89 & 12.08 & 8.18 & 0.386 \\
209911030 & 325.86134 & -40.83953 & 21.86 & 21.13 & 20.81 & 20.60 & 20.64 & \nodata & \nodata & \nodata & \nodata & 0.347 \\
214679204 & 326.35647 & -40.86011 & 24.22 & 22.97 & 21.84 & 21.23 & 21.43 & 15.95 & 15.87 & 11.87 & 8.74 & 0.729 \\
209912168 & 325.85474 & -40.85751 & 25.56 & 24.42 & 23.42 & 23.54 & 22.51 & \nodata & \nodata & \nodata & \nodata & 0.775 \\
213513771 & 326.05318 & -41.09015 & 24.78 & 23.97 & 23.85 & 22.73 & 23.03 & \nodata & \nodata & \nodata & \nodata & 0.865 \\
214687088 & 326.31444 & -41.01286 & 24.29 & 23.23 & 23.25 & 22.14 & 21.57 & \nodata & \nodata & \nodata & \nodata & 0.812 \\
209920510 & 325.88234 & -40.99678 & 24.70 & 23.38 & 23.23 & 22.76 & 23.27 & \nodata & \nodata & \nodata & \nodata & 0.440 \\
214682286 & 326.36039 & -40.92280 & 24.42 & 23.19 & 22.97 & 22.80 & 24.00 & \nodata & \nodata & \nodata & \nodata & 0.439 \\
213513181 & 326.20093 & -41.08027 & 23.51 & 22.83 & 21.95 & 21.87 & 21.70 & \nodata & \nodata & \nodata & \nodata & 0.598 \\
213511915 & 326.25167 & -41.05966 & 23.81 & 22.07 & 21.54 & 21.27 & 21.27 & \nodata & \nodata & \nodata & \nodata & 0.407 \\
209906092 & 325.92838 & -40.75931 & 23.55 & 23.03 & 22.72 & 22.15 & 21.96 & \nodata & \nodata & \nodata & \nodata & 0.678 \\
214677194 & 326.33942 & -40.82043 & 25.08 & 24.76 & 22.77 & 22.09 & 22.24 & \nodata & \nodata & \nodata & \nodata & 1.126 \\
213510994 & 326.26329 & -41.05322 & 23.29 & 21.37 & 20.22 & 19.77 & 19.58 & 15.69 & 15.66 & 11.76 & 8.66 & 0.665 \\
209919938 & 325.88039 & -40.99421 & 19.53 & 18.53 & 18.06 & 17.74 & 17.63 & 14.65 & 14.26 & 10.71 & 8.52 & 0.332 \\
213512835 & 325.99202 & -41.07441 & 24.80 & 23.03 & 22.07 & 21.66 & 21.53 & 17.03 & 16.50 & 11.70 & 8.71 & 0.614 \\
209918947 & 325.86606 & -40.97126 & 25.23 & 24.76 & 24.35 & 24.00 & 23.52 & \nodata & \nodata & \nodata & \nodata & 1.093 \\
209910777 & 325.86276 & -40.83601 & 29.42 & 24.51 & 24.74 & 24.55 & 22.89 & \nodata & \nodata & \nodata & \nodata & 1.096 \\
213512108 & 325.96364 & -41.06220 & 24.52 & 24.46 & 23.94 & 22.84 & 24.43 & 17.61 & 16.96 & 12.33 & 8.10 & 1.231 \\
209904192 & 325.99046 & -40.72630 & 23.84 & 22.83 & 22.55 & 22.66 & 23.16 & \nodata & \nodata & \nodata & \nodata & 0.440 \\
209905005 & 325.95796 & -40.74094 & 24.12 & 23.43 & 22.71 & 21.71 & 22.20 & \nodata & \nodata & \nodata & \nodata & 0.869 \\
213512378 & 326.23636 & -41.06716 & 25.48 & 23.74 & 22.73 & 22.33 & 22.54 & \nodata & \nodata & \nodata & \nodata & 0.647 \\
213512358 & 325.97181 & -41.06613 & 25.69 & 25.11 & 24.69 & 24.01 & 24.77 & \nodata & \nodata & \nodata & \nodata & 1.256 \\
213512233 & 326.24118 & -41.06497 & 23.84 & 23.44 & 22.92 & 23.06 & 22.92 & \nodata & \nodata & \nodata & \nodata & 0.628 \\
213513474 & 326.18286 & -41.08525 & 25.11 & 24.33 & 23.66 & 25.02 & 23.29 & \nodata & \nodata & \nodata & \nodata & 0.710 \\
209921774 & 325.90045 & -41.01762 & 23.92 & 23.72 & 23.32 & 23.82 & 23.71 & \nodata & \nodata & \nodata & \nodata & 0.730 \\
209921986 & 325.90425 & -41.02136 & 24.55 & 25.17 & 23.36 & 23.58 & 23.43 & \nodata & \nodata & \nodata & \nodata & 1.159 \\
209905957 & 325.93093 & -40.75730 & 22.41 & 21.73 & 21.46 & 20.96 & 21.07 & \nodata & \nodata & \nodata & \nodata & 0.408 \\
214681358 & 326.36227 & -40.90532 & 24.47 & 24.98 & 23.14 & 23.35 & 26.36 & \nodata & \nodata & \nodata & \nodata & 1.085 \\
214683387 & 326.35602 & -40.94323 & 22.23 & 21.52 & 21.38 & 21.33 & 20.95 & \nodata & \nodata & \nodata & \nodata & 0.367 \\
209918722 & 325.86414 & -40.96787 & 23.52 & 22.97 & 22.43 & 22.45 & 22.11 & \nodata & \nodata & \nodata & \nodata & 0.589 \\
214687785 & 326.30250 & -41.02490 & 23.42 & 23.01 & 22.62 & 22.68 & 22.95 & \nodata & \nodata & \nodata & \nodata & 0.582 \\
213513991 & 326.12830 & -41.09364 & 24.77 & 24.50 & 24.28 & 24.57 & 23.11 & \nodata & \nodata & \nodata & \nodata & 0.967 \\
209903149 & 326.08261 & -40.70639 & 22.15 & 21.54 & 21.30 & 21.57 & 21.30 & \nodata & \nodata & \nodata & \nodata & 0.387 \\
209918230 & 325.86020 & -40.95940 & 24.06 & 24.11 & 24.14 & 22.47 & 23.34 & \nodata & \nodata & \nodata & \nodata & 1.044 \\
214684603 & 326.34745 & -40.96567 & 23.75 & 23.32 & 22.94 & 22.47 & 21.75 & \nodata & \nodata & \nodata & \nodata & 0.786 \\
209919087 & 325.86687 & -40.97334 & 25.34 & 28.15 & 23.99 & 22.81 & 23.91 & \nodata & \nodata & \nodata & \nodata & 2.850 \\
209905145 & 325.95309 & -40.74334 & 22.91 & 22.48 & 22.30 & 22.19 & 22.32 & \nodata & \nodata & \nodata & \nodata & 0.447 \\
214686975 & 326.31655 & -41.01118 & 21.48 & 20.54 & 20.19 & 19.94 & 20.02 & 16.79 & 16.36 & 12.08 & 8.77 & 0.357 \\
213513111 & 326.00410 & -41.07890 & 25.10 & 24.55 & 23.70 & 23.68 & 23.47 & \nodata & \nodata & \nodata & \nodata & 0.820 \\
209905850 & 326.27625 & -40.75482 & 23.94 & 22.71 & 22.35 & 20.91 & 19.39 & \nodata & \nodata & \nodata & \nodata & 3.857 \\
209918247 & 325.86012 & -40.95953 & 23.92 & 23.64 & 23.64 & 23.32 & 26.36 & \nodata & \nodata & \nodata & \nodata & 0.753 \\
209906652 & 326.29289 & -40.76704 & 27.04 & 24.30 & 23.75 & 22.95 & 23.85 & \nodata & \nodata & \nodata & \nodata & 0.888 \\
209903177 & 326.07286 & -40.70703 & 25.86 & 23.79 & 24.38 & 24.58 & 23.02 & \nodata & \nodata & \nodata & \nodata & 0.425 \\
209903107 & 326.09302 & -40.70570 & 24.12 & 23.62 & 23.78 & 22.91 & 23.47 & \nodata & \nodata & \nodata & \nodata & 0.710 \\
214677882 & 326.34806 & -40.83575 & 23.79 & 22.43 & 21.65 & 21.38 & 20.83 & \nodata & \nodata & \nodata & \nodata & 0.505 \\
213512634 & 325.98267 & -41.07119 & 26.15 & 24.64 & 24.76 & 24.81 & 24.35 & \nodata & \nodata & \nodata & \nodata & 0.699 \\
209903100 & 326.09459 & -40.70562 & 23.83 & 23.67 & 24.24 & 22.74 & 22.82 & \nodata & \nodata & \nodata & \nodata & 1.003 \\
214681224 & 326.36263 & -40.90302 & 25.60 & 23.78 & 23.02 & 22.78 & 22.33 & \nodata & \nodata & \nodata & \nodata & 0.666 \\
214679130 & 326.35690 & -40.85936 & 22.01 & 21.11 & 20.54 & 20.42 & 20.59 & \nodata & \nodata & \nodata & \nodata & 0.434 \\
213509931 & 326.28996 & -41.03571 & 24.22 & 23.40 & 24.19 & 22.63 & 22.55 & \nodata & \nodata & \nodata & \nodata & 0.657 \\
213509902 & 325.92489 & -41.03906 & 22.95 & 21.82 & 21.48 & 21.33 & 21.23 & \nodata & \nodata & \nodata & \nodata & 0.378 \\
214686444 & 326.32571 & -41.00075 & 25.30 & 24.28 & 23.00 & 22.28 & 22.33 & \nodata & \nodata & \nodata & \nodata & 0.978 \\
209904579 & 325.95958 & -40.73962 & 21.61 & 20.75 & 20.20 & 20.00 & 20.24 & \nodata & \nodata & \nodata & \nodata & 0.441 \\
214684527 & 326.34828 & -40.96457 & 22.88 & 21.97 & 21.62 & 21.47 & 21.70 & \nodata & \nodata & \nodata & \nodata & 0.419 \\
214679962 & 326.36046 & -40.87444 & 24.59 & 23.06 & 21.87 & 21.19 & 20.99 & \nodata & \nodata & \nodata & \nodata & 0.792 \\
209907016 & 325.90852 & -40.77454 & 24.56 & 24.21 & 24.42 & 24.47 & 24.72 & \nodata & \nodata & \nodata & \nodata & 0.801 \\
209903621 & 326.18157 & -40.71413 & 23.63 & 23.01 & 22.88 & 23.03 & 22.80 & \nodata & \nodata & \nodata & \nodata & 0.540 \\
214677113 & 326.33937 & -40.81911 & 23.85 & 23.06 & 22.23 & 22.26 & 22.32 & \nodata & \nodata & \nodata & \nodata & 0.594 \\
209920496 & 325.88133 & -40.99651 & 25.26 & 23.67 & 23.71 & 23.39 & 24.74 & \nodata & \nodata & \nodata & \nodata & 0.435 \\
213511864 & 325.95476 & -41.05817 & 24.32 & 23.94 & 24.11 & 24.05 & 22.98 & \nodata & \nodata & \nodata & \nodata & 0.714 \\
209906700 & 325.91493 & -40.76894 & 22.79 & 22.20 & 22.31 & 21.84 & 21.37 & \nodata & \nodata & \nodata & \nodata & 0.381 \\
213513139 & 326.20459 & -41.07976 & 24.65 & 24.03 & 23.74 & 23.45 & 23.39 & \nodata & \nodata & \nodata & \nodata & 0.732 \\
213511397 & 325.92926 & -41.04243 & 26.73 & 24.11 & 23.52 & 25.47 & 23.18 & \nodata & \nodata & \nodata & \nodata & 0.773 \\
213511897 & 326.25366 & -41.05937 & 23.47 & 23.29 & 23.14 & 23.05 & 23.00 & \nodata & \nodata & \nodata & \nodata & 0.700 \\
209915023 & 325.84776 & -40.90910 & 24.54 & 22.18 & 21.16 & 20.83 & 20.74 & 17.48 & 16.80 & 11.67 & 8.49 & 0.584 \\
209906407 & 326.28799 & -40.76281 & 23.45 & 22.42 & 21.49 & 20.93 & 21.19 & \nodata & \nodata & \nodata & \nodata & 0.753 \\
213513879 & 326.06081 & -41.09193 & 23.17 & 22.44 & 21.73 & 21.47 & 21.52 & \nodata & \nodata & \nodata & \nodata & 0.613 \\
214687749 & 326.30408 & -41.02414 & 24.42 & 23.94 & 23.14 & 22.98 & 23.40 & \nodata & \nodata & \nodata & \nodata & 0.769 \\
209906136 & 326.28298 & -40.75908 & 23.84 & 23.32 & 22.35 & 22.25 & 22.05 & \nodata & \nodata & \nodata & \nodata & 0.689 \\
209912861 & 325.85047 & -40.87071 & 24.80 & 22.82 & 21.72 & 21.25 & 21.15 & \nodata & \nodata & \nodata & \nodata & 0.674 \\
209905876 & 325.93172 & -40.75607 & 22.73 & 21.98 & 21.44 & 21.26 & 20.91 & \nodata & \nodata & \nodata & \nodata & 0.461 \\
213512897 & 326.21613 & -41.07598 & 24.57 & 23.30 & 23.06 & 22.48 & 23.14 & \nodata & \nodata & \nodata & \nodata & 0.554 \\
213512796 & 325.98842 & -41.07380 & 24.37 & 22.32 & 21.46 & 21.00 & 20.85 & \nodata & \nodata & \nodata & \nodata & 0.496 \\
213510084 & 325.92289 & -41.03795 & 23.88 & 23.12 & 22.83 & 22.59 & 23.44 & \nodata & \nodata & \nodata & \nodata & 0.488 \\
209918537 & 325.86172 & -40.96459 & 23.64 & 22.99 & 22.49 & 22.16 & 21.92 & \nodata & \nodata & \nodata & \nodata & 0.600 \\
209905743 & 326.27382 & -40.75259 & 23.76 & 22.04 & 20.85 & 19.74 & 17.86 & \nodata & \nodata & \nodata & \nodata & 4.823 \\
213513383 & 326.01693 & -41.08326 & 24.67 & 23.76 & 23.63 & 23.86 & 23.17 & \nodata & \nodata & \nodata & \nodata & 0.509 \\
214681294 & 326.36313 & -40.90439 & 23.27 & 22.38 & 21.65 & 21.25 & 21.34 & 16.78 & 16.67 & 11.84 & 8.67 & 0.631 \\
213510124 & 325.91995 & -41.03584 & 24.97 & 24.05 & 24.08 & 23.06 & 22.61 & \nodata & \nodata & \nodata & \nodata & 0.866 \\
214682778 & 326.35986 & -40.93161 & 23.66 & 22.66 & 21.77 & 21.29 & 21.65 & \nodata & \nodata & \nodata & \nodata & 0.708 \\
209906619 & 325.91635 & -40.76725 & 23.55 & 22.98 & 22.46 & 21.74 & 21.20 & \nodata & \nodata & \nodata & \nodata & 0.956 \\
213513099 & 326.00133 & -41.07865 & 23.20 & 22.25 & 21.98 & 22.00 & 21.80 & \nodata & \nodata & \nodata & \nodata & 0.383 \\
214676600 & 326.33337 & -40.80904 & 22.38 & 21.59 & 21.29 & 21.21 & 21.15 & \nodata & \nodata & \nodata & \nodata & 0.392 \\
213514021 & 326.08799 & -41.09468 & 21.93 & 20.55 & 20.07 & 19.69 & 19.56 & \nodata & \nodata & \nodata & \nodata & 0.335 \\
213509905 & 325.92779 & -41.04183 & 23.63 & 23.32 & 23.16 & 22.98 & 24.59 & \nodata & \nodata & \nodata & \nodata & 0.680 \\
209912385 & 325.85234 & -40.86129 & 23.95 & 24.11 & 22.97 & 22.53 & 23.13 & \nodata & \nodata & \nodata & \nodata & 1.053 \\
214681929 & 326.36251 & -40.91603 & 23.31 & 21.67 & 20.96 & 20.67 & 20.54 & 16.74 & 16.45 & 12.12 & 8.70 & 0.493 \\
209915561 & 325.84842 & -40.92021 & 20.08 & 18.74 & 18.29 & 17.99 & 17.90 & 15.34 & 14.89 & 12.17 & 8.36 & 0.245 \\
214685164 & 326.34328 & -40.97584 & 23.94 & 23.17 & 23.12 & 22.99 & 22.20 & \nodata & \nodata & \nodata & \nodata & 0.472 \\
209918268 & 325.85940 & -40.95999 & 24.05 & 23.40 & 23.95 & 23.43 & 26.47 & \nodata & \nodata & \nodata & \nodata & 0.598 \\
209903208 & 326.14611 & -40.70733 & 24.05 & 23.33 & 22.77 & 22.73 & 22.38 & \nodata & \nodata & \nodata & \nodata & 0.601 \\
209904333 & 326.22742 & -40.72813 & 22.64 & 21.56 & 20.94 & 19.67 & 17.92 & \nodata & \nodata & \nodata & \nodata & 3.829 \\
209905680 & 325.93655 & -40.75228 & 23.41 & 22.28 & 21.79 & 21.39 & 21.94 & \nodata & \nodata & \nodata & \nodata & 0.457 \\
213513890 & 326.05846 & -41.09206 & 24.01 & 22.85 & 21.92 & 21.79 & 21.42 & \nodata & \nodata & \nodata & \nodata & 0.585 \\
214679880 & 326.36103 & -40.87297 & 23.40 & 22.33 & 22.18 & 21.91 & 21.58 & \nodata & \nodata & \nodata & \nodata & 0.400 \\
209903041 & 326.08570 & -40.70530 & 21.90 & 20.95 & 20.68 & 20.68 & 20.44 & 17.60 & 16.39 & 12.06 & 8.04 & 0.292 \\
213513723 & 326.07656 & -41.09411 & 21.45 & 20.16 & 19.65 & 19.40 & 19.22 & 16.30 & 16.29 & 11.68 & 8.85 & 0.327 \\
209913619 & 325.84775 & -40.88398 & 24.16 & 23.75 & 23.08 & 22.71 & 24.36 & \nodata & \nodata & \nodata & \nodata & 0.809 \\
209908967 & 325.87698 & -40.80872 & 21.75 & 20.76 & 20.29 & 20.02 & 19.98 & \nodata & \nodata & \nodata & \nodata & 0.353 \\
214683257 & 326.35808 & -40.94054 & 24.24 & 22.88 & 21.76 & 21.24 & 21.01 & \nodata & \nodata & \nodata & \nodata & 0.725 \\
213513359 & 326.01470 & -41.08300 & 24.75 & 24.68 & 24.81 & 24.88 & 24.07 & \nodata & \nodata & \nodata & \nodata & 1.115 \\
214677243 & 326.34162 & -40.82137 & 24.20 & 22.82 & 21.47 & 20.99 & 20.84 & \nodata & \nodata & \nodata & \nodata & 0.741 \\
213512788 & 325.98691 & -41.07373 & 23.07 & 22.36 & 21.60 & 21.16 & 21.50 & \nodata & \nodata & \nodata & \nodata & 0.765 \\
213514026 & 326.13300 & -41.09423 & 24.68 & 23.45 & 22.67 & 22.49 & 22.27 & \nodata & \nodata & \nodata & \nodata & 0.560 \\
213513146 & 326.20644 & -41.07983 & 25.28 & 23.61 & 22.74 & 22.39 & 22.05 & \nodata & \nodata & \nodata & \nodata & 0.612 \\
213513270 & 326.00938 & -41.08149 & 23.88 & 22.28 & 21.21 & 20.76 & 20.49 & \nodata & \nodata & \nodata & \nodata & 0.660 \\
209903342 & 326.16300 & -40.70958 & 23.68 & 23.06 & 22.87 & 22.62 & 21.79 & \nodata & \nodata & \nodata & \nodata & 0.553 \\
209918525 & 325.86100 & -40.96436 & 25.50 & 24.47 & 24.14 & 24.29 & 24.31 & \nodata & \nodata & \nodata & \nodata & 0.801 \\
209917191 & 325.85267 & -40.94209 & 24.44 & 24.22 & 23.28 & 23.13 & 23.30 & \nodata & \nodata & \nodata & \nodata & 0.890 \\
214686082 & 326.33235 & -40.99366 & 24.10 & 24.22 & 24.18 & 23.51 & 22.77 & \nodata & \nodata & \nodata & \nodata & 1.102 \\
213510128 & 325.93692 & -41.04852 & 22.98 & 22.64 & 22.20 & 22.34 & 21.95 & \nodata & \nodata & \nodata & \nodata & 0.579 \\
213514029 & 326.13439 & -41.09424 & 24.62 & 23.86 & 23.11 & 23.02 & 22.46 & \nodata & \nodata & \nodata & \nodata & 0.711 \\
209918053 & 325.85759 & -40.95665 & 24.31 & 24.17 & 24.02 & 23.83 & 25.41 & \nodata & \nodata & \nodata & \nodata & 0.901 \\
209903491 & 326.03483 & -40.71195 & 24.91 & 23.68 & 23.80 & 22.82 & 22.88 & \nodata & \nodata & \nodata & \nodata & 0.694 \\
213511689 & 325.92952 & -41.04361 & 25.54 & 24.97 & 24.04 & 24.07 & 23.87 & \nodata & \nodata & \nodata & \nodata & 1.076 \\
213513896 & 326.15162 & -41.09237 & 24.55 & 23.28 & 21.92 & 21.46 & 21.26 & \nodata & \nodata & \nodata & \nodata & 0.749 \\
213511490 & 325.91572 & -41.03326 & 24.46 & 23.24 & 22.43 & 22.29 & 21.73 & \nodata & \nodata & \nodata & \nodata & 0.558 \\
213513825 & 326.04999 & -41.09106 & 24.70 & 24.23 & 23.28 & 23.13 & 23.84 & \nodata & \nodata & \nodata & \nodata & 0.841 \\
209914258 & 325.84660 & -40.89566 & 24.20 & 23.77 & 23.08 & 24.24 & 22.51 & \nodata & \nodata & \nodata & \nodata & 0.655 \\
214685269 & 326.34275 & -40.97779 & 23.52 & 22.78 & 22.60 & 22.08 & 22.70 & \nodata & \nodata & \nodata & \nodata & 0.496 \\
214681289 & 326.36390 & -40.90433 & 24.58 & 24.13 & 24.01 & 23.02 & 23.55 & \nodata & \nodata & \nodata & \nodata & 0.941 \\
213511723 & 326.28452 & -41.04116 & 23.86 & 22.71 & 22.31 & 22.06 & 21.99 & \nodata & \nodata & \nodata & \nodata & 0.457 \\
213513939 & 326.14738 & -41.09299 & 24.67 & 23.93 & 24.31 & 23.33 & 22.78 & \nodata & \nodata & \nodata & \nodata & 0.774 \\
213513568 & 326.18163 & -41.08691 & 25.23 & 23.88 & 23.51 & 24.04 & 24.46 & \nodata & \nodata & \nodata & \nodata & 0.484 \\
209908441 & 325.88410 & -40.79865 & 24.30 & 23.59 & 23.36 & 22.86 & 23.76 & \nodata & \nodata & \nodata & \nodata & 0.660 \\
209904942 & 325.95710 & -40.73974 & 22.27 & 21.50 & 21.19 & 20.59 & 20.64 & \nodata & \nodata & \nodata & \nodata & 0.391 \\
209903895 & 326.00387 & -40.72010 & 23.06 & 21.59 & 20.89 & 20.63 & 20.57 & 16.33 & 16.34 & 11.97 & 8.36 & 0.553 \\
209909645 & 325.86980 & -40.81905 & 23.50 & 22.99 & 23.15 & 23.03 & 23.32 & \nodata & \nodata & \nodata & \nodata & 0.525 \\
209916223 & 325.84877 & -40.92670 & 25.57 & 23.84 & 22.84 & 22.18 & 22.28 & \nodata & \nodata & \nodata & \nodata & 0.777 \\
209904981 & 325.95573 & -40.74041 & 24.02 & 23.49 & 22.88 & 22.15 & 21.89 & \nodata & \nodata & \nodata & \nodata & 0.919 \\
214686356 & 326.32855 & -40.99916 & 25.13 & 23.78 & 24.27 & 23.89 & 24.60 & \nodata & \nodata & \nodata & \nodata & 0.439 \\
209922333 & 325.90886 & -41.02772 & 22.86 & 22.90 & 22.23 & 22.38 & 21.93 & \nodata & \nodata & \nodata & \nodata & 0.974 \\
214677154 & 326.34117 & -40.81972 & 24.16 & 22.45 & 21.11 & 20.52 & 20.12 & 16.02 & 15.87 & 12.26 & 8.61 & 0.749 \\
209912620 & 325.85032 & -40.86605 & 24.90 & 23.37 & 22.54 & 22.14 & 21.81 & \nodata & \nodata & \nodata & \nodata & 0.602 \\
213510483 & 326.29584 & -41.03262 & 27.17 & 23.70 & 22.21 & 21.51 & 21.21 & \nodata & \nodata & \nodata & \nodata & 0.922 \\
214685964 & 326.33429 & -40.99149 & 25.09 & 23.13 & 22.08 & 21.62 & 21.67 & 17.32 & 16.83 & 12.25 & 8.81 & 0.651 \\
209903316 & 326.04694 & -40.70936 & 25.10 & 23.58 & 22.16 & 21.81 & 21.59 & \nodata & \nodata & \nodata & \nodata & 0.741 \\
213513302 & 326.01193 & -41.08263 & 21.74 & 21.38 & 21.13 & 21.13 & 21.36 & \nodata & \nodata & \nodata & \nodata & 0.395 \\
209918019 & 325.85692 & -40.95582 & 23.84 & 23.41 & 23.24 & 23.13 & 22.95 & \nodata & \nodata & \nodata & \nodata & 0.657 \\
209903915 & 326.00177 & -40.72063 & 22.32 & 21.39 & 20.96 & 20.92 & 21.34 & \nodata & \nodata & \nodata & \nodata & 0.451 \\
214684423 & 326.35047 & -40.96330 & 22.89 & 22.12 & 21.07 & 20.36 & 20.29 & 16.17 & 15.83 & 12.23 & 8.51 & 0.845 \\
209907443 & 325.89967 & -40.78108 & 24.75 & 24.29 & 23.47 & 23.11 & 24.36 & \nodata & \nodata & \nodata & \nodata & 0.911 \\
209905718 & 326.27468 & -40.75206 & 24.05 & 22.59 & 21.71 & 20.62 & 18.64 & \nodata & \nodata & \nodata & \nodata & 4.804 \\
214680438 & 326.36353 & -40.88552 & 23.77 & 22.61 & 22.22 & 22.48 & 24.26 & \nodata & \nodata & \nodata & \nodata & 0.448 \\
209921798 & 325.89826 & -41.01801 & 25.16 & 24.07 & 23.26 & 23.85 & 23.93 & \nodata & \nodata & \nodata & \nodata & 0.606 \\
209908594 & 325.88168 & -40.80122 & 23.15 & 22.34 & 21.91 & 21.82 & 21.61 & \nodata & \nodata & \nodata & \nodata & 0.460 \\
214679013 & 326.35776 & -40.85641 & 26.96 & 24.32 & 23.25 & 22.67 & 22.29 & 17.21 & 16.61 & 11.61 & 8.92 & 1.029 \\
213514054 & 326.13580 & -41.09454 & 26.26 & 24.58 & 23.12 & 22.49 & 22.80 & \nodata & \nodata & \nodata & \nodata & 0.919 \\
214684305 & 326.35205 & -40.96007 & 24.82 & 23.27 & 22.65 & 22.42 & 21.49 & \nodata & \nodata & \nodata & \nodata & 0.627 \\
214684017 & 326.35446 & -40.95411 & 23.17 & 23.03 & 21.69 & 21.74 & 21.53 & \nodata & \nodata & \nodata & \nodata & 0.630 \\
213512685 & 326.22797 & -41.07265 & 25.63 & 24.42 & 24.98 & 23.31 & 26.55 & \nodata & \nodata & \nodata & \nodata & 0.939 \\
209909110 & 325.87495 & -40.81029 & 22.60 & 21.56 & 21.28 & 20.96 & 20.59 & \nodata & \nodata & \nodata & \nodata & 0.358 \\
214678922 & 326.35733 & -40.85470 & 26.74 & 24.66 & 23.92 & 22.96 & 23.36 & \nodata & \nodata & \nodata & \nodata & 1.067 \\
214675932 & 326.32323 & -40.79420 & 26.20 & 24.16 & 23.10 & 23.02 & 22.19 & \nodata & \nodata & \nodata & \nodata & 0.825 \\
213513261 & 326.00683 & -41.08135 & 26.57 & 23.85 & 22.40 & 21.75 & 21.78 & \nodata & \nodata & \nodata & \nodata & 0.795 \\
213514024 & 326.13984 & -41.09425 & 24.56 & 24.23 & 23.46 & 23.17 & 24.92 & \nodata & \nodata & \nodata & \nodata & 0.927 \\
214675685 & 326.31814 & -40.78835 & 24.98 & 24.12 & 23.96 & 24.20 & 25.06 & \nodata & \nodata & \nodata & \nodata & 0.747 \\
209910835 & 325.85986 & -40.83691 & 24.86 & 24.13 & 24.04 & 24.00 & 24.20 & \nodata & \nodata & \nodata & \nodata & 0.683 \\
209903422 & 326.03761 & -40.71083 & 24.42 & 24.10 & 23.45 & 23.67 & 22.78 & \nodata & \nodata & \nodata & \nodata & 0.858 \\
209913064 & 325.84824 & -40.87410 & 22.71 & 21.84 & 21.58 & 21.33 & 21.65 & \nodata & \nodata & \nodata & \nodata & 0.364 \\
209912567 & 325.85019 & -40.86481 & 27.12 & 25.30 & 23.95 & 23.41 & 23.03 & \nodata & \nodata & \nodata & \nodata & 1.356 \\
209904662 & 325.96612 & -40.73467 & 24.92 & 24.76 & 23.68 & 23.31 & 22.40 & \nodata & \nodata & \nodata & \nodata & 1.174 \\
213512350 & 326.24217 & -41.06659 & 24.03 & 23.86 & 24.06 & 23.39 & 22.82 & \nodata & \nodata & \nodata & \nodata & 0.918 \\
209903108 & 326.07076 & -40.70573 & 24.02 & 23.44 & 23.19 & 23.19 & 24.72 & \nodata & \nodata & \nodata & \nodata & 0.633 \\
214683728 & 326.35638 & -40.94937 & 21.93 & 21.01 & 20.73 & 20.49 & 20.49 & \nodata & \nodata & \nodata & \nodata & 0.342 \\
209903084 & 326.13493 & -40.70525 & 22.50 & 21.43 & 20.92 & 20.61 & 20.64 & \nodata & \nodata & \nodata & \nodata & 0.385 \\
209903360 & 326.16794 & -40.70975 & 24.21 & 23.59 & 23.09 & 22.51 & 22.67 & \nodata & \nodata & \nodata & \nodata & 0.755 \\
214681172 & 326.36468 & -40.90217 & 23.71 & 22.45 & 22.18 & 22.27 & 22.19 & \nodata & \nodata & \nodata & \nodata & 0.430 \\
214687564 & 326.30973 & -41.02092 & 24.11 & 23.03 & 23.41 & 22.99 & 23.14 & \nodata & \nodata & \nodata & \nodata & 0.388 \\
209903286 & 326.16153 & -40.70857 & 23.29 & 22.36 & 22.19 & 22.31 & 21.79 & \nodata & \nodata & \nodata & \nodata & 0.378 \\
209904283 & 325.98115 & -40.72779 & 24.07 & 22.57 & 22.09 & 21.50 & 21.63 & \nodata & \nodata & \nodata & \nodata & 0.422 \\
209920227 & 325.87635 & -40.99278 & 22.71 & 21.08 & 19.66 & 19.08 & 18.93 & 16.58 & 16.66 & 12.20 & 8.27 & 0.587 \\
209903050 & 326.05151 & -40.70808 & 19.32 & 18.11 & 17.13 & 16.72 & 16.59 & 14.49 & 14.35 & 12.40 & 8.74 & 0.189 \\
209903852 & 326.20395 & -40.71859 & 22.61 & 22.35 & 21.77 & 21.20 & 22.81 & \nodata & \nodata & \nodata & \nodata & 0.742 \\
209908055 & 325.88483 & -40.79648 & 19.51 & 18.64 & 18.22 & 17.95 & 17.86 & 15.20 & 15.00 & 11.56 & 8.33 & 0.291 \\
214683683 & 326.35719 & -40.94784 & 23.70 & 22.47 & 22.33 & 22.15 & 23.08 & \nodata & \nodata & \nodata & \nodata & 0.383 \\
209902983 & 326.08408 & -40.70436 & 22.26 & 21.49 & 21.27 & 21.46 & 20.97 & \nodata & \nodata & \nodata & \nodata & 0.336 \\
209911499 & 325.85524 & -40.84691 & 99.00 & 24.99 & 23.80 & 22.98 & 22.89 & 17.38 & 16.40 & 12.26 & 8.51 & 1.221 \\
209909257 & 325.87266 & -40.81274 & 24.28 & 23.21 & 22.50 & 21.75 & 22.29 & \nodata & \nodata & \nodata & \nodata & 0.708 \\
209902996 & 326.13158 & -40.70467 & 22.03 & 20.95 & 20.56 & 20.21 & 20.13 & \nodata & \nodata & \nodata & \nodata & 0.325 \\
209906463 & 325.91730 & -40.76457 & 23.42 & 23.50 & 23.21 & 22.56 & 22.71 & \nodata & \nodata & \nodata & \nodata & 1.095 \\
209903285 & 326.04585 & -40.70885 & 25.56 & 23.63 & 22.72 & 21.82 & 22.70 & \nodata & \nodata & \nodata & \nodata & 0.773 \\
214683364 & 326.35906 & -40.94241 & 24.42 & 23.84 & 24.61 & 25.61 & 23.63 & \nodata & \nodata & \nodata & \nodata & 0.550 \\
213511398 & 326.27826 & -41.04671 & 24.38 & 23.53 & 23.63 & 23.36 & 23.28 & \nodata & \nodata & \nodata & \nodata & 0.510 \\
213512495 & 326.23748 & -41.06923 & 22.54 & 21.84 & 21.51 & 21.44 & 21.05 & \nodata & \nodata & \nodata & \nodata & 0.424 \\
214678546 & 326.35560 & -40.84753 & 22.76 & 22.26 & 22.07 & 21.49 & 21.70 & \nodata & \nodata & \nodata & \nodata & 0.546 \\
213514038 & 326.06585 & -41.09425 & 23.77 & 23.60 & 23.05 & 23.02 & 23.40 & \nodata & \nodata & \nodata & \nodata & 0.774 \\
209906177 & 326.28694 & -40.75966 & 23.69 & 23.04 & 22.95 & 22.16 & 24.64 & \nodata & \nodata & \nodata & \nodata & 0.642 \\
209914143 & 325.84542 & -40.89350 & 23.30 & 22.08 & 21.04 & 20.60 & 20.66 & \nodata & \nodata & \nodata & \nodata & 0.760 \\
209921466 & 325.89163 & -41.01223 & 25.53 & 23.83 & 23.69 & 23.77 & 23.73 & \nodata & \nodata & \nodata & \nodata & 0.436 \\
209914659 & 325.84526 & -40.90227 & 23.51 & 23.08 & 22.40 & 22.15 & 21.83 & \nodata & \nodata & \nodata & \nodata & 0.713 \\
213513163 & 325.99939 & -41.07958 & 24.69 & 23.07 & 23.21 & 22.80 & 22.63 & \nodata & \nodata & \nodata & \nodata & 0.363 \\
209902994 & 326.09020 & -40.70383 & 24.30 & 24.32 & 23.57 & 24.33 & 25.81 & \nodata & \nodata & \nodata & \nodata & 0.931 \\
214684145 & 326.35431 & -40.95673 & 24.12 & 22.65 & 22.30 & 21.73 & 23.59 & \nodata & \nodata & \nodata & \nodata & 0.481 \\
209908766 & 325.87826 & -40.80420 & 25.86 & 24.02 & 24.35 & 24.08 & 23.64 & \nodata & \nodata & \nodata & \nodata & 0.441 \\
209908197 & 325.88585 & -40.79449 & 22.42 & 21.69 & 21.44 & 21.15 & 21.56 & \nodata & \nodata & \nodata & \nodata & 0.374 \\
213513379 & 326.01042 & -41.08324 & 24.82 & 24.17 & 23.56 & 23.82 & 23.28 & \nodata & \nodata & \nodata & \nodata & 0.763 \\
209911386 & 325.85542 & -40.84520 & 23.36 & 22.48 & 22.05 & 21.76 & 21.59 & \nodata & \nodata & \nodata & \nodata & 0.452 \\
209904441 & 325.95824 & -40.73780 & 19.19 & 18.12 & 17.72 & 17.43 & 17.33 & 14.89 & 14.64 & 12.32 & 8.49 & 0.178 \\
209908883 & 325.87662 & -40.80626 & 23.63 & 22.15 & 21.86 & 21.57 & 20.88 & \nodata & \nodata & \nodata & \nodata & 0.455 \\
214675699 & 326.31969 & -40.78872 & 23.78 & 23.23 & 23.68 & 22.43 & 22.77 & \nodata & \nodata & \nodata & \nodata & 0.685 \\
209904143 & 326.22281 & -40.72452 & 23.83 & 23.20 & 23.13 & 23.37 & 21.16 & \nodata & \nodata & \nodata & \nodata & 0.742 \\
209907945 & 325.88970 & -40.78981 & 22.77 & 21.90 & 21.72 & 21.61 & 21.40 & \nodata & \nodata & \nodata & \nodata & 0.375 \\
214684703 & 326.35004 & -40.96735 & 25.21 & 23.06 & 23.44 & 22.82 & 22.12 & \nodata & \nodata & \nodata & \nodata & 0.476 \\
213512597 & 325.97474 & -41.07044 & 23.38 & 22.57 & 22.35 & 22.25 & 22.32 & \nodata & \nodata & \nodata & \nodata & 0.405 \\
213513571 & 326.18693 & -41.08697 & 26.03 & 25.65 & 23.67 & 23.36 & 22.75 & \nodata & \nodata & \nodata & \nodata & 1.596 \\
214682216 & 326.36420 & -40.92150 & 25.15 & 22.88 & 22.20 & 21.91 & 22.43 & \nodata & \nodata & \nodata & \nodata & 0.481 \\
214685270 & 326.34465 & -40.97783 & 25.08 & 23.42 & 23.08 & 22.94 & 22.56 & \nodata & \nodata & \nodata & \nodata & 0.437 \\
214675892 & 326.32379 & -40.79308 & 24.29 & 24.02 & 23.03 & 22.31 & 22.11 & \nodata & \nodata & \nodata & \nodata & 1.045 \\
209904587 & 325.96675 & -40.73332 & 24.64 & 24.03 & 24.08 & 24.44 & 23.22 & \nodata & \nodata & \nodata & \nodata & 0.677 \\
209917922 & 325.85469 & -40.95434 & 24.20 & 23.45 & 23.58 & 23.34 & 22.78 & \nodata & \nodata & \nodata & \nodata & 0.525 \\
213512855 & 325.98474 & -41.07471 & 24.80 & 23.18 & 22.01 & 21.73 & 21.43 & \nodata & \nodata & \nodata & \nodata & 0.674 \\
213513803 & 326.16977 & -41.09088 & 23.13 & 22.23 & 21.64 & 21.53 & 21.07 & \nodata & \nodata & \nodata & \nodata & 0.481 \\
209903686 & 326.01407 & -40.71554 & 24.97 & 24.64 & 23.44 & 23.08 & 23.36 & \nodata & \nodata & \nodata & \nodata & 1.018 \\
214686553 & 326.32749 & -41.00310 & 22.75 & 21.75 & 21.34 & 21.17 & 20.98 & \nodata & \nodata & \nodata & \nodata & 0.394 \\
214680326 & 326.36488 & -40.88329 & 23.13 & 22.22 & 21.74 & 21.24 & 21.92 & \nodata & \nodata & \nodata & \nodata & 0.518 \\
213512182 & 325.95974 & -41.06356 & 24.04 & 23.04 & 22.21 & 21.81 & 21.65 & \nodata & \nodata & \nodata & \nodata & 0.636 \\
213513839 & 326.04218 & -41.09119 & 24.56 & 23.04 & 21.90 & 21.64 & 21.39 & \nodata & \nodata & \nodata & \nodata & 0.657 \\
209902947 & 326.10124 & -40.70305 & 99.00 & 24.77 & 23.82 & 22.68 & 23.47 & 17.07 & 16.56 & 11.78 & 8.73 & 1.250 \\
213512010 & 325.95398 & -41.06057 & 24.39 & 22.93 & 21.68 & 21.28 & 20.95 & \nodata & \nodata & \nodata & \nodata & 0.704 \\
214677866 & 326.35137 & -40.83541 & 24.76 & 23.72 & 23.03 & 23.69 & 23.38 & \nodata & \nodata & \nodata & \nodata & 0.602 \\
209906633 & 326.29694 & -40.76662 & 24.06 & 24.01 & 24.01 & 24.45 & 24.04 & \nodata & \nodata & \nodata & \nodata & 0.896 \\
209902952 & 326.11437 & -40.70308 & 23.36 & 23.09 & 22.43 & 22.26 & 22.29 & \nodata & \nodata & \nodata & \nodata & 0.755 \\
213513343 & 326.20128 & -41.08331 & 22.65 & 21.53 & 21.26 & 21.25 & 20.94 & \nodata & \nodata & \nodata & \nodata & 0.354 \\
209903055 & 326.06892 & -40.70484 & 24.93 & 24.04 & 23.98 & 26.14 & 22.97 & \nodata & \nodata & \nodata & \nodata & 0.784 \\
209902949 & 326.09514 & -40.70305 & 24.94 & 22.98 & 21.68 & 21.21 & 21.34 & \nodata & \nodata & \nodata & \nodata & 0.719 \\
214678452 & 326.35597 & -40.84603 & 23.53 & 22.86 & 22.87 & 23.00 & 22.68 & \nodata & \nodata & \nodata & \nodata & 0.445 \\
209906721 & 326.29922 & -40.76841 & 23.81 & 22.43 & 21.24 & 20.79 & 20.88 & \nodata & \nodata & \nodata & \nodata & 0.732 \\
214683035 & 326.36166 & -40.93640 & 25.24 & 24.16 & 23.28 & 22.81 & 22.16 & \nodata & \nodata & \nodata & \nodata & 0.878 \\
209916445 & 325.84740 & -40.93021 & 23.62 & 23.53 & 22.96 & 23.23 & 22.82 & \nodata & \nodata & \nodata & \nodata & 0.761 \\
214685993 & 326.33608 & -40.99204 & 26.01 & 24.21 & 23.74 & 23.55 & 23.38 & \nodata & \nodata & \nodata & \nodata & 0.667 \\
214681175 & 326.36606 & -40.90228 & 25.14 & 23.82 & 24.10 & 23.19 & 23.62 & \nodata & \nodata & \nodata & \nodata & 0.590 \\
214678596 & 326.35687 & -40.84837 & 25.15 & 23.62 & 22.64 & 22.39 & 22.61 & \nodata & \nodata & \nodata & \nodata & 0.638 \\
214687945 & 326.30290 & -41.02885 & 19.23 & 18.70 & 18.53 & 18.48 & 18.48 & 17.07 & 16.68 & 11.77 & 8.54 & 0.154 \\
213514119 & 326.13893 & -41.09557 & 25.38 & 24.82 & 23.09 & 22.01 & 23.66 & \nodata & \nodata & \nodata & \nodata & 1.368 \\
209919670 & 325.86865 & -40.98343 & 23.75 & 22.84 & 22.66 & 22.64 & 23.15 & \nodata & \nodata & \nodata & \nodata & 0.405 \\
214675265 & 326.31128 & -40.77922 & 23.27 & 23.31 & 22.87 & 22.73 & 22.63 & \nodata & \nodata & \nodata & \nodata & 0.820 \\
213511962 & 325.95202 & -41.05984 & 24.93 & 25.14 & 24.56 & 24.23 & 25.01 & \nodata & \nodata & \nodata & \nodata & 1.386 \\
209921150 & 325.88580 & -41.00705 & 27.13 & 25.29 & 23.67 & 24.05 & 24.58 & \nodata & \nodata & \nodata & \nodata & 1.027 \\
213513376 & 326.01375 & -41.08485 & 20.89 & 19.82 & 19.40 & 19.10 & 19.05 & 16.13 & 15.49 & 11.98 & 8.00 & 0.306 \\
214679295 & 326.36125 & -40.86183 & 24.06 & 24.39 & 22.99 & 22.94 & 24.09 & \nodata & \nodata & \nodata & \nodata & 0.983 \\
209911786 & 325.85234 & -40.85129 & 24.97 & 25.44 & 23.53 & 22.80 & 22.10 & \nodata & \nodata & \nodata & \nodata & 1.598 \\
213513541 & 326.19141 & -41.08634 & 23.03 & 22.08 & 21.35 & 21.04 & 20.86 & \nodata & \nodata & \nodata & \nodata & 0.534 \\
213513198 & 325.99827 & -41.08013 & 24.42 & 23.06 & 21.77 & 21.15 & 21.15 & \nodata & \nodata & \nodata & \nodata & 0.810 \\
214686758 & 326.32492 & -41.00693 & 25.94 & 25.15 & 23.97 & 23.95 & 23.59 & \nodata & \nodata & \nodata & \nodata & 1.197 \\
209903384 & 326.03325 & -40.71032 & 24.86 & 24.29 & 24.39 & 23.87 & 25.31 & \nodata & \nodata & \nodata & \nodata & 0.848 \\
213513395 & 326.20021 & -41.08393 & 25.01 & 24.11 & 24.25 & 25.10 & 23.37 & \nodata & \nodata & \nodata & \nodata & 0.512 \\
209902998 & 326.07481 & -40.70398 & 22.97 & 22.16 & 22.00 & 21.85 & 21.40 & \nodata & \nodata & \nodata & \nodata & 0.375 \\
213511076 & 325.93479 & -41.04975 & 26.73 & 25.50 & 23.75 & 23.13 & 23.34 & \nodata & \nodata & \nodata & \nodata & 1.464 \\
213511368 & 325.93376 & -41.04914 & 25.82 & 25.37 & 23.06 & 21.92 & 22.08 & \nodata & \nodata & \nodata & \nodata & 1.833 \\
213509877 & 326.29178 & -41.03850 & 21.92 & 21.40 & 21.03 & 21.11 & 20.53 & \nodata & \nodata & \nodata & \nodata & 0.449 \\
213513648 & 326.18438 & -41.08830 & 23.86 & 22.93 & 22.63 & 22.55 & 22.35 & \nodata & \nodata & \nodata & \nodata & 0.447 \\
209919400 & 325.86544 & -40.97884 & 23.46 & 23.15 & 22.11 & 22.10 & 22.83 & \nodata & \nodata & \nodata & \nodata & 0.661 \\
209903736 & 326.00882 & -40.71645 & 23.45 & 22.58 & 22.37 & 22.26 & 22.51 & \nodata & \nodata & \nodata & \nodata & 0.421 \\
213512362 & 325.96358 & -41.06614 & 24.86 & 23.98 & 23.98 & 22.87 & 23.46 & \nodata & \nodata & \nodata & \nodata & 0.831 \\
209908329 & 325.88258 & -40.79675 & 23.53 & 23.03 & 22.92 & 22.81 & 22.40 & \nodata & \nodata & \nodata & \nodata & 0.506 \\
214685274 & 326.34560 & -40.97791 & 22.99 & 21.77 & 21.36 & 20.89 & 21.07 & 17.22 & 16.75 & 11.75 & 8.55 & 0.367 \\
209917286 & 325.85015 & -40.94351 & 24.22 & 24.07 & 23.61 & 23.60 & 23.68 & \nodata & \nodata & \nodata & \nodata & 0.856 \\
209904080 & 326.22874 & -40.72594 & 22.03 & 20.49 & 19.05 & 18.29 & 17.74 & \nodata & \nodata & \nodata & \nodata & 1.352 \\
209903281 & 326.03876 & -40.70894 & 22.30 & 21.23 & 20.81 & 20.73 & 20.44 & \nodata & \nodata & \nodata & \nodata & 0.401 \\
209918001 & 325.85420 & -40.95555 & 25.77 & 24.36 & 23.90 & 24.38 & 24.22 & \nodata & \nodata & \nodata & \nodata & 0.679 \\
213511381 & 326.28264 & -41.04534 & 24.99 & 23.19 & 22.80 & 22.87 & 22.02 & \nodata & \nodata & \nodata & \nodata & 0.515 \\
213512153 & 326.25218 & -41.06360 & 25.21 & 24.58 & 24.28 & 23.37 & 26.74 & \nodata & \nodata & \nodata & \nodata & 1.058 \\
209918612 & 325.85869 & -40.96623 & 21.52 & 20.96 & 20.85 & 20.74 & 20.79 & \nodata & \nodata & \nodata & \nodata & 0.321 \\
214682614 & 326.36400 & -40.92892 & 24.20 & 23.39 & 22.56 & 23.11 & 22.75 & \nodata & \nodata & \nodata & \nodata & 0.581 \\
213514222 & 326.08910 & -41.09734 & 22.76 & 22.42 & 22.28 & 21.77 & 21.96 & \nodata & \nodata & \nodata & \nodata & 0.620 \\
209903518 & 326.18704 & -40.71225 & 24.25 & 22.97 & 22.08 & 21.70 & 22.70 & \nodata & \nodata & \nodata & \nodata & 0.607 \\
214685157 & 326.34707 & -40.97570 & 24.41 & 23.25 & 23.71 & 23.06 & 23.88 & \nodata & \nodata & \nodata & \nodata & 0.418 \\
214676475 & 326.33535 & -40.80617 & 26.58 & 24.05 & 22.99 & 22.10 & 21.92 & \nodata & \nodata & \nodata & \nodata & 0.962 \\
214677349 & 326.34651 & -40.82379 & 25.82 & 23.82 & 22.68 & 22.26 & 22.48 & \nodata & \nodata & \nodata & \nodata & 0.691 \\
213511009 & 326.29735 & -41.03446 & 26.14 & 24.89 & 23.90 & 24.05 & 23.83 & \nodata & \nodata & \nodata & \nodata & 0.967 \\
209906564 & 325.91210 & -40.76675 & 21.81 & 20.76 & 20.38 & 20.19 & 20.22 & \nodata & \nodata & \nodata & \nodata & 0.354 \\
213514245 & 326.11073 & -41.09777 & 25.50 & 25.12 & 23.79 & 22.76 & 22.90 & \nodata & \nodata & \nodata & \nodata & 1.364 \\
214680334 & 326.36595 & -40.88345 & 24.11 & 23.15 & 22.15 & 21.82 & 23.94 & \nodata & \nodata & \nodata & \nodata & 0.673 \\
213512568 & 325.97081 & -41.06988 & 24.87 & 24.03 & 23.92 & 23.78 & 24.30 & \nodata & \nodata & \nodata & \nodata & 0.690 \\
214681473 & 326.36683 & -40.90759 & 23.58 & 22.17 & 21.69 & 21.67 & 21.34 & \nodata & \nodata & \nodata & \nodata & 0.421 \\
209919010 & 325.86136 & -40.97220 & 24.07 & 23.76 & 24.11 & 23.66 & 22.46 & \nodata & \nodata & \nodata & \nodata & 0.816 \\
209911204 & 325.85492 & -40.84234 & 23.43 & 22.85 & 22.30 & 22.25 & 25.47 & \nodata & \nodata & \nodata & \nodata & 0.557 \\
213512307 & 326.24797 & -41.06601 & 25.12 & 24.92 & 24.09 & 24.49 & 23.31 & \nodata & \nodata & \nodata & \nodata & 1.095 \\
213512901 & 325.98733 & -41.07678 & 21.78 & 21.11 & 20.85 & 20.71 & 20.76 & \nodata & \nodata & \nodata & \nodata & 0.345 \\
214682309 & 326.36528 & -40.92330 & 23.87 & 22.35 & 21.59 & 21.18 & 20.92 & \nodata & \nodata & \nodata & \nodata & 0.476 \\
214676655 & 326.33838 & -40.81021 & 22.71 & 22.04 & 21.80 & 21.92 & 21.60 & \nodata & \nodata & \nodata & \nodata & 0.409 \\
209908726 & 325.87517 & -40.80573 & 21.47 & 20.22 & 19.73 & 19.32 & 19.25 & 15.64 & 15.33 & 11.69 & 8.39 & 0.356 \\
213514075 & 326.05747 & -41.09465 & 25.74 & 24.15 & 22.68 & 22.17 & 21.85 & \nodata & \nodata & \nodata & \nodata & 0.802 \\
213513034 & 326.22010 & -41.07797 & 24.39 & 22.61 & 21.63 & 21.27 & 21.04 & \nodata & \nodata & \nodata & \nodata & 0.605 \\
214677979 & 326.35369 & -40.83771 & 24.67 & 24.21 & 24.02 & 24.09 & 22.90 & \nodata & \nodata & \nodata & \nodata & 0.870 \\
209916721 & 325.84728 & -40.93467 & 24.71 & 23.52 & 23.10 & 23.62 & 23.47 & \nodata & \nodata & \nodata & \nodata & 0.516 \\
209905091 & 325.94688 & -40.74244 & 24.72 & 24.41 & 24.22 & 23.40 & 22.35 & \nodata & \nodata & \nodata & \nodata & 1.269 \\
209903409 & 326.02897 & -40.71064 & 24.14 & 23.48 & 23.51 & 22.80 & 23.65 & \nodata & \nodata & \nodata & \nodata & 0.632 \\
213512850 & 325.98139 & -41.07459 & 25.74 & 23.37 & 22.17 & 21.49 & 21.64 & \nodata & \nodata & \nodata & \nodata & 0.810 \\
209906724 & 325.90854 & -40.76939 & 23.68 & 22.83 & 22.31 & 22.11 & 23.46 & \nodata & \nodata & \nodata & \nodata & 0.534 \\
213513753 & 326.03018 & -41.08978 & 24.44 & 23.51 & 23.32 & 23.10 & 23.10 & \nodata & \nodata & \nodata & \nodata & 0.530 \\
209905146 & 325.94501 & -40.74339 & 24.46 & 22.72 & 22.23 & 21.81 & 22.15 & \nodata & \nodata & \nodata & \nodata & 0.425 \\
213514264 & 326.09270 & -41.09791 & 24.28 & 22.77 & 21.47 & 21.04 & 20.85 & \nodata & \nodata & \nodata & \nodata & 0.714 \\
214679498 & 326.36338 & -40.86603 & 23.45 & 22.70 & 22.51 & 22.03 & 22.68 & \nodata & \nodata & \nodata & \nodata & 0.557 \\
213509800 & 325.94249 & -41.05544 & 24.16 & 23.70 & 23.25 & 23.05 & 23.73 & \nodata & \nodata & \nodata & \nodata & 0.738 \\
213510286 & 325.91179 & -41.03391 & 21.96 & 21.25 & 21.11 & 20.79 & 21.39 & \nodata & \nodata & \nodata & \nodata & 0.360 \\
213513906 & 326.16745 & -41.09253 & 27.41 & 24.42 & 23.63 & 23.39 & 24.94 & \nodata & \nodata & \nodata & \nodata & 0.876 \\
214683515 & 326.36069 & -40.94480 & 23.60 & 23.05 & 23.17 & 22.75 & 24.08 & \nodata & \nodata & \nodata & \nodata & 0.541 \\
214679946 & 326.36510 & -40.87412 & 23.71 & 23.34 & 22.55 & 22.62 & 21.78 & \nodata & \nodata & \nodata & \nodata & 0.727 \\
213514145 & 326.14370 & -41.09605 & 25.07 & 24.52 & 23.75 & 23.79 & 24.21 & \nodata & \nodata & \nodata & \nodata & 0.904 \\
209903021 & 326.04177 & -40.70775 & 20.97 & 20.69 & 20.52 & 20.50 & 20.68 & \nodata & \nodata & \nodata & \nodata & 0.306 \\
214682091 & 326.36625 & -40.91918 & 24.00 & 23.73 & 23.73 & 22.80 & 22.50 & 17.38 & 17.02 & 12.08 & 7.96 & 1.184 \\
209905176 & 325.92926 & -40.75318 & 15.35 & 18.00 & 17.79 & 15.19 & 14.72 & 13.55 & 13.54 & 12.19 & 8.36 & 2.588 \\
209904175 & 325.97975 & -40.72598 & 24.44 & 23.02 & 22.07 & 21.96 & 22.79 & \nodata & \nodata & \nodata & \nodata & 0.584 \\
213513275 & 326.20933 & -41.08207 & 25.50 & 24.38 & 24.07 & 24.63 & 23.32 & \nodata & \nodata & \nodata & \nodata & 0.735 \\
209910831 & 325.85663 & -40.83695 & 24.44 & 22.83 & 22.46 & 21.94 & 21.82 & \nodata & \nodata & \nodata & \nodata & 0.435 \\
214681015 & 326.36759 & -40.89919 & 23.55 & 23.54 & 22.41 & 21.73 & 21.19 & \nodata & \nodata & \nodata & \nodata & 1.027 \\
209903552 & 326.01732 & -40.71321 & 24.92 & 23.99 & 21.70 & 21.27 & 20.96 & \nodata & \nodata & \nodata & \nodata & 0.804 \\
213514167 & 326.14136 & -41.09646 & 24.80 & 23.45 & 23.16 & 22.72 & 21.92 & \nodata & \nodata & \nodata & \nodata & 0.535 \\
213511617 & 325.92282 & -41.04273 & 24.12 & 23.82 & 22.85 & 22.63 & 22.21 & \nodata & \nodata & \nodata & \nodata & 0.867 \\
209919729 & 325.87086 & -40.98944 & 19.16 & 18.42 & 18.05 & 17.84 & 17.74 & 15.07 & 14.63 & 10.87 & 7.84 & 0.289 \\
214681154 & 326.36761 & -40.90179 & 24.50 & 23.87 & 22.78 & 23.17 & 22.26 & \nodata & \nodata & \nodata & \nodata & 0.616 \\
213514237 & 326.12754 & -41.09764 & 23.34 & 23.44 & 22.77 & 22.26 & 22.42 & \nodata & \nodata & \nodata & \nodata & 1.035 \\
209908876 & 325.87378 & -40.80682 & 22.53 & 21.53 & 20.62 & 20.23 & 20.33 & \nodata & \nodata & \nodata & \nodata & 0.729 \\
209903399 & 326.02794 & -40.71049 & 23.18 & 21.41 & 20.84 & 20.48 & 20.51 & 17.41 & 16.89 & 12.42 & 8.56 & 0.402 \\
213514099 & 326.07479 & -41.09706 & 20.34 & 19.84 & 19.66 & 19.61 & 19.59 & 17.38 & 16.59 & 11.91 & 8.73 & 0.234 \\
209920558 & 325.87650 & -40.99756 & 25.11 & 24.87 & 23.91 & 23.40 & 22.62 & \nodata & \nodata & \nodata & \nodata & 1.201 \\
214686204 & 326.33498 & -40.99621 & 23.14 & 23.26 & 22.86 & 22.26 & 22.17 & \nodata & \nodata & \nodata & \nodata & 1.076 \\
209903160 & 326.04682 & -40.70660 & 24.23 & 24.17 & 23.51 & 24.19 & 23.31 & \nodata & \nodata & \nodata & \nodata & 0.887 \\
209912626 & 325.84660 & -40.86614 & 24.42 & 23.27 & 22.92 & 22.83 & 22.18 & \nodata & \nodata & \nodata & \nodata & 0.515 \\
213510450 & 325.90992 & -41.03283 & 24.79 & 22.88 & 21.45 & 20.93 & 21.01 & 16.38 & 16.15 & 12.03 & 8.79 & 0.757 \\
213513787 & 326.03065 & -41.09034 & 25.96 & 25.43 & 23.56 & 23.30 & 22.31 & \nodata & \nodata & \nodata & \nodata & 1.586 \\
209913562 & 325.84364 & -40.88305 & 23.28 & 23.10 & 22.38 & 22.04 & 21.61 & \nodata & \nodata & \nodata & \nodata & 0.921 \\
214674953 & 326.30751 & -40.77361 & 23.97 & 24.26 & 23.50 & 22.83 & 27.22 & \nodata & \nodata & \nodata & \nodata & 1.096 \\
213514282 & 326.08829 & -41.09814 & 25.55 & 24.47 & 23.11 & 22.92 & 22.70 & \nodata & \nodata & \nodata & \nodata & 0.833 \\
209905963 & 325.92159 & -40.75824 & 22.53 & 21.43 & 20.84 & 20.46 & 20.19 & \nodata & \nodata & \nodata & \nodata & 0.379 \\
214676297 & 326.33378 & -40.80241 & 24.39 & 23.76 & 23.17 & 23.31 & 22.56 & \nodata & \nodata & \nodata & \nodata & 0.710 \\
209904699 & 325.95762 & -40.73589 & 23.58 & 21.91 & 21.27 & 21.03 & 21.02 & \nodata & \nodata & \nodata & \nodata & 0.436 \\
213509983 & 325.91125 & -41.03409 & 23.09 & 21.77 & 21.19 & 20.98 & 20.87 & \nodata & \nodata & \nodata & \nodata & 0.430 \\
209910725 & 325.85697 & -40.83533 & 24.22 & 23.40 & 22.89 & 22.63 & 22.25 & \nodata & \nodata & \nodata & \nodata & 0.559 \\
213513282 & 325.99889 & -41.08166 & 23.71 & 23.08 & 22.66 & 22.12 & 22.72 & \nodata & \nodata & \nodata & \nodata & 0.668 \\
209903933 & 325.99167 & -40.72101 & 24.07 & 23.33 & 23.61 & 22.50 & 23.01 & \nodata & \nodata & \nodata & \nodata & 0.679 \\
214678928 & 326.36099 & -40.85480 & 23.85 & 23.38 & 22.73 & 22.67 & 22.57 & \nodata & \nodata & \nodata & \nodata & 0.692 \\
209907231 & 325.89831 & -40.77781 & 24.31 & 23.95 & 24.15 & 24.28 & 23.05 & \nodata & \nodata & \nodata & \nodata & 0.780 \\
214687555 & 326.31401 & -41.02080 & 23.71 & 22.50 & 22.26 & 22.11 & 22.25 & \nodata & \nodata & \nodata & \nodata & 0.410 \\
213514313 & 326.11570 & -41.09849 & 23.80 & 23.15 & 22.57 & 22.89 & 23.48 & \nodata & \nodata & \nodata & \nodata & 0.562 \\
209920991 & 325.88147 & -41.00438 & 24.98 & 24.47 & 23.87 & 23.77 & 24.13 & \nodata & \nodata & \nodata & \nodata & 0.881 \\
214683789 & 326.35971 & -40.94983 & 23.89 & 23.68 & 22.08 & 22.02 & 22.60 & \nodata & \nodata & \nodata & \nodata & 0.768 \\
213511837 & 326.26425 & -41.05830 & 24.32 & 23.45 & 23.29 & 23.03 & 23.75 & \nodata & \nodata & \nodata & \nodata & 0.620 \\
209916930 & 325.84720 & -40.93805 & 26.95 & 24.94 & 24.02 & 23.77 & 99.00 & 17.21 & 17.22 & 12.11 & 8.68 & 1.700 \\
209921338 & 325.88602 & -41.00989 & 23.98 & 22.89 & 22.43 & 22.07 & 21.63 & \nodata & \nodata & \nodata & \nodata & 0.439 \\
213514170 & 326.14425 & -41.09654 & 24.36 & 23.79 & 23.03 & 23.19 & 22.42 & \nodata & \nodata & \nodata & \nodata & 0.694 \\
213514328 & 326.10525 & -41.09874 & 23.15 & 22.39 & 21.88 & 21.72 & 21.44 & \nodata & \nodata & \nodata & \nodata & 0.475 \\
209913599 & 325.84323 & -40.88364 & 23.37 & 22.18 & 20.97 & 20.56 & 20.53 & \nodata & \nodata & \nodata & \nodata & 0.715 \\
209902870 & 326.11813 & -40.70151 & 23.92 & 23.69 & 22.84 & 22.85 & 21.70 & \nodata & \nodata & \nodata & \nodata & 0.871 \\
213512115 & 326.25585 & -41.06305 & 24.33 & 23.69 & 23.14 & 23.30 & 23.26 & \nodata & \nodata & \nodata & \nodata & 0.643 \\
214674602 & 326.30275 & -40.76892 & 20.44 & 19.72 & 19.44 & 19.36 & 19.48 & \nodata & \nodata & \nodata & \nodata & 0.297 \\
213512403 & 325.96202 & -41.06691 & 24.35 & 23.82 & 23.57 & 22.94 & 26.26 & \nodata & \nodata & \nodata & \nodata & 0.813 \\
213513225 & 325.99501 & -41.08063 & 25.36 & 23.14 & 21.90 & 21.45 & 21.42 & 17.55 & 17.18 & 12.26 & 8.68 & 0.708 \\
209902946 & 326.13966 & -40.70288 & 26.68 & 23.92 & 23.25 & 22.59 & 24.13 & \nodata & \nodata & \nodata & \nodata & 0.774 \\
209902857 & 326.09898 & -40.70121 & 24.74 & 22.69 & 21.86 & 21.36 & 21.34 & \nodata & \nodata & \nodata & \nodata & 0.514 \\
209921233 & 325.88433 & -41.00829 & 99.00 & 24.62 & 23.43 & 22.07 & 21.83 & 17.00 & 17.06 & 12.28 & 8.74 & 1.074 \\
213513013 & 326.22405 & -41.07755 & 24.44 & 23.21 & 23.24 & 22.93 & 23.09 & \nodata & \nodata & \nodata & \nodata & 0.450 \\
214682384 & 326.36635 & -40.92498 & 24.39 & 21.97 & 21.01 & 20.56 & 20.50 & \nodata & \nodata & \nodata & \nodata & 0.545 \\
209907079 & 325.90001 & -40.77568 & 26.71 & 23.50 & 22.07 & 21.20 & 21.05 & 16.60 & 16.41 & 11.69 & 8.74 & 0.905 \\
209910806 & 325.85495 & -40.83879 & 21.77 & 20.30 & 19.75 & 19.37 & 19.33 & \nodata & \nodata & \nodata & \nodata & 0.363 \\
209919852 & 325.86783 & -40.98615 & 25.84 & 24.79 & 24.81 & 25.81 & 23.19 & \nodata & \nodata & \nodata & \nodata & 1.112 \\
209915730 & 325.84342 & -40.92074 & 19.92 & 19.09 & 18.74 & 18.53 & 18.49 & 15.79 & 15.18 & 11.97 & 8.68 & 0.261 \\
209908189 & 325.88241 & -40.79434 & 23.48 & 22.11 & 20.67 & 20.16 & 19.90 & \nodata & \nodata & \nodata & \nodata & 0.755 \\
209903855 & 325.99554 & -40.71922 & 24.82 & 23.84 & 23.68 & 24.32 & 24.47 & \nodata & \nodata & \nodata & \nodata & 0.551 \\
209903931 & 325.99061 & -40.72098 & 23.93 & 22.77 & 22.38 & 22.20 & 21.88 & \nodata & \nodata & \nodata & \nodata & 0.444 \\
209918959 & 325.85944 & -40.97152 & 23.36 & 23.25 & 22.35 & 22.56 & 23.80 & \nodata & \nodata & \nodata & \nodata & 0.694 \\
209913517 & 325.84306 & -40.88213 & 22.96 & 22.30 & 21.87 & 22.37 & 21.75 & \nodata & \nodata & \nodata & \nodata & 0.558 \\
209904954 & 325.94873 & -40.74009 & 23.51 & 22.83 & 22.18 & 22.12 & 22.42 & \nodata & \nodata & \nodata & \nodata & 0.568 \\
214676568 & 326.33870 & -40.80821 & 24.23 & 23.31 & 23.33 & 23.40 & 22.89 & \nodata & \nodata & \nodata & \nodata & 0.408 \\
209903273 & 326.17930 & -40.70904 & 20.84 & 20.03 & 19.67 & 19.55 & 19.66 & \nodata & \nodata & \nodata & \nodata & 0.348 \\
209903436 & 326.02195 & -40.71122 & 23.91 & 23.35 & 22.91 & 23.12 & 23.30 & \nodata & \nodata & \nodata & \nodata & 0.591 \\
209914803 & 325.84193 & -40.90427 & 25.11 & 24.05 & 23.96 & 23.99 & 22.76 & \nodata & \nodata & \nodata & \nodata & 0.644 \\
209910723 & 325.85629 & -40.83531 & 25.55 & 23.87 & 23.30 & 22.70 & 22.79 & \nodata & \nodata & \nodata & \nodata & 0.630 \\
209915579 & 325.84273 & -40.91648 & 24.96 & 23.55 & 22.78 & 21.83 & 21.48 & 16.89 & 16.43 & 12.04 & 8.35 & 0.969 \\
214687044 & 326.32319 & -41.01204 & 25.87 & 25.71 & 23.02 & 22.44 & 22.63 & \nodata & \nodata & \nodata & \nodata & 1.673 \\
209903037 & 326.15476 & -40.70448 & 24.52 & 23.22 & 23.18 & 22.10 & 20.73 & \nodata & \nodata & \nodata & \nodata & 1.001 \\
209903025 & 326.05566 & -40.70448 & 23.80 & 22.89 & 23.44 & 21.99 & 21.76 & \nodata & \nodata & \nodata & \nodata & 0.612 \\
213510975 & 326.28131 & -41.04832 & 25.09 & 24.27 & 23.90 & 23.43 & 23.94 & \nodata & \nodata & \nodata & \nodata & 0.854 \\
209919245 & 325.86156 & -40.97612 & 24.71 & 24.61 & 24.09 & 24.03 & 23.44 & \nodata & \nodata & \nodata & \nodata & 1.068 \\
213511591 & 325.93567 & -41.05263 & 23.78 & 23.65 & 22.87 & 22.58 & 22.12 & \nodata & \nodata & \nodata & \nodata & 0.886 \\
209916213 & 325.84398 & -40.92661 & 26.12 & 26.27 & 23.78 & 23.39 & 24.30 & \nodata & \nodata & \nodata & \nodata & 2.023 \\
213514337 & 326.08802 & -41.09882 & 24.49 & 23.45 & 22.64 & 22.42 & 22.04 & \nodata & \nodata & \nodata & \nodata & 0.599 \\
213512199 & 325.95507 & -41.06386 & 24.74 & 24.45 & 23.29 & 22.83 & 23.18 & \nodata & \nodata & \nodata & \nodata & 1.000 \\
209917751 & 325.85030 & -40.95107 & 23.74 & 21.99 & 21.41 & 21.07 & 20.94 & \nodata & \nodata & \nodata & \nodata & 0.406 \\
213512866 & 326.23046 & -41.07546 & 25.26 & 24.31 & 23.34 & 22.77 & 22.79 & \nodata & \nodata & \nodata & \nodata & 0.883 \\
213513586 & 326.01322 & -41.08682 & 25.80 & 24.50 & 25.81 & 24.63 & 22.89 & \nodata & \nodata & \nodata & \nodata & 0.872 \\
213510685 & 325.92875 & -41.04823 & 24.26 & 23.88 & 23.85 & 24.11 & 24.09 & \nodata & \nodata & \nodata & \nodata & 0.750 \\
213511112 & 325.92421 & -41.04510 & 23.76 & 23.14 & 22.25 & 22.15 & 21.66 & \nodata & \nodata & \nodata & \nodata & 0.661 \\
214679863 & 326.36636 & -40.87246 & 23.73 & 23.00 & 22.06 & 21.63 & 21.01 & \nodata & \nodata & \nodata & \nodata & 0.735 \\
209910782 & 325.85502 & -40.83726 & 21.58 & 20.20 & 19.70 & 19.41 & 19.35 & \nodata & \nodata & \nodata & \nodata & 0.352 \\
209903276 & 326.03093 & -40.70877 & 25.14 & 24.09 & 23.77 & 24.04 & 23.32 & \nodata & \nodata & \nodata & \nodata & 0.585 \\
209904781 & 325.95360 & -40.73701 & 26.39 & 24.57 & 23.78 & 23.85 & 23.35 & \nodata & \nodata & \nodata & \nodata & 0.766 \\
209916031 & 325.84333 & -40.92397 & 23.70 & 22.85 & 22.37 & 22.14 & 21.78 & \nodata & \nodata & \nodata & \nodata & 0.514 \\
214679600 & 326.36541 & -40.86758 & 23.64 & 22.89 & 22.71 & 22.75 & 22.79 & \nodata & \nodata & \nodata & \nodata & 0.512 \\
214680304 & 326.36796 & -40.88266 & 24.21 & 23.76 & 23.08 & 23.22 & 22.52 & \nodata & \nodata & \nodata & \nodata & 0.762 \\
209909519 & 325.86555 & -40.81702 & 23.34 & 22.61 & 22.23 & 21.92 & 22.24 & \nodata & \nodata & \nodata & \nodata & 0.536 \\
209918418 & 325.85456 & -40.96254 & 24.26 & 23.73 & 22.61 & 23.05 & 22.07 & \nodata & \nodata & \nodata & \nodata & 0.668 \\
213511820 & 325.94283 & -41.05734 & 23.74 & 23.00 & 22.80 & 22.35 & 23.50 & \nodata & \nodata & \nodata & \nodata & 0.518 \\
209906508 & 325.90963 & -40.76630 & 21.25 & 20.44 & 20.08 & 19.88 & 19.72 & 17.03 & 15.96 & 11.97 & 8.77 & 0.255 \\
209903344 & 326.02580 & -40.70983 & 24.76 & 23.18 & 22.51 & 21.99 & 21.99 & \nodata & \nodata & \nodata & \nodata & 0.502 \\
214678622 & 326.36042 & -40.84942 & 21.50 & 20.66 & 20.32 & 20.09 & 19.95 & \nodata & \nodata & \nodata & \nodata & 0.313 \\
214686495 & 326.33248 & -41.00172 & 23.50 & 23.30 & 23.08 & 22.62 & 22.85 & \nodata & \nodata & \nodata & \nodata & 0.766 \\
214675893 & 326.32792 & -40.79313 & 24.88 & 23.79 & 24.07 & 22.77 & 22.98 & \nodata & \nodata & \nodata & \nodata & 0.759 \\
209915253 & 325.84164 & -40.91125 & 24.21 & 22.77 & 21.94 & 21.56 & 21.77 & \nodata & \nodata & \nodata & \nodata & 0.585 \\
213513030 & 326.22529 & -41.07782 & 23.67 & 23.56 & 23.30 & 23.11 & 22.60 & \nodata & \nodata & \nodata & \nodata & 0.835 \\
213512423 & 326.24817 & -41.06789 & 22.99 & 22.38 & 21.67 & 20.92 & 20.30 & \nodata & \nodata & \nodata & \nodata & 1.079 \\
209921579 & 325.88860 & -41.01431 & 23.17 & 22.09 & 21.76 & 21.85 & 21.39 & \nodata & \nodata & \nodata & \nodata & 0.438 \\
209909403 & 325.86642 & -40.81517 & 25.40 & 25.09 & 24.26 & 25.28 & 25.49 & \nodata & \nodata & \nodata & \nodata & 1.124 \\
213514356 & 326.08775 & -41.09918 & 24.50 & 23.24 & 22.41 & 21.92 & 21.75 & \nodata & \nodata & \nodata & \nodata & 0.625 \\
209902248 & 326.05847 & -40.70360 & 15.37 & 17.85 & 17.97 & 17.49 & 14.61 & 13.34 & 13.39 & 12.13 & 8.36 & 2.351 \\
213511878 & 325.94415 & -41.05832 & 23.19 & 22.86 & 22.76 & 22.55 & 23.67 & \nodata & \nodata & \nodata & \nodata & 0.517 \\
213513529 & 326.20066 & -41.08621 & 22.44 & 21.53 & 21.32 & 21.05 & 21.02 & \nodata & \nodata & \nodata & \nodata & 0.346 \\
209904171 & 326.23283 & -40.72530 & 23.33 & 22.42 & 21.65 & 20.73 & 18.97 & \nodata & \nodata & \nodata & \nodata & 3.825 \\
214683702 & 326.36171 & -40.94801 & 22.86 & 21.97 & 21.38 & 21.05 & 20.93 & \nodata & \nodata & \nodata & \nodata & 0.468 \\
209908794 & 325.87337 & -40.80463 & 24.87 & 23.14 & 22.57 & 22.38 & 23.10 & \nodata & \nodata & \nodata & \nodata & 0.517 \\
213514381 & 326.10037 & -41.09964 & 23.63 & 22.99 & 22.23 & 22.32 & 22.04 & \nodata & \nodata & \nodata & \nodata & 0.581 \\
209920878 & 325.87840 & -41.00263 & 23.09 & 21.98 & 21.56 & 21.27 & 21.06 & \nodata & \nodata & \nodata & \nodata & 0.378 \\
209910277 & 325.85863 & -40.82860 & 24.33 & 23.38 & 23.18 & 23.50 & 22.40 & \nodata & \nodata & \nodata & \nodata & 0.462 \\
209905418 & 325.93402 & -40.74804 & 24.13 & 23.79 & 23.03 & 22.89 & 23.52 & 17.10 & 16.53 & 12.39 & 8.51 & 1.138 \\
213514106 & 326.16071 & -41.09531 & 23.45 & 23.81 & 22.86 & 23.09 & 22.43 & \nodata & \nodata & \nodata & \nodata & 0.919 \\
213514022 & 326.16742 & -41.09415 & 25.12 & 24.39 & 24.08 & 23.50 & 23.82 & \nodata & \nodata & \nodata & \nodata & 0.921 \\
213514249 & 326.14209 & -41.09783 & 23.23 & 23.16 & 22.44 & 22.05 & 24.09 & \nodata & \nodata & \nodata & \nodata & 0.924 \\
209921149 & 325.88186 & -41.00702 & 29.82 & 25.12 & 23.90 & 23.25 & 23.15 & \nodata & \nodata & \nodata & \nodata & 1.266 \\
214679184 & 326.36401 & -40.85975 & 24.38 & 23.84 & 24.52 & 24.89 & 22.56 & \nodata & \nodata & \nodata & \nodata & 0.736 \\
214687705 & 326.31316 & -41.02353 & 23.10 & 21.91 & 21.31 & 20.83 & 22.00 & 17.35 & 16.86 & 11.78 & 8.20 & 0.501 \\
209921944 & 325.89436 & -41.02067 & 23.59 & 22.07 & 21.36 & 21.00 & 21.29 & \nodata & \nodata & \nodata & \nodata & 0.497 \\
209922505 & 325.90520 & -41.03081 & 24.44 & 24.36 & 23.50 & 23.31 & 23.04 & \nodata & \nodata & \nodata & \nodata & 0.969 \\
213512950 & 325.98001 & -41.07605 & 25.21 & 24.29 & 24.03 & 23.02 & 24.28 & \nodata & \nodata & \nodata & \nodata & 0.946 \\
209903443 & 326.19019 & -40.71086 & 23.44 & 23.12 & 22.59 & 22.59 & 24.64 & \nodata & \nodata & \nodata & \nodata & 0.677 \\
209911249 & 325.85200 & -40.84301 & 22.78 & 22.59 & 22.32 & 21.73 & 21.41 & \nodata & \nodata & \nodata & \nodata & 1.052 \\
209904996 & 325.94579 & -40.74075 & 24.35 & 22.43 & 21.76 & 21.33 & 21.35 & \nodata & \nodata & \nodata & \nodata & 0.449 \\
214680177 & 326.36818 & -40.87944 & 24.18 & 22.17 & 21.33 & 21.08 & 20.54 & 16.98 & 17.34 & 12.14 & 8.66 & 0.496 \\
209907997 & 325.88391 & -40.79083 & 24.18 & 23.29 & 22.82 & 22.62 & 23.74 & \nodata & \nodata & \nodata & \nodata & 0.586 \\
209905736 & 326.28327 & -40.75235 & 26.02 & 24.44 & 22.20 & 21.50 & 21.21 & \nodata & \nodata & \nodata & \nodata & 1.127 \\
209921072 & 325.88056 & -41.00574 & 22.96 & 21.37 & 20.86 & 20.46 & 20.25 & 16.85 & 16.53 & 11.84 & 7.52 & 0.375 \\
209906731 & 325.90506 & -40.76950 & 24.36 & 23.55 & 22.88 & 22.76 & 22.28 & \nodata & \nodata & \nodata & \nodata & 0.618 \\
209902802 & 326.11080 & -40.70014 & 23.90 & 23.22 & 25.07 & 27.21 & 22.01 & \nodata & \nodata & \nodata & \nodata & 0.656 \\
213511720 & 326.29932 & -41.03605 & 23.62 & 22.68 & 22.60 & 22.51 & 22.72 & \nodata & \nodata & \nodata & \nodata & 0.375 \\
214682575 & 326.36717 & -40.92824 & 22.96 & 21.88 & 21.27 & 21.02 & 20.69 & 16.89 & 16.78 & 12.08 & 8.08 & 0.477 \\
245068496 & 325.90668 & -41.03237 & 24.55 & 23.46 & 23.38 & 22.83 & 23.09 & \nodata & \nodata & \nodata & \nodata & 0.556 \\
213512470 & 326.24756 & -41.06870 & 24.94 & 24.32 & 24.60 & 23.52 & 23.19 & \nodata & \nodata & \nodata & \nodata & 0.953 \\
209908678 & 325.87409 & -40.80286 & 23.84 & 23.25 & 22.63 & 22.50 & 22.87 & \nodata & \nodata & \nodata & \nodata & 0.624 \\
209910490 & 325.85663 & -40.83172 & 24.10 & 23.54 & 23.21 & 23.20 & 24.05 & \nodata & \nodata & \nodata & \nodata & 0.662 \\
209913046 & 325.84293 & -40.87367 & 23.37 & 22.34 & 21.93 & 21.64 & 22.36 & \nodata & \nodata & \nodata & \nodata & 0.433 \\
213513456 & 326.00575 & -41.08546 & 21.80 & 21.33 & 21.09 & 21.03 & 21.62 & \nodata & \nodata & \nodata & \nodata & 0.384 \\
209915545 & 325.84136 & -40.91597 & 22.80 & 21.79 & 21.48 & 21.20 & 21.30 & \nodata & \nodata & \nodata & \nodata & 0.365 \\
213510131 & 326.29791 & -41.03736 & 24.03 & 23.63 & 23.31 & 23.13 & 22.17 & \nodata & \nodata & \nodata & \nodata & 0.778 \\
209906307 & 325.91343 & -40.76230 & 24.04 & 22.49 & 21.79 & 21.39 & 21.29 & \nodata & \nodata & \nodata & \nodata & 0.462 \\
213512768 & 326.23634 & -41.07391 & 25.12 & 23.98 & 22.68 & 21.76 & 21.47 & 17.60 & 16.68 & 12.29 & 8.44 & 1.015 \\
213512683 & 326.23932 & -41.07262 & 25.21 & 24.13 & 24.62 & 24.80 & 23.62 & \nodata & \nodata & \nodata & \nodata & 0.525 \\
213514358 & 326.07884 & -41.09913 & 23.97 & 23.39 & 22.72 & 22.01 & 21.72 & \nodata & \nodata & \nodata & \nodata & 0.942 \\
213514198 & 326.15188 & -41.09700 & 24.90 & 24.57 & 23.59 & 24.04 & 23.72 & \nodata & \nodata & \nodata & \nodata & 0.858 \\
209902879 & 326.06755 & -40.70194 & 22.97 & 21.96 & 21.49 & 21.51 & 21.21 & \nodata & \nodata & \nodata & \nodata & 0.445 \\
213514361 & 326.08509 & -41.09959 & 22.66 & 22.15 & 21.52 & 21.19 & 21.00 & \nodata & \nodata & \nodata & \nodata & 0.674 \\
213514172 & 326.15501 & -41.09661 & 23.47 & 22.34 & 21.94 & 22.04 & 22.79 & \nodata & \nodata & \nodata & \nodata & 0.462 \\
213513578 & 326.00889 & -41.08651 & 24.00 & 23.33 & 23.45 & 23.23 & 22.27 & \nodata & \nodata & \nodata & \nodata & 0.472 \\
209911352 & 325.85030 & -40.84599 & 22.39 & 20.89 & 20.01 & 19.68 & 19.47 & 15.95 & 15.90 & 12.23 & 8.55 & 0.559 \\
213514390 & 326.11992 & -41.09994 & 21.78 & 21.16 & 20.86 & 20.84 & 21.10 & \nodata & \nodata & \nodata & \nodata & 0.380 \\
214677064 & 326.34690 & -40.81823 & 24.09 & 22.07 & 21.25 & 20.96 & 20.76 & \nodata & \nodata & \nodata & \nodata & 0.487 \\
214675073 & 326.31371 & -40.77658 & 22.53 & 21.31 & 20.80 & 20.58 & 20.99 & \nodata & \nodata & \nodata & \nodata & 0.414 \\
209903165 & 326.03547 & -40.70681 & 23.45 & 21.76 & 20.16 & 19.44 & 19.26 & \nodata & \nodata & \nodata & \nodata & 0.815 \\
213513587 & 326.19966 & -41.08725 & 24.00 & 23.20 & 22.37 & 22.41 & 22.49 & \nodata & \nodata & \nodata & \nodata & 0.584 \\
213513695 & 326.01622 & -41.08877 & 23.76 & 23.08 & 22.50 & 22.05 & 22.17 & \nodata & \nodata & \nodata & \nodata & 0.653 \\
209921994 & 325.89432 & -41.02157 & 22.10 & 21.81 & 21.57 & 21.35 & 22.04 & \nodata & \nodata & \nodata & \nodata & 0.677 \\
214681987 & 326.36936 & -40.91726 & 23.25 & 22.43 & 22.44 & 22.23 & 22.55 & \nodata & \nodata & \nodata & \nodata & 0.395 \\
209918698 & 325.85545 & -40.96738 & 23.34 & 22.59 & 22.31 & 22.16 & 21.62 & \nodata & \nodata & \nodata & \nodata & 0.456 \\
209907578 & 325.88966 & -40.78360 & 24.26 & 23.94 & 23.48 & 23.16 & 23.78 & \nodata & \nodata & \nodata & \nodata & 0.825 \\
213513219 & 325.99003 & -41.08057 & 25.20 & 24.78 & 23.99 & 24.83 & 24.68 & \nodata & \nodata & \nodata & \nodata & 0.971 \\
214678606 & 326.36139 & -40.84865 & 24.50 & 22.85 & 21.65 & 21.01 & 20.75 & \nodata & \nodata & \nodata & \nodata & 0.763 \\
213513103 & 325.98487 & -41.07865 & 24.62 & 24.11 & 23.26 & 23.14 & 23.56 & \nodata & \nodata & \nodata & \nodata & 0.799 \\
214678352 & 326.35975 & -40.84415 & 24.19 & 23.71 & 23.48 & 23.78 & 23.30 & \nodata & \nodata & \nodata & \nodata & 0.608 \\
214683469 & 326.36360 & -40.94531 & 21.95 & 20.66 & 20.19 & 19.88 & 19.73 & \nodata & \nodata & \nodata & \nodata & 0.334 \\
213512963 & 326.23036 & -41.07678 & 23.47 & 21.83 & 20.95 & 20.75 & 20.39 & 16.85 & 16.63 & 12.36 & 8.72 & 0.566 \\
209911780 & 325.84795 & -40.85168 & 22.24 & 21.28 & 21.00 & 20.71 & 20.72 & 17.70 & 16.43 & 12.24 & 7.83 & 0.348 \\
209919216 & 325.85947 & -40.97566 & 25.16 & 24.67 & 24.38 & 24.04 & 25.18 & \nodata & \nodata & \nodata & \nodata & 1.037 \\
209915954 & 325.84164 & -40.92259 & 24.00 & 22.89 & 22.59 & 22.53 & 22.77 & \nodata & \nodata & \nodata & \nodata & 0.447 \\
214677350 & 326.35045 & -40.82384 & 23.84 & 22.80 & 21.95 & 21.74 & 22.35 & \nodata & \nodata & \nodata & \nodata & 0.596 \\
209917099 & 325.84545 & -40.94089 & 24.81 & 24.42 & 23.71 & 24.05 & 22.84 & \nodata & \nodata & \nodata & \nodata & 0.882 \\
209913621 & 325.84064 & -40.88554 & 21.45 & 19.95 & 18.47 & 17.80 & 17.64 & 15.40 & 15.31 & 11.49 & 8.70 & 0.567 \\
209920239 & 325.86960 & -40.99246 & 24.10 & 23.81 & 23.37 & 23.72 & 22.88 & \nodata & \nodata & \nodata & \nodata & 0.709 \\
209920950 & 325.87798 & -41.00377 & 25.10 & 23.55 & 22.16 & 21.81 & 21.24 & \nodata & \nodata & \nodata & \nodata & 0.719 \\
209903829 & 326.21695 & -40.71816 & 24.68 & 22.16 & 21.22 & 20.83 & 20.63 & \nodata & \nodata & \nodata & \nodata & 0.537 \\
213514329 & 326.14008 & -41.09888 & 25.91 & 24.23 & 23.81 & 24.24 & 26.89 & \nodata & \nodata & \nodata & \nodata & 0.672 \\
209912600 & 325.84389 & -40.86544 & 24.74 & 24.59 & 25.07 & 24.13 & 22.76 & \nodata & \nodata & \nodata & \nodata & 1.090 \\
213513562 & 326.00729 & -41.08653 & 22.90 & 21.65 & 21.06 & 20.90 & 20.84 & 17.46 & 16.88 & 12.29 & 8.37 & 0.454 \\
213514045 & 326.03851 & -41.09422 & 23.06 & 22.56 & 22.35 & 22.32 & 22.76 & \nodata & \nodata & \nodata & \nodata & 0.467 \\
213512428 & 326.25079 & -41.06791 & 24.11 & 22.99 & 22.31 & 21.69 & 21.29 & \nodata & \nodata & \nodata & \nodata & 0.631 \\
213512790 & 325.97200 & -41.07369 & 23.47 & 22.72 & 22.32 & 22.05 & 21.89 & \nodata & \nodata & \nodata & \nodata & 0.470 \\
214679374 & 326.36622 & -40.86323 & 24.16 & 23.65 & 22.83 & 23.22 & 23.12 & \nodata & \nodata & \nodata & \nodata & 0.618 \\
213513262 & 326.21790 & -41.08185 & 24.98 & 25.24 & 23.95 & 23.63 & 24.08 & \nodata & \nodata & \nodata & \nodata & 1.328 \\
214686673 & 326.33155 & -41.00529 & 24.35 & 23.47 & 23.36 & 22.36 & 21.76 & \nodata & \nodata & \nodata & \nodata & 0.861 \\
209906645 & 325.90549 & -40.76789 & 24.40 & 24.10 & 23.72 & 23.32 & 22.70 & \nodata & \nodata & \nodata & \nodata & 0.943 \\
213513093 & 326.22548 & -41.07910 & 23.28 & 22.80 & 23.02 & 23.22 & 23.53 & \nodata & \nodata & \nodata & \nodata & 0.358 \\
209921982 & 325.89339 & -41.02139 & 23.66 & 22.97 & 22.82 & 22.75 & 23.02 & \nodata & \nodata & \nodata & \nodata & 0.461 \\
209910865 & 325.85295 & -40.83737 & 24.44 & 22.64 & 22.42 & 22.39 & 21.92 & \nodata & \nodata & \nodata & \nodata & 0.386 \\
214686922 & 326.32775 & -41.00993 & 23.58 & 23.11 & 22.90 & 22.49 & 22.71 & \nodata & \nodata & \nodata & \nodata & 0.635 \\
209910680 & 325.85417 & -40.83464 & 24.57 & 23.62 & 22.60 & 22.12 & 21.88 & \nodata & \nodata & \nodata & \nodata & 0.759 \\
213513393 & 326.21116 & -41.08425 & 22.63 & 21.25 & 20.70 & 20.34 & 20.43 & 16.83 & 16.50 & 11.93 & 8.86 & 0.406 \\
209902961 & 326.15786 & -40.70319 & 25.14 & 24.85 & 24.60 & 23.96 & 22.70 & \nodata & \nodata & \nodata & \nodata & 1.289 \\
209916112 & 325.84152 & -40.92495 & 24.70 & 23.18 & 22.69 & 22.04 & 23.10 & \nodata & \nodata & \nodata & \nodata & 0.550 \\
209918742 & 325.85513 & -40.96819 & 23.85 & 23.03 & 22.27 & 21.94 & 21.34 & \nodata & \nodata & \nodata & \nodata & 0.622 \\
213510013 & 326.29907 & -41.03762 & 25.50 & 24.58 & 24.12 & 23.46 & 24.99 & \nodata & \nodata & \nodata & \nodata & 0.983 \\
214677367 & 326.35127 & -40.82428 & 24.25 & 23.28 & 23.22 & 23.01 & 22.46 & \nodata & \nodata & \nodata & \nodata & 0.525 \\
209908977 & 325.86901 & -40.80816 & 25.06 & 23.75 & 23.02 & 23.33 & 22.93 & \nodata & \nodata & \nodata & \nodata & 0.612 \\
209904521 & 325.95484 & -40.73442 & 22.15 & 20.60 & 19.87 & 19.49 & 19.47 & 15.82 & 15.94 & 12.26 & 8.69 & 0.533 \\
213511922 & 325.94257 & -41.05909 & 24.88 & 25.03 & 23.87 & 23.96 & 22.78 & \nodata & \nodata & \nodata & \nodata & 1.223 \\
213510042 & 325.91223 & -41.03840 & 24.27 & 23.85 & 23.09 & 22.54 & 21.60 & \nodata & \nodata & \nodata & \nodata & 1.114 \\
213511151 & 326.28525 & -41.04812 & 24.24 & 24.25 & 22.58 & 22.26 & 21.31 & 16.91 & 16.84 & 12.15 & 8.47 & 1.033 \\
209906417 & 325.90986 & -40.76379 & 24.41 & 23.08 & 22.84 & 22.78 & 22.05 & \nodata & \nodata & \nodata & \nodata & 0.449 \\
209909939 & 325.85928 & -40.82377 & 25.73 & 24.88 & 23.92 & 23.85 & 24.62 & \nodata & \nodata & \nodata & \nodata & 0.967 \\
214686184 & 326.33936 & -40.99567 & 24.34 & 22.97 & 22.53 & 22.16 & 21.66 & \nodata & \nodata & \nodata & \nodata & 0.452 \\
213510137 & 326.29586 & -41.04040 & 22.10 & 21.30 & 21.02 & 20.74 & 20.67 & \nodata & \nodata & \nodata & \nodata & 0.334 \\
214688225 & 326.30621 & -41.03194 & 25.10 & 23.85 & 23.53 & 24.26 & 24.27 & \nodata & \nodata & \nodata & \nodata & 0.522 \\
213509988 & 326.30620 & -41.03195 & 25.16 & 23.86 & 23.55 & 23.99 & 23.74 & \nodata & \nodata & \nodata & \nodata & 0.517 \\
209909840 & 325.86007 & -40.82222 & 26.72 & 25.21 & 23.76 & 22.75 & 22.57 & \nodata & \nodata & \nodata & \nodata & 1.451 \\
209910736 & 325.85335 & -40.83558 & 24.76 & 23.50 & 23.53 & 23.11 & 27.85 & \nodata & \nodata & \nodata & \nodata & 0.490 \\
213512041 & 326.26329 & -41.06188 & 24.63 & 24.60 & 24.09 & 24.43 & 22.76 & \nodata & \nodata & \nodata & \nodata & 1.073 \\
213514441 & 326.12223 & -41.10071 & 24.08 & 23.66 & 23.32 & 23.13 & 23.91 & \nodata & \nodata & \nodata & \nodata & 0.728 \\
209910295 & 325.85653 & -40.82882 & 24.82 & 24.11 & 23.40 & 23.78 & 24.61 & \nodata & \nodata & \nodata & \nodata & 0.674 \\
213511006 & 326.27602 & -41.05437 & 24.73 & 22.88 & 22.30 & 21.77 & 21.46 & \nodata & \nodata & \nodata & \nodata & 0.500 \\
209915112 & 325.83937 & -40.90899 & 25.10 & 24.98 & 24.62 & 24.48 & 24.42 & \nodata & \nodata & \nodata & \nodata & 1.177 \\
209918297 & 325.85129 & -40.96049 & 22.84 & 22.18 & 21.46 & 21.26 & 21.30 & 17.57 & 17.16 & 11.91 & 8.46 & 0.586 \\
214679898 & 326.36895 & -40.87334 & 23.76 & 22.55 & 22.01 & 21.87 & 22.35 & \nodata & \nodata & \nodata & \nodata & 0.469 \\
214686429 & 326.33591 & -41.00058 & 25.18 & 23.64 & 21.76 & 20.81 & 20.64 & \nodata & \nodata & \nodata & \nodata & 1.403 \\
209902713 & 326.11041 & -40.69889 & 24.07 & 23.75 & 23.32 & 23.07 & 22.87 & \nodata & \nodata & \nodata & \nodata & 0.789 \\
209910527 & 325.85465 & -40.83250 & 25.66 & 23.97 & 23.54 & 23.51 & 22.90 & \nodata & \nodata & \nodata & \nodata & 0.644 \\
213512546 & 325.96148 & -41.06943 & 24.65 & 24.02 & 23.81 & 23.82 & 23.85 & \nodata & \nodata & \nodata & \nodata & 0.682 \\
213512806 & 325.97117 & -41.07390 & 24.45 & 23.75 & 23.96 & 23.84 & 22.99 & \nodata & \nodata & \nodata & \nodata & 0.483 \\
213514233 & 326.15512 & -41.09766 & 24.67 & 23.15 & 22.67 & 22.61 & 22.25 & \nodata & \nodata & \nodata & \nodata & 0.487 \\
213514440 & 326.08429 & -41.10065 & 25.42 & 24.24 & 23.97 & 23.60 & 23.75 & \nodata & \nodata & \nodata & \nodata & 0.711 \\
213514457 & 326.08752 & -41.10083 & 23.15 & 22.89 & 21.84 & 21.42 & 20.95 & \nodata & \nodata & \nodata & \nodata & 1.011 \\
213512261 & 326.25618 & -41.06591 & 23.38 & 21.80 & 20.90 & 20.44 & 20.39 & 16.66 & 16.91 & 12.19 & 8.32 & 0.596 \\
209921241 & 325.88075 & -41.00851 & 26.39 & 24.19 & 22.65 & 22.06 & 21.85 & \nodata & \nodata & \nodata & \nodata & 0.823 \\
213514217 & 326.05142 & -41.09720 & 24.76 & 23.42 & 23.11 & 22.91 & 22.36 & \nodata & \nodata & \nodata & \nodata & 0.443 \\
209903081 & 326.17414 & -40.70559 & 22.33 & 20.85 & 20.28 & 19.85 & 19.74 & 16.52 & 16.53 & 12.22 & 8.25 & 0.387 \\
214681558 & 326.37126 & -40.91069 & 21.03 & 20.52 & 20.30 & 20.22 & 20.32 & \nodata & \nodata & \nodata & \nodata & 0.309 \\
214675746 & 326.32795 & -40.78979 & 25.64 & 24.55 & 23.48 & 23.00 & 23.38 & \nodata & \nodata & \nodata & \nodata & 0.937 \\
209905648 & 325.92191 & -40.75409 & 20.60 & 19.55 & 19.17 & 18.88 & 18.70 & \nodata & \nodata & \nodata & \nodata & 0.254 \\
214682772 & 326.36839 & -40.93156 & 24.48 & 23.67 & 21.05 & 20.12 & 19.83 & \nodata & \nodata & \nodata & \nodata & 1.561 \\
209905059 & 325.94075 & -40.74177 & 24.58 & 23.89 & 22.88 & 22.86 & 23.77 & \nodata & \nodata & \nodata & \nodata & 0.695 \\
214686607 & 326.33342 & -41.00414 & 23.90 & 23.33 & 22.80 & 23.17 & 21.91 & \nodata & \nodata & \nodata & \nodata & 0.588 \\
209907524 & 325.88892 & -40.78265 & 24.26 & 22.77 & 22.04 & 21.78 & 22.05 & \nodata & \nodata & \nodata & \nodata & 0.509 \\
213512485 & 325.95879 & -41.06837 & 24.02 & 23.73 & 23.53 & 23.16 & 22.43 & \nodata & \nodata & \nodata & \nodata & 0.817 \\
209912080 & 325.84520 & -40.85633 & 24.82 & 22.61 & 21.57 & 21.00 & 21.06 & \nodata & \nodata & \nodata & \nodata & 0.661 \\
209902650 & 326.12115 & -40.69897 & 20.36 & 19.83 & 19.52 & 19.44 & 19.46 & \nodata & \nodata & \nodata & \nodata & 0.261 \\
213511019 & 326.28086 & -41.05169 & 23.87 & 23.27 & 22.37 & 22.44 & 21.75 & \nodata & \nodata & \nodata & \nodata & 0.611 \\
209918490 & 325.85308 & -40.96564 & 19.53 & 18.95 & 18.67 & 18.56 & 18.53 & 16.03 & 15.81 & 11.51 & 8.68 & 0.229 \\
214684938 & 326.35455 & -40.97157 & 23.67 & 25.21 & 23.47 & 23.40 & 21.99 & \nodata & \nodata & \nodata & \nodata & 1.416 \\
209905607 & 325.92587 & -40.75110 & 22.41 & 21.95 & 22.02 & 21.27 & 21.15 & \nodata & \nodata & \nodata & \nodata & 0.556 \\
209914617 & 325.83865 & -40.90133 & 24.46 & 24.00 & 24.20 & 23.99 & 26.19 & \nodata & \nodata & \nodata & \nodata & 0.660 \\
214682958 & 326.36791 & -40.93484 & 26.25 & 23.99 & 23.13 & 22.59 & 23.25 & \nodata & \nodata & \nodata & \nodata & 0.771 \\
213514072 & 326.03871 & -41.09520 & 22.84 & 22.78 & 22.30 & 22.34 & 22.04 & \nodata & \nodata & \nodata & \nodata & 0.807 \\
209910356 & 325.85547 & -40.82973 & 23.35 & 21.69 & 21.16 & 20.80 & 20.76 & 17.24 & 17.09 & 12.27 & 8.59 & 0.412 \\
209902688 & 326.10761 & -40.69847 & 23.48 & 22.73 & 22.47 & 22.93 & 23.53 & \nodata & \nodata & \nodata & \nodata & 0.461 \\
209904055 & 326.23200 & -40.72277 & 23.69 & 22.09 & 21.10 & 20.48 & 19.92 & \nodata & \nodata & \nodata & \nodata & 0.702 \\
213514503 & 326.09756 & -41.10151 & 25.83 & 24.24 & 23.09 & 22.54 & 22.60 & \nodata & \nodata & \nodata & \nodata & 0.823 \\
209902965 & 326.03726 & -40.70514 & 20.99 & 20.10 & 19.89 & 19.68 & 19.68 & \nodata & \nodata & \nodata & \nodata & 0.307 \\
209902706 & 326.11912 & -40.69873 & 22.31 & 22.08 & 21.46 & 20.88 & 20.43 & \nodata & \nodata & \nodata & \nodata & 1.046 \\
209903323 & 326.19077 & -40.70913 & 23.31 & 22.86 & 22.87 & 22.96 & 23.87 & \nodata & \nodata & \nodata & \nodata & 0.427 \\
213514479 & 326.08811 & -41.10119 & 24.88 & 22.95 & 22.18 & 21.26 & 20.71 & \nodata & \nodata & \nodata & \nodata & 1.051 \\
213514511 & 326.10692 & -41.10163 & 24.51 & 23.58 & 22.46 & 21.91 & 22.14 & \nodata & \nodata & \nodata & \nodata & 0.797 \\
209903151 & 326.17810 & -40.70611 & 22.74 & 22.13 & 21.89 & 21.62 & 23.26 & \nodata & \nodata & \nodata & \nodata & 0.433 \\
214683602 & 326.36493 & -40.94648 & 26.03 & 23.92 & 23.66 & 22.37 & 21.72 & \nodata & \nodata & \nodata & \nodata & 1.102 \\
209902745 & 326.13110 & -40.69933 & 25.57 & 23.19 & 21.39 & 20.63 & 20.58 & \nodata & \nodata & \nodata & \nodata & 0.818 \\
213514294 & 326.05586 & -41.09822 & 24.34 & 23.71 & 24.33 & 23.57 & 23.39 & \nodata & \nodata & \nodata & \nodata & 0.574 \\
213514188 & 326.04540 & -41.09659 & 25.03 & 24.80 & 24.59 & 23.62 & 23.59 & \nodata & \nodata & \nodata & \nodata & 1.256 \\
209921441 & 325.88299 & -41.01186 & 24.32 & 23.91 & 24.40 & 23.85 & 25.36 & \nodata & \nodata & \nodata & \nodata & 0.660 \\
214676954 & 326.34765 & -40.81601 & 28.12 & 24.22 & 22.85 & 21.75 & 22.01 & \nodata & \nodata & \nodata & \nodata & 1.072 \\
213514230 & 326.15862 & -41.09765 & 24.17 & 24.01 & 23.84 & 23.82 & 24.20 & \nodata & \nodata & \nodata & \nodata & 0.810 \\
213513463 & 325.99750 & -41.08461 & 24.63 & 23.81 & 24.10 & 23.64 & 27.43 & \nodata & \nodata & \nodata & \nodata & 0.689 \\
214683593 & 326.36478 & -40.94722 & 21.90 & 21.21 & 21.02 & 20.97 & 20.98 & \nodata & \nodata & \nodata & \nodata & 0.332 \\
209905293 & 326.27586 & -40.74505 & 23.78 & 22.39 & 21.82 & 20.39 & 18.13 & \nodata & \nodata & \nodata & \nodata & 4.819 \\
214686316 & 326.33849 & -40.99828 & 25.26 & 24.11 & 23.65 & 23.97 & 22.16 & \nodata & \nodata & \nodata & \nodata & 0.703 \\
213513414 & 325.99457 & -41.08367 & 24.70 & 23.67 & 23.82 & 23.40 & 23.16 & \nodata & \nodata & \nodata & \nodata & 0.428 \\
209915354 & 325.83882 & -40.91284 & 24.02 & 22.61 & 21.99 & 22.02 & 22.00 & \nodata & \nodata & \nodata & \nodata & 0.510 \\
209904519 & 325.95728 & -40.73218 & 24.46 & 22.66 & 21.90 & 21.79 & 21.92 & \nodata & \nodata & \nodata & \nodata & 0.502 \\
213514402 & 326.14032 & -41.10008 & 24.72 & 23.76 & 23.81 & 24.01 & 24.13 & \nodata & \nodata & \nodata & \nodata & 0.524 \\
214675513 & 326.32368 & -40.78421 & 24.87 & 24.41 & 23.33 & 23.41 & 23.32 & \nodata & \nodata & \nodata & \nodata & 0.923 \\
213513660 & 326.00826 & -41.08810 & 25.19 & 24.98 & 27.39 & 23.93 & 24.45 & \nodata & \nodata & \nodata & \nodata & 1.209 \\
214684144 & 326.36164 & -40.95672 & 23.84 & 23.48 & 22.94 & 23.28 & 23.61 & \nodata & \nodata & \nodata & \nodata & 0.651 \\
213511499 & 326.30576 & -41.03351 & 26.97 & 24.46 & 24.50 & 24.65 & 24.40 & \nodata & \nodata & \nodata & \nodata & 0.653 \\
214681905 & 326.37157 & -40.91560 & 24.36 & 23.16 & 23.05 & 25.72 & 22.59 & \nodata & \nodata & \nodata & \nodata & 0.537 \\
209916016 & 325.83993 & -40.92381 & 23.07 & 22.49 & 22.45 & 22.25 & 22.10 & \nodata & \nodata & \nodata & \nodata & 0.417 \\
213514269 & 326.05391 & -41.09820 & 22.68 & 21.41 & 20.79 & 20.51 & 20.32 & \nodata & \nodata & \nodata & \nodata & 0.414 \\
214686613 & 326.33426 & -41.00420 & 25.45 & 24.04 & 23.75 & 24.15 & 22.78 & \nodata & \nodata & \nodata & \nodata & 0.566 \\
209915475 & 325.83876 & -40.91482 & 23.91 & 23.11 & 23.03 & 22.62 & 25.78 & \nodata & \nodata & \nodata & \nodata & 0.492 \\
245067547 & 325.90285 & -41.03203 & 22.64 & 20.87 & 20.13 & 19.79 & 19.64 & 16.17 & 16.13 & 12.15 & 8.19 & 0.468 \\
209905073 & 325.93906 & -40.74202 & 25.50 & 24.63 & 23.22 & 23.01 & 22.85 & \nodata & \nodata & \nodata & \nodata & 0.870 \\
213513386 & 325.99266 & -41.08323 & 23.73 & 22.51 & 21.02 & 20.37 & 20.14 & \nodata & \nodata & \nodata & \nodata & 0.819 \\
209903734 & 326.21497 & -40.71593 & 23.43 & 22.47 & 21.70 & 20.96 & 21.24 & \nodata & \nodata & \nodata & \nodata & 0.690 \\
214677259 & 326.35140 & -40.82172 & 23.81 & 23.79 & 22.59 & 22.76 & 22.48 & \nodata & \nodata & \nodata & \nodata & 0.779 \\
213514499 & 326.08748 & -41.10156 & 23.33 & 23.11 & 23.02 & 22.39 & 22.26 & \nodata & \nodata & \nodata & \nodata & 0.819 \\
214685338 & 326.35131 & -40.97917 & 23.53 & 22.63 & 22.56 & 22.16 & 21.48 & \nodata & \nodata & \nodata & \nodata & 0.393 \\
213513064 & 326.23057 & -41.07858 & 23.99 & 22.67 & 22.40 & 22.03 & 21.96 & \nodata & \nodata & \nodata & \nodata & 0.387 \\
214682036 & 326.37153 & -40.91825 & 24.14 & 23.22 & 22.55 & 22.51 & 22.01 & \nodata & \nodata & \nodata & \nodata & 0.578 \\
209917165 & 325.84352 & -40.94166 & 23.94 & 24.17 & 23.06 & 22.36 & 22.34 & \nodata & \nodata & \nodata & \nodata & 1.207 \\
213512844 & 326.23896 & -41.07510 & 24.81 & 23.36 & 23.13 & 22.68 & 21.91 & \nodata & \nodata & \nodata & \nodata & 0.510 \\
209913716 & 325.83854 & -40.88582 & 25.33 & 23.76 & 22.43 & 21.69 & 21.43 & \nodata & \nodata & \nodata & \nodata & 0.915 \\
209910100 & 325.85655 & -40.82602 & 25.70 & 24.86 & 24.28 & 24.51 & 23.76 & \nodata & \nodata & \nodata & \nodata & 1.036 \\
214682841 & 326.36918 & -40.93274 & 25.79 & 24.09 & 23.33 & 23.45 & 23.53 & \nodata & \nodata & \nodata & \nodata & 0.644 \\
209904323 & 325.96113 & -40.72984 & 22.55 & 20.96 & 20.38 & 20.08 & 20.01 & 16.30 & 16.16 & 11.98 & 8.71 & 0.453 \\
213512777 & 325.96749 & -41.07337 & 25.46 & 24.79 & 24.00 & 23.85 & 23.56 & \nodata & \nodata & \nodata & \nodata & 1.049 \\
214677385 & 326.35333 & -40.82484 & 24.88 & 23.94 & 23.37 & 23.01 & 21.76 & \nodata & \nodata & \nodata & \nodata & 0.871 \\
213510956 & 326.28101 & -41.05250 & 22.16 & 21.12 & 20.83 & 20.65 & 20.52 & \nodata & \nodata & \nodata & \nodata & 0.348 \\
213514422 & 326.14089 & -41.10038 & 23.22 & 22.65 & 22.39 & 22.51 & 25.89 & \nodata & \nodata & \nodata & \nodata & 0.468 \\
209902763 & 326.14022 & -40.69962 & 22.96 & 21.93 & 21.58 & 21.22 & 21.50 & \nodata & \nodata & \nodata & \nodata & 0.370 \\
214686275 & 326.33990 & -40.99727 & 24.85 & 23.45 & 22.71 & 22.31 & 22.91 & \nodata & \nodata & \nodata & \nodata & 0.590 \\
213513662 & 326.03070 & -41.09424 & 16.02 & 18.50 & 18.38 & 15.70 & 15.03 & 13.47 & 13.53 & 11.78 & 8.62 & 2.627 \\
209916096 & 325.83967 & -40.92477 & 23.81 & 22.84 & 23.11 & 22.87 & 22.04 & \nodata & \nodata & \nodata & \nodata & 0.354 \\
209910377 & 325.85435 & -40.83010 & 24.07 & 23.10 & 22.54 & 22.95 & 23.64 & \nodata & \nodata & \nodata & \nodata & 0.552 \\
214677006 & 326.35051 & -40.81954 & 19.90 & 19.39 & 19.11 & 19.00 & 18.97 & 16.53 & 16.62 & 12.07 & 8.78 & 0.221 \\
213510008 & 326.30501 & -41.03477 & 24.27 & 22.95 & 23.14 & 22.80 & 23.04 & \nodata & \nodata & \nodata & \nodata & 0.371 \\
214679767 & 326.37000 & -40.87082 & 24.46 & 24.35 & 24.26 & 23.14 & 26.40 & \nodata & \nodata & \nodata & \nodata & 1.021 \\
209904792 & 325.94657 & -40.73715 & 25.11 & 24.20 & 23.08 & 22.84 & 22.49 & \nodata & \nodata & \nodata & \nodata & 0.825 \\
214678916 & 326.36607 & -40.85474 & 23.74 & 22.43 & 21.72 & 21.42 & 21.62 & \nodata & \nodata & \nodata & \nodata & 0.515 \\
213512655 & 326.24497 & -41.07274 & 23.22 & 22.02 & 20.91 & 20.22 & 19.81 & \nodata & \nodata & \nodata & \nodata & 0.971 \\
213511163 & 326.28359 & -41.05111 & 25.36 & 22.74 & 21.66 & 21.25 & 21.07 & 17.00 & 17.17 & 12.19 & 8.49 & 0.637 \\
213513998 & 326.02649 & -41.09349 & 26.09 & 24.20 & 22.89 & 22.45 & 22.15 & \nodata & \nodata & \nodata & \nodata & 0.770 \\
209917254 & 325.84353 & -40.94316 & 23.91 & 23.58 & 22.69 & 22.47 & 22.02 & \nodata & \nodata & \nodata & \nodata & 0.824 \\
213514274 & 326.15956 & -41.09823 & 23.06 & 21.98 & 21.77 & 21.52 & 21.56 & \nodata & \nodata & \nodata & \nodata & 0.361 \\
209905410 & 325.91677 & -40.75637 & 15.80 & 18.19 & 18.04 & 15.56 & 14.96 & 13.59 & 13.57 & 11.63 & 8.44 & 2.634 \\
209905839 & 326.29116 & -40.75448 & 23.19 & 21.57 & 20.28 & 19.66 & 19.61 & \nodata & \nodata & \nodata & \nodata & 0.794 \\
209902933 & 326.04428 & -40.70293 & 23.19 & 22.10 & 21.53 & 20.83 & 21.00 & \nodata & \nodata & \nodata & \nodata & 0.529 \\
214679493 & 326.36904 & -40.86543 & 24.50 & 22.76 & 22.07 & 21.69 & 21.55 & \nodata & \nodata & \nodata & \nodata & 0.471 \\
214687249 & 326.32532 & -41.01560 & 24.04 & 23.23 & 22.55 & 22.45 & 22.90 & \nodata & \nodata & \nodata & \nodata & 0.601 \\
209910864 & 325.85066 & -40.83738 & 26.92 & 24.30 & 23.93 & 24.09 & 23.45 & \nodata & \nodata & \nodata & \nodata & 0.723 \\
213513916 & 326.18774 & -41.09266 & 24.32 & 23.71 & 23.24 & 22.72 & 22.94 & \nodata & \nodata & \nodata & \nodata & 0.771 \\
209914927 & 325.83746 & -40.90602 & 24.23 & 23.64 & 23.59 & 22.60 & 22.66 & \nodata & \nodata & \nodata & \nodata & 0.807 \\
213512784 & 325.96708 & -41.07359 & 24.55 & 24.08 & 23.37 & 23.16 & 22.79 & \nodata & \nodata & \nodata & \nodata & 0.839 \\
209916062 & 325.83921 & -40.92441 & 22.96 & 22.31 & 22.00 & 22.01 & 23.13 & \nodata & \nodata & \nodata & \nodata & 0.458 \\
209918763 & 325.85293 & -40.96847 & 24.39 & 23.08 & 23.04 & 22.73 & 22.23 & \nodata & \nodata & \nodata & \nodata & 0.429 \\
209906967 & 325.89589 & -40.77381 & 21.92 & 21.09 & 20.85 & 20.67 & 20.51 & \nodata & \nodata & \nodata & \nodata & 0.331 \\
213512463 & 325.95517 & -41.06791 & 25.33 & 24.47 & 24.82 & 24.86 & 25.75 & \nodata & \nodata & \nodata & \nodata & 0.693 \\
209902657 & 326.12370 & -40.69799 & 24.48 & 23.52 & 22.81 & 23.24 & 22.37 & \nodata & \nodata & \nodata & \nodata & 0.636 \\
209903705 & 325.99404 & -40.71581 & 25.02 & 23.19 & 22.62 & 22.18 & 22.69 & \nodata & \nodata & \nodata & \nodata & 0.539 \\
213514565 & 326.10170 & -41.10257 & 24.08 & 24.01 & 22.72 & 22.40 & 22.19 & \nodata & \nodata & \nodata & \nodata & 0.963 \\
214675060 & 326.31645 & -40.77553 & 21.95 & 21.54 & 21.13 & 20.70 & 20.93 & \nodata & \nodata & \nodata & \nodata & 0.554 \\
214684387 & 326.36052 & -40.96202 & 23.62 & 22.30 & 21.99 & 21.99 & 22.07 & \nodata & \nodata & \nodata & \nodata & 0.403 \\
213514132 & 326.03494 & -41.09555 & 24.57 & 23.88 & 23.65 & 23.35 & 23.10 & \nodata & \nodata & \nodata & \nodata & 0.639 \\
209906200 & 326.29872 & -40.75997 & 21.98 & 21.88 & 21.79 & 21.75 & 23.25 & \nodata & \nodata & \nodata & \nodata & 0.412 \\
209910513 & 325.85279 & -40.83214 & 25.66 & 25.00 & 24.39 & 24.05 & 23.26 & \nodata & \nodata & \nodata & \nodata & 1.192 \\
209905566 & 325.92457 & -40.75046 & 22.45 & 21.54 & 21.27 & 20.74 & 20.23 & \nodata & \nodata & \nodata & \nodata & 0.413 \\
214678816 & 326.36579 & -40.85267 & 24.17 & 23.56 & 23.33 & 22.25 & 22.86 & \nodata & \nodata & \nodata & \nodata & 0.817 \\
209902640 & 326.09334 & -40.69759 & 24.92 & 24.04 & 23.68 & 23.22 & 23.27 & \nodata & \nodata & \nodata & \nodata & 0.767 \\
209920067 & 325.86473 & -40.98985 & 25.79 & 23.79 & 23.34 & 22.54 & 21.99 & \nodata & \nodata & \nodata & \nodata & 0.729 \\
213512846 & 326.24041 & -41.07512 & 23.07 & 21.74 & 21.32 & 21.00 & 20.75 & \nodata & \nodata & \nodata & \nodata & 0.370 \\
209910949 & 325.84886 & -40.84094 & 21.69 & 19.99 & 19.38 & 19.08 & 18.91 & 15.90 & 15.64 & 12.23 & 8.68 & 0.351 \\
214685776 & 326.34714 & -40.98774 & 23.73 & 23.31 & 22.95 & 22.96 & 22.06 & \nodata & \nodata & \nodata & \nodata & 0.642 \\
213513986 & 326.18434 & -41.09372 & 24.42 & 23.95 & 24.46 & 23.91 & 23.16 & \nodata & \nodata & \nodata & \nodata & 0.737 \\
214685405 & 326.35141 & -40.98066 & 23.69 & 22.03 & 21.54 & 21.49 & 21.36 & \nodata & \nodata & \nodata & \nodata & 0.398 \\
213512396 & 326.25641 & -41.06759 & 24.75 & 24.57 & 24.19 & 23.26 & 23.11 & \nodata & \nodata & \nodata & \nodata & 1.149 \\
214682973 & 326.36949 & -40.93506 & 25.79 & 24.56 & 22.91 & 22.59 & 22.86 & \nodata & \nodata & \nodata & \nodata & 0.809 \\
209902765 & 326.06345 & -40.69977 & 25.22 & 24.10 & 23.45 & 22.78 & 22.84 & \nodata & \nodata & \nodata & \nodata & 0.847 \\
209905338 & 325.93014 & -40.74656 & 23.13 & 22.04 & 21.72 & 21.60 & 21.49 & \nodata & \nodata & \nodata & \nodata & 0.397 \\
209911399 & 325.84699 & -40.84544 & 24.01 & 22.79 & 22.26 & 22.20 & 21.90 & \nodata & \nodata & \nodata & \nodata & 0.474 \\
213513374 & 326.21920 & -41.08364 & 27.24 & 25.33 & 24.36 & 24.08 & 23.96 & \nodata & \nodata & \nodata & \nodata & 1.372 \\
214685490 & 326.35053 & -40.98239 & 25.74 & 24.51 & 23.25 & 23.18 & 22.29 & \nodata & \nodata & \nodata & \nodata & 0.865 \\
209905354 & 325.92837 & -40.74766 & 21.56 & 20.73 & 20.41 & 20.24 & 20.08 & \nodata & \nodata & \nodata & \nodata & 0.317 \\
213512343 & 325.95025 & -41.06578 & 25.16 & 23.99 & 22.83 & 22.25 & 23.50 & \nodata & \nodata & \nodata & \nodata & 0.804 \\
214677253 & 326.35262 & -40.82160 & 24.15 & 22.95 & 22.64 & 22.34 & 20.82 & \nodata & \nodata & \nodata & \nodata & 0.548 \\
209902685 & 326.07462 & -40.69846 & 23.28 & 23.12 & 23.07 & 22.89 & 21.06 & \nodata & \nodata & \nodata & \nodata & 0.984 \\
209902618 & 326.09775 & -40.69721 & 25.68 & 24.47 & 23.23 & 24.02 & 22.70 & \nodata & \nodata & \nodata & \nodata & 0.836 \\
213514162 & 326.17300 & -41.09638 & 23.95 & 23.23 & 23.63 & 22.92 & 25.63 & \nodata & \nodata & \nodata & \nodata & 0.466 \\
209902969 & 326.03802 & -40.70360 & 23.45 & 22.34 & 21.69 & 21.34 & 21.15 & \nodata & \nodata & \nodata & \nodata & 0.476 \\
214684249 & 326.36227 & -40.95896 & 22.55 & 20.98 & 20.48 & 20.19 & 19.97 & 17.12 & 16.63 & 12.06 & 8.46 & 0.331 \\
209902691 & 326.13580 & -40.69839 & 24.00 & 22.89 & 21.56 & 21.22 & 21.44 & \nodata & \nodata & \nodata & \nodata & 0.693 \\
209903237 & 326.19157 & -40.70786 & 24.04 & 23.84 & 23.98 & 24.01 & 22.08 & \nodata & \nodata & \nodata & \nodata & 0.951 \\
214682978 & 326.36963 & -40.93582 & 22.33 & 21.15 & 20.51 & 20.23 & 20.15 & 16.31 & 16.20 & 11.92 & 8.50 & 0.478 \\
209906501 & 325.90476 & -40.76512 & 24.50 & 23.81 & 23.37 & 23.43 & 23.03 & \nodata & \nodata & \nodata & \nodata & 0.697 \\
213513566 & 325.99836 & -41.08634 & 23.52 & 23.34 & 22.92 & 22.97 & 23.08 & \nodata & \nodata & \nodata & \nodata & 0.710 \\
213512798 & 326.24281 & -41.07449 & 24.15 & 23.21 & 23.29 & 22.53 & 22.20 & \nodata & \nodata & \nodata & \nodata & 0.520 \\
213513538 & 326.21234 & -41.08628 & 22.55 & 21.73 & 21.80 & 21.57 & 21.02 & \nodata & \nodata & \nodata & \nodata & 0.314 \\
213512924 & 326.23867 & -41.07632 & 23.80 & 23.38 & 22.77 & 22.47 & 22.37 & \nodata & \nodata & \nodata & \nodata & 0.730 \\
213514400 & 326.15135 & -41.10007 & 24.52 & 23.41 & 22.54 & 22.28 & 22.21 & \nodata & \nodata & \nodata & \nodata & 0.621 \\
213510430 & 326.30810 & -41.03335 & 24.70 & 24.33 & 24.00 & 24.29 & 23.67 & \nodata & \nodata & \nodata & \nodata & 0.869 \\
209902927 & 326.04073 & -40.70289 & 22.06 & 21.12 & 20.86 & 20.78 & 20.38 & \nodata & \nodata & \nodata & \nodata & 0.354 \\
209902948 & 326.03907 & -40.70321 & 23.43 & 22.95 & 23.03 & 22.73 & 22.41 & \nodata & \nodata & \nodata & \nodata & 0.535 \\
209915704 & 325.83760 & -40.91858 & 24.32 & 23.49 & 22.76 & 22.99 & 23.07 & \nodata & \nodata & \nodata & \nodata & 0.591 \\
209918536 & 325.85031 & -40.96455 & 23.97 & 23.24 & 22.70 & 21.90 & 22.02 & \nodata & \nodata & \nodata & \nodata & 0.840 \\
209902758 & 326.14824 & -40.69954 & 23.29 & 22.32 & 21.92 & 21.92 & 21.64 & \nodata & \nodata & \nodata & \nodata & 0.450 \\
209917876 & 325.84582 & -40.95343 & 25.26 & 25.03 & 23.08 & 22.03 & 21.58 & \nodata & \nodata & \nodata & \nodata & 1.468 \\
213512416 & 326.25693 & -41.06784 & 24.42 & 24.67 & 23.67 & 23.63 & 23.70 & \nodata & \nodata & \nodata & \nodata & 1.096 \\
214683969 & 326.36490 & -40.95287 & 23.43 & 22.91 & 22.85 & 22.48 & 22.54 & \nodata & \nodata & \nodata & \nodata & 0.555 \\
214674316 & 326.30261 & -40.76226 & 24.27 & 23.41 & 23.01 & 22.35 & 22.24 & \nodata & \nodata & \nodata & \nodata & 0.692 \\
209905194 & 325.93281 & -40.74424 & 23.23 & 22.39 & 21.72 & 21.47 & 21.21 & \nodata & \nodata & \nodata & \nodata & 0.511 \\
209907993 & 325.87873 & -40.79077 & 23.39 & 22.79 & 22.50 & 22.36 & 21.91 & \nodata & \nodata & \nodata & \nodata & 0.537 \\
209902693 & 326.04697 & -40.70165 & 20.29 & 19.63 & 19.40 & 19.26 & 19.23 & \nodata & \nodata & \nodata & \nodata & 0.266 \\
209904500 & 325.95416 & -40.73201 & 23.02 & 21.50 & 20.83 & 20.55 & 20.22 & \nodata & \nodata & \nodata & \nodata & 0.462 \\
213514613 & 326.10629 & -41.10328 & 25.15 & 24.27 & 24.22 & 23.59 & 24.68 & \nodata & \nodata & \nodata & \nodata & 0.832 \\
213514088 & 326.02813 & -41.09478 & 23.17 & 22.83 & 22.29 & 21.70 & 20.70 & \nodata & \nodata & \nodata & \nodata & 1.052 \\
209905557 & 325.91833 & -40.75399 & 20.48 & 19.54 & 19.30 & 18.94 & 18.44 & \nodata & \nodata & \nodata & \nodata & 0.394 \\
214680125 & 326.37259 & -40.87815 & 25.03 & 23.52 & 22.31 & 22.00 & 22.07 & \nodata & \nodata & \nodata & \nodata & 0.670 \\
209907125 & 325.89201 & -40.77628 & 24.84 & 24.77 & 22.90 & 23.34 & 23.63 & \nodata & \nodata & \nodata & \nodata & 0.713 \\
214683135 & 326.36953 & -40.93814 & 23.67 & 22.92 & 22.66 & 22.43 & 23.05 & \nodata & \nodata & \nodata & \nodata & 0.475 \\
213513709 & 326.00762 & -41.08954 & 21.43 & 20.82 & 20.56 & 20.47 & 20.62 & \nodata & \nodata & \nodata & \nodata & 0.324 \\
213512054 & 325.94118 & -41.06133 & 23.02 & 22.21 & 21.62 & 21.37 & 21.25 & 17.19 & 16.55 & 12.36 & 8.82 & 0.555 \\
209904417 & 325.95702 & -40.73038 & 25.12 & 24.11 & 24.09 & 24.30 & 26.75 & \nodata & \nodata & \nodata & \nodata & 0.548 \\
209903444 & 326.00477 & -40.71139 & 23.80 & 22.89 & 22.54 & 22.57 & 22.30 & \nodata & \nodata & \nodata & \nodata & 0.476 \\
213514596 & 326.08700 & -41.10298 & 24.27 & 23.52 & 23.41 & 22.79 & 22.21 & \nodata & \nodata & \nodata & \nodata & 0.642 \\
209914899 & 325.83618 & -40.90559 & 24.03 & 23.63 & 23.93 & 23.10 & 22.91 & \nodata & \nodata & \nodata & \nodata & 0.763 \\
213513470 & 326.21674 & -41.08523 & 24.88 & 23.81 & 22.07 & 21.46 & 21.59 & 16.93 & 16.72 & 11.88 & 8.75 & 0.796 \\
209919891 & 325.86161 & -40.98676 & 24.61 & 24.19 & 23.51 & 23.00 & 22.47 & \nodata & \nodata & \nodata & \nodata & 0.964 \\
213514216 & 326.16859 & -41.09777 & 22.28 & 21.34 & 21.22 & 21.03 & 21.54 & \nodata & \nodata & \nodata & \nodata & 0.341 \\
209920812 & 325.87196 & -41.00179 & 23.18 & 21.47 & 20.82 & 20.51 & 20.41 & \nodata & \nodata & \nodata & \nodata & 0.420 \\
214685326 & 326.35312 & -40.97967 & 22.04 & 20.44 & 19.87 & 19.52 & 19.42 & 16.14 & 16.07 & 12.07 & 8.41 & 0.389 \\
209909530 & 325.85935 & -40.81740 & 22.25 & 21.17 & 20.88 & 20.67 & 20.57 & \nodata & \nodata & \nodata & \nodata & 0.342 \\
209903619 & 325.99474 & -40.71446 & 24.99 & 23.33 & 23.08 & 23.08 & 22.72 & \nodata & \nodata & \nodata & \nodata & 0.501 \\
209903529 & 326.20933 & -40.71233 & 29.37 & 24.16 & 23.04 & 22.60 & 23.24 & \nodata & \nodata & \nodata & \nodata & 0.813 \\
209902639 & 326.07579 & -40.69765 & 24.46 & 23.12 & 22.90 & 24.41 & 21.64 & \nodata & \nodata & \nodata & \nodata & 0.487 \\
213512142 & 325.94292 & -41.06263 & 24.62 & 23.52 & 23.15 & 23.10 & 23.02 & \nodata & \nodata & \nodata & \nodata & 0.499 \\
214687923 & 326.31583 & -41.02722 & 23.93 & 23.44 & 22.67 & 22.36 & 22.57 & \nodata & \nodata & \nodata & \nodata & 0.733 \\
213514626 & 326.09258 & -41.10345 & 24.57 & 23.66 & 22.65 & 21.85 & 21.66 & 17.36 & 17.11 & 12.12 & 8.58 & 0.941 \\
209902915 & 326.03918 & -40.70259 & 24.97 & 23.75 & 24.16 & 22.85 & 22.79 & \nodata & \nodata & \nodata & \nodata & 0.634 \\
213512803 & 325.96472 & -41.07390 & 25.68 & 25.07 & 25.50 & 23.35 & 24.17 & \nodata & \nodata & \nodata & \nodata & 1.370 \\
209903976 & 325.97487 & -40.72181 & 99.00 & 23.43 & 22.43 & 21.59 & 21.06 & 16.89 & 16.94 & 12.16 & 8.76 & 0.889 \\
209907679 & 325.88223 & -40.78585 & 22.34 & 21.69 & 21.12 & 20.82 & 20.57 & \nodata & \nodata & \nodata & \nodata & 0.463 \\
213510250 & 326.30668 & -41.03555 & 25.15 & 23.82 & 24.40 & 23.85 & 22.89 & \nodata & \nodata & \nodata & \nodata & 0.436 \\
213513548 & 326.00191 & -41.08824 & 21.97 & 20.83 & 20.47 & 20.16 & 20.06 & 17.09 & 16.62 & 11.62 & 8.19 & 0.325 \\
214683540 & 326.36812 & -40.94527 & 22.91 & 21.73 & 21.18 & 20.78 & 20.47 & \nodata & \nodata & \nodata & \nodata & 0.389 \\
209905390 & 325.92577 & -40.74814 & 21.85 & 20.91 & 20.52 & 20.22 & 20.11 & \nodata & \nodata & \nodata & \nodata & 0.324 \\
209902784 & 326.15503 & -40.69980 & 24.43 & 23.32 & 22.85 & 23.18 & 22.39 & \nodata & \nodata & \nodata & \nodata & 0.572 \\
213512047 & 326.26897 & -41.06200 & 24.65 & 23.29 & 22.29 & 21.83 & 21.72 & 17.33 & 17.18 & 11.94 & 8.60 & 0.670 \\
213512912 & 325.96795 & -41.07547 & 23.24 & 22.54 & 22.08 & 22.05 & 21.56 & \nodata & \nodata & \nodata & \nodata & 0.490 \\
209907551 & 325.88478 & -40.78297 & 24.98 & 24.27 & 23.24 & 23.86 & 22.50 & \nodata & \nodata & \nodata & \nodata & 0.683 \\
209920110 & 325.86358 & -40.99059 & 22.78 & 21.89 & 21.58 & 21.59 & 21.36 & \nodata & \nodata & \nodata & \nodata & 0.400 \\
214687453 & 326.32430 & -41.01902 & 24.61 & 23.95 & 24.39 & 24.90 & 25.06 & \nodata & \nodata & \nodata & \nodata & 0.581 \\
209921924 & 325.88744 & -41.02036 & 23.35 & 22.64 & 22.03 & 22.01 & 23.09 & \nodata & \nodata & \nodata & \nodata & 0.552 \\
209910692 & 325.84989 & -40.83489 & 24.72 & 23.44 & 22.78 & 22.03 & 23.09 & \nodata & \nodata & \nodata & \nodata & 0.704 \\
213513117 & 325.97559 & -41.07879 & 24.95 & 24.73 & 23.96 & 23.72 & 25.23 & \nodata & \nodata & \nodata & \nodata & 1.088 \\
209902560 & 326.09985 & -40.69625 & 23.95 & 23.32 & 22.75 & 22.53 & 23.31 & \nodata & \nodata & \nodata & \nodata & 0.656 \\
209915331 & 325.83603 & -40.91242 & 27.56 & 25.01 & 23.61 & 23.32 & 22.14 & \nodata & \nodata & \nodata & \nodata & 1.371 \\
209920031 & 325.86253 & -40.98913 & 25.48 & 24.27 & 24.05 & 24.07 & 23.94 & \nodata & \nodata & \nodata & \nodata & 0.550 \\
213513899 & 326.19412 & -41.09251 & 24.50 & 23.38 & 23.26 & 24.51 & 25.84 & \nodata & \nodata & \nodata & \nodata & 0.442 \\
214682185 & 326.37354 & -40.92092 & 25.07 & 23.59 & 22.08 & 21.61 & 21.02 & \nodata & \nodata & \nodata & \nodata & 0.828 \\
214674775 & 326.31283 & -40.77010 & 24.58 & 23.18 & 22.21 & 22.33 & 22.51 & \nodata & \nodata & \nodata & \nodata & 0.587 \\
214686185 & 326.34357 & -40.99572 & 23.38 & 22.63 & 22.42 & 22.58 & 22.37 & \nodata & \nodata & \nodata & \nodata & 0.411 \\
209904686 & 325.94634 & -40.73538 & 22.29 & 21.64 & 21.34 & 21.21 & 21.42 & \nodata & \nodata & \nodata & \nodata & 0.390 \\
209904138 & 325.96651 & -40.72525 & 23.79 & 22.07 & 20.79 & 20.26 & 20.26 & \nodata & \nodata & \nodata & \nodata & 0.749 \\
209919749 & 325.85951 & -40.98442 & 22.79 & 22.43 & 22.22 & 22.43 & 22.35 & \nodata & \nodata & \nodata & \nodata & 0.487 \\
209902835 & 326.16192 & -40.70070 & 25.12 & 24.33 & 23.93 & 24.87 & 25.19 & \nodata & \nodata & \nodata & \nodata & 0.902 \\
209910768 & 325.84927 & -40.83591 & 24.02 & 23.17 & 23.24 & 22.03 & 22.02 & \nodata & \nodata & \nodata & \nodata & 0.754 \\
209909971 & 325.85486 & -40.82431 & 25.14 & 24.34 & 23.87 & 23.84 & 23.54 & \nodata & \nodata & \nodata & \nodata & 0.825 \\
209921878 & 325.88633 & -41.01949 & 25.82 & 24.24 & 24.26 & 23.48 & 23.26 & \nodata & \nodata & \nodata & \nodata & 0.741 \\
209905367 & 325.92648 & -40.74735 & 25.78 & 24.35 & 23.07 & 21.76 & 21.27 & \nodata & \nodata & \nodata & \nodata & 1.353 \\
209917798 & 325.84419 & -40.95208 & 23.90 & 23.44 & 22.87 & 22.55 & 23.16 & \nodata & \nodata & \nodata & \nodata & 0.727 \\
209907620 & 325.88245 & -40.78508 & 23.79 & 22.63 & 20.34 & 19.43 & 19.20 & \nodata & \nodata & \nodata & \nodata & 1.567 \\
214675957 & 326.33643 & -40.79498 & 23.56 & 22.46 & 21.80 & 21.37 & 20.86 & 17.12 & 16.64 & 12.28 & 8.45 & 0.536 \\
209906287 & 325.90660 & -40.76206 & 22.87 & 22.40 & 22.14 & 22.16 & 22.26 & \nodata & \nodata & \nodata & \nodata & 0.468 \\
214681025 & 326.37518 & -40.89936 & 23.54 & 22.03 & 21.57 & 21.27 & 21.57 & \nodata & \nodata & \nodata & \nodata & 0.400 \\
213512217 & 325.94455 & -41.06411 & 25.11 & 24.47 & 24.29 & 24.10 & 24.78 & \nodata & \nodata & \nodata & \nodata & 0.890 \\
213513623 & 325.99825 & -41.08743 & 23.15 & 21.80 & 21.47 & 21.05 & 21.17 & 17.25 & 17.00 & 11.82 & 8.19 & 0.385 \\
209905344 & 325.92713 & -40.74678 & 24.05 & 23.65 & 22.42 & 21.73 & 21.24 & \nodata & \nodata & \nodata & \nodata & 1.066 \\
209903512 & 325.99847 & -40.71261 & 25.31 & 24.15 & 23.58 & 24.50 & 23.17 & \nodata & \nodata & \nodata & \nodata & 0.763 \\
214677724 & 326.35977 & -40.83220 & 23.14 & 21.86 & 21.46 & 21.33 & 20.63 & \nodata & \nodata & \nodata & \nodata & 0.429 \\
213511155 & 325.92497 & -41.05214 & 23.87 & 22.89 & 21.83 & 21.35 & 21.39 & \nodata & \nodata & \nodata & \nodata & 0.748 \\
214674873 & 326.31536 & -40.77200 & 23.94 & 22.79 & 22.34 & 21.72 & 22.06 & \nodata & \nodata & \nodata & \nodata & 0.544 \\
209903472 & 326.20812 & -40.71135 & 23.62 & 22.53 & 21.87 & 21.00 & 21.21 & \nodata & \nodata & \nodata & \nodata & 0.698 \\
213514643 & 326.11230 & -41.10410 & 23.13 & 21.37 & 20.72 & 20.52 & 20.55 & 16.92 & 16.53 & 12.25 & 8.63 & 0.437 \\
213511206 & 325.91873 & -41.04784 & 25.05 & 25.10 & 25.45 & 23.48 & 22.73 & \nodata & \nodata & \nodata & \nodata & 1.775 \\
214686030 & 326.34607 & -40.99269 & 23.93 & 22.74 & 23.26 & 22.94 & 21.89 & \nodata & \nodata & \nodata & \nodata & 0.337 \\
209920431 & 325.86632 & -40.99551 & 25.98 & 24.08 & 24.90 & 23.45 & 24.35 & \nodata & \nodata & \nodata & \nodata & 0.729 \\
209911316 & 325.84554 & -40.84417 & 24.33 & 23.53 & 23.26 & 23.02 & 22.83 & \nodata & \nodata & \nodata & \nodata & 0.568 \\
213512104 & 325.94083 & -41.06213 & 23.72 & 23.16 & 22.16 & 22.08 & 22.40 & \nodata & \nodata & \nodata & \nodata & 0.639 \\
213512196 & 326.26542 & -41.06452 & 24.36 & 23.51 & 23.18 & 23.00 & 27.57 & \nodata & \nodata & \nodata & \nodata & 0.623 \\
209920623 & 325.86850 & -40.99860 & 24.32 & 23.79 & 22.94 & 22.94 & 23.02 & \nodata & \nodata & \nodata & \nodata & 0.663 \\
214686639 & 326.33734 & -41.00475 & 24.60 & 23.77 & 22.89 & 22.57 & 22.71 & \nodata & \nodata & \nodata & \nodata & 0.727 \\
209922147 & 325.89092 & -41.02456 & 24.43 & 22.77 & 22.21 & 21.74 & 21.88 & \nodata & \nodata & \nodata & \nodata & 0.432 \\
214674525 & 326.30900 & -40.76611 & 25.06 & 24.08 & 23.66 & 23.61 & 23.16 & \nodata & \nodata & \nodata & \nodata & 0.765 \\
209909179 & 325.86200 & -40.81136 & 24.98 & 25.64 & 22.92 & 22.05 & 23.05 & \nodata & \nodata & \nodata & \nodata & 1.589 \\
214685766 & 326.34956 & -40.98757 & 23.98 & 23.35 & 22.87 & 22.69 & 24.87 & \nodata & \nodata & \nodata & \nodata & 0.606 \\
214683525 & 326.36822 & -40.94754 & 22.54 & 20.89 & 20.43 & 20.19 & 20.08 & \nodata & \nodata & \nodata & \nodata & 0.371 \\
213512947 & 325.96781 & -41.07606 & 23.55 & 22.55 & 22.10 & 21.94 & 22.00 & \nodata & \nodata & \nodata & \nodata & 0.456 \\
209902875 & 326.04002 & -40.70176 & 22.67 & 21.07 & 20.40 & 20.01 & 20.05 & \nodata & \nodata & \nodata & \nodata & 0.456 \\
213510052 & 326.28702 & -41.05141 & 24.93 & 23.67 & 23.27 & 23.40 & 22.38 & \nodata & \nodata & \nodata & \nodata & 0.591 \\
209921310 & 325.87677 & -41.00957 & 24.95 & 24.06 & 23.23 & 23.30 & 23.03 & \nodata & \nodata & \nodata & \nodata & 0.671 \\
209910972 & 325.84631 & -40.84142 & 21.39 & 20.84 & 20.66 & 20.68 & 20.56 & \nodata & \nodata & \nodata & \nodata & 0.298 \\
213512779 & 325.96197 & -41.07349 & 23.59 & 23.12 & 22.45 & 21.97 & 22.12 & \nodata & \nodata & \nodata & \nodata & 0.814 \\
209905684 & 326.29082 & -40.75148 & 23.75 & 23.11 & 22.63 & 23.40 & 23.55 & \nodata & \nodata & \nodata & \nodata & 0.566 \\
209902559 & 326.07921 & -40.69656 & 21.81 & 20.87 & 20.58 & 20.21 & 20.35 & \nodata & \nodata & \nodata & \nodata & 0.351 \\
213511081 & 326.28786 & -41.05098 & 24.58 & 23.32 & 23.00 & 23.39 & 22.14 & \nodata & \nodata & \nodata & \nodata & 0.540 \\
209909782 & 325.85572 & -40.82135 & 24.72 & 23.82 & 23.80 & 23.49 & 23.20 & \nodata & \nodata & \nodata & \nodata & 0.550 \\
209902535 & 326.11173 & -40.69563 & 23.52 & 22.99 & 22.45 & 23.31 & 21.46 & \nodata & \nodata & \nodata & \nodata & 0.599 \\
209904962 & 326.27249 & -40.73946 & 23.20 & 21.48 & 21.06 & 19.02 & 16.96 & \nodata & \nodata & \nodata & \nodata & 4.574 \\
209908642 & 325.86579 & -40.80513 & 20.74 & 19.47 & 18.99 & 18.70 & 18.61 & 15.80 & 15.32 & 11.54 & 8.42 & 0.300 \\
214686565 & 326.33701 & -41.00571 & 22.59 & 21.38 & 20.06 & 19.46 & 19.22 & \nodata & \nodata & \nodata & \nodata & 0.801 \\
214682415 & 326.37378 & -40.92511 & 23.84 & 23.60 & 22.89 & 22.80 & 22.90 & \nodata & \nodata & \nodata & \nodata & 0.770 \\
213512452 & 325.95011 & -41.06769 & 24.31 & 23.98 & 23.19 & 23.27 & 23.33 & \nodata & \nodata & \nodata & \nodata & 0.762 \\
209903669 & 326.21930 & -40.71463 & 24.27 & 23.79 & 22.79 & 23.19 & 25.10 & \nodata & \nodata & \nodata & \nodata & 0.652 \\
209903562 & 325.99429 & -40.71353 & 23.21 & 22.62 & 23.09 & 24.13 & 22.26 & \nodata & \nodata & \nodata & \nodata & 0.398 \\
209903441 & 326.20753 & -40.71071 & 23.70 & 22.37 & 21.65 & 21.43 & 20.85 & \nodata & \nodata & \nodata & \nodata & 0.488 \\
209921049 & 325.87304 & -41.00533 & 22.75 & 21.87 & 21.91 & 21.64 & 21.22 & \nodata & \nodata & \nodata & \nodata & 0.316 \\
209903040 & 326.18419 & -40.70439 & 23.89 & 22.64 & 22.42 & 22.49 & 24.49 & \nodata & \nodata & \nodata & \nodata & 0.389 \\
213514583 & 326.13988 & -41.10293 & 23.98 & 23.69 & 22.75 & 23.07 & 22.78 & \nodata & \nodata & \nodata & \nodata & 0.643 \\
213514470 & 326.05446 & -41.10100 & 23.03 & 22.08 & 21.85 & 21.70 & 22.84 & \nodata & \nodata & \nodata & \nodata & 0.372 \\
214676462 & 326.34540 & -40.80592 & 25.92 & 23.94 & 23.84 & 23.41 & 24.38 & \nodata & \nodata & \nodata & \nodata & 0.651 \\
213514638 & 326.07617 & -41.10350 & 24.00 & 23.43 & 23.00 & 23.39 & 22.12 & \nodata & \nodata & \nodata & \nodata & 0.611 \\
214683363 & 326.37020 & -40.94246 & 24.25 & 22.89 & 22.42 & 21.87 & 21.62 & \nodata & \nodata & \nodata & \nodata & 0.459 \\
214687016 & 326.33230 & -41.01176 & 25.17 & 23.71 & 23.24 & 24.11 & 22.41 & \nodata & \nodata & \nodata & \nodata & 0.555 \\
209921427 & 325.87811 & -41.01172 & 25.81 & 23.95 & 23.67 & 24.25 & 26.06 & \nodata & \nodata & \nodata & \nodata & 0.496 \\
209909426 & 325.85870 & -40.81555 & 25.03 & 23.38 & 22.06 & 21.45 & 21.25 & \nodata & \nodata & \nodata & \nodata & 0.781 \\
214683238 & 326.37091 & -40.94004 & 23.99 & 23.57 & 22.73 & 22.55 & 22.45 & \nodata & \nodata & \nodata & \nodata & 0.743 \\
209905399 & 325.92287 & -40.74882 & 20.99 & 19.91 & 19.52 & 19.27 & 19.18 & 16.64 & 16.64 & 12.36 & 8.52 & 0.246 \\
214686626 & 326.33837 & -41.00446 & 23.76 & 22.99 & 23.00 & 22.24 & 23.14 & \nodata & \nodata & \nodata & \nodata & 0.576 \\
213512556 & 326.25604 & -41.07023 & 27.08 & 25.54 & 23.49 & 22.51 & 21.80 & \nodata & \nodata & \nodata & \nodata & 1.831 \\
213513683 & 325.99899 & -41.08845 & 23.49 & 22.67 & 22.44 & 22.15 & 22.30 & \nodata & \nodata & \nodata & \nodata & 0.392 \\
214683625 & 326.36912 & -40.94676 & 22.37 & 20.78 & 20.29 & 20.04 & 19.89 & \nodata & \nodata & \nodata & \nodata & 0.356 \\
213514521 & 326.15081 & -41.10192 & 24.27 & 23.49 & 23.05 & 22.91 & 23.50 & \nodata & \nodata & \nodata & \nodata & 0.613 \\
213514575 & 326.10766 & -41.10484 & 21.57 & 20.08 & 19.50 & 19.12 & 19.03 & 15.42 & 15.12 & 12.27 & 8.74 & 0.388 \\
209902625 & 326.14252 & -40.69716 & 24.78 & 24.08 & 22.32 & 22.27 & 22.49 & \nodata & \nodata & \nodata & \nodata & 0.748 \\
209902615 & 326.06752 & -40.69719 & 22.99 & 22.86 & 22.88 & 22.34 & 21.99 & \nodata & \nodata & \nodata & \nodata & 0.817 \\
209902547 & 326.08171 & -40.69594 & 24.51 & 23.67 & 23.50 & 23.71 & 22.78 & \nodata & \nodata & \nodata & \nodata & 0.673 \\
214676291 & 326.34331 & -40.80236 & 25.85 & 25.09 & 24.65 & 22.52 & 22.19 & \nodata & \nodata & \nodata & \nodata & 1.751 \\
209904020 & 325.96718 & -40.72375 & 21.17 & 20.19 & 19.90 & 19.65 & 19.60 & \nodata & \nodata & \nodata & \nodata & 0.312 \\
209902670 & 326.15079 & -40.69803 & 26.29 & 23.60 & 22.60 & 21.53 & 21.81 & \nodata & \nodata & \nodata & \nodata & 0.965 \\
209922016 & 325.88722 & -41.02206 & 23.24 & 22.12 & 21.42 & 21.12 & 21.20 & \nodata & \nodata & \nodata & \nodata & 0.519 \\
209912872 & 325.83690 & -40.87078 & 24.59 & 23.40 & 22.92 & 22.66 & 22.28 & \nodata & \nodata & \nodata & \nodata & 0.519 \\
213512193 & 325.94174 & -41.06366 & 25.98 & 24.84 & 23.96 & 24.61 & 23.44 & \nodata & \nodata & \nodata & \nodata & 0.757 \\
209922402 & 325.89624 & -41.03084 & 21.10 & 20.22 & 20.01 & 19.78 & 19.83 & \nodata & \nodata & \nodata & \nodata & 0.336 \\
214683354 & 326.37073 & -40.94220 & 24.23 & 22.84 & 22.33 & 22.13 & 21.91 & \nodata & \nodata & \nodata & \nodata & 0.488 \\
213513537 & 326.21868 & -41.08631 & 26.26 & 25.41 & 23.26 & 22.96 & 22.86 & \nodata & \nodata & \nodata & \nodata & 1.356 \\
209903845 & 326.23112 & -40.71848 & 24.29 & 22.79 & 22.16 & 21.76 & 21.01 & \nodata & \nodata & \nodata & \nodata & 0.534 \\
214681507 & 326.37611 & -40.91143 & 20.22 & 19.30 & 18.95 & 18.68 & 18.63 & 15.63 & 15.07 & 11.54 & 8.71 & 0.314 \\
214687989 & 326.31706 & -41.02836 & 24.76 & 23.79 & 22.96 & 23.36 & 22.49 & \nodata & \nodata & \nodata & \nodata & 0.626 \\
213513057 & 325.96958 & -41.07771 & 24.46 & 23.87 & 23.98 & 23.49 & 23.35 & \nodata & \nodata & \nodata & \nodata & 0.611 \\
213512384 & 326.26241 & -41.06729 & 23.29 & 22.06 & 21.59 & 21.27 & 21.44 & \nodata & \nodata & \nodata & \nodata & 0.411 \\
214686929 & 326.33436 & -41.01010 & 24.35 & 23.45 & 22.94 & 21.80 & 22.57 & 17.53 & 17.17 & 12.00 & 8.17 & 0.846 \\
214678565 & 326.36757 & -40.84797 & 22.51 & 22.02 & 21.90 & 21.64 & 22.18 & \nodata & \nodata & \nodata & \nodata & 0.391 \\
209907506 & 325.88246 & -40.78314 & 24.55 & 22.42 & 21.34 & 20.97 & 20.57 & \nodata & \nodata & \nodata & \nodata & 0.620 \\
209917420 & 325.84060 & -40.94576 & 23.99 & 23.44 & 23.33 & 23.18 & 22.96 & \nodata & \nodata & \nodata & \nodata & 0.649 \\
209904027 & 325.96863 & -40.72286 & 23.58 & 22.67 & 22.78 & 22.67 & 22.69 & \nodata & \nodata & \nodata & \nodata & 0.349 \\
209905172 & 325.92953 & -40.74379 & 21.65 & 21.53 & 21.30 & 21.07 & 21.21 & 17.55 & 16.04 & 12.11 & 8.01 & 0.855 \\
209917579 & 325.84129 & -40.94819 & 24.93 & 24.82 & 24.33 & 24.02 & 22.49 & \nodata & \nodata & \nodata & \nodata & 1.293 \\
209919220 & 325.85278 & -40.97575 & 23.72 & 22.04 & 21.04 & 20.70 & 20.43 & \nodata & \nodata & \nodata & \nodata & 0.616 \\
213513226 & 325.97644 & -41.08073 & 22.63 & 22.03 & 21.81 & 21.70 & 21.40 & \nodata & \nodata & \nodata & \nodata & 0.405 \\
214687432 & 326.32704 & -41.01856 & 23.96 & 22.97 & 22.42 & 21.94 & 22.02 & \nodata & \nodata & \nodata & \nodata & 0.580 \\
209911434 & 325.84345 & -40.84590 & 24.19 & 24.07 & 23.84 & 23.57 & 24.13 & \nodata & \nodata & \nodata & \nodata & 0.904 \\
214687487 & 326.32613 & -41.01955 & 24.01 & 23.53 & 23.46 & 23.03 & 22.27 & \nodata & \nodata & \nodata & \nodata & 0.723 \\
213514692 & 326.08237 & -41.10452 & 22.87 & 21.91 & 21.69 & 21.46 & 21.16 & \nodata & \nodata & \nodata & \nodata & 0.360 \\
213514327 & 326.17221 & -41.09894 & 25.04 & 23.68 & 23.51 & 22.83 & 23.03 & \nodata & \nodata & \nodata & \nodata & 0.639 \\
214683415 & 326.36989 & -40.94621 & 20.94 & 19.29 & 18.75 & 18.43 & 18.27 & 15.15 & 15.05 & 12.15 & 8.23 & 0.359 \\
209915330 & 325.83416 & -40.91243 & 23.51 & 23.40 & 23.39 & 22.39 & 23.71 & \nodata & \nodata & \nodata & \nodata & 0.958 \\
209909215 & 325.86007 & -40.81202 & 23.71 & 22.82 & 22.25 & 21.92 & 22.07 & \nodata & \nodata & \nodata & \nodata & 0.553 \\
209903244 & 326.00633 & -40.70891 & 22.16 & 21.49 & 21.25 & 21.07 & 21.03 & \nodata & \nodata & \nodata & \nodata & 0.364 \\
209920637 & 325.86702 & -40.99887 & 26.19 & 24.12 & 24.36 & 23.78 & 24.76 & \nodata & \nodata & \nodata & \nodata & 0.572 \\
214676709 & 326.35005 & -40.81136 & 23.55 & 22.85 & 22.00 & 21.71 & 22.12 & \nodata & \nodata & \nodata & \nodata & 0.646 \\
209903763 & 326.22721 & -40.71661 & 24.63 & 23.48 & 23.25 & 22.72 & 20.92 & \nodata & \nodata & \nodata & \nodata & 1.014 \\
209921298 & 325.87503 & -41.00931 & 24.33 & 23.84 & 23.09 & 23.46 & 22.48 & \nodata & \nodata & \nodata & \nodata & 0.682 \\
209906522 & 325.90012 & -40.76554 & 23.91 & 23.41 & 22.77 & 22.53 & 22.70 & \nodata & \nodata & \nodata & \nodata & 0.702 \\
209911397 & 325.84342 & -40.84539 & 25.00 & 24.78 & 23.78 & 23.70 & 22.66 & \nodata & \nodata & \nodata & \nodata & 1.127 \\
209905824 & 325.91282 & -40.75518 & 25.27 & 24.09 & 24.31 & 23.66 & 22.34 & \nodata & \nodata & \nodata & \nodata & 0.822 \\
214676148 & 326.34178 & -40.79920 & 22.63 & 21.18 & 20.65 & 20.42 & 20.08 & 16.70 & 16.75 & 12.25 & 8.69 & 0.423 \\
214682256 & 326.37542 & -40.92234 & 24.53 & 24.83 & 23.65 & 24.27 & 22.85 & \nodata & \nodata & \nodata & \nodata & 1.105 \\
214682993 & 326.37298 & -40.93550 & 24.93 & 24.94 & 23.64 & 24.32 & 23.02 & \nodata & \nodata & \nodata & \nodata & 0.940 \\
245067661 & 325.89884 & -41.03385 & 25.67 & 25.35 & 24.17 & 24.53 & 27.82 & \nodata & \nodata & \nodata & \nodata & 1.335 \\
213514186 & 326.18341 & -41.09682 & 23.21 & 22.68 & 22.29 & 22.21 & 22.66 & \nodata & \nodata & \nodata & \nodata & 0.524 \\
209910900 & 325.84624 & -40.83797 & 25.90 & 25.08 & 24.05 & 24.62 & 23.67 & \nodata & \nodata & \nodata & \nodata & 1.068 \\
214681990 & 326.37611 & -40.91733 & 24.36 & 24.14 & 23.48 & 24.05 & 23.55 & \nodata & \nodata & \nodata & \nodata & 0.838 \\
214686670 & 326.33898 & -41.00525 & 24.05 & 22.66 & 21.61 & 21.13 & 20.94 & \nodata & \nodata & \nodata & \nodata & 0.690 \\
213510262 & 326.28820 & -41.05220 & 23.40 & 23.01 & 23.19 & 23.66 & 23.35 & \nodata & \nodata & \nodata & \nodata & 0.414 \\
213513098 & 326.23886 & -41.07911 & 24.50 & 23.29 & 23.08 & 22.45 & 21.79 & \nodata & \nodata & \nodata & \nodata & 0.547 \\
209903268 & 326.20297 & -40.70827 & 24.60 & 23.71 & 23.36 & 23.15 & 22.35 & \nodata & \nodata & \nodata & \nodata & 0.693 \\
213512862 & 326.24724 & -41.07541 & 24.38 & 23.61 & 22.90 & 22.50 & 21.39 & \nodata & \nodata & \nodata & \nodata & 1.016 \\
214675189 & 326.32373 & -40.77786 & 24.57 & 24.26 & 23.97 & 23.63 & 23.56 & \nodata & \nodata & \nodata & \nodata & 0.912 \\
213513721 & 326.21018 & -41.08971 & 23.99 & 23.47 & 23.20 & 22.78 & 21.80 & \nodata & \nodata & \nodata & \nodata & 0.791 \\
213513017 & 325.96665 & -41.07699 & 24.70 & 23.62 & 23.21 & 23.07 & 22.40 & \nodata & \nodata & \nodata & \nodata & 0.515 \\
209921565 & 325.87917 & -41.01456 & 22.83 & 21.83 & 21.40 & 21.18 & 20.89 & 17.73 & 17.04 & 12.09 & 8.07 & 0.400 \\
209902445 & 326.11478 & -40.69456 & 22.75 & 21.43 & 20.96 & 21.01 & 21.05 & \nodata & \nodata & \nodata & \nodata & 0.405 \\
213511477 & 326.29498 & -41.04749 & 23.29 & 22.66 & 22.43 & 22.42 & 22.35 & \nodata & \nodata & \nodata & \nodata & 0.448 \\
209912257 & 325.83871 & -40.85915 & 25.85 & 24.20 & 23.39 & 23.74 & 23.21 & \nodata & \nodata & \nodata & \nodata & 0.668 \\
209915192 & 325.83348 & -40.91031 & 25.04 & 23.32 & 22.37 & 22.05 & 22.08 & \nodata & \nodata & \nodata & \nodata & 0.605 \\
214682946 & 326.37355 & -40.93456 & 23.94 & 23.43 & 23.85 & 23.84 & 24.80 & \nodata & \nodata & \nodata & \nodata & 0.532 \\
209905068 & 325.93130 & -40.74197 & 23.10 & 22.08 & 21.90 & 21.75 & 22.18 & \nodata & \nodata & \nodata & \nodata & 0.350 \\
209917096 & 325.83842 & -40.94084 & 23.87 & 23.79 & 23.18 & 23.87 & 23.88 & \nodata & \nodata & \nodata & \nodata & 0.783 \\
209914507 & 325.83308 & -40.89941 & 24.92 & 23.50 & 23.36 & 22.64 & 22.64 & \nodata & \nodata & \nodata & \nodata & 0.608 \\
209909532 & 325.85631 & -40.81712 & 24.55 & 23.00 & 23.19 & 22.26 & 23.15 & \nodata & \nodata & \nodata & \nodata & 0.496 \\
209922458 & 325.89383 & -41.02982 & 23.75 & 23.57 & 23.69 & 22.62 & 21.82 & \nodata & \nodata & \nodata & \nodata & 1.079 \\
209904965 & 326.27498 & -40.73932 & 24.04 & 23.15 & 22.80 & 21.40 & 19.73 & \nodata & \nodata & \nodata & \nodata & 2.666 \\
209907476 & 325.87762 & -40.78738 & 15.68 & 18.45 & 17.80 & 15.34 & 14.86 & 13.40 & 13.45 & 12.26 & 8.87 & 2.581 \\
214681738 & 326.37696 & -40.91283 & 22.10 & 21.10 & 20.77 & 20.48 & 20.44 & \nodata & \nodata & \nodata & \nodata & 0.334 \\
209902484 & 326.08764 & -40.69469 & 23.60 & 22.53 & 23.10 & 22.59 & 22.34 & \nodata & \nodata & \nodata & \nodata & 0.340 \\
209902739 & 326.04462 & -40.69941 & 23.50 & 22.06 & 21.02 & 20.58 & 20.33 & \nodata & \nodata & \nodata & \nodata & 0.654 \\
213514696 & 326.07490 & -41.10457 & 25.24 & 23.88 & 23.18 & 23.38 & 23.39 & \nodata & \nodata & \nodata & \nodata & 0.619 \\
214682402 & 326.37561 & -40.92512 & 23.50 & 21.55 & 20.71 & 20.30 & 20.18 & 16.38 & 17.04 & 11.81 & 8.59 & 0.529 \\
245067496 & 325.89606 & -41.03210 & 22.35 & 21.79 & 21.55 & 21.61 & 21.55 & \nodata & \nodata & \nodata & \nodata & 0.411 \\
214684979 & 326.36050 & -40.97227 & 24.13 & 23.05 & 22.79 & 22.97 & 23.05 & \nodata & \nodata & \nodata & \nodata & 0.432 \\
213514366 & 326.17290 & -41.09953 & 23.70 & 22.24 & 21.57 & 21.36 & 21.45 & \nodata & \nodata & \nodata & \nodata & 0.487 \\
209919680 & 325.85598 & -40.98346 & 24.32 & 23.44 & 23.59 & 22.78 & 22.64 & \nodata & \nodata & \nodata & \nodata & 0.600 \\
209907324 & 325.88477 & -40.77916 & 23.93 & 23.67 & 23.62 & 23.08 & 24.47 & \nodata & \nodata & \nodata & \nodata & 0.786 \\
214680878 & 326.37768 & -40.89608 & 24.06 & 22.60 & 21.61 & 21.39 & 21.52 & 17.38 & 16.95 & 11.74 & 8.63 & 0.595 \\
213514595 & 326.05788 & -41.10289 & 24.31 & 23.46 & 22.98 & 22.72 & 22.65 & \nodata & \nodata & \nodata & \nodata & 0.560 \\
213512536 & 325.94959 & -41.06923 & 27.14 & 25.12 & 24.73 & 23.51 & 23.79 & \nodata & \nodata & \nodata & \nodata & 1.312 \\
209903282 & 326.00366 & -40.70891 & 25.06 & 23.88 & 23.50 & 23.33 & 22.64 & \nodata & \nodata & \nodata & \nodata & 0.697 \\
213514699 & 326.13576 & -41.10474 & 24.26 & 23.21 & 22.16 & 21.71 & 21.68 & \nodata & \nodata & \nodata & \nodata & 0.712 \\
209922149 & 325.88797 & -41.02464 & 23.06 & 21.63 & 20.90 & 20.55 & 20.44 & 16.60 & 16.41 & 11.96 & 8.49 & 0.494 \\
214687056 & 326.33243 & -41.01411 & 22.28 & 20.50 & 19.77 & 19.39 & 19.20 & 15.73 & 15.74 & 12.12 & 8.32 & 0.475 \\
209916396 & 325.83553 & -40.93048 & 22.16 & 20.74 & 19.42 & 18.88 & 18.76 & 16.57 & 16.81 & 12.26 & 8.58 & 0.509 \\
209914944 & 325.83269 & -40.90630 & 22.32 & 21.63 & 21.29 & 21.07 & 20.92 & \nodata & \nodata & \nodata & \nodata & 0.379 \\
213513868 & 326.00468 & -41.09164 & 23.32 & 22.23 & 21.23 & 20.76 & 20.90 & 16.39 & 15.98 & 11.67 & 8.27 & 0.775 \\
213513347 & 326.23037 & -41.08321 & 24.94 & 24.31 & 24.27 & 23.19 & 24.99 & \nodata & \nodata & \nodata & \nodata & 0.973 \\
213513486 & 325.98470 & -41.08497 & 25.62 & 24.14 & 23.92 & 24.20 & 22.91 & \nodata & \nodata & \nodata & \nodata & 0.595 \\
209902521 & 326.13450 & -40.69510 & 23.85 & 23.33 & 22.78 & 22.88 & 24.25 & \nodata & \nodata & \nodata & \nodata & 0.654 \\
214676547 & 326.34935 & -40.80842 & 22.45 & 20.74 & 20.17 & 19.87 & 19.83 & 16.34 & 16.44 & 11.89 & 8.74 & 0.441 \\
209913988 & 325.83281 & -40.89087 & 23.75 & 22.99 & 22.38 & 21.99 & 22.14 & \nodata & \nodata & \nodata & \nodata & 0.617 \\
213511509 & 326.29469 & -41.04847 & 25.43 & 24.54 & 23.43 & 22.48 & 22.18 & \nodata & \nodata & \nodata & \nodata & 1.203 \\
213513453 & 325.98309 & -41.08443 & 24.61 & 24.20 & 23.18 & 23.76 & 23.31 & \nodata & \nodata & \nodata & \nodata & 0.718 \\
209920684 & 325.86621 & -40.99964 & 23.29 & 22.06 & 21.52 & 21.37 & 21.52 & \nodata & \nodata & \nodata & \nodata & 0.457 \\
209909762 & 325.85341 & -40.82104 & 24.21 & 24.68 & 24.91 & 23.88 & 23.43 & \nodata & \nodata & \nodata & \nodata & 1.322 \\
213511150 & 325.91837 & -41.05041 & 25.00 & 23.85 & 23.35 & 23.34 & 24.33 & \nodata & \nodata & \nodata & \nodata & 0.615 \\
214686078 & 326.34845 & -40.99372 & 23.33 & 22.62 & 22.23 & 22.08 & 22.31 & \nodata & \nodata & \nodata & \nodata & 0.495 \\
213513126 & 325.96945 & -41.07898 & 23.18 & 21.65 & 20.96 & 20.65 & 20.47 & \nodata & \nodata & \nodata & \nodata & 0.465 \\
209904207 & 325.95783 & -40.72657 & 26.61 & 25.34 & 24.11 & 24.60 & 23.88 & \nodata & \nodata & \nodata & \nodata & 1.325 \\
209902747 & 326.16738 & -40.69923 & 23.15 & 22.12 & 21.78 & 21.46 & 21.85 & \nodata & \nodata & \nodata & \nodata & 0.389 \\
213510038 & 326.30267 & -41.04256 & 24.55 & 24.38 & 24.06 & 23.95 & 23.31 & \nodata & \nodata & \nodata & \nodata & 0.964 \\
214687086 & 326.33391 & -41.01284 & 24.20 & 24.19 & 24.25 & 23.05 & 22.48 & \nodata & \nodata & \nodata & \nodata & 1.318 \\
213512830 & 325.95907 & -41.07433 & 24.11 & 23.64 & 23.90 & 24.03 & 23.52 & \nodata & \nodata & \nodata & \nodata & 0.589 \\
209902913 & 326.18248 & -40.70219 & 23.91 & 23.32 & 23.19 & 22.34 & 22.95 & \nodata & \nodata & \nodata & \nodata & 0.714 \\
209921284 & 325.87335 & -41.00909 & 25.41 & 23.71 & 22.35 & 21.71 & 21.50 & \nodata & \nodata & \nodata & \nodata & 0.804 \\
213511057 & 326.28587 & -41.05483 & 23.72 & 22.37 & 21.69 & 21.80 & 21.37 & \nodata & \nodata & \nodata & \nodata & 0.502 \\
209903904 & 325.97133 & -40.72033 & 23.14 & 23.04 & 22.69 & 22.32 & 21.70 & \nodata & \nodata & \nodata & \nodata & 0.819 \\
209904658 & 325.94223 & -40.73465 & 23.41 & 22.64 & 22.28 & 21.69 & 21.84 & 17.59 & 16.15 & 12.14 & 8.61 & 0.552 \\
209905310 & 325.92343 & -40.74625 & 24.79 & 23.80 & 23.19 & 22.65 & 22.48 & \nodata & \nodata & \nodata & \nodata & 0.758 \\
214682005 & 326.37726 & -40.91759 & 24.26 & 23.72 & 22.99 & 23.01 & 22.05 & \nodata & \nodata & \nodata & \nodata & 0.754 \\
213514599 & 326.14510 & -41.10416 & 21.43 & 20.39 & 20.05 & 19.80 & 18.99 & 16.88 & 16.62 & 11.59 & 8.14 & 0.107 \\
214677683 & 326.36248 & -40.83127 & 23.16 & 22.49 & 22.31 & 22.20 & 22.70 & \nodata & \nodata & \nodata & \nodata & 0.420 \\
213514816 & 326.10013 & -41.10635 & 25.98 & 24.88 & 24.14 & 25.47 & 24.66 & \nodata & \nodata & \nodata & \nodata & 1.090 \\
209903665 & 326.22472 & -40.71454 & 25.07 & 23.36 & 22.17 & 21.25 & 21.08 & \nodata & \nodata & \nodata & \nodata & 0.927 \\
209921129 & 325.87128 & -41.00666 & 24.67 & 23.86 & 22.57 & 22.17 & 22.35 & \nodata & \nodata & \nodata & \nodata & 0.785 \\
209902993 & 326.18996 & -40.70386 & 21.64 & 20.89 & 20.72 & 20.34 & 20.73 & \nodata & \nodata & \nodata & \nodata & 0.356 \\
209904139 & 325.96047 & -40.72509 & 24.78 & 23.36 & 23.22 & 22.82 & 22.95 & \nodata & \nodata & \nodata & \nodata & 0.445 \\
209903184 & 326.20122 & -40.70680 & 25.29 & 23.00 & 23.20 & 21.45 & 22.13 & \nodata & \nodata & \nodata & \nodata & 0.612 \\
214677053 & 326.35573 & -40.81803 & 23.93 & 23.79 & 23.01 & 22.81 & 21.99 & \nodata & \nodata & \nodata & \nodata & 0.873 \\
214684379 & 326.36578 & -40.96225 & 22.43 & 21.18 & 20.59 & 20.24 & 20.27 & \nodata & \nodata & \nodata & \nodata & 0.407 \\
245068874 & 325.89735 & -41.03415 & 25.25 & 24.70 & 23.69 & 24.08 & 24.76 & \nodata & \nodata & \nodata & \nodata & 0.847 \\
213514248 & 326.18324 & -41.09792 & 24.26 & 23.25 & 23.56 & 23.21 & 22.98 & \nodata & \nodata & \nodata & \nodata & 0.397 \\
213514762 & 326.08065 & -41.10568 & 24.66 & 24.42 & 24.19 & 24.04 & 24.33 & \nodata & \nodata & \nodata & \nodata & 0.939 \\
209916376 & 325.83473 & -40.92940 & 22.22 & 21.66 & 21.35 & 21.30 & 21.36 & \nodata & \nodata & \nodata & \nodata & 0.421 \\
213514644 & 326.14966 & -41.10383 & 23.92 & 23.48 & 23.54 & 23.61 & 23.35 & \nodata & \nodata & \nodata & \nodata & 0.581 \\
213513629 & 325.99062 & -41.08759 & 24.27 & 23.91 & 23.42 & 24.20 & 23.32 & \nodata & \nodata & \nodata & \nodata & 0.734 \\
209903315 & 326.00002 & -40.70944 & 23.61 & 23.29 & 23.31 & 22.57 & 22.17 & \nodata & \nodata & \nodata & \nodata & 0.740 \\
209903879 & 325.97186 & -40.71977 & 24.22 & 23.25 & 22.09 & 21.40 & 21.03 & 16.61 & 16.53 & 12.41 & 8.58 & 0.881 \\
213514310 & 326.18047 & -41.09869 & 24.27 & 24.11 & 23.58 & 23.19 & 22.84 & \nodata & \nodata & \nodata & \nodata & 0.954 \\
209903029 & 326.19240 & -40.70422 & 22.75 & 22.43 & 21.94 & 21.61 & 23.12 & \nodata & \nodata & \nodata & \nodata & 0.681 \\
213514336 & 326.17917 & -41.09898 & 24.54 & 24.40 & 23.76 & 23.28 & 23.32 & \nodata & \nodata & \nodata & \nodata & 1.018 \\
213513121 & 326.24090 & -41.07952 & 23.04 & 22.18 & 21.47 & 20.89 & 20.60 & 16.11 & 15.50 & 12.16 & 8.12 & 0.814 \\
209919246 & 325.85086 & -40.97609 & 25.66 & 24.18 & 23.96 & 23.70 & 24.35 & \nodata & \nodata & \nodata & \nodata & 0.705 \\
209909990 & 325.85053 & -40.82510 & 26.29 & 23.39 & 22.28 & 21.66 & 21.45 & 16.10 & 15.20 & 12.04 & 8.02 & 1.224 \\
213514604 & 326.05338 & -41.10302 & 25.08 & 24.61 & 23.67 & 23.89 & 22.95 & \nodata & \nodata & \nodata & \nodata & 0.908 \\
209904433 & 325.94541 & -40.73232 & 20.16 & 19.67 & 19.42 & 19.29 & 19.23 & 16.92 & 17.22 & 12.12 & 8.70 & 0.191 \\
213511896 & 326.27806 & -41.06045 & 22.24 & 20.57 & 20.04 & 19.75 & 19.67 & \nodata & \nodata & \nodata & \nodata & 0.381 \\
209903192 & 326.00575 & -40.70744 & 24.97 & 23.27 & 22.66 & 22.23 & 22.63 & \nodata & \nodata & \nodata & \nodata & 0.524 \\
209903727 & 326.22930 & -40.71580 & 22.85 & 22.58 & 22.48 & 22.84 & 21.51 & \nodata & \nodata & \nodata & \nodata & 0.581 \\
214677841 & 326.36487 & -40.83504 & 24.00 & 22.23 & 21.44 & 20.98 & 20.93 & \nodata & \nodata & \nodata & \nodata & 0.478 \\
213514105 & 326.01342 & -41.09492 & 25.44 & 23.87 & 23.56 & 23.07 & 24.34 & \nodata & \nodata & \nodata & \nodata & 0.639 \\
213514080 & 326.01208 & -41.09458 & 23.28 & 22.64 & 22.54 & 22.32 & 22.90 & \nodata & \nodata & \nodata & \nodata & 0.423 \\
214677579 & 326.36218 & -40.82904 & 30.62 & 25.60 & 23.14 & 23.66 & 23.78 & \nodata & \nodata & \nodata & \nodata & 1.514 \\
209903006 & 326.01690 & -40.70424 & 25.04 & 24.61 & 23.27 & 23.35 & 23.17 & \nodata & \nodata & \nodata & \nodata & 0.843 \\
213511502 & 326.29880 & -41.04651 & 23.91 & 23.44 & 22.89 & 22.93 & 22.57 & \nodata & \nodata & \nodata & \nodata & 0.692 \\
209908386 & 325.86744 & -40.79769 & 24.40 & 23.04 & 22.75 & 22.01 & 21.28 & \nodata & \nodata & \nodata & \nodata & 0.593 \\
209918115 & 325.84215 & -40.95769 & 26.23 & 23.56 & 23.37 & 22.92 & 23.81 & \nodata & \nodata & \nodata & \nodata & 0.474 \\
209902832 & 326.18115 & -40.70121 & 22.42 & 20.73 & 20.25 & 19.95 & 19.89 & 16.86 & 16.65 & 12.16 & 8.67 & 0.396 \\
214678220 & 326.36786 & -40.84177 & 24.08 & 23.67 & 23.30 & 23.44 & 22.57 & \nodata & \nodata & \nodata & \nodata & 0.717 \\
209907784 & 325.86953 & -40.79491 & 16.03 & 18.19 & 17.63 & 15.00 & 14.24 & 12.39 & 12.45 & 11.46 & 8.73 & 0.091 \\
214685146 & 326.36014 & -40.97591 & 21.49 & 20.27 & 19.80 & 19.55 & 19.30 & 15.62 & 15.24 & 11.52 & 8.34 & 0.369 \\
214674355 & 326.31044 & -40.76309 & 23.18 & 21.63 & 21.07 & 20.67 & 20.63 & 14.28 & 13.00 & 11.38 & 8.52 & 3.280 \\
209915590 & 325.83220 & -40.91696 & 21.86 & 20.93 & 20.70 & 20.43 & 20.46 & \nodata & \nodata & \nodata & \nodata & 0.344 \\
214686590 & 326.34100 & -41.00565 & 20.57 & 20.25 & 20.08 & 20.04 & 20.05 & \nodata & \nodata & \nodata & \nodata & 0.249 \\
214685513 & 326.35642 & -40.98286 & 23.24 & 22.73 & 22.52 & 21.82 & 20.44 & \nodata & \nodata & \nodata & \nodata & 1.010 \\
209915264 & 325.83186 & -40.91371 & 21.01 & 19.91 & 19.54 & 19.20 & 19.21 & 15.97 & 15.55 & 11.75 & 8.25 & 0.349 \\
209918535 & 325.84474 & -40.96452 & 26.00 & 23.97 & 23.17 & 23.39 & 22.38 & \nodata & \nodata & \nodata & \nodata & 0.567 \\
213514774 & 326.13481 & -41.10594 & 24.55 & 23.56 & 22.95 & 22.36 & 21.90 & \nodata & \nodata & \nodata & \nodata & 0.708 \\
209903957 & 325.96652 & -40.72150 & 25.25 & 22.78 & 21.79 & 20.97 & 21.11 & 16.41 & 16.28 & 11.85 & 8.20 & 0.777 \\
209905077 & 325.92813 & -40.74212 & 24.99 & 24.11 & 23.55 & 23.80 & 24.16 & \nodata & \nodata & \nodata & \nodata & 0.581 \\
209917413 & 325.83786 & -40.94573 & 24.36 & 23.83 & 23.15 & 22.99 & 22.80 & \nodata & \nodata & \nodata & \nodata & 0.759 \\
209903052 & 326.19546 & -40.70447 & 25.01 & 23.33 & 22.36 & 21.75 & 21.65 & \nodata & \nodata & \nodata & \nodata & 0.686 \\
214676386 & 326.34815 & -40.80438 & 23.97 & 22.50 & 21.65 & 20.99 & 20.83 & 16.15 & 16.22 & 12.15 & 8.85 & 0.661 \\
214677985 & 326.36651 & -40.83780 & 24.55 & 23.54 & 23.42 & 22.75 & 25.16 & \nodata & \nodata & \nodata & \nodata & 0.554 \\
213514611 & 326.05081 & -41.10307 & 24.54 & 24.46 & 23.84 & 24.78 & 22.60 & \nodata & \nodata & \nodata & \nodata & 1.007 \\
209902585 & 326.15676 & -40.69657 & 23.72 & 21.76 & 20.98 & 20.50 & 20.39 & 16.87 & 17.02 & 11.94 & 8.77 & 0.476 \\
209902427 & 326.08110 & -40.69367 & 22.78 & 22.05 & 21.87 & 21.19 & 20.37 & \nodata & \nodata & \nodata & \nodata & 0.574 \\
213510537 & 326.27994 & -41.05981 & 20.61 & 18.98 & 18.41 & 18.11 & 17.95 & 14.91 & 14.62 & 11.46 & 8.51 & 0.333 \\
209906770 & 325.88601 & -40.77585 & 19.40 & 18.38 & 17.98 & 17.71 & 17.60 & 15.09 & 14.75 & 11.57 & 8.79 & 0.260 \\
209902424 & 326.08161 & -40.69361 & 23.71 & 22.97 & 22.62 & 22.30 & 22.09 & \nodata & \nodata & \nodata & \nodata & 0.540 \\
209906801 & 325.89105 & -40.77090 & 24.31 & 23.70 & 23.27 & 23.74 & 23.27 & \nodata & \nodata & \nodata & \nodata & 0.600 \\
213514795 & 326.07612 & -41.10607 & 24.24 & 22.98 & 23.14 & 23.38 & 22.64 & \nodata & \nodata & \nodata & \nodata & 0.327 \\
213514871 & 326.09714 & -41.10716 & 24.09 & 23.37 & 22.98 & 23.32 & 22.86 & \nodata & \nodata & \nodata & \nodata & 0.522 \\
209911953 & 325.83798 & -40.85406 & 23.25 & 21.82 & 21.27 & 20.91 & 20.86 & 17.18 & 17.14 & 12.21 & 8.63 & 0.416 \\
209914320 & 325.83110 & -40.89657 & 25.14 & 24.71 & 25.03 & 24.44 & 23.24 & \nodata & \nodata & \nodata & \nodata & 1.093 \\
209908724 & 325.86226 & -40.80423 & 21.70 & 20.25 & 19.75 & 19.46 & 19.35 & 16.40 & 15.69 & 12.24 & 8.30 & 0.317 \\
245068508 & 325.90285 & -41.04006 & 23.79 & 23.21 & 22.79 & 22.65 & 25.08 & \nodata & \nodata & \nodata & \nodata & 0.608 \\
209912449 & 325.83564 & -40.86241 & 25.53 & 23.93 & 24.18 & 24.22 & 23.72 & \nodata & \nodata & \nodata & \nodata & 0.514 \\
209906607 & 325.89507 & -40.76704 & 24.70 & 23.94 & 23.40 & 23.85 & 23.77 & \nodata & \nodata & \nodata & \nodata & 0.616 \\
214685039 & 326.36186 & -40.97341 & 23.34 & 22.94 & 22.46 & 22.15 & 22.12 & \nodata & \nodata & \nodata & \nodata & 0.660 \\
209910668 & 325.84476 & -40.83535 & 21.79 & 20.41 & 19.51 & 19.14 & 19.06 & 16.92 & 16.89 & 11.65 & 8.57 & 0.479 \\
213511102 & 325.91498 & -41.04954 & 24.19 & 23.98 & 24.30 & 23.31 & 22.93 & \nodata & \nodata & \nodata & \nodata & 0.876 \\
213514646 & 326.15398 & -41.10408 & 22.17 & 21.58 & 21.26 & 21.09 & 20.73 & \nodata & \nodata & \nodata & \nodata & 0.408 \\
209913011 & 325.83328 & -40.87311 & 24.66 & 23.18 & 22.84 & 21.86 & 22.72 & \nodata & \nodata & \nodata & \nodata & 0.586 \\
213514102 & 326.01120 & -41.09488 & 23.16 & 22.83 & 22.62 & 21.89 & 22.45 & \nodata & \nodata & \nodata & \nodata & 0.766 \\
209920359 & 325.86075 & -40.99442 & 27.27 & 25.73 & 24.47 & 24.25 & 24.75 & \nodata & \nodata & \nodata & \nodata & 1.636 \\
209902407 & 326.12438 & -40.69314 & 24.34 & 23.59 & 23.91 & 23.70 & 23.13 & \nodata & \nodata & \nodata & \nodata & 0.492 \\
209902877 & 326.02502 & -40.70171 & 24.77 & 24.35 & 23.93 & 22.56 & 22.98 & \nodata & \nodata & \nodata & \nodata & 1.055 \\
209913431 & 325.83209 & -40.88051 & 24.32 & 23.01 & 21.87 & 21.37 & 21.18 & \nodata & \nodata & \nodata & \nodata & 0.731 \\
213512722 & 325.95284 & -41.07261 & 24.37 & 24.40 & 24.53 & 23.56 & 23.27 & \nodata & \nodata & \nodata & \nodata & 1.296 \\
209921835 & 325.88051 & -41.01932 & 21.66 & 21.03 & 20.76 & 20.67 & 20.64 & 17.50 & 16.85 & 11.62 & 8.68 & 0.334 \\
213512759 & 325.95396 & -41.07321 & 25.43 & 24.85 & 23.92 & 24.10 & 22.96 & \nodata & \nodata & \nodata & \nodata & 1.078 \\
209921557 & 325.87561 & -41.01392 & 23.81 & 23.18 & 23.71 & 22.47 & 26.13 & \nodata & \nodata & \nodata & \nodata & 0.731 \\
213514890 & 326.10248 & -41.10749 & 28.23 & 25.25 & 24.92 & 23.75 & 23.59 & \nodata & \nodata & \nodata & \nodata & 1.375 \\
214674495 & 326.31415 & -40.76560 & 22.84 & 22.20 & 22.16 & 22.11 & 22.69 & \nodata & \nodata & \nodata & \nodata & 0.365 \\
214680255 & 326.37864 & -40.88164 & 23.87 & 23.00 & 22.26 & 21.69 & 21.62 & \nodata & \nodata & \nodata & \nodata & 0.660 \\
214677768 & 326.36509 & -40.83336 & 24.76 & 23.46 & 22.70 & 22.10 & 22.01 & \nodata & \nodata & \nodata & \nodata & 0.641 \\
214686341 & 326.34681 & -40.99888 & 23.76 & 23.46 & 22.73 & 22.51 & 21.89 & \nodata & \nodata & \nodata & \nodata & 0.796 \\
213513882 & 325.99999 & -41.09175 & 22.64 & 21.67 & 21.36 & 21.26 & 20.79 & \nodata & \nodata & \nodata & \nodata & 0.430 \\
214679691 & 326.37670 & -40.86928 & 23.66 & 23.02 & 23.63 & 22.28 & 22.84 & \nodata & \nodata & \nodata & \nodata & 0.616 \\
213514655 & 326.05315 & -41.10383 & 24.74 & 24.01 & 24.65 & 23.88 & 23.48 & \nodata & \nodata & \nodata & \nodata & 0.630 \\
214680654 & 326.37952 & -40.89042 & 24.06 & 22.96 & 23.02 & 23.29 & 22.23 & \nodata & \nodata & \nodata & \nodata & 0.400 \\
213513192 & 325.96798 & -41.07990 & 99.00 & 24.01 & 21.48 & 20.37 & 20.02 & 17.31 & 16.68 & 12.34 & 8.53 & 5.734 \\
209916315 & 325.83308 & -40.92826 & 25.72 & 24.51 & 24.06 & 23.50 & 23.09 & \nodata & \nodata & \nodata & \nodata & 0.936 \\
209904495 & 325.94475 & -40.73167 & 23.41 & 22.31 & 21.13 & 20.49 & 20.17 & \nodata & \nodata & \nodata & \nodata & 0.840 \\
209920073 & 325.85746 & -40.98987 & 26.20 & 24.68 & 24.09 & 23.84 & 23.27 & \nodata & \nodata & \nodata & \nodata & 0.943 \\
213514612 & 326.04819 & -41.10312 & 22.43 & 21.86 & 21.70 & 21.82 & 22.39 & \nodata & \nodata & \nodata & \nodata & 0.333 \\
209902381 & 326.11896 & -40.69266 & 23.64 & 22.54 & 22.67 & 22.61 & 22.35 & \nodata & \nodata & \nodata & \nodata & 0.332 \\
209910867 & 325.84314 & -40.83812 & 22.32 & 21.49 & 21.16 & 20.94 & 20.83 & \nodata & \nodata & \nodata & \nodata & 0.352 \\
214677455 & 326.36192 & -40.82635 & 23.11 & 23.05 & 23.45 & 25.00 & 22.48 & \nodata & \nodata & \nodata & \nodata & 0.770 \\
213514801 & 326.07189 & -41.10616 & 24.35 & 23.69 & 23.74 & 23.92 & 23.71 & \nodata & \nodata & \nodata & \nodata & 0.551 \\
213513547 & 326.22645 & -41.08645 & 26.50 & 25.33 & 24.60 & 22.89 & 23.18 & \nodata & \nodata & \nodata & \nodata & 1.566 \\
209922280 & 325.88748 & -41.02688 & 25.24 & 24.46 & 25.26 & 23.75 & 23.02 & \nodata & \nodata & \nodata & \nodata & 0.984 \\
213513473 & 325.97942 & -41.08472 & 25.02 & 24.78 & 23.66 & 23.06 & 22.85 & \nodata & \nodata & \nodata & \nodata & 1.141 \\
214685465 & 326.35790 & -40.98194 & 24.16 & 22.75 & 21.82 & 21.42 & 20.89 & \nodata & \nodata & \nodata & \nodata & 0.564 \\
209917303 & 325.83651 & -40.94378 & 26.16 & 24.37 & 23.69 & 23.37 & 23.03 & \nodata & \nodata & \nodata & \nodata & 0.769 \\
214683901 & 326.37126 & -40.95236 & 22.06 & 21.11 & 20.68 & 20.53 & 20.45 & 17.58 & 16.93 & 12.07 & 8.66 & 0.388 \\
213512326 & 326.27025 & -41.06625 & 25.03 & 23.14 & 21.98 & 21.53 & 22.25 & 17.13 & 16.58 & 11.88 & 8.14 & 0.697 \\
209911481 & 325.83970 & -40.84673 & 24.68 & 22.89 & 22.84 & 23.35 & 22.07 & \nodata & \nodata & \nodata & \nodata & 0.369 \\
209905281 & 325.92145 & -40.74568 & 23.07 & 22.67 & 22.38 & 22.14 & 21.97 & 16.91 & 16.52 & 12.04 & 8.78 & 0.889 \\
209917460 & 325.83715 & -40.94633 & 23.42 & 22.80 & 22.25 & 22.18 & 22.18 & \nodata & \nodata & \nodata & \nodata & 0.546 \\
214677789 & 326.36575 & -40.83382 & 26.18 & 24.55 & 23.28 & 22.73 & 23.36 & \nodata & \nodata & \nodata & \nodata & 0.903 \\
209904276 & 325.95172 & -40.72768 & 23.70 & 22.76 & 22.65 & 23.12 & 23.61 & \nodata & \nodata & \nodata & \nodata & 0.354 \\
245067258 & 325.90290 & -41.04100 & 23.59 & 23.80 & 23.19 & 23.00 & 23.15 & \nodata & \nodata & \nodata & \nodata & 0.954 \\
209920209 & 325.85852 & -40.99214 & 22.04 & 21.56 & 21.43 & 21.42 & 21.70 & \nodata & \nodata & \nodata & \nodata & 0.330 \\
209908414 & 325.86547 & -40.79836 & 23.30 & 21.91 & 21.30 & 20.99 & 20.99 & \nodata & \nodata & \nodata & \nodata & 0.436 \\
214676167 & 326.34593 & -40.79962 & 23.73 & 22.82 & 22.62 & 22.35 & 22.55 & \nodata & \nodata & \nodata & \nodata & 0.475 \\
209903010 & 326.01260 & -40.70428 & 23.18 & 22.47 & 22.35 & 23.24 & 22.78 & \nodata & \nodata & \nodata & \nodata & 0.416 \\
209902787 & 326.17937 & -40.69981 & 25.22 & 24.20 & 24.52 & 24.12 & 23.94 & \nodata & \nodata & \nodata & \nodata & 0.677 \\
209903036 & 326.01069 & -40.70479 & 23.38 & 22.72 & 21.82 & 22.41 & 21.97 & \nodata & \nodata & \nodata & \nodata & 0.576 \\
213511255 & 325.91444 & -41.05000 & 28.47 & 25.86 & 23.75 & 24.12 & 23.47 & \nodata & \nodata & \nodata & \nodata & 1.675 \\
214677906 & 326.36696 & -40.83624 & 25.28 & 23.44 & 22.69 & 22.45 & 23.48 & \nodata & \nodata & \nodata & \nodata & 0.530 \\
214677721 & 326.36517 & -40.83212 & 26.96 & 24.45 & 23.17 & 22.37 & 22.16 & \nodata & \nodata & \nodata & \nodata & 1.042 \\
213510868 & 325.91625 & -41.05138 & 22.81 & 22.32 & 21.99 & 21.50 & 21.13 & \nodata & \nodata & \nodata & \nodata & 0.545 \\
209911811 & 325.83767 & -40.85170 & 22.71 & 21.37 & 20.56 & 20.22 & 20.17 & \nodata & \nodata & \nodata & \nodata & 0.561 \\
213513866 & 325.99765 & -41.09154 & 26.49 & 24.37 & 23.37 & 23.05 & 22.49 & \nodata & \nodata & \nodata & \nodata & 0.822 \\
213512609 & 326.26154 & -41.07136 & 26.27 & 24.77 & 22.17 & 21.11 & 20.69 & \nodata & \nodata & \nodata & \nodata & 1.583 \\
209915338 & 325.83047 & -40.91257 & 22.48 & 21.68 & 21.46 & 21.49 & 21.18 & \nodata & \nodata & \nodata & \nodata & 0.348 \\
209919870 & 325.85466 & -40.98639 & 26.24 & 23.84 & 23.82 & 23.24 & 22.36 & \nodata & \nodata & \nodata & \nodata & 0.615 \\
213512713 & 326.25797 & -41.07322 & 23.52 & 22.84 & 22.91 & 22.76 & 22.99 & \nodata & \nodata & \nodata & \nodata & 0.460 \\
214682364 & 326.37865 & -40.92437 & 23.16 & 22.52 & 23.01 & 22.23 & 20.64 & \nodata & \nodata & \nodata & \nodata & 0.869 \\
213514061 & 326.19589 & -41.09651 & 20.54 & 19.57 & 19.17 & 18.86 & 18.78 & \nodata & \nodata & \nodata & \nodata & 0.291 \\
209902418 & 326.13744 & -40.69340 & 23.76 & 23.40 & 23.10 & 22.60 & 21.89 & \nodata & \nodata & \nodata & \nodata & 0.763 \\
213514903 & 326.08565 & -41.10757 & 25.38 & 23.60 & 22.86 & 22.69 & 22.38 & \nodata & \nodata & \nodata & \nodata & 0.538 \\
209909870 & 325.84965 & -40.82297 & 23.73 & 22.03 & 20.25 & 19.55 & 19.37 & \nodata & \nodata & \nodata & \nodata & 0.803 \\
214686222 & 326.34792 & -40.99852 & 21.96 & 20.68 & 20.24 & 19.91 & 19.59 & 16.18 & 15.99 & 12.13 & 8.38 & 0.372 \\
213512151 & 325.93342 & -41.06278 & 23.72 & 23.55 & 22.91 & 23.21 & 22.83 & \nodata & \nodata & \nodata & \nodata & 0.718 \\
213512424 & 325.94091 & -41.06713 & 24.80 & 24.10 & 23.66 & 23.75 & 22.98 & \nodata & \nodata & \nodata & \nodata & 0.644 \\
213511412 & 325.91030 & -41.04719 & 24.52 & 23.64 & 23.25 & 23.00 & 22.28 & \nodata & \nodata & \nodata & \nodata & 0.586 \\
209908339 & 325.86598 & -40.79713 & 23.49 & 21.59 & 20.64 & 20.23 & 20.00 & \nodata & \nodata & \nodata & \nodata & 0.565 \\
209905438 & 326.29272 & -40.74767 & 22.90 & 21.61 & 20.19 & 19.62 & 19.66 & \nodata & \nodata & \nodata & \nodata & 0.777 \\
213514031 & 326.00730 & -41.09467 & 22.20 & 21.14 & 20.60 & 20.45 & 20.44 & 16.75 & 16.91 & 11.61 & 8.75 & 0.448 \\
214684213 & 326.36776 & -40.96338 & 20.18 & 18.50 & 17.97 & 17.65 & 17.57 & 14.56 & 14.31 & 11.98 & 8.62 & 0.389 \\
214674210 & 326.30938 & -40.76042 & 23.55 & 22.68 & 22.57 & 23.10 & 22.29 & \nodata & \nodata & \nodata & \nodata & 0.398 \\
209911359 & 325.83972 & -40.84475 & 24.87 & 23.60 & 23.84 & 23.19 & 23.89 & \nodata & \nodata & \nodata & \nodata & 0.486 \\
209902422 & 326.14039 & -40.69349 & 23.23 & 22.58 & 22.19 & 23.72 & 23.13 & \nodata & \nodata & \nodata & \nodata & 0.509 \\
209912431 & 325.83437 & -40.86206 & 23.59 & 22.61 & 22.09 & 21.85 & 22.02 & \nodata & \nodata & \nodata & \nodata & 0.492 \\
209902388 & 326.07817 & -40.69274 & 23.86 & 22.43 & 22.43 & 22.13 & 20.45 & \nodata & \nodata & \nodata & \nodata & 0.443 \\
213514068 & 326.20241 & -41.09499 & 25.74 & 25.50 & 24.61 & 24.02 & 26.24 & \nodata & \nodata & \nodata & \nodata & 1.468 \\
214681551 & 326.38059 & -40.90908 & 24.36 & 23.38 & 23.14 & 23.07 & 22.07 & \nodata & \nodata & \nodata & \nodata & 0.533 \\
213511051 & 325.91790 & -41.05298 & 23.93 & 23.83 & 23.93 & 23.73 & 22.94 & \nodata & \nodata & \nodata & \nodata & 0.879 \\
209903201 & 325.99939 & -40.70771 & 22.26 & 21.57 & 21.25 & 21.13 & 21.29 & \nodata & \nodata & \nodata & \nodata & 0.395 \\
213513496 & 326.23050 & -41.08570 & 24.88 & 24.02 & 24.03 & 25.51 & 23.97 & \nodata & \nodata & \nodata & \nodata & 0.665 \\
209912663 & 325.83240 & -40.87051 & 20.94 & 19.23 & 18.67 & 18.39 & 18.24 & 15.12 & 14.95 & 12.17 & 8.08 & 0.386 \\
213514250 & 326.19152 & -41.09797 & 23.44 & 22.87 & 22.51 & 22.31 & 21.99 & \nodata & \nodata & \nodata & \nodata & 0.539 \\
209912283 & 325.83486 & -40.85946 & 24.30 & 23.69 & 22.63 & 22.15 & 22.11 & 17.10 & 16.63 & 12.17 & 8.28 & 0.902 \\
209903086 & 326.00610 & -40.70557 & 25.33 & 24.18 & 24.17 & 23.26 & 27.22 & \nodata & \nodata & \nodata & \nodata & 0.761 \\
213513035 & 325.95997 & -41.07732 & 24.57 & 24.58 & 23.82 & 23.21 & 23.87 & \nodata & \nodata & \nodata & \nodata & 1.151 \\
213514732 & 326.05555 & -41.10509 & 24.91 & 24.55 & 23.55 & 23.12 & 23.82 & \nodata & \nodata & \nodata & \nodata & 0.997 \\
213512229 & 325.93488 & -41.06413 & 23.72 & 23.56 & 23.38 & 22.60 & 22.89 & \nodata & \nodata & \nodata & \nodata & 1.000 \\
214684629 & 326.36691 & -40.96624 & 24.25 & 23.09 & 22.92 & 22.49 & 22.39 & \nodata & \nodata & \nodata & \nodata & 0.455 \\
209919345 & 325.84917 & -40.97784 & 24.23 & 24.46 & 23.80 & 24.24 & 24.36 & \nodata & \nodata & \nodata & \nodata & 1.067 \\
214679427 & 326.37692 & -40.86431 & 23.69 & 22.58 & 21.65 & 21.34 & 21.69 & \nodata & \nodata & \nodata & \nodata & 0.626 \\
213513068 & 326.24779 & -41.07860 & 26.12 & 24.39 & 23.00 & 23.49 & 22.56 & \nodata & \nodata & \nodata & \nodata & 0.764 \\
209921094 & 325.86749 & -41.00602 & 23.03 & 22.40 & 22.40 & 21.98 & 21.65 & \nodata & \nodata & \nodata & \nodata & 0.424 \\
209903074 & 326.20231 & -40.70490 & 22.97 & 22.45 & 22.19 & 21.88 & 22.38 & \nodata & \nodata & \nodata & \nodata & 0.543 \\
209909967 & 325.84828 & -40.82440 & 22.76 & 21.21 & 20.67 & 20.42 & 20.23 & \nodata & \nodata & \nodata & \nodata & 0.365 \\
213514885 & 326.07557 & -41.10735 & 24.95 & 23.77 & 22.89 & 22.43 & 22.60 & \nodata & \nodata & \nodata & \nodata & 0.695 \\
213514610 & 326.16633 & -41.10340 & 24.60 & 23.94 & 23.62 & 23.82 & 23.01 & \nodata & \nodata & \nodata & \nodata & 0.692 \\
209902623 & 326.03987 & -40.69745 & 23.30 & 22.22 & 21.95 & 21.58 & 22.23 & 17.70 & 16.75 & 12.34 & 9.06 & 0.402 \\
214674915 & 326.32393 & -40.77311 & 24.71 & 23.03 & 22.17 & 21.80 & 21.50 & \nodata & \nodata & \nodata & \nodata & 0.549 \\
209906611 & 325.89238 & -40.76754 & 21.65 & 20.96 & 20.85 & 20.73 & 20.82 & \nodata & \nodata & \nodata & \nodata & 0.324 \\
209907251 & 325.88159 & -40.77811 & 24.04 & 23.21 & 22.75 & 23.05 & 23.29 & \nodata & \nodata & \nodata & \nodata & 0.540 \\
209919828 & 325.85352 & -40.98571 & 25.49 & 23.54 & 23.52 & 23.39 & 24.34 & \nodata & \nodata & \nodata & \nodata & 0.441 \\
213514965 & 326.10506 & -41.10858 & 25.68 & 25.01 & 24.84 & 24.05 & 24.68 & \nodata & \nodata & \nodata & \nodata & 1.188 \\
214682195 & 326.37977 & -40.92117 & 23.31 & 22.16 & 21.69 & 21.44 & 20.95 & \nodata & \nodata & \nodata & \nodata & 0.442 \\
209911214 & 325.84011 & -40.84255 & 23.93 & 22.09 & 21.16 & 20.78 & 20.70 & 16.59 & 16.76 & 11.45 & 8.49 & 0.583 \\
213514966 & 326.10248 & -41.10858 & 25.35 & 24.15 & 23.70 & 22.60 & 22.23 & \nodata & \nodata & \nodata & \nodata & 0.969 \\
214676132 & 326.34633 & -40.79882 & 24.69 & 23.90 & 23.34 & 23.76 & 23.80 & \nodata & \nodata & \nodata & \nodata & 0.686 \\
209902447 & 326.14691 & -40.69385 & 21.22 & 20.89 & 20.80 & 21.01 & 20.98 & \nodata & \nodata & \nodata & \nodata & 0.283 \\
213513979 & 326.20805 & -41.09363 & 25.19 & 23.97 & 24.43 & 23.93 & 23.23 & \nodata & \nodata & \nodata & \nodata & 0.612 \\
209910308 & 325.84583 & -40.82903 & 22.72 & 22.12 & 21.88 & 21.77 & 22.52 & \nodata & \nodata & \nodata & \nodata & 0.391 \\
214686968 & 326.33935 & -41.01077 & 24.34 & 23.46 & 22.21 & 21.46 & 21.39 & 16.56 & 16.05 & 11.79 & 8.81 & 0.937 \\
209904428 & 325.94428 & -40.73062 & 23.68 & 23.34 & 23.41 & 22.49 & 22.85 & \nodata & \nodata & \nodata & \nodata & 0.823 \\
209902312 & 326.06904 & -40.69318 & 21.42 & 20.60 & 20.41 & 20.16 & 19.66 & \nodata & \nodata & \nodata & \nodata & 0.315 \\
213511538 & 326.31138 & -41.03900 & 22.10 & 21.36 & 21.11 & 20.94 & 20.66 & \nodata & \nodata & \nodata & \nodata & 0.356 \\
213514606 & 326.04099 & -41.10299 & 23.34 & 22.39 & 22.10 & 21.92 & 22.09 & \nodata & \nodata & \nodata & \nodata & 0.408 \\
209917936 & 325.83864 & -40.95460 & 24.63 & 24.03 & 24.17 & 23.17 & 22.41 & \nodata & \nodata & \nodata & \nodata & 0.896 \\
213513936 & 325.99851 & -41.09254 & 24.12 & 23.93 & 23.34 & 23.26 & 22.23 & \nodata & \nodata & \nodata & \nodata & 0.895 \\
209907284 & 325.88091 & -40.77859 & 25.26 & 23.02 & 22.36 & 22.32 & 21.91 & \nodata & \nodata & \nodata & \nodata & 0.464 \\
209913510 & 325.83020 & -40.88203 & 24.61 & 23.63 & 23.24 & 23.99 & 24.82 & \nodata & \nodata & \nodata & \nodata & 0.523 \\
209912668 & 325.83242 & -40.86815 & 22.23 & 20.69 & 20.13 & 19.83 & 19.64 & \nodata & \nodata & \nodata & \nodata & 0.361 \\
209912970 & 325.83155 & -40.87261 & 25.20 & 23.61 & 23.17 & 22.80 & 23.98 & \nodata & \nodata & \nodata & \nodata & 0.531 \\
214685798 & 326.35553 & -40.98844 & 25.00 & 24.53 & 23.38 & 22.72 & 23.78 & \nodata & \nodata & \nodata & \nodata & 1.035 \\
209902299 & 326.10253 & -40.69130 & 25.62 & 25.02 & 23.77 & 23.37 & 22.66 & \nodata & \nodata & \nodata & \nodata & 1.223 \\
209902572 & 326.16558 & -40.69634 & 23.85 & 22.95 & 23.29 & 23.16 & 22.73 & \nodata & \nodata & \nodata & \nodata & 0.461 \\
213513932 & 325.99962 & -41.09296 & 22.34 & 21.76 & 21.46 & 21.48 & 21.39 & \nodata & \nodata & \nodata & \nodata & 0.427 \\
213510843 & 326.28735 & -41.05712 & 24.64 & 22.85 & 21.86 & 21.44 & 21.18 & 17.38 & 16.68 & 11.76 & 8.17 & 0.595 \\
213514686 & 326.04788 & -41.10426 & 24.64 & 24.22 & 23.86 & 23.11 & 22.83 & \nodata & \nodata & \nodata & \nodata & 1.074 \\
245068408 & 325.90155 & -41.04121 & 24.92 & 24.28 & 23.69 & 23.46 & 23.56 & \nodata & \nodata & \nodata & \nodata & 0.806 \\
213514551 & 326.03572 & -41.10211 & 24.07 & 23.62 & 23.06 & 23.48 & 24.79 & \nodata & \nodata & \nodata & \nodata & 0.657 \\
213512248 & 325.93539 & -41.06483 & 23.74 & 21.98 & 21.03 & 20.68 & 20.58 & 17.45 & 16.95 & 12.08 & 8.71 & 0.570 \\
209903435 & 325.98741 & -40.71121 & 22.65 & 21.69 & 21.41 & 21.08 & 20.96 & \nodata & \nodata & \nodata & \nodata & 0.349 \\
213513636 & 325.98351 & -41.08761 & 24.89 & 23.93 & 24.15 & 23.58 & 23.30 & \nodata & \nodata & \nodata & \nodata & 0.536 \\
209907641 & 325.87491 & -40.78482 & 22.74 & 21.77 & 21.59 & 21.13 & 20.93 & \nodata & \nodata & \nodata & \nodata & 0.347 \\
214677136 & 326.36011 & -40.81954 & 25.65 & 24.55 & 23.33 & 22.26 & 22.10 & \nodata & \nodata & \nodata & \nodata & 1.165 \\
209902301 & 326.11650 & -40.69130 & 23.68 & 22.49 & 21.93 & 21.70 & 22.14 & \nodata & \nodata & \nodata & \nodata & 0.470 \\
214682202 & 326.37887 & -40.92988 & 15.64 & 17.46 & 17.30 & 15.77 & 13.34 & 11.39 & 11.47 & 11.21 & 8.62 & 0.090 \\
214678488 & 326.37247 & -40.84680 & 23.42 & 22.55 & 21.93 & 21.54 & 21.47 & \nodata & \nodata & \nodata & \nodata & 0.532 \\
214687529 & 326.33146 & -41.02038 & 24.31 & 23.31 & 22.55 & 21.88 & 21.37 & \nodata & \nodata & \nodata & \nodata & 0.794 \\
209902286 & 326.10443 & -40.69103 & 23.91 & 23.79 & 23.25 & 24.24 & 23.63 & \nodata & \nodata & \nodata & \nodata & 0.760 \\
213513258 & 325.96725 & -41.08122 & 24.63 & 23.82 & 23.85 & 24.08 & 22.68 & \nodata & \nodata & \nodata & \nodata & 0.568 \\
214686492 & 326.34700 & -41.00172 & 24.32 & 23.39 & 22.98 & 23.41 & 22.00 & \nodata & \nodata & \nodata & \nodata & 0.501 \\
213511117 & 326.29545 & -41.05189 & 23.74 & 23.75 & 23.31 & 22.75 & 23.78 & \nodata & \nodata & \nodata & \nodata & 0.972 \\
213511674 & 326.29404 & -41.05291 & 25.30 & 23.10 & 21.95 & 21.59 & 21.33 & \nodata & \nodata & \nodata & \nodata & 0.672 \\
209911254 & 325.83926 & -40.84302 & 24.47 & 24.03 & 23.83 & 23.20 & 22.91 & \nodata & \nodata & \nodata & \nodata & 0.891 \\
209919176 & 325.84687 & -40.97496 & 25.35 & 24.46 & 25.89 & 23.99 & 23.54 & \nodata & \nodata & \nodata & \nodata & 0.846 \\
213514933 & 326.07783 & -41.10807 & 25.63 & 24.51 & 24.18 & 23.90 & 23.97 & \nodata & \nodata & \nodata & \nodata & 0.800 \\
214687567 & 326.33088 & -41.02115 & 25.23 & 24.40 & 23.20 & 22.57 & 22.05 & \nodata & \nodata & \nodata & \nodata & 1.029 \\
209904279 & 325.94870 & -40.72776 & 23.93 & 23.30 & 23.26 & 23.05 & 23.67 & \nodata & \nodata & \nodata & \nodata & 0.540 \\
214675388 & 326.33320 & -40.78183 & 24.51 & 24.72 & 23.78 & 23.40 & 23.26 & \nodata & \nodata & \nodata & \nodata & 1.213 \\
209902532 & 326.16185 & -40.69538 & 23.78 & 22.36 & 22.13 & 21.96 & 25.95 & \nodata & \nodata & \nodata & \nodata & 0.378 \\
209919214 & 325.84713 & -40.97562 & 25.23 & 23.99 & 23.64 & 22.59 & 22.38 & 17.40 & 16.82 & 12.17 & 8.53 & 1.012 \\
213513436 & 326.23535 & -41.08466 & 25.06 & 24.31 & 23.85 & 24.17 & 22.74 & \nodata & \nodata & \nodata & \nodata & 0.889 \\
213514311 & 326.19180 & -41.09870 & 24.93 & 24.00 & 24.16 & 23.59 & 23.28 & \nodata & \nodata & \nodata & \nodata & 0.642 \\
213515007 & 326.10177 & -41.10916 & 24.46 & 23.72 & 23.34 & 22.74 & 22.95 & \nodata & \nodata & \nodata & \nodata & 0.750 \\
213513820 & 326.21726 & -41.09132 & 24.42 & 23.85 & 24.23 & 23.33 & 22.98 & \nodata & \nodata & \nodata & \nodata & 0.776 \\
209906737 & 325.88901 & -40.76970 & 23.51 & 23.42 & 23.44 & 23.50 & 23.71 & \nodata & \nodata & \nodata & \nodata & 0.731 \\
214682123 & 326.38079 & -40.91989 & 22.93 & 22.48 & 22.36 & 22.03 & 21.86 & \nodata & \nodata & \nodata & \nodata & 0.516 \\
209903291 & 326.21931 & -40.70939 & 21.48 & 20.43 & 20.05 & 19.91 & 19.93 & \nodata & \nodata & \nodata & \nodata & 0.348 \\
213514103 & 326.20479 & -41.09537 & 26.86 & 24.72 & 23.70 & 22.89 & 23.51 & \nodata & \nodata & \nodata & \nodata & 1.037 \\
209912598 & 325.83221 & -40.86543 & 23.96 & 23.31 & 22.85 & 22.94 & 21.98 & \nodata & \nodata & \nodata & \nodata & 0.598 \\
213511792 & 326.28753 & -41.05771 & 24.52 & 23.43 & 23.34 & 22.94 & 24.30 & \nodata & \nodata & \nodata & \nodata & 0.512 \\
213514677 & 326.04323 & -41.10409 & 24.30 & 23.67 & 23.02 & 22.46 & 22.69 & \nodata & \nodata & \nodata & \nodata & 0.798 \\
209921974 & 325.87914 & -41.02120 & 25.03 & 24.34 & 23.35 & 22.67 & 22.68 & \nodata & \nodata & \nodata & \nodata & 0.994 \\
209905740 & 325.90783 & -40.75332 & 26.17 & 23.39 & 22.21 & 21.45 & 21.25 & \nodata & \nodata & \nodata & \nodata & 0.849 \\
213514464 & 326.02658 & -41.10083 & 25.97 & 26.50 & 25.42 & 23.62 & 25.44 & \nodata & \nodata & \nodata & \nodata & 2.183 \\
213510933 & 326.31490 & -41.03708 & 25.40 & 24.16 & 23.17 & 23.69 & 22.87 & \nodata & \nodata & \nodata & \nodata & 0.615 \\
209902510 & 326.04813 & -40.69514 & 23.70 & 23.24 & 22.34 & 22.37 & 24.32 & \nodata & \nodata & \nodata & \nodata & 0.672 \\
213511942 & 326.28406 & -41.06012 & 25.15 & 23.50 & 22.96 & 22.41 & 22.54 & \nodata & \nodata & \nodata & \nodata & 0.519 \\
213512238 & 326.27588 & -41.06514 & 24.26 & 23.05 & 22.28 & 22.05 & 21.86 & \nodata & \nodata & \nodata & \nodata & 0.548 \\
213514908 & 326.14024 & -41.10779 & 24.09 & 24.20 & 22.83 & 21.63 & 20.79 & \nodata & \nodata & \nodata & \nodata & 1.886 \\
209902264 & 326.11106 & -40.69059 & 24.74 & 24.14 & 23.93 & 23.19 & 22.66 & \nodata & \nodata & \nodata & \nodata & 0.954 \\
213512076 & 326.28040 & -41.06250 & 24.42 & 23.47 & 23.01 & 22.83 & 23.22 & \nodata & \nodata & \nodata & \nodata & 0.559 \\
214679560 & 326.37880 & -40.86664 & 23.60 & 23.03 & 22.49 & 22.41 & 21.53 & \nodata & \nodata & \nodata & \nodata & 0.623 \\
214678998 & 326.37619 & -40.85619 & 23.43 & 22.77 & 22.81 & 22.54 & 22.19 & \nodata & \nodata & \nodata & \nodata & 0.415 \\
214675987 & 326.34530 & -40.79550 & 23.61 & 23.77 & 23.53 & 22.06 & 22.41 & \nodata & \nodata & \nodata & \nodata & 1.152 \\
209918495 & 325.84106 & -40.96387 & 23.94 & 23.52 & 23.00 & 21.87 & 21.85 & \nodata & \nodata & \nodata & \nodata & 1.019 \\
214681594 & 326.38219 & -40.90981 & 22.64 & 21.90 & 21.73 & 21.59 & 21.28 & \nodata & \nodata & \nodata & \nodata & 0.386 \\
209906492 & 325.89346 & -40.76497 & 23.49 & 23.30 & 23.48 & 23.31 & 23.90 & \nodata & \nodata & \nodata & \nodata & 0.634 \\
209903324 & 325.98939 & -40.70963 & 24.43 & 22.90 & 22.19 & 22.04 & 22.27 & \nodata & \nodata & \nodata & \nodata & 0.510 \\
213514847 & 326.14851 & -41.10709 & 22.29 & 21.33 & 21.00 & 20.53 & 19.85 & \nodata & \nodata & \nodata & \nodata & 0.477 \\
213514935 & 326.07156 & -41.10810 & 24.40 & 22.98 & 21.74 & 21.26 & 21.29 & \nodata & \nodata & \nodata & \nodata & 0.739 \\
213513472 & 325.97376 & -41.08468 & 25.45 & 24.47 & 24.29 & 24.60 & 25.91 & \nodata & \nodata & \nodata & \nodata & 0.644 \\
214675218 & 326.33093 & -40.77842 & 24.77 & 24.59 & 23.96 & 23.80 & 25.55 & \nodata & \nodata & \nodata & \nodata & 1.024 \\
214677139 & 326.36122 & -40.81962 & 23.61 & 23.07 & 21.86 & 21.56 & 21.80 & \nodata & \nodata & \nodata & \nodata & 0.720 \\
209902350 & 326.06868 & -40.69219 & 23.38 & 23.02 & 22.41 & 22.20 & 20.34 & \nodata & \nodata & \nodata & \nodata & 1.027 \\
209922344 & 325.88517 & -41.02795 & 23.94 & 23.30 & 23.37 & 23.00 & 23.35 & \nodata & \nodata & \nodata & \nodata & 0.472 \\
209905375 & 325.91514 & -40.74743 & 26.17 & 23.63 & 23.98 & 23.11 & 22.35 & \nodata & \nodata & \nodata & \nodata & 0.528 \\
213514349 & 326.01872 & -41.09934 & 21.91 & 20.88 & 20.60 & 20.41 & 20.20 & 17.39 & 16.73 & 11.87 & 8.49 & 0.328 \\
214681001 & 326.38270 & -40.89906 & 23.22 & 22.69 & 22.39 & 22.04 & 22.41 & \nodata & \nodata & \nodata & \nodata & 0.553 \\
213512923 & 326.25580 & -41.07630 & 25.87 & 26.50 & 23.76 & 22.99 & 22.70 & \nodata & \nodata & \nodata & \nodata & 2.082 \\
213512968 & 326.25459 & -41.07690 & 24.36 & 23.97 & 23.63 & 23.42 & 22.85 & \nodata & \nodata & \nodata & \nodata & 0.812 \\
214680890 & 326.38270 & -40.89636 & 23.90 & 22.31 & 21.42 & 21.04 & 20.82 & \nodata & \nodata & \nodata & \nodata & 0.560 \\
209915197 & 325.82810 & -40.91154 & 21.73 & 21.06 & 20.46 & 20.17 & 19.87 & \nodata & \nodata & \nodata & \nodata & 0.434 \\
209911190 & 325.83864 & -40.84201 & 24.64 & 23.88 & 22.73 & 22.70 & 24.75 & \nodata & \nodata & \nodata & \nodata & 0.658 \\
209913190 & 325.82952 & -40.87613 & 23.61 & 23.03 & 22.77 & 22.53 & 22.84 & \nodata & \nodata & \nodata & \nodata & 0.535 \\
209903299 & 325.99000 & -40.70919 & 24.46 & 23.39 & 22.93 & 22.48 & 22.38 & \nodata & \nodata & \nodata & \nodata & 0.604 \\
209911448 & 325.83705 & -40.84611 & 28.79 & 23.33 & 22.12 & 21.45 & 21.20 & \nodata & \nodata & \nodata & \nodata & 0.849 \\
214678523 & 326.37379 & -40.84719 & 25.97 & 23.98 & 22.29 & 21.76 & 21.34 & \nodata & \nodata & \nodata & \nodata & 0.819 \\
209912682 & 325.83107 & -40.86720 & 23.84 & 22.39 & 22.02 & 21.98 & 21.62 & \nodata & \nodata & \nodata & \nodata & 0.396 \\
213513878 & 326.21352 & -41.09332 & 22.35 & 21.71 & 21.20 & 20.34 & 20.56 & 16.68 & 16.09 & 11.82 & 8.43 & 0.794 \\
214685214 & 326.36375 & -40.97690 & 26.41 & 24.11 & 23.73 & 24.27 & 22.59 & \nodata & \nodata & \nodata & \nodata & 0.547 \\
213513811 & 325.98855 & -41.09055 & 23.49 & 23.15 & 22.50 & 22.37 & 23.31 & \nodata & \nodata & \nodata & \nodata & 0.696 \\
209904684 & 325.93311 & -40.73540 & 24.18 & 23.05 & 22.59 & 22.48 & 22.17 & \nodata & \nodata & \nodata & \nodata & 0.482 \\
209905819 & 325.90366 & -40.75576 & 21.40 & 21.09 & 20.96 & 21.08 & 20.99 & \nodata & \nodata & \nodata & \nodata & 0.370 \\
209920318 & 325.85639 & -40.99358 & 27.30 & 26.12 & 23.52 & 22.97 & 23.61 & \nodata & \nodata & \nodata & \nodata & 2.065 \\
214686085 & 326.35389 & -40.99388 & 23.99 & 22.77 & 22.35 & 22.02 & 22.31 & \nodata & \nodata & \nodata & \nodata & 0.434 \\
213511148 & 325.91450 & -41.05285 & 23.34 & 22.54 & 21.64 & 21.45 & 21.44 & 17.54 & 16.63 & 12.33 & 8.64 & 0.627 \\
213512676 & 326.26393 & -41.07250 & 24.83 & 24.29 & 23.84 & 24.30 & 24.30 & \nodata & \nodata & \nodata & \nodata & 0.819 \\
209904456 & 325.94047 & -40.73105 & 23.85 & 23.38 & 22.85 & 22.82 & 22.44 & \nodata & \nodata & \nodata & \nodata & 0.637 \\
209902372 & 326.14608 & -40.69230 & 23.96 & 23.05 & 23.08 & 23.71 & 23.99 & \nodata & \nodata & \nodata & \nodata & 0.405 \\
214674084 & 326.30983 & -40.75809 & 24.68 & 23.13 & 23.21 & 22.56 & 22.36 & \nodata & \nodata & \nodata & \nodata & 0.385 \\
214674868 & 326.32533 & -40.77201 & 23.44 & 22.27 & 21.97 & 21.54 & 22.38 & \nodata & \nodata & \nodata & \nodata & 0.387 \\
214682060 & 326.38209 & -40.91863 & 23.33 & 22.81 & 22.71 & 22.64 & 22.45 & \nodata & \nodata & \nodata & \nodata & 0.472 \\
209921497 & 325.87056 & -41.01281 & 26.27 & 25.61 & 23.49 & 23.36 & 22.74 & \nodata & \nodata & \nodata & \nodata & 1.618 \\
213511802 & 325.92017 & -41.05695 & 22.82 & 22.22 & 21.81 & 21.75 & 21.64 & \nodata & \nodata & \nodata & \nodata & 0.474 \\
214686955 & 326.34179 & -41.01064 & 24.72 & 23.04 & 22.23 & 21.45 & 21.15 & \nodata & \nodata & \nodata & \nodata & 0.746 \\
213513095 & 326.25063 & -41.07925 & 22.70 & 22.28 & 21.97 & 21.41 & 21.18 & \nodata & \nodata & \nodata & \nodata & 0.643 \\
213514877 & 326.06349 & -41.10782 & 20.44 & 20.11 & 19.99 & 19.94 & 19.80 & \nodata & \nodata & \nodata & \nodata & 0.243 \\
213513850 & 325.98990 & -41.09132 & 23.74 & 23.52 & 23.26 & 23.29 & 22.23 & \nodata & \nodata & \nodata & \nodata & 0.762 \\
213515064 & 326.09195 & -41.10998 & 25.41 & 24.89 & 22.98 & 22.28 & 21.58 & \nodata & \nodata & \nodata & \nodata & 1.384 \\
209903604 & 325.97543 & -40.71421 & 24.05 & 23.96 & 23.49 & 23.36 & 23.05 & \nodata & \nodata & \nodata & \nodata & 0.858 \\
213512699 & 325.94547 & -41.07220 & 23.93 & 22.73 & 21.94 & 21.76 & 21.62 & \nodata & \nodata & \nodata & \nodata & 0.555 \\
209904782 & 325.92987 & -40.73699 & 25.13 & 23.47 & 23.03 & 23.13 & 23.48 & \nodata & \nodata & \nodata & \nodata & 0.453 \\
214685531 & 326.36085 & -40.98324 & 25.50 & 22.97 & 21.29 & 20.39 & 20.46 & \nodata & \nodata & \nodata & \nodata & 0.882 \\
209906345 & 325.89447 & -40.76300 & 26.08 & 25.32 & 23.66 & 22.59 & 22.16 & \nodata & \nodata & \nodata & \nodata & 1.587 \\
214677595 & 326.36708 & -40.82934 & 24.28 & 23.87 & 23.54 & 22.95 & 24.66 & \nodata & \nodata & \nodata & \nodata & 0.829 \\
209912433 & 325.83163 & -40.86214 & 24.41 & 23.66 & 23.05 & 23.18 & 22.11 & \nodata & \nodata & \nodata & \nodata & 0.631 \\
209903427 & 325.98325 & -40.71107 & 25.92 & 24.61 & 24.10 & 23.65 & 23.54 & \nodata & \nodata & \nodata & \nodata & 0.942 \\
209908222 & 325.86435 & -40.79501 & 24.02 & 21.90 & 21.21 & 20.77 & 20.48 & \nodata & \nodata & \nodata & \nodata & 0.422 \\
214682224 & 326.38204 & -40.92174 & 22.27 & 21.71 & 21.80 & 21.35 & 21.38 & \nodata & \nodata & \nodata & \nodata & 0.360 \\
213511665 & 326.30640 & -41.04550 & 23.58 & 23.05 & 22.51 & 22.13 & 24.47 & \nodata & \nodata & \nodata & \nodata & 0.666 \\
209902799 & 326.19098 & -40.69997 & 22.98 & 21.48 & 20.32 & 19.78 & 19.72 & \nodata & \nodata & \nodata & \nodata & 0.767 \\
213514365 & 326.01543 & -41.09915 & 23.40 & 23.12 & 23.56 & 23.15 & 23.47 & \nodata & \nodata & \nodata & \nodata & 0.509 \\
213511987 & 326.28320 & -41.06187 & 23.27 & 21.44 & 20.38 & 19.92 & 19.72 & 15.69 & 15.59 & 11.62 & 8.14 & 0.631 \\
209916319 & 325.82941 & -40.92834 & 23.89 & 23.21 & 22.64 & 22.33 & 22.37 & \nodata & \nodata & \nodata & \nodata & 0.626 \\
213515078 & 326.09829 & -41.11032 & 26.13 & 24.56 & 24.46 & 23.30 & 22.78 & \nodata & \nodata & \nodata & \nodata & 1.078 \\
209912646 & 325.83054 & -40.86654 & 23.77 & 23.81 & 23.36 & 23.41 & 23.68 & \nodata & \nodata & \nodata & \nodata & 0.870 \\
209903656 & 325.97299 & -40.71496 & 24.32 & 23.26 & 23.13 & 22.97 & 22.27 & \nodata & \nodata & \nodata & \nodata & 0.439 \\
213509917 & 326.31420 & -41.03926 & 24.20 & 24.22 & 23.97 & 23.54 & 24.38 & \nodata & \nodata & \nodata & \nodata & 0.982 \\
209907136 & 325.88009 & -40.77644 & 24.69 & 24.55 & 23.72 & 25.14 & 23.99 & \nodata & \nodata & \nodata & \nodata & 0.874 \\
213512262 & 326.27730 & -41.06562 & 28.93 & 24.47 & 24.26 & 24.46 & 23.22 & \nodata & \nodata & \nodata & \nodata & 0.970 \\
209915334 & 325.82724 & -40.91242 & 25.25 & 23.80 & 22.61 & 22.17 & 21.80 & \nodata & \nodata & \nodata & \nodata & 0.752 \\
209905280 & 325.91474 & -40.74667 & 22.66 & 21.28 & 20.31 & 19.97 & 19.85 & 17.09 & 16.90 & 11.85 & 8.70 & 0.496 \\
213514147 & 326.00425 & -41.09625 & 23.02 & 21.42 & 19.98 & 19.35 & 19.16 & 16.90 & 16.73 & 12.05 & 8.28 & 0.595 \\
213514287 & 326.01031 & -41.09797 & 25.57 & 23.52 & 22.51 & 22.55 & 22.79 & \nodata & \nodata & \nodata & \nodata & 0.582 \\
209908476 & 325.86098 & -40.79914 & 24.63 & 24.31 & 23.66 & 23.58 & 23.26 & \nodata & \nodata & \nodata & \nodata & 0.892 \\
209902502 & 326.16728 & -40.69480 & 22.79 & 21.49 & 21.02 & 20.84 & 21.06 & \nodata & \nodata & \nodata & \nodata & 0.403 \\
214686982 & 326.34087 & -41.01255 & 25.48 & 24.09 & 23.35 & 22.89 & 22.56 & \nodata & \nodata & \nodata & \nodata & 0.750 \\
209906202 & 325.89641 & -40.76087 & 23.01 & 22.00 & 21.04 & 20.71 & 20.52 & 16.55 & 16.32 & 12.45 & 8.64 & 0.652 \\
209902228 & 326.08721 & -40.68992 & 23.01 & 22.84 & 22.60 & 22.30 & 21.95 & \nodata & \nodata & \nodata & \nodata & 0.683 \\
209902841 & 326.01434 & -40.70102 & 23.82 & 23.10 & 22.95 & 23.18 & 22.44 & \nodata & \nodata & \nodata & \nodata & 0.518 \\
214679474 & 326.37993 & -40.86530 & 24.18 & 23.34 & 22.59 & 22.56 & 22.44 & \nodata & \nodata & \nodata & \nodata & 0.639 \\
213514792 & 326.04684 & -41.10598 & 24.33 & 23.09 & 23.30 & 24.44 & 22.84 & \nodata & \nodata & \nodata & \nodata & 0.330 \\
214680080 & 326.38216 & -40.87693 & 24.10 & 24.29 & 23.09 & 22.59 & 21.87 & 16.89 & 16.40 & 12.31 & 8.82 & 1.168 \\
209913539 & 325.82757 & -40.88254 & 23.77 & 22.92 & 22.62 & 22.44 & 22.08 & \nodata & \nodata & \nodata & \nodata & 0.486 \\
213515081 & 326.08998 & -41.11036 & 23.17 & 22.84 & 22.21 & 22.72 & 22.19 & \nodata & \nodata & \nodata & \nodata & 0.550 \\
209910215 & 325.84360 & -40.82756 & 23.27 & 22.72 & 22.28 & 22.58 & 23.89 & \nodata & \nodata & \nodata & \nodata & 0.555 \\
213514633 & 326.17686 & -41.10370 & 24.17 & 23.61 & 23.59 & 23.36 & 22.72 & \nodata & \nodata & \nodata & \nodata & 0.667 \\
214686451 & 326.35011 & -41.00100 & 23.67 & 21.69 & 21.10 & 20.78 & 20.66 & \nodata & \nodata & \nodata & \nodata & 0.395 \\
214675924 & 326.34607 & -40.79412 & 24.32 & 23.63 & 22.96 & 22.41 & 22.13 & \nodata & \nodata & \nodata & \nodata & 0.770 \\
213512450 & 325.93589 & -41.06756 & 23.53 & 22.19 & 21.52 & 21.37 & 21.42 & \nodata & \nodata & \nodata & \nodata & 0.510 \\
213514705 & 326.03812 & -41.10459 & 23.20 & 22.83 & 22.38 & 21.92 & 21.77 & \nodata & \nodata & \nodata & \nodata & 0.725 \\
214686658 & 326.34726 & -41.00497 & 26.18 & 25.55 & 23.80 & 23.89 & 24.85 & \nodata & \nodata & \nodata & \nodata & 1.448 \\
214674951 & 326.32826 & -40.77368 & 23.30 & 22.15 & 21.85 & 21.69 & 21.64 & \nodata & \nodata & \nodata & \nodata & 0.393 \\
209915196 & 325.82666 & -40.91054 & 22.09 & 21.78 & 21.93 & 21.37 & 20.92 & \nodata & \nodata & \nodata & \nodata & 0.430 \\
213511080 & 326.29640 & -41.05373 & 24.39 & 23.18 & 22.69 & 22.16 & 22.58 & 17.29 & 16.28 & 11.98 & 8.57 & 0.744 \\
209915909 & 325.82771 & -40.92173 & 23.04 & 22.26 & 22.06 & 22.18 & 21.63 & \nodata & \nodata & \nodata & \nodata & 0.382 \\
213513303 & 326.24475 & -41.08269 & 25.12 & 24.13 & 23.29 & 23.54 & 25.44 & 17.15 & 16.69 & 12.28 & 8.66 & 1.316 \\
213511881 & 325.92057 & -41.05824 & 26.22 & 24.40 & 24.02 & 23.29 & 22.72 & \nodata & \nodata & \nodata & \nodata & 0.895 \\
213515047 & 326.07477 & -41.10965 & 25.49 & 23.61 & 22.58 & 22.06 & 21.83 & \nodata & \nodata & \nodata & \nodata & 0.704 \\
214685032 & 326.36696 & -40.97338 & 23.89 & 22.72 & 22.33 & 22.10 & 22.13 & \nodata & \nodata & \nodata & \nodata & 0.463 \\
245067468 & 325.88895 & -41.03346 & 24.36 & 24.34 & 23.95 & 23.89 & 23.05 & \nodata & \nodata & \nodata & \nodata & 1.067 \\
213511997 & 326.28547 & -41.06118 & 25.36 & 23.54 & 22.01 & 21.45 & 21.34 & \nodata & \nodata & \nodata & \nodata & 0.764 \\
214681326 & 326.38421 & -40.90480 & 24.28 & 23.82 & 23.17 & 23.31 & 22.83 & \nodata & \nodata & \nodata & \nodata & 0.712 \\
209914726 & 325.82617 & -40.90315 & 25.61 & 24.23 & 24.11 & 23.31 & 24.68 & \nodata & \nodata & \nodata & \nodata & 0.768 \\
209902218 & 326.07125 & -40.69065 & 20.62 & 19.46 & 18.98 & 18.68 & 18.19 & \nodata & \nodata & \nodata & \nodata & 0.527 \\
214677804 & 326.37077 & -40.83537 & 22.07 & 20.17 & 19.47 & 19.13 & 18.99 & 15.51 & 15.39 & 12.29 & 8.88 & 0.400 \\
213511973 & 325.92318 & -41.06011 & 24.36 & 23.51 & 23.00 & 22.80 & 22.49 & \nodata & \nodata & \nodata & \nodata & 0.592 \\
214678805 & 326.37714 & -40.85256 & 24.34 & 23.49 & 23.16 & 22.72 & 23.36 & \nodata & \nodata & \nodata & \nodata & 0.641 \\
214674982 & 326.32905 & -40.77414 & 23.75 & 23.27 & 24.07 & 24.47 & 21.90 & \nodata & \nodata & \nodata & \nodata & 0.551 \\
213513145 & 325.95751 & -41.07919 & 22.80 & 22.55 & 21.91 & 21.44 & 21.42 & \nodata & \nodata & \nodata & \nodata & 0.899 \\
214679356 & 326.38019 & -40.86371 & 20.99 & 19.66 & 19.06 & 18.79 & 18.73 & \nodata & \nodata & \nodata & \nodata & 0.382 \\
214680636 & 326.38410 & -40.88993 & 22.60 & 21.94 & 21.96 & 21.25 & 20.95 & \nodata & \nodata & \nodata & \nodata & 0.438 \\
209903961 & 325.95627 & -40.72161 & 25.46 & 24.01 & 23.78 & 23.62 & 23.28 & \nodata & \nodata & \nodata & \nodata & 0.535 \\
214679602 & 326.38111 & -40.86760 & 24.83 & 24.39 & 24.46 & 23.53 & 24.62 & \nodata & \nodata & \nodata & \nodata & 0.926 \\
209920697 & 325.85890 & -40.99980 & 24.64 & 23.07 & 22.32 & 22.17 & 22.30 & \nodata & \nodata & \nodata & \nodata & 0.524 \\
214686578 & 326.34882 & -41.00364 & 22.52 & 21.86 & 21.52 & 21.19 & 21.13 & \nodata & \nodata & \nodata & \nodata & 0.405 \\
209902217 & 326.08168 & -40.68964 & 23.98 & 23.77 & 22.99 & 23.03 & 21.42 & \nodata & \nodata & \nodata & \nodata & 1.015 \\
213512603 & 326.26903 & -41.07121 & 25.80 & 24.53 & 24.34 & 24.34 & 23.65 & \nodata & \nodata & \nodata & \nodata & 0.768 \\
209907321 & 325.87170 & -40.78434 & 19.09 & 18.02 & 17.61 & 17.33 & 17.19 & 14.86 & 14.58 & 12.39 & 8.35 & 0.157 \\
213512791 & 326.26316 & -41.07438 & 24.69 & 23.44 & 22.18 & 21.81 & 21.77 & \nodata & \nodata & \nodata & \nodata & 0.709 \\
209916532 & 325.82889 & -40.93171 & 25.87 & 23.88 & 23.41 & 22.84 & 23.66 & \nodata & \nodata & \nodata & \nodata & 0.589 \\
213515121 & 326.11217 & -41.11120 & 23.05 & 22.65 & 21.99 & 21.85 & 21.79 & \nodata & \nodata & \nodata & \nodata & 0.642 \\
213513602 & 325.97508 & -41.08704 & 23.21 & 23.27 & 23.23 & 22.90 & 22.40 & \nodata & \nodata & \nodata & \nodata & 0.968 \\
209917707 & 325.83369 & -40.95032 & 23.58 & 23.39 & 22.95 & 22.73 & 22.41 & \nodata & \nodata & \nodata & \nodata & 0.837 \\
209903525 & 326.23281 & -40.71215 & 24.56 & 24.24 & 24.20 & 23.52 & 23.68 & \nodata & \nodata & \nodata & \nodata & 0.914 \\
209908247 & 325.86175 & -40.79657 & 21.93 & 20.88 & 20.49 & 20.25 & 20.33 & \nodata & \nodata & \nodata & \nodata & 0.358 \\
213512839 & 326.26195 & -41.07507 & 22.62 & 21.54 & 21.13 & 20.78 & 20.71 & \nodata & \nodata & \nodata & \nodata & 0.352 \\
209902170 & 326.09290 & -40.68896 & 23.64 & 23.14 & 23.12 & 22.38 & 22.72 & \nodata & \nodata & \nodata & \nodata & 0.658 \\
209902396 & 326.04950 & -40.69299 & 24.12 & 23.11 & 21.84 & 21.53 & 21.28 & \nodata & \nodata & \nodata & \nodata & 0.703 \\
209902180 & 326.08538 & -40.68927 & 23.49 & 22.74 & 22.93 & 22.59 & 21.59 & \nodata & \nodata & \nodata & \nodata & 0.438 \\
213509818 & 326.32311 & -41.03262 & 24.12 & 23.13 & 22.51 & 21.52 & 21.23 & 16.66 & 16.05 & 12.02 & 8.62 & 1.031 \\
209915254 & 325.82605 & -40.91122 & 24.23 & 22.91 & 22.64 & 22.59 & 22.23 & \nodata & \nodata & \nodata & \nodata & 0.428 \\
214679315 & 326.38018 & -40.86219 & 24.31 & 23.93 & 23.24 & 23.10 & 24.05 & \nodata & \nodata & \nodata & \nodata & 0.795 \\
214682113 & 326.38365 & -40.91967 & 24.37 & 22.49 & 22.26 & 21.89 & 22.07 & \nodata & \nodata & \nodata & \nodata & 0.383 \\
214678385 & 326.37504 & -40.84493 & 24.74 & 23.84 & 23.38 & 22.52 & 23.67 & \nodata & \nodata & \nodata & \nodata & 0.826 \\
213514729 & 326.17150 & -41.10537 & 23.86 & 22.52 & 21.84 & 21.56 & 21.56 & \nodata & \nodata & \nodata & \nodata & 0.492 \\
213514539 & 326.18628 & -41.10233 & 24.38 & 22.47 & 21.31 & 20.90 & 20.70 & \nodata & \nodata & \nodata & \nodata & 0.683 \\
213514750 & 326.03863 & -41.10534 & 22.86 & 22.44 & 22.00 & 21.53 & 21.58 & \nodata & \nodata & \nodata & \nodata & 0.703 \\
209902477 & 326.17035 & -40.69448 & 22.30 & 20.81 & 20.19 & 19.95 & 19.94 & 16.54 & 16.44 & 12.13 & 8.63 & 0.457 \\
209916786 & 325.82950 & -40.93574 & 24.92 & 24.07 & 23.43 & 23.78 & 22.87 & \nodata & \nodata & \nodata & \nodata & 0.629 \\
214675614 & 326.34127 & -40.78686 & 23.42 & 23.83 & 22.99 & 22.61 & 22.71 & \nodata & \nodata & \nodata & \nodata & 1.100 \\
213513321 & 326.24577 & -41.08290 & 24.62 & 24.36 & 24.22 & 25.00 & 23.91 & \nodata & \nodata & \nodata & \nodata & 0.865 \\
213511069 & 326.30371 & -41.04921 & 25.47 & 24.03 & 24.10 & 23.35 & 23.31 & \nodata & \nodata & \nodata & \nodata & 0.656 \\
209902278 & 326.06257 & -40.69102 & 24.81 & 23.96 & 23.87 & 24.11 & 22.88 & \nodata & \nodata & \nodata & \nodata & 0.703 \\
209912989 & 325.82776 & -40.87290 & 24.41 & 23.10 & 22.82 & 22.45 & 22.96 & \nodata & \nodata & \nodata & \nodata & 0.421 \\
213512599 & 325.93915 & -41.07040 & 24.81 & 24.98 & 25.49 & 24.02 & 23.19 & \nodata & \nodata & \nodata & \nodata & 1.726 \\
214678587 & 326.37739 & -40.85106 & 19.49 & 18.50 & 18.10 & 17.81 & 17.74 & 14.99 & 14.51 & 11.49 & 8.44 & 0.316 \\
209907217 & 325.87721 & -40.77761 & 24.60 & 24.82 & 24.14 & 23.39 & 24.76 & \nodata & \nodata & \nodata & \nodata & 1.184 \\
213513043 & 326.25650 & -41.07811 & 25.12 & 24.53 & 24.22 & 24.44 & 23.11 & \nodata & \nodata & \nodata & \nodata & 0.947 \\
213514901 & 326.15872 & -41.10769 & 23.73 & 22.93 & 22.51 & 22.22 & 21.67 & \nodata & \nodata & \nodata & \nodata & 0.535 \\
214684604 & 326.37141 & -40.96574 & 24.56 & 23.56 & 23.61 & 23.05 & 23.56 & \nodata & \nodata & \nodata & \nodata & 0.689 \\
209908368 & 325.86057 & -40.79752 & 24.29 & 23.98 & 23.28 & 22.81 & 23.86 & \nodata & \nodata & \nodata & \nodata & 0.852 \\
209902225 & 326.07147 & -40.69001 & 21.87 & 20.93 & 20.32 & 19.80 & 19.18 & \nodata & \nodata & \nodata & \nodata & 1.213 \\
213513974 & 325.99046 & -41.09306 & 23.36 & 22.37 & 22.18 & 22.11 & 21.96 & \nodata & \nodata & \nodata & \nodata & 0.352 \\
209902160 & 326.11559 & -40.68859 & 24.35 & 24.36 & 24.75 & 24.48 & 23.45 & \nodata & \nodata & \nodata & \nodata & 1.097 \\
213513921 & 325.98815 & -41.09228 & 30.49 & 23.78 & 22.51 & 22.11 & 21.97 & \nodata & \nodata & \nodata & \nodata & 0.764 \\
209906782 & 325.88415 & -40.77045 & 23.87 & 22.75 & 22.19 & 21.99 & 22.50 & \nodata & \nodata & \nodata & \nodata & 0.503 \\
213510851 & 326.30046 & -41.05183 & 24.18 & 23.82 & 24.83 & 24.55 & 22.91 & \nodata & \nodata & \nodata & \nodata & 0.771 \\
213514778 & 326.16253 & -41.10718 & 21.88 & 20.60 & 19.32 & 18.65 & 18.48 & \nodata & \nodata & \nodata & \nodata & 0.816 \\
209909029 & 325.85265 & -40.80899 & 23.25 & 22.23 & 21.61 & 21.44 & 21.24 & 17.60 & 16.86 & 12.15 & 8.61 & 0.485 \\
213513816 & 325.98327 & -41.09061 & 24.05 & 23.80 & 23.88 & 23.32 & 24.73 & \nodata & \nodata & \nodata & \nodata & 0.813 \\
214687053 & 326.34278 & -41.01234 & 24.04 & 22.97 & 22.65 & 22.26 & 22.92 & \nodata & \nodata & \nodata & \nodata & 0.433 \\
214676170 & 326.35169 & -40.79979 & 24.27 & 24.31 & 22.65 & 21.75 & 21.30 & 17.01 & 16.99 & 12.04 & 8.96 & 1.034 \\
214679370 & 326.38095 & -40.86329 & 23.43 & 22.05 & 21.19 & 20.84 & 20.91 & \nodata & \nodata & \nodata & \nodata & 0.591 \\
209904941 & 325.92230 & -40.73987 & 24.65 & 22.81 & 21.59 & 20.89 & 21.10 & 16.67 & 16.74 & 12.42 & 8.41 & 0.810 \\
214682362 & 326.38355 & -40.92422 & 24.19 & 23.18 & 23.19 & 23.46 & 23.32 & \nodata & \nodata & \nodata & \nodata & 0.398 \\
209915703 & 325.82615 & -40.91863 & 23.22 & 22.52 & 22.42 & 22.18 & 22.13 & \nodata & \nodata & \nodata & \nodata & 0.384 \\
213511421 & 326.30656 & -41.04743 & 23.76 & 22.89 & 22.60 & 21.86 & 21.51 & 17.67 & 16.46 & 11.76 & 8.40 & 0.661 \\
214683218 & 326.38050 & -40.93973 & 24.65 & 22.71 & 22.01 & 21.71 & 22.05 & 17.18 & 17.04 & 12.10 & 8.56 & 0.565 \\
213515038 & 326.06319 & -41.10939 & 25.08 & 24.67 & 23.60 & 23.80 & 23.31 & \nodata & \nodata & \nodata & \nodata & 0.956 \\
209902416 & 326.16564 & -40.69327 & 23.33 & 22.55 & 22.36 & 22.27 & 23.25 & \nodata & \nodata & \nodata & \nodata & 0.452 \\
214681475 & 326.38523 & -40.90776 & 24.20 & 23.51 & 22.91 & 23.08 & 22.49 & 17.64 & 16.50 & 12.39 & 8.82 & 0.803 \\
209922423 & 325.88317 & -41.02937 & 23.21 & 21.89 & 20.81 & 20.34 & 20.06 & \nodata & \nodata & \nodata & \nodata & 0.686 \\
213514629 & 326.02653 & -41.10331 & 24.42 & 24.04 & 23.28 & 24.03 & 22.42 & \nodata & \nodata & \nodata & \nodata & 0.720 \\
209915908 & 325.82646 & -40.92171 & 23.61 & 22.33 & 21.85 & 21.65 & 21.94 & \nodata & \nodata & \nodata & \nodata & 0.422 \\
209905314 & 326.29657 & -40.74543 & 23.75 & 22.13 & 20.95 & 20.53 & 20.44 & \nodata & \nodata & \nodata & \nodata & 0.701 \\
209911297 & 325.83461 & -40.84534 & 22.21 & 20.71 & 20.21 & 19.93 & 19.79 & \nodata & \nodata & \nodata & \nodata & 0.354 \\
209913375 & 325.82624 & -40.88041 & 22.03 & 20.91 & 20.57 & 20.18 & 20.07 & 16.89 & 17.08 & 12.02 & 8.29 & 0.331 \\
209902168 & 326.12549 & -40.68876 & 27.18 & 24.04 & 21.44 & 20.47 & 20.09 & \nodata & \nodata & \nodata & \nodata & 1.548 \\
209902323 & 326.05431 & -40.69172 & 23.17 & 21.99 & 21.73 & 21.56 & 21.44 & \nodata & \nodata & \nodata & \nodata & 0.368 \\
213514818 & 326.16785 & -41.10654 & 24.88 & 24.14 & 24.20 & 24.00 & 24.64 & \nodata & \nodata & \nodata & \nodata & 0.668 \\
209916879 & 325.82924 & -40.93732 & 25.05 & 24.16 & 24.17 & 24.18 & 24.37 & \nodata & \nodata & \nodata & \nodata & 0.549 \\
209909073 & 325.85188 & -40.80967 & 24.65 & 23.18 & 21.96 & 21.34 & 21.45 & \nodata & \nodata & \nodata & \nodata & 0.784 \\
209916405 & 325.82760 & -40.92971 & 26.77 & 25.04 & 24.99 & 22.76 & 23.43 & \nodata & \nodata & \nodata & \nodata & 1.344 \\
209915671 & 325.82606 & -40.91985 & 22.22 & 20.32 & 19.70 & 19.41 & 19.36 & \nodata & \nodata & \nodata & \nodata & 0.380 \\
213514215 & 326.00160 & -41.09705 & 25.14 & 23.86 & 23.64 & 23.61 & 24.29 & \nodata & \nodata & \nodata & \nodata & 0.539 \\
213511586 & 326.31137 & -41.04395 & 24.34 & 22.78 & 21.92 & 21.43 & 21.15 & \nodata & \nodata & \nodata & \nodata & 0.534 \\
209906183 & 325.89413 & -40.76065 & 24.15 & 22.89 & 22.20 & 21.69 & 21.54 & \nodata & \nodata & \nodata & \nodata & 0.540 \\
209902227 & 326.06739 & -40.68997 & 23.23 & 22.60 & 21.76 & 21.01 & 19.76 & \nodata & \nodata & \nodata & \nodata & 1.198 \\
214683451 & 326.37977 & -40.94379 & 25.62 & 24.05 & 23.97 & 24.27 & 23.33 & \nodata & \nodata & \nodata & \nodata & 0.628 \\
213514568 & 326.02155 & -41.10241 & 24.18 & 23.75 & 23.57 & 22.86 & 21.93 & \nodata & \nodata & \nodata & \nodata & 1.116 \\
214683342 & 326.38026 & -40.94203 & 24.50 & 23.30 & 23.69 & 23.13 & 22.13 & \nodata & \nodata & \nodata & \nodata & 0.453 \\
209902326 & 326.15620 & -40.69155 & 23.43 & 22.53 & 22.33 & 22.13 & 21.98 & \nodata & \nodata & \nodata & \nodata & 0.407 \\
209905657 & 325.90468 & -40.75193 & 24.25 & 22.46 & 21.77 & 21.38 & 21.42 & \nodata & \nodata & \nodata & \nodata & 0.461 \\
214685319 & 326.36583 & -40.97886 & 24.72 & 23.11 & 22.10 & 21.64 & 21.43 & \nodata & \nodata & \nodata & \nodata & 0.631 \\
209910015 & 325.84309 & -40.82476 & 24.54 & 23.61 & 23.45 & 23.16 & 22.99 & \nodata & \nodata & \nodata & \nodata & 0.498 \\
209916777 & 325.82857 & -40.93565 & 24.27 & 23.16 & 22.39 & 22.12 & 21.98 & \nodata & \nodata & \nodata & \nodata & 0.575 \\
213511111 & 325.91479 & -41.05597 & 22.46 & 21.50 & 20.86 & 20.53 & 20.48 & 16.94 & 16.80 & 12.09 & 7.99 & 0.486 \\
209903383 & 325.97951 & -40.71047 & 24.90 & 24.09 & 23.96 & 23.47 & 22.75 & \nodata & \nodata & \nodata & \nodata & 0.814 \\
213512301 & 326.28027 & -41.06594 & 24.93 & 24.08 & 23.67 & 24.67 & 23.83 & \nodata & \nodata & \nodata & \nodata & 0.613 \\
214676471 & 326.35671 & -40.80617 & 24.03 & 23.30 & 23.14 & 22.92 & 24.43 & \nodata & \nodata & \nodata & \nodata & 0.611 \\
209903899 & 325.95636 & -40.72031 & 28.69 & 25.45 & 23.32 & 22.45 & 22.03 & \nodata & \nodata & \nodata & \nodata & 1.658 \\
213514963 & 326.05280 & -41.10843 & 27.63 & 24.94 & 24.05 & 24.26 & 23.29 & \nodata & \nodata & \nodata & \nodata & 0.974 \\
213514657 & 326.18188 & -41.10412 & 23.27 & 22.57 & 22.39 & 22.23 & 22.53 & \nodata & \nodata & \nodata & \nodata & 0.404 \\
214687336 & 326.33950 & -41.01709 & 24.78 & 24.04 & 23.25 & 22.34 & 22.30 & \nodata & \nodata & \nodata & \nodata & 0.973 \\
214682708 & 326.38298 & -40.93085 & 22.35 & 21.46 & 21.20 & 20.57 & 20.07 & \nodata & \nodata & \nodata & \nodata & 0.461 \\
213513823 & 325.98209 & -41.09075 & 23.99 & 24.21 & 24.22 & 23.08 & 22.27 & \nodata & \nodata & \nodata & \nodata & 1.503 \\
209907787 & 325.86753 & -40.78737 & 24.44 & 23.07 & 23.15 & 22.71 & 22.55 & \nodata & \nodata & \nodata & \nodata & 0.433 \\
213514055 & 325.99192 & -41.09423 & 25.10 & 24.31 & 23.91 & 24.09 & 23.61 & \nodata & \nodata & \nodata & \nodata & 0.775 \\
213514569 & 326.18826 & -41.10282 & 26.07 & 24.49 & 23.54 & 22.91 & 22.55 & \nodata & \nodata & \nodata & \nodata & 0.931 \\
209902349 & 326.04845 & -40.69213 & 25.24 & 23.65 & 22.75 & 22.40 & 22.11 & \nodata & \nodata & \nodata & \nodata & 0.633 \\
209903331 & 325.98094 & -40.70970 & 24.54 & 23.86 & 23.28 & 23.05 & 23.10 & \nodata & \nodata & \nodata & \nodata & 0.724 \\
209902322 & 326.05133 & -40.69167 & 25.07 & 22.77 & 21.65 & 21.02 & 20.98 & 16.44 & 16.93 & 12.15 & 8.79 & 0.700 \\
213513912 & 326.22332 & -41.09275 & 23.38 & 22.34 & 22.34 & 21.95 & 21.89 & \nodata & \nodata & \nodata & \nodata & 0.344 \\
209913251 & 325.82588 & -40.87738 & 22.65 & 21.88 & 21.75 & 21.65 & 21.22 & \nodata & \nodata & \nodata & \nodata & 0.360 \\
213512638 & 326.27061 & -41.07187 & 26.51 & 24.48 & 23.61 & 23.72 & 23.90 & \nodata & \nodata & \nodata & \nodata & 0.819 \\
209914300 & 325.82427 & -40.89618 & 24.42 & 23.80 & 23.98 & 24.92 & 23.13 & \nodata & \nodata & \nodata & \nodata & 0.679 \\
209902199 & 326.06813 & -40.68948 & 22.65 & 22.16 & 21.97 & 21.01 & 19.34 & \nodata & \nodata & \nodata & \nodata & 3.439 \\
214688208 & 326.32592 & -41.03175 & 24.99 & 23.88 & 23.74 & 23.61 & 24.75 & \nodata & \nodata & \nodata & \nodata & 0.607 \\
213512497 & 325.93368 & -41.06847 & 23.75 & 22.49 & 22.13 & 22.12 & 21.84 & \nodata & \nodata & \nodata & \nodata & 0.391 \\
214682117 & 326.38515 & -40.91981 & 24.10 & 22.92 & 22.19 & 22.00 & 22.07 & \nodata & \nodata & \nodata & \nodata & 0.541 \\
213513661 & 326.23487 & -41.08863 & 23.84 & 22.76 & 22.55 & 22.60 & 22.31 & \nodata & \nodata & \nodata & \nodata & 0.393 \\
209902295 & 326.05221 & -40.69136 & 24.18 & 22.81 & 22.71 & 22.61 & 22.20 & \nodata & \nodata & \nodata & \nodata & 0.413 \\
209905965 & 325.89700 & -40.75743 & 24.22 & 23.53 & 23.84 & 23.82 & 23.60 & \nodata & \nodata & \nodata & \nodata & 0.539 \\
213514873 & 326.04143 & -41.10701 & 25.05 & 22.48 & 21.22 & 20.72 & 20.44 & 16.21 & 15.89 & 11.68 & 8.76 & 0.701 \\
209909600 & 325.84579 & -40.81833 & 25.67 & 25.40 & 23.32 & 23.19 & 23.67 & \nodata & \nodata & \nodata & \nodata & 1.273 \\
213514796 & 326.17317 & -41.10629 & 24.79 & 24.39 & 23.93 & 23.76 & 24.72 & \nodata & \nodata & \nodata & \nodata & 0.924 \\
209915248 & 325.82438 & -40.91117 & 25.39 & 24.07 & 23.42 & 22.75 & 22.20 & \nodata & \nodata & \nodata & \nodata & 0.852 \\
214675337 & 326.33798 & -40.78094 & 24.40 & 24.09 & 24.16 & 23.41 & 22.59 & \nodata & \nodata & \nodata & \nodata & 0.893 \\
213514771 & 326.03362 & -41.10562 & 25.68 & 25.26 & 24.44 & 23.75 & 23.25 & \nodata & \nodata & \nodata & \nodata & 1.391 \\
214675190 & 326.33524 & -40.77792 & 24.40 & 22.73 & 22.05 & 22.30 & 21.35 & \nodata & \nodata & \nodata & \nodata & 0.501 \\
213511866 & 325.91710 & -41.05825 & 23.79 & 22.32 & 21.59 & 21.34 & 21.47 & \nodata & \nodata & \nodata & \nodata & 0.521 \\
213514107 & 325.99235 & -41.09486 & 24.06 & 22.94 & 22.40 & 22.09 & 22.12 & \nodata & \nodata & \nodata & \nodata & 0.479 \\
214674705 & 326.32663 & -40.76903 & 25.18 & 24.20 & 25.15 & 24.61 & 23.40 & \nodata & \nodata & \nodata & \nodata & 0.642 \\
213511553 & 326.31113 & -41.04513 & 23.56 & 22.61 & 22.33 & 22.17 & 22.14 & \nodata & \nodata & \nodata & \nodata & 0.447 \\
214683762 & 326.37907 & -40.94934 & 24.14 & 23.24 & 22.86 & 22.29 & 21.57 & \nodata & \nodata & \nodata & \nodata & 0.656 \\
209907184 & 325.87572 & -40.77711 & 25.21 & 23.65 & 23.97 & 23.72 & 22.88 & \nodata & \nodata & \nodata & \nodata & 0.511 \\
213515183 & 326.12584 & -41.11224 & 26.23 & 24.15 & 23.08 & 23.61 & 24.03 & \nodata & \nodata & \nodata & \nodata & 0.630 \\
209909772 & 325.84385 & -40.82129 & 23.53 & 23.21 & 22.89 & 23.22 & 23.52 & \nodata & \nodata & \nodata & \nodata & 0.579 \\
213511519 & 326.31258 & -41.04422 & 23.78 & 23.03 & 22.54 & 22.44 & 22.04 & \nodata & \nodata & \nodata & \nodata & 0.563 \\
209917619 & 325.83099 & -40.94886 & 25.51 & 24.06 & 23.79 & 23.60 & 24.69 & \nodata & \nodata & \nodata & \nodata & 0.662 \\
213513838 & 325.98029 & -41.09094 & 24.10 & 23.97 & 23.53 & 22.78 & 22.85 & \nodata & \nodata & \nodata & \nodata & 1.096 \\
214683565 & 326.38050 & -40.94568 & 23.25 & 22.16 & 21.85 & 21.69 & 21.95 & 17.51 & 17.14 & 11.76 & 8.18 & 0.418 \\
213515149 & 326.07242 & -41.11153 & 25.31 & 24.25 & 23.85 & 23.73 & 23.99 & \nodata & \nodata & \nodata & \nodata & 0.712 \\
209907704 & 325.86751 & -40.78598 & 23.08 & 22.41 & 22.07 & 21.68 & 21.60 & \nodata & \nodata & \nodata & \nodata & 0.470 \\
213515162 & 326.13420 & -41.11186 & 26.51 & 25.54 & 23.08 & 22.67 & 24.27 & \nodata & \nodata & \nodata & \nodata & 1.521 \\
209912515 & 325.82768 & -40.86363 & 24.43 & 23.43 & 22.07 & 21.55 & 21.70 & \nodata & \nodata & \nodata & \nodata & 0.792 \\
213513581 & 325.96885 & -41.08648 & 24.89 & 23.79 & 23.50 & 23.54 & 24.26 & \nodata & \nodata & \nodata & \nodata & 0.512 \\
214682611 & 326.38437 & -40.92944 & 22.27 & 20.91 & 20.48 & 20.16 & 19.97 & \nodata & \nodata & \nodata & \nodata & 0.336 \\
213514728 & 326.02845 & -41.10501 & 24.93 & 23.54 & 22.06 & 21.55 & 21.51 & \nodata & \nodata & \nodata & \nodata & 0.757 \\
213514432 & 326.01102 & -41.10083 & 24.13 & 22.86 & 21.88 & 21.77 & 21.95 & 17.27 & 17.15 & 11.79 & 8.80 & 0.611 \\
209919374 & 325.84301 & -40.97840 & 24.29 & 24.01 & 23.35 & 22.95 & 22.91 & \nodata & \nodata & \nodata & \nodata & 0.907 \\
213512442 & 326.27845 & -41.06821 & 25.45 & 24.25 & 23.31 & 23.69 & 23.02 & \nodata & \nodata & \nodata & \nodata & 0.618 \\
213515202 & 326.10132 & -41.11306 & 23.14 & 21.80 & 20.38 & 19.83 & 19.55 & \nodata & \nodata & \nodata & \nodata & 0.775 \\
214675358 & 326.33917 & -40.78138 & 23.85 & 23.50 & 22.99 & 22.97 & 22.38 & \nodata & \nodata & \nodata & \nodata & 0.736 \\
214680817 & 326.38711 & -40.89516 & 22.86 & 21.61 & 20.94 & 20.38 & 20.04 & \nodata & \nodata & \nodata & \nodata & 0.412 \\
209915419 & 325.82390 & -40.91465 & 22.53 & 20.83 & 20.21 & 19.81 & 19.65 & 15.62 & 15.26 & 11.36 & 8.66 & 0.437 \\
209915262 & 325.82363 & -40.91148 & 23.71 & 22.76 & 22.74 & 21.82 & 21.97 & 17.14 & 16.40 & 11.62 & 8.69 & 0.817 \\
209917152 & 325.82855 & -40.94156 & 23.91 & 23.67 & 23.58 & 22.96 & 22.68 & \nodata & \nodata & \nodata & \nodata & 0.858 \\
209915884 & 325.82476 & -40.92259 & 21.42 & 21.03 & 20.86 & 20.88 & 20.79 & \nodata & \nodata & \nodata & \nodata & 0.356 \\
209914837 & 325.82328 & -40.90476 & 22.95 & 22.10 & 21.63 & 21.45 & 21.47 & \nodata & \nodata & \nodata & \nodata & 0.449 \\
214678937 & 326.38078 & -40.85497 & 22.50 & 21.16 & 20.79 & 20.40 & 20.29 & \nodata & \nodata & \nodata & \nodata & 0.341 \\
214678763 & 326.37980 & -40.85170 & 24.84 & 24.21 & 23.83 & 23.68 & 23.97 & \nodata & \nodata & \nodata & \nodata & 0.820 \\
209902097 & 326.08364 & -40.68748 & 26.59 & 24.80 & 23.05 & 22.66 & 21.53 & \nodata & \nodata & \nodata & \nodata & 1.282 \\
209902476 & 326.02958 & -40.69468 & 23.17 & 22.46 & 22.55 & 22.34 & 22.26 & \nodata & \nodata & \nodata & \nodata & 0.334 \\
214685506 & 326.36530 & -40.98283 & 22.59 & 22.40 & 22.16 & 22.14 & 21.65 & \nodata & \nodata & \nodata & \nodata & 0.558 \\
209902149 & 326.13828 & -40.68831 & 25.54 & 23.40 & 22.33 & 21.58 & 21.71 & \nodata & \nodata & \nodata & \nodata & 0.755 \\
209902828 & 326.00460 & -40.70091 & 22.51 & 22.33 & 22.00 & 21.82 & 21.81 & \nodata & \nodata & \nodata & \nodata & 0.667 \\
213512772 & 326.26856 & -41.07396 & 27.95 & 24.35 & 24.21 & 23.72 & 22.83 & \nodata & \nodata & \nodata & \nodata & 0.963 \\
213515179 & 326.07538 & -41.11205 & 25.53 & 24.49 & 24.06 & 23.64 & 24.16 & \nodata & \nodata & \nodata & \nodata & 0.886 \\
213513242 & 326.25369 & -41.08147 & 22.39 & 21.93 & 21.56 & 21.50 & 21.52 & \nodata & \nodata & \nodata & \nodata & 0.471 \\
209902085 & 326.12362 & -40.68719 & 24.87 & 23.41 & 23.01 & 22.79 & 22.33 & \nodata & \nodata & \nodata & \nodata & 0.547 \\
213513471 & 326.24526 & -41.08531 & 25.04 & 23.61 & 22.56 & 22.13 & 23.04 & 17.06 & 16.48 & 12.20 & 8.68 & 0.761 \\
214683371 & 326.38187 & -40.94259 & 23.34 & 22.58 & 22.18 & 22.50 & 22.85 & \nodata & \nodata & \nodata & \nodata & 0.521 \\
209916507 & 325.82594 & -40.93114 & 22.88 & 22.05 & 21.73 & 21.47 & 21.76 & \nodata & \nodata & \nodata & \nodata & 0.394 \\
213514475 & 326.19854 & -41.10141 & 25.32 & 23.74 & 22.55 & 22.39 & 22.12 & \nodata & \nodata & \nodata & \nodata & 0.656 \\
213514834 & 326.17454 & -41.10686 & 24.11 & 23.79 & 23.15 & 23.35 & 23.02 & \nodata & \nodata & \nodata & \nodata & 0.734 \\
209906398 & 325.88844 & -40.76358 & 24.40 & 23.91 & 23.23 & 22.92 & 24.83 & \nodata & \nodata & \nodata & \nodata & 0.811 \\
213515198 & 326.07824 & -41.11244 & 23.78 & 22.36 & 22.00 & 21.78 & 21.65 & \nodata & \nodata & \nodata & \nodata & 0.386 \\
209902208 & 326.05766 & -40.68968 & 25.44 & 24.57 & 23.43 & 22.44 & 22.78 & \nodata & \nodata & \nodata & \nodata & 1.086 \\
213515224 & 326.12348 & -41.11300 & 23.81 & 22.97 & 22.07 & 21.74 & 21.60 & 16.79 & 16.22 & 12.29 & 8.20 & 0.729 \\
214681711 & 326.38717 & -40.91223 & 22.61 & 21.31 & 20.77 & 20.60 & 20.58 & \nodata & \nodata & \nodata & \nodata & 0.421 \\
209902470 & 326.17978 & -40.69418 & 26.53 & 25.27 & 23.40 & 22.82 & 22.92 & \nodata & \nodata & \nodata & \nodata & 1.354 \\
213512562 & 325.93410 & -41.06995 & 23.94 & 22.31 & 20.55 & 19.84 & 19.64 & 16.87 & 16.40 & 12.25 & 8.30 & 5.422 \\
209910709 & 325.83629 & -40.83520 & 24.64 & 23.31 & 22.22 & 21.80 & 21.54 & \nodata & \nodata & \nodata & \nodata & 0.687 \\
214687817 & 326.33390 & -41.02554 & 25.02 & 24.22 & 24.41 & 23.43 & 22.72 & \nodata & \nodata & \nodata & \nodata & 0.945 \\
214674874 & 326.33118 & -40.77217 & 25.50 & 24.58 & 24.04 & 23.19 & 24.36 & \nodata & \nodata & \nodata & \nodata & 1.021 \\
214684690 & 326.37342 & -40.96733 & 23.09 & 22.04 & 21.90 & 21.93 & 21.51 & \nodata & \nodata & \nodata & \nodata & 0.363 \\
214688035 & 326.33027 & -41.02929 & 22.44 & 21.91 & 21.60 & 21.52 & 21.24 & \nodata & \nodata & \nodata & \nodata & 0.445 \\
213515206 & 326.13116 & -41.11265 & 24.00 & 22.51 & 21.88 & 21.63 & 21.31 & \nodata & \nodata & \nodata & \nodata & 0.463 \\
213511977 & 325.91785 & -41.05998 & 24.47 & 23.98 & 23.52 & 23.53 & 22.85 & \nodata & \nodata & \nodata & \nodata & 0.721 \\
209902078 & 326.12775 & -40.68716 & 23.00 & 21.10 & 20.37 & 20.10 & 19.85 & 16.62 & 16.63 & 11.59 & 8.77 & 0.398 \\
209916345 & 325.82518 & -40.92876 & 25.33 & 24.43 & 24.60 & 23.74 & 23.32 & \nodata & \nodata & \nodata & \nodata & 0.903 \\
214681977 & 326.38693 & -40.91698 & 23.81 & 22.91 & 22.38 & 21.83 & 21.44 & \nodata & \nodata & \nodata & \nodata & 0.595 \\
209902076 & 326.08327 & -40.68710 & 24.14 & 23.51 & 22.64 & 21.93 & 21.35 & \nodata & \nodata & \nodata & \nodata & 0.989 \\
209902045 & 326.11367 & -40.68650 & 23.13 & 22.61 & 22.55 & 22.48 & 22.00 & \nodata & \nodata & \nodata & \nodata & 0.420 \\
214678142 & 326.37663 & -40.84072 & 25.13 & 24.25 & 23.84 & 25.32 & 24.54 & \nodata & \nodata & \nodata & \nodata & 0.877 \\
209904522 & 325.93044 & -40.73227 & 23.35 & 23.42 & 22.80 & 22.71 & 22.62 & \nodata & \nodata & \nodata & \nodata & 0.882 \\
214676482 & 326.35914 & -40.80640 & 25.63 & 23.90 & 23.10 & 22.98 & 24.56 & \nodata & \nodata & \nodata & \nodata & 0.716 \\
213510973 & 326.30336 & -41.05259 & 25.41 & 24.65 & 23.36 & 22.88 & 22.61 & \nodata & \nodata & \nodata & \nodata & 1.038 \\
209915271 & 325.82292 & -40.91152 & 23.46 & 22.69 & 22.52 & 21.79 & 22.43 & \nodata & \nodata & \nodata & \nodata & 0.606 \\
213510877 & 325.90916 & -41.05412 & 24.79 & 23.36 & 23.21 & 23.07 & 22.41 & \nodata & \nodata & \nodata & \nodata & 0.426 \\
213514508 & 326.01051 & -41.10140 & 24.51 & 23.53 & 23.02 & 22.51 & 22.07 & \nodata & \nodata & \nodata & \nodata & 0.642 \\
209912539 & 325.82657 & -40.86427 & 24.80 & 23.89 & 21.50 & 20.66 & 20.58 & \nodata & \nodata & \nodata & \nodata & 1.678 \\
209902909 & 325.99708 & -40.70261 & 23.11 & 22.42 & 22.90 & 21.65 & 23.61 & \nodata & \nodata & \nodata & \nodata & 0.618 \\
213511578 & 326.31359 & -41.04470 & 23.47 & 22.68 & 22.24 & 22.10 & 22.01 & \nodata & \nodata & \nodata & \nodata & 0.486 \\
213514218 & 326.21353 & -41.09754 & 24.28 & 24.61 & 23.41 & 23.57 & 23.74 & \nodata & \nodata & \nodata & \nodata & 1.036 \\
213512135 & 325.92108 & -41.06241 & 23.80 & 23.21 & 22.54 & 22.05 & 22.07 & 17.07 & 16.61 & 11.98 & 8.79 & 0.821 \\
209902263 & 326.16062 & -40.69041 & 23.79 & 22.46 & 20.99 & 20.36 & 20.35 & \nodata & \nodata & \nodata & \nodata & 0.793 \\
209919942 & 325.84707 & -40.98764 & 24.82 & 24.03 & 23.71 & 22.76 & 23.92 & \nodata & \nodata & \nodata & \nodata & 0.882 \\
209903088 & 325.98071 & -40.70814 & 19.39 & 18.29 & 17.91 & 17.63 & 17.53 & 15.11 & 14.91 & 12.40 & 8.86 & 0.184 \\
209903506 & 325.96954 & -40.71253 & 25.05 & 23.34 & 22.84 & 21.51 & 22.07 & 16.55 & 15.79 & 11.91 & 9.00 & 1.079 \\
209921018 & 325.86109 & -41.00824 & 23.25 & 21.44 & 20.74 & 20.47 & 20.48 & 17.10 & 16.36 & 12.37 & 8.51 & 0.404 \\
213513490 & 326.24576 & -41.08565 & 24.44 & 23.97 & 23.35 & 22.78 & 23.38 & \nodata & \nodata & \nodata & \nodata & 0.859 \\
213509859 & 326.32166 & -41.03793 & 24.88 & 23.95 & 23.25 & 22.45 & 22.05 & \nodata & \nodata & \nodata & \nodata & 0.898 \\
209902056 & 326.12464 & -40.68670 & 24.56 & 23.09 & 22.80 & 22.02 & 22.17 & \nodata & \nodata & \nodata & \nodata & 0.479 \\
213514823 & 326.17778 & -41.10674 & 28.14 & 23.43 & 22.55 & 21.99 & 21.83 & \nodata & \nodata & \nodata & \nodata & 0.729 \\
209915918 & 325.82370 & -40.92198 & 24.04 & 22.85 & 22.95 & 22.43 & 22.11 & \nodata & \nodata & \nodata & \nodata & 0.378 \\
245067330 & 325.89022 & -41.03929 & 24.54 & 24.51 & 23.92 & 22.91 & 22.44 & \nodata & \nodata & \nodata & \nodata & 1.314 \\
209907781 & 325.86481 & -40.78745 & 22.55 & 21.51 & 21.12 & 20.84 & 20.77 & 17.69 & 17.25 & 12.03 & 8.68 & 0.371 \\
213515286 & 326.10152 & -41.11400 & 23.89 & 22.40 & 21.83 & 21.43 & 20.86 & \nodata & \nodata & \nodata & \nodata & 0.468 \\
214687604 & 326.33831 & -41.02175 & 23.96 & 23.06 & 21.87 & 21.36 & 21.36 & \nodata & \nodata & \nodata & \nodata & 0.795 \\
209902005 & 326.10349 & -40.68602 & 23.96 & 23.66 & 23.53 & 22.68 & 24.05 & \nodata & \nodata & \nodata & \nodata & 0.855 \\
213510906 & 326.30202 & -41.05409 & 25.06 & 22.96 & 21.72 & 21.05 & 21.13 & 16.52 & 16.36 & 11.64 & 8.29 & 0.776 \\
214674839 & 326.33130 & -40.77136 & 24.57 & 24.89 & 23.24 & 22.94 & 22.87 & \nodata & \nodata & \nodata & \nodata & 1.188 \\
209915539 & 325.82278 & -40.91580 & 24.05 & 23.48 & 23.05 & 22.57 & 21.63 & \nodata & \nodata & \nodata & \nodata & 0.878 \\
213515135 & 326.05940 & -41.11127 & 25.44 & 23.96 & 24.01 & 23.89 & 23.68 & \nodata & \nodata & \nodata & \nodata & 0.529 \\
209920479 & 325.85208 & -40.99626 & 24.60 & 23.05 & 21.39 & 20.63 & 20.44 & 17.59 & 17.12 & 11.76 & 8.67 & 0.705 \\
214687761 & 326.33585 & -41.02454 & 24.85 & 23.49 & 23.61 & 23.26 & 23.30 & \nodata & \nodata & \nodata & \nodata & 0.489 \\
209920121 & 325.84844 & -40.99081 & 24.28 & 24.30 & 24.98 & 25.78 & 23.72 & \nodata & \nodata & \nodata & \nodata & 1.226 \\
213514700 & 326.02061 & -41.10447 & 24.87 & 24.60 & 24.17 & 24.23 & 23.18 & \nodata & \nodata & \nodata & \nodata & 1.025 \\
213513291 & 326.25406 & -41.08242 & 24.01 & 23.86 & 22.95 & 22.61 & 21.79 & \nodata & \nodata & \nodata & \nodata & 0.987 \\
209911487 & 325.83074 & -40.84695 & 22.57 & 21.23 & 20.70 & 20.55 & 20.55 & \nodata & \nodata & \nodata & \nodata & 0.445 \\
209903490 & 325.96923 & -40.71210 & 23.90 & 23.41 & 22.47 & 21.77 & 22.03 & \nodata & \nodata & \nodata & \nodata & 0.814 \\
214682955 & 326.38503 & -40.93487 & 25.87 & 24.27 & 23.97 & 23.46 & 23.88 & \nodata & \nodata & \nodata & \nodata & 0.756 \\
213509782 & 325.91025 & -41.05575 & 24.02 & 23.63 & 23.15 & 22.97 & 23.78 & \nodata & \nodata & \nodata & \nodata & 0.714 \\
214677639 & 326.37359 & -40.83113 & 20.89 & 19.87 & 19.47 & 19.17 & 19.20 & 15.94 & 15.47 & 11.89 & 8.39 & 0.343 \\
214683660 & 326.38185 & -40.94757 & 28.56 & 25.21 & 23.05 & 22.56 & 22.62 & \nodata & \nodata & \nodata & \nodata & 1.359 \\
209914852 & 325.82170 & -40.90488 & 23.67 & 22.76 & 22.32 & 22.11 & 21.71 & \nodata & \nodata & \nodata & \nodata & 0.501 \\
214678630 & 326.38062 & -40.84911 & 23.26 & 22.70 & 22.23 & 21.53 & 21.70 & \nodata & \nodata & \nodata & \nodata & 0.693 \\
213515088 & 326.05065 & -41.11042 & 24.58 & 24.05 & 23.58 & 22.94 & 22.23 & \nodata & \nodata & \nodata & \nodata & 0.992 \\
209909435 & 325.84470 & -40.81554 & 23.47 & 21.97 & 21.40 & 21.14 & 21.26 & \nodata & \nodata & \nodata & \nodata & 0.437 \\
209922211 & 325.87540 & -41.02593 & 22.99 & 21.54 & 20.15 & 19.64 & 19.48 & \nodata & \nodata & \nodata & \nodata & 0.764 \\
209922102 & 325.87328 & -41.02370 & 25.02 & 24.28 & 23.26 & 22.71 & 21.83 & 17.07 & 16.65 & 12.27 & 8.16 & 1.144 \\
214686901 & 326.34845 & -41.01064 & 21.79 & 20.16 & 19.64 & 19.39 & 19.29 & 16.42 & 16.33 & 12.19 & 8.53 & 0.377 \\
209902023 & 326.08086 & -40.68639 & 25.16 & 23.67 & 22.34 & 21.79 & 21.34 & \nodata & \nodata & \nodata & \nodata & 0.821 \\
214683493 & 326.38285 & -40.94460 & 24.06 & 23.39 & 22.59 & 22.43 & 22.40 & \nodata & \nodata & \nodata & \nodata & 0.650 \\
213514601 & 326.19596 & -41.10329 & 24.34 & 22.78 & 22.14 & 21.81 & 21.38 & \nodata & \nodata & \nodata & \nodata & 0.466 \\
209902302 & 326.03932 & -40.69142 & 26.87 & 24.67 & 23.14 & 22.31 & 21.84 & \nodata & \nodata & \nodata & \nodata & 1.225 \\
209908563 & 325.85385 & -40.80075 & 24.09 & 23.77 & 23.22 & 23.01 & 22.94 & \nodata & \nodata & \nodata & \nodata & 0.783 \\
209904043 & 325.94460 & -40.72330 & 21.84 & 21.20 & 21.49 & 20.63 & 19.71 & \nodata & \nodata & \nodata & \nodata & 0.908 \\
209910127 & 325.83886 & -40.82633 & 26.27 & 25.34 & 23.31 & 22.53 & 22.48 & \nodata & \nodata & \nodata & \nodata & 1.433 \\
213512106 & 326.29008 & -41.06295 & 24.03 & 23.68 & 22.89 & 22.39 & 22.19 & \nodata & \nodata & \nodata & \nodata & 0.869 \\
209903543 & 325.96604 & -40.71315 & 23.68 & 23.36 & 22.67 & 21.86 & 21.77 & \nodata & \nodata & \nodata & \nodata & 0.945 \\
209903095 & 326.22813 & -40.70669 & 20.69 & 19.76 & 19.45 & 19.09 & 19.28 & 15.49 & 14.85 & 11.32 & 8.39 & 0.343 \\
213515251 & 326.07433 & -41.11332 & 25.26 & 24.63 & 23.47 & 25.13 & 25.56 & \nodata & \nodata & \nodata & \nodata & 0.852 \\
214680276 & 326.38808 & -40.88214 & 25.79 & 24.61 & 22.81 & 22.17 & 21.63 & 17.18 & 16.45 & 12.37 & 8.33 & 1.131 \\
213514257 & 325.99453 & -41.09767 & 21.98 & 21.30 & 20.99 & 20.81 & 20.89 & \nodata & \nodata & \nodata & \nodata & 0.358 \\
209902000 & 326.08586 & -40.68592 & 23.22 & 22.42 & 22.49 & 22.91 & 22.21 & \nodata & \nodata & \nodata & \nodata & 0.377 \\
213515271 & 326.07701 & -41.11360 & 26.09 & 23.88 & 23.94 & 23.91 & 24.74 & \nodata & \nodata & \nodata & \nodata & 0.548 \\
213512721 & 325.94389 & -41.07679 & 18.93 & 18.36 & 18.05 & 17.91 & 17.83 & 15.67 & 15.53 & 11.88 & 8.03 & 0.141 \\
209920778 & 325.85459 & -41.00123 & 25.93 & 23.41 & 23.05 & 22.62 & 22.89 & \nodata & \nodata & \nodata & \nodata & 0.458 \\
213512177 & 326.28864 & -41.06406 & 24.46 & 24.05 & 24.17 & 24.54 & 23.48 & \nodata & \nodata & \nodata & \nodata & 0.671 \\
213515067 & 326.15010 & -41.11202 & 22.06 & 20.72 & 19.75 & 19.27 & 18.73 & \nodata & \nodata & \nodata & \nodata & 0.620 \\
209902018 & 326.07108 & -40.68691 & 21.81 & 20.67 & 19.96 & 19.49 & 18.86 & \nodata & \nodata & \nodata & \nodata & 0.486 \\
213514151 & 326.22060 & -41.09626 & 26.02 & 23.78 & 23.52 & 23.32 & 22.49 & \nodata & \nodata & \nodata & \nodata & 0.496 \\
209904178 & 325.93563 & -40.72794 & 21.87 & 20.71 & 20.44 & 20.07 & 19.74 & \nodata & \nodata & \nodata & \nodata & 0.311 \\
213513223 & 325.95104 & -41.08047 & 24.16 & 23.44 & 22.90 & 23.14 & 22.70 & \nodata & \nodata & \nodata & \nodata & 0.560 \\
213514739 & 326.18786 & -41.10555 & 26.67 & 24.60 & 23.84 & 23.87 & 28.35 & \nodata & \nodata & \nodata & \nodata & 0.790 \\
213515310 & 326.12400 & -41.11434 & 24.84 & 24.21 & 24.18 & 23.80 & 24.95 & \nodata & \nodata & \nodata & \nodata & 0.848 \\
209905999 & 325.89232 & -40.75794 & 25.50 & 24.49 & 24.35 & 24.08 & 23.74 & \nodata & \nodata & \nodata & \nodata & 0.871 \\
214684106 & 326.37958 & -40.95648 & 22.48 & 21.27 & 20.59 & 20.30 & 19.98 & 16.38 & 15.88 & 12.00 & 8.03 & 0.398 \\
209915940 & 325.82250 & -40.92243 & 26.18 & 24.04 & 24.89 & 24.23 & 23.31 & \nodata & \nodata & \nodata & \nodata & 0.531 \\
213514996 & 326.17056 & -41.10914 & 24.58 & 23.04 & 22.85 & 23.10 & 22.21 & \nodata & \nodata & \nodata & \nodata & 0.399 \\
214686432 & 326.35654 & -41.00068 & 24.15 & 23.92 & 23.59 & 23.07 & 22.84 & \nodata & \nodata & \nodata & \nodata & 0.932 \\
209902599 & 326.21311 & -40.70130 & 15.54 & 17.98 & 18.66 & 17.77 & 14.82 & 13.53 & 13.66 & 12.18 & 8.73 & 2.344 \\
214675068 & 326.33674 & -40.77558 & 23.14 & 22.03 & 21.32 & 21.04 & 20.94 & \nodata & \nodata & \nodata & \nodata & 0.488 \\
209902701 & 326.00532 & -40.69891 & 24.40 & 24.18 & 23.78 & 23.11 & 23.87 & \nodata & \nodata & \nodata & \nodata & 0.975 \\
213514357 & 326.21137 & -41.09942 & 24.62 & 23.49 & 23.33 & 22.73 & 23.99 & \nodata & \nodata & \nodata & \nodata & 0.621 \\
214678790 & 326.38258 & -40.85313 & 20.90 & 19.94 & 19.67 & 19.25 & 19.28 & 15.83 & 15.05 & 11.04 & 8.19 & 0.343 \\
213515003 & 326.03839 & -41.10892 & 25.52 & 24.65 & 24.66 & 24.69 & 23.40 & \nodata & \nodata & \nodata & \nodata & 0.949 \\
209902036 & 326.13922 & -40.68667 & 22.24 & 21.49 & 20.75 & 20.37 & 20.45 & 16.21 & 16.61 & 11.48 & 8.73 & 0.673 \\
209901948 & 326.10845 & -40.68513 & 24.83 & 23.27 & 21.89 & 21.40 & 21.68 & \nodata & \nodata & \nodata & \nodata & 0.741 \\
214677707 & 326.37471 & -40.83179 & 24.60 & 23.77 & 22.84 & 22.64 & 22.87 & \nodata & \nodata & \nodata & \nodata & 0.705 \\
214677126 & 326.36864 & -40.81941 & 26.18 & 23.80 & 23.12 & 22.57 & 21.90 & \nodata & \nodata & \nodata & \nodata & 0.693 \\
209902103 & 326.06230 & -40.68758 & 23.36 & 22.81 & 22.88 & 22.57 & 21.50 & \nodata & \nodata & \nodata & \nodata & 0.538 \\
214687211 & 326.34563 & -41.01508 & 23.57 & 22.81 & 22.67 & 22.33 & 22.52 & \nodata & \nodata & \nodata & \nodata & 0.442 \\
209912914 & 325.82307 & -40.87356 & 21.75 & 20.13 & 19.58 & 19.21 & 19.18 & \nodata & \nodata & \nodata & \nodata & 0.377 \\
214676718 & 326.36428 & -40.81162 & 24.77 & 23.57 & 22.13 & 22.61 & 21.83 & \nodata & \nodata & \nodata & \nodata & 0.637 \\
213514874 & 326.02860 & -41.10706 & 25.33 & 24.42 & 24.40 & 24.57 & 23.99 & \nodata & \nodata & \nodata & \nodata & 0.739 \\
214681268 & 326.38959 & -40.90393 & 23.22 & 22.49 & 22.50 & 21.96 & 21.76 & \nodata & \nodata & \nodata & \nodata & 0.411 \\
209915862 & 325.82211 & -40.92101 & 27.33 & 24.87 & 24.17 & 24.25 & 23.79 & \nodata & \nodata & \nodata & \nodata & 1.032 \\
209922248 & 325.87710 & -41.02865 & 21.32 & 19.73 & 19.17 & 18.90 & 18.72 & 15.65 & 15.72 & 12.09 & 8.29 & 0.341 \\
209908141 & 325.85839 & -40.79345 & 24.91 & 24.03 & 23.53 & 23.55 & 23.75 & \nodata & \nodata & \nodata & \nodata & 0.667 \\
245068836 & 325.89428 & -41.04445 & 24.45 & 23.80 & 23.22 & 22.96 & 23.28 & \nodata & \nodata & \nodata & \nodata & 0.742 \\
214674808 & 326.33227 & -40.77072 & 24.90 & 24.82 & 23.46 & 23.47 & 23.52 & \nodata & \nodata & \nodata & \nodata & 1.062 \\
209903272 & 326.23351 & -40.70813 & 23.88 & 23.64 & 23.78 & 22.37 & 23.02 & \nodata & \nodata & \nodata & \nodata & 0.949 \\
209902590 & 326.01159 & -40.69697 & 24.29 & 22.57 & 22.10 & 22.00 & 22.27 & \nodata & \nodata & \nodata & \nodata & 0.429 \\
213515108 & 326.16074 & -41.11098 & 26.13 & 23.72 & 22.82 & 23.11 & 22.03 & \nodata & \nodata & \nodata & \nodata & 0.689 \\
209902816 & 326.21375 & -40.70125 & 18.88 & 19.57 & 20.44 & 19.70 & 18.19 & \nodata & \nodata & \nodata & \nodata & 0.034 \\
214674023 & 326.31753 & -40.75699 & 22.97 & 21.71 & 21.22 & 20.95 & 21.30 & \nodata & \nodata & \nodata & \nodata & 0.409 \\
209903222 & 325.97709 & -40.70804 & 24.35 & 24.32 & 24.20 & 23.59 & 22.91 & \nodata & \nodata & \nodata & \nodata & 0.981 \\
209903569 & 325.96350 & -40.71358 & 22.92 & 21.98 & 21.93 & 21.72 & 21.96 & \nodata & \nodata & \nodata & \nodata & 0.336 \\
209916687 & 325.82455 & -40.93606 & 21.41 & 20.59 & 20.45 & 20.13 & 20.26 & \nodata & \nodata & \nodata & \nodata & 0.354 \\
213513847 & 326.22824 & -41.09410 & 21.24 & 20.25 & 19.90 & 19.65 & 19.67 & 16.93 & 16.25 & 12.33 & 8.73 & 0.323 \\
213515309 & 326.07943 & -41.11430 & 25.20 & 24.25 & 23.79 & 23.35 & 23.27 & \nodata & \nodata & \nodata & \nodata & 0.801 \\
213514567 & 326.00843 & -41.10241 & 25.58 & 23.53 & 22.85 & 22.95 & 22.80 & \nodata & \nodata & \nodata & \nodata & 0.486 \\
214684926 & 326.37395 & -40.97140 & 24.19 & 22.22 & 21.95 & 21.42 & 21.39 & 17.23 & 16.91 & 12.02 & 8.50 & 0.412 \\
213514899 & 326.17981 & -41.10774 & 25.16 & 24.17 & 23.24 & 24.18 & 23.46 & \nodata & \nodata & \nodata & \nodata & 0.625 \\
213512857 & 325.93844 & -41.07458 & 24.95 & 23.84 & 23.29 & 23.18 & 22.93 & \nodata & \nodata & \nodata & \nodata & 0.548 \\
213514970 & 326.03444 & -41.10852 & 26.00 & 24.56 & 22.59 & 22.14 & 22.36 & \nodata & \nodata & \nodata & \nodata & 0.855 \\
213512459 & 326.28240 & -41.06867 & 24.59 & 22.81 & 21.93 & 21.48 & 21.19 & 17.27 & 17.13 & 11.68 & 8.71 & 0.543 \\
209902777 & 326.21486 & -40.70143 & 21.02 & 20.35 & 20.12 & 19.69 & 19.20 & \nodata & \nodata & \nodata & \nodata & 0.464 \\
214685714 & 326.36602 & -40.98678 & 25.24 & 23.77 & 23.92 & 24.32 & 23.29 & \nodata & \nodata & \nodata & \nodata & 0.441 \\
213515364 & 326.09261 & -41.11508 & 23.21 & 23.24 & 23.67 & 23.67 & 23.14 & \nodata & \nodata & \nodata & \nodata & 0.820 \\
209902662 & 326.00621 & -40.69823 & 23.56 & 23.05 & 22.52 & 22.44 & 22.44 & \nodata & \nodata & \nodata & \nodata & 0.594 \\
214673936 & 326.31607 & -40.75546 & 24.57 & 24.33 & 23.70 & 23.15 & 23.38 & \nodata & \nodata & \nodata & \nodata & 0.989 \\
213514930 & 326.17663 & -41.10847 & 22.63 & 21.69 & 21.24 & 21.04 & 20.69 & \nodata & \nodata & \nodata & \nodata & 0.417 \\
209918944 & 325.83627 & -40.97126 & 24.26 & 23.79 & 23.29 & 23.13 & 27.93 & \nodata & \nodata & \nodata & \nodata & 0.755 \\
209903349 & 325.97150 & -40.70999 & 23.87 & 22.84 & 22.13 & 21.88 & 21.62 & \nodata & \nodata & \nodata & \nodata & 0.562 \\
214688207 & 326.33081 & -41.03174 & 25.23 & 23.51 & 22.62 & 22.29 & 22.06 & \nodata & \nodata & \nodata & \nodata & 0.596 \\
214679564 & 326.38662 & -40.86673 & 24.57 & 23.70 & 24.13 & 22.61 & 23.37 & \nodata & \nodata & \nodata & \nodata & 0.761 \\
245068953 & 325.90760 & -41.05532 & 23.82 & 23.75 & 22.68 & 23.01 & 22.30 & \nodata & \nodata & \nodata & \nodata & 0.746 \\
209920270 & 325.84793 & -40.99285 & 23.84 & 23.82 & 23.68 & 23.46 & 24.06 & \nodata & \nodata & \nodata & \nodata & 0.907 \\
214685954 & 326.36355 & -40.99121 & 25.49 & 24.42 & 24.23 & 24.07 & 23.29 & \nodata & \nodata & \nodata & \nodata & 0.851 \\
213512728 & 325.93452 & -41.07267 & 24.92 & 24.05 & 23.35 & 23.26 & 22.89 & \nodata & \nodata & \nodata & \nodata & 0.652 \\
209909032 & 325.84653 & -40.80985 & 23.18 & 21.56 & 20.38 & 19.89 & 19.77 & 15.79 & 15.62 & 12.13 & 8.71 & 0.726 \\
209904509 & 325.92596 & -40.73266 & 23.03 & 21.41 & 20.72 & 20.33 & 20.49 & \nodata & \nodata & \nodata & \nodata & 0.453 \\
214683339 & 326.38443 & -40.94382 & 21.29 & 19.95 & 19.46 & 19.18 & 19.13 & 15.76 & 16.33 & 12.20 & 8.42 & 0.374 \\
214678551 & 326.38169 & -40.84777 & 23.87 & 22.56 & 21.63 & 21.22 & 21.38 & \nodata & \nodata & \nodata & \nodata & 0.646 \\
209915041 & 325.82031 & -40.90794 & 24.10 & 23.71 & 23.65 & 23.84 & 23.60 & \nodata & \nodata & \nodata & \nodata & 0.670 \\
214679695 & 326.38766 & -40.87094 & 22.08 & 20.46 & 19.91 & 19.65 & 19.61 & 16.13 & 16.34 & 12.15 & 8.76 & 0.447 \\
209906471 & 325.88360 & -40.76468 & 25.30 & 24.55 & 24.76 & 23.94 & 23.59 & \nodata & \nodata & \nodata & \nodata & 0.972 \\
213511392 & 326.31306 & -41.04775 & 23.47 & 22.35 & 21.74 & 21.50 & 21.32 & \nodata & \nodata & \nodata & \nodata & 0.466 \\
209902387 & 326.18246 & -40.69258 & 23.29 & 22.27 & 21.57 & 21.42 & 21.42 & \nodata & \nodata & \nodata & \nodata & 0.504 \\
213513314 & 326.25679 & -41.08274 & 23.65 & 23.24 & 22.88 & 22.60 & 23.03 & \nodata & \nodata & \nodata & \nodata & 0.655 \\
214678861 & 326.38368 & -40.85365 & 23.43 & 22.82 & 22.23 & 21.79 & 22.17 & \nodata & \nodata & \nodata & \nodata & 0.639 \\
213510237 & 326.32686 & -41.03599 & 23.98 & 22.69 & 21.61 & 21.21 & 21.12 & \nodata & \nodata & \nodata & \nodata & 0.693 \\
214680777 & 326.39037 & -40.89385 & 25.42 & 23.49 & 22.34 & 21.86 & 21.07 & \nodata & \nodata & \nodata & \nodata & 0.786 \\
209912813 & 325.82210 & -40.87334 & 21.27 & 19.64 & 19.06 & 18.72 & 18.58 & 15.11 & 14.87 & 12.18 & 8.38 & 0.401 \\
213514220 & 325.98877 & -41.09704 & 25.96 & 23.13 & 22.21 & 21.22 & 20.93 & 16.88 & 16.23 & 12.12 & 8.46 & 1.070 \\
213515274 & 326.14321 & -41.11387 & 24.12 & 22.74 & 22.33 & 21.85 & 20.84 & \nodata & \nodata & \nodata & \nodata & 0.457 \\
209909914 & 325.83848 & -40.82348 & 24.21 & 23.83 & 23.46 & 23.30 & 24.26 & \nodata & \nodata & \nodata & \nodata & 0.763 \\
209915571 & 325.82053 & -40.91643 & 22.31 & 21.48 & 21.07 & 20.79 & 20.56 & \nodata & \nodata & \nodata & \nodata & 0.372 \\
209915930 & 325.82118 & -40.92209 & 24.34 & 23.96 & 23.58 & 23.56 & 22.41 & \nodata & \nodata & \nodata & \nodata & 0.827 \\
209907365 & 325.86841 & -40.77974 & 22.98 & 22.23 & 22.20 & 21.97 & 21.66 & \nodata & \nodata & \nodata & \nodata & 0.384 \\
213511168 & 326.31729 & -41.04471 & 24.57 & 23.68 & 23.61 & 22.70 & 22.58 & \nodata & \nodata & \nodata & \nodata & 0.720 \\
213515150 & 326.05141 & -41.11197 & 22.34 & 21.58 & 21.09 & 20.94 & 21.05 & \nodata & \nodata & \nodata & \nodata & 0.455 \\
213514140 & 326.22477 & -41.09607 & 22.12 & 21.37 & 21.16 & 21.14 & 21.30 & \nodata & \nodata & \nodata & \nodata & 0.317 \\
209908989 & 325.84693 & -40.80835 & 25.09 & 23.07 & 21.84 & 21.47 & 21.58 & \nodata & \nodata & \nodata & \nodata & 0.693 \\
209917471 & 325.82632 & -40.94654 & 24.47 & 23.72 & 23.80 & 23.54 & 22.85 & \nodata & \nodata & \nodata & \nodata & 0.566 \\
213512089 & 326.29313 & -41.06268 & 23.96 & 23.40 & 23.21 & 23.38 & 23.06 & \nodata & \nodata & \nodata & \nodata & 0.503 \\
214673597 & 326.30893 & -40.74896 & 23.74 & 23.13 & 22.65 & 22.76 & 22.14 & \nodata & \nodata & \nodata & \nodata & 0.544 \\
209906195 & 325.88725 & -40.76082 & 26.41 & 24.14 & 22.67 & 22.19 & 22.19 & \nodata & \nodata & \nodata & \nodata & 0.782 \\
213512419 & 325.92462 & -41.06733 & 22.51 & 21.11 & 20.24 & 19.88 & 19.77 & \nodata & \nodata & \nodata & \nodata & 0.571 \\
213515413 & 326.10392 & -41.11585 & 24.17 & 24.12 & 23.54 & 23.19 & 21.94 & \nodata & \nodata & \nodata & \nodata & 1.148 \\
213511175 & 326.31615 & -41.04571 & 24.10 & 23.39 & 22.57 & 21.98 & 22.79 & \nodata & \nodata & \nodata & \nodata & 0.741 \\
213514870 & 326.18492 & -41.10732 & 24.88 & 23.33 & 22.68 & 22.34 & 22.75 & \nodata & \nodata & \nodata & \nodata & 0.500 \\
213511450 & 326.31061 & -41.05017 & 25.63 & 23.37 & 22.99 & 23.41 & 22.51 & \nodata & \nodata & \nodata & \nodata & 0.450 \\
209918493 & 325.83260 & -40.96457 & 21.54 & 20.62 & 20.18 & 19.83 & 19.70 & 16.59 & 15.94 & 11.88 & 8.27 & 0.289 \\
209902715 & 326.00062 & -40.69924 & 22.49 & 21.64 & 21.32 & 21.32 & 20.83 & 17.68 & 17.02 & 12.04 & 8.47 & 0.413 \\
209914384 & 325.81968 & -40.89738 & 25.17 & 24.35 & 23.68 & 23.68 & 25.72 & \nodata & \nodata & \nodata & \nodata & 0.757 \\
209910705 & 325.83299 & -40.83510 & 25.63 & 24.85 & 23.56 & 23.55 & 25.05 & \nodata & \nodata & \nodata & \nodata & 0.987 \\
213512969 & 326.26911 & -41.07695 & 24.12 & 23.51 & 23.29 & 22.96 & 22.86 & \nodata & \nodata & \nodata & \nodata & 0.655 \\
209902100 & 326.15356 & -40.68726 & 23.28 & 21.82 & 20.76 & 20.35 & 20.26 & \nodata & \nodata & \nodata & \nodata & 0.680 \\
209908066 & 325.85787 & -40.79234 & 21.73 & 20.88 & 20.54 & 20.42 & 20.69 & \nodata & \nodata & \nodata & \nodata & 0.393 \\
209901926 & 326.08429 & -40.68470 & 22.42 & 21.95 & 21.82 & 21.95 & 21.23 & \nodata & \nodata & \nodata & \nodata & 0.421 \\
213512474 & 325.92556 & -41.06802 & 24.37 & 24.25 & 22.93 & 22.46 & 23.24 & \nodata & \nodata & \nodata & \nodata & 1.013 \\
213514071 & 325.98058 & -41.09438 & 24.26 & 23.44 & 23.36 & 22.99 & 23.13 & \nodata & \nodata & \nodata & \nodata & 0.493 \\
213514427 & 325.99755 & -41.10011 & 24.43 & 24.14 & 23.70 & 23.94 & 22.77 & \nodata & \nodata & \nodata & \nodata & 0.847 \\
214676696 & 326.36546 & -40.81117 & 24.78 & 23.55 & 24.48 & 22.43 & 22.33 & \nodata & \nodata & \nodata & \nodata & 0.724 \\
209903950 & 325.94479 & -40.72142 & 24.53 & 23.52 & 23.45 & 22.98 & 23.31 & \nodata & \nodata & \nodata & \nodata & 0.571 \\
213515416 & 326.09593 & -41.11592 & 26.64 & 24.16 & 23.22 & 22.34 & 21.61 & \nodata & \nodata & \nodata & \nodata & 1.172 \\
214678549 & 326.38246 & -40.84778 & 24.02 & 22.77 & 21.68 & 21.30 & 21.93 & \nodata & \nodata & \nodata & \nodata & 0.694 \\
213512360 & 326.28722 & -41.06677 & 22.18 & 22.01 & 22.09 & 22.04 & 22.65 & \nodata & \nodata & \nodata & \nodata & 0.266 \\
214681660 & 326.39073 & -40.91101 & 24.11 & 24.13 & 22.76 & 23.46 & 23.40 & \nodata & \nodata & \nodata & \nodata & 0.721 \\
213514794 & 326.19033 & -41.10634 & 24.75 & 23.51 & 22.29 & 21.71 & 21.32 & \nodata & \nodata & \nodata & \nodata & 0.826 \\
209912151 & 325.82509 & -40.85727 & 22.96 & 21.59 & 20.40 & 19.98 & 19.86 & 17.58 & 17.11 & 12.16 & 8.51 & 0.759 \\
209919496 & 325.83980 & -40.98063 & 24.01 & 22.68 & 21.64 & 21.37 & 21.37 & \nodata & \nodata & \nodata & \nodata & 0.635 \\
214675239 & 326.34183 & -40.77895 & 26.56 & 23.85 & 23.38 & 22.56 & 22.11 & \nodata & \nodata & \nodata & \nodata & 0.799 \\
213515155 & 326.15436 & -41.11293 & 20.88 & 20.31 & 20.14 & 20.02 & 19.84 & \nodata & \nodata & \nodata & \nodata & 0.279 \\
209902499 & 326.19574 & -40.69506 & 22.59 & 21.64 & 21.50 & 21.35 & 21.41 & \nodata & \nodata & \nodata & \nodata & 0.364 \\
209902276 & 326.03227 & -40.69104 & 25.40 & 24.13 & 24.29 & 23.86 & 22.79 & \nodata & \nodata & \nodata & \nodata & 0.683 \\
245068942 & 325.90568 & -41.05509 & 24.81 & 24.34 & 23.76 & 23.35 & 23.69 & \nodata & \nodata & \nodata & \nodata & 0.928 \\
209912699 & 325.82246 & -40.86777 & 20.55 & 20.09 & 19.96 & 19.92 & 19.98 & \nodata & \nodata & \nodata & \nodata & 0.260 \\
209902374 & 326.18432 & -40.69227 & 22.63 & 22.32 & 22.25 & 22.58 & 22.46 & \nodata & \nodata & \nodata & \nodata & 0.442 \\
209908585 & 325.85102 & -40.80115 & 24.58 & 23.65 & 23.67 & 23.88 & 23.83 & \nodata & \nodata & \nodata & \nodata & 0.565 \\
213512016 & 326.29569 & -41.06153 & 25.37 & 24.15 & 23.99 & 23.81 & 22.90 & \nodata & \nodata & \nodata & \nodata & 0.641 \\
209913345 & 325.82054 & -40.87900 & 24.04 & 23.78 & 23.07 & 22.25 & 26.09 & \nodata & \nodata & \nodata & \nodata & 0.982 \\
214687536 & 326.34303 & -41.02053 & 22.91 & 22.57 & 22.20 & 22.22 & 21.87 & \nodata & \nodata & \nodata & \nodata & 0.547 \\
209903157 & 326.23178 & -40.70614 & 23.30 & 22.63 & 22.71 & 22.55 & 23.11 & \nodata & \nodata & \nodata & \nodata & 0.420 \\
214676796 & 326.36700 & -40.81303 & 24.67 & 23.99 & 23.65 & 23.46 & 21.95 & \nodata & \nodata & \nodata & \nodata & 0.867 \\
213513692 & 326.24429 & -41.08912 & 24.34 & 23.81 & 24.09 & 23.08 & 23.35 & \nodata & \nodata & \nodata & \nodata & 0.788 \\
209902222 & 326.17105 & -40.68957 & 25.20 & 23.94 & 24.32 & 22.79 & 24.39 & \nodata & \nodata & \nodata & \nodata & 0.784 \\
214677647 & 326.37603 & -40.83049 & 23.51 & 22.01 & 21.40 & 20.98 & 21.10 & \nodata & \nodata & \nodata & \nodata & 0.417 \\
214686614 & 326.35616 & -41.00425 & 23.37 & 22.45 & 22.71 & 22.57 & 21.72 & \nodata & \nodata & \nodata & \nodata & 0.340 \\
213515381 & 326.13058 & -41.11551 & 23.76 & 22.50 & 22.07 & 21.84 & 21.62 & \nodata & \nodata & \nodata & \nodata & 0.415 \\
209916823 & 325.82296 & -40.93632 & 24.75 & 24.38 & 23.84 & 23.75 & 23.47 & \nodata & \nodata & \nodata & \nodata & 0.907 \\
209917573 & 325.82601 & -40.94805 & 25.05 & 25.16 & 25.32 & 23.24 & 24.46 & \nodata & \nodata & \nodata & \nodata & 1.522 \\
209913305 & 325.82044 & -40.87844 & 22.38 & 21.29 & 21.15 & 20.83 & 21.08 & \nodata & \nodata & \nodata & \nodata & 0.345 \\
209919935 & 325.84320 & -40.98749 & 24.59 & 24.25 & 24.06 & 23.44 & 22.94 & \nodata & \nodata & \nodata & \nodata & 0.945 \\
213515410 & 326.08537 & -41.11590 & 23.47 & 21.78 & 21.07 & 20.69 & 20.59 & 16.31 & 16.01 & 11.63 & 8.54 & 0.498 \\
214682015 & 326.39058 & -40.91786 & 23.69 & 23.29 & 22.76 & 21.95 & 22.15 & 17.31 & 16.60 & 12.31 & 8.44 & 0.961 \\
214681282 & 326.39148 & -40.90422 & 23.64 & 22.37 & 21.27 & 20.92 & 20.84 & \nodata & \nodata & \nodata & \nodata & 0.682 \\
214676431 & 326.36256 & -40.80543 & 23.77 & 22.48 & 21.52 & 21.05 & 21.01 & \nodata & \nodata & \nodata & \nodata & 0.667 \\
209901987 & 326.14312 & -40.68549 & 23.31 & 22.13 & 21.49 & 21.09 & 21.41 & \nodata & \nodata & \nodata & \nodata & 0.467 \\
245069023 & 325.90679 & -41.05625 & 24.57 & 22.85 & 21.91 & 21.42 & 21.58 & \nodata & \nodata & \nodata & \nodata & 0.628 \\
213511581 & 326.32532 & -41.03873 & 24.09 & 23.01 & 22.72 & 22.42 & 22.13 & \nodata & \nodata & \nodata & \nodata & 0.454 \\
214675672 & 326.35014 & -40.78805 & 23.38 & 22.99 & 22.66 & 23.41 & 22.74 & \nodata & \nodata & \nodata & \nodata & 0.621 \\
213515015 & 326.03051 & -41.10904 & 24.37 & 23.36 & 22.72 & 22.74 & 22.28 & \nodata & \nodata & \nodata & \nodata & 0.544 \\
209904513 & 325.92463 & -40.73210 & 23.53 & 21.89 & 21.44 & 21.20 & 21.58 & \nodata & \nodata & \nodata & \nodata & 0.403 \\
214683443 & 326.38586 & -40.94386 & 22.40 & 21.71 & 21.49 & 21.18 & 22.08 & \nodata & \nodata & \nodata & \nodata & 0.371 \\
209904857 & 325.91503 & -40.73825 & 24.05 & 23.38 & 23.25 & 23.02 & 23.00 & \nodata & \nodata & \nodata & \nodata & 0.591 \\
213515453 & 326.10727 & -41.11657 & 24.65 & 23.38 & 22.68 & 22.29 & 22.01 & \nodata & \nodata & \nodata & \nodata & 0.536 \\
209904560 & 325.92072 & -40.73450 & 20.86 & 20.04 & 19.71 & 19.50 & 19.59 & 16.77 & 16.15 & 12.12 & 8.36 & 0.324 \\
214681136 & 326.39175 & -40.90148 & 24.94 & 23.77 & 23.59 & 23.35 & 22.39 & \nodata & \nodata & \nodata & \nodata & 0.663 \\
214678973 & 326.38565 & -40.85589 & 23.50 & 22.74 & 22.59 & 22.61 & 22.86 & \nodata & \nodata & \nodata & \nodata & 0.454 \\
213510053 & 326.32197 & -41.04191 & 25.23 & 23.60 & 23.12 & 22.59 & 24.36 & \nodata & \nodata & \nodata & \nodata & 0.642 \\
209902124 & 326.16252 & -40.68782 & 23.85 & 22.52 & 21.96 & 21.91 & 21.72 & \nodata & \nodata & \nodata & \nodata & 0.457 \\
213515292 & 326.06002 & -41.11392 & 23.06 & 22.49 & 21.92 & 22.05 & 21.90 & \nodata & \nodata & \nodata & \nodata & 0.532 \\
209902723 & 326.21079 & -40.69870 & 22.13 & 21.43 & 21.31 & 21.54 & 20.95 & \nodata & \nodata & \nodata & \nodata & 0.347 \\
213515350 & 326.08002 & -41.11580 & 22.88 & 21.68 & 21.16 & 20.89 & 20.57 & 16.82 & 16.91 & 12.25 & 8.46 & 0.447 \\
209920234 & 325.84580 & -40.99235 & 26.79 & 26.74 & 23.94 & 23.18 & 23.11 & \nodata & \nodata & \nodata & \nodata & 2.334 \\
213515355 & 326.14115 & -41.11499 & 23.87 & 23.28 & 23.09 & 23.30 & 23.48 & \nodata & \nodata & \nodata & \nodata & 0.547 \\
214686409 & 326.35953 & -41.00031 & 22.08 & 21.45 & 21.35 & 21.16 & 21.13 & \nodata & \nodata & \nodata & \nodata & 0.350 \\
214683531 & 326.38570 & -40.94518 & 25.68 & 24.08 & 23.27 & 22.73 & 22.81 & \nodata & \nodata & \nodata & \nodata & 0.760 \\
209901922 & 326.07316 & -40.68470 & 22.06 & 21.27 & 21.15 & 20.47 & 18.57 & \nodata & \nodata & \nodata & \nodata & 3.654 \\
214679976 & 326.38993 & -40.87477 & 24.73 & 23.95 & 23.58 & 23.08 & 22.65 & \nodata & \nodata & \nodata & \nodata & 0.780 \\
209911401 & 325.82762 & -40.84614 & 21.62 & 20.77 & 20.53 & 20.23 & 20.50 & \nodata & \nodata & \nodata & \nodata & 0.357 \\
214685991 & 326.36477 & -40.99246 & 22.39 & 21.43 & 20.98 & 20.79 & 20.55 & 17.47 & 16.44 & 11.77 & 8.73 & 0.367 \\
214687109 & 326.34985 & -41.01337 & 20.98 & 20.85 & 20.73 & 20.82 & 20.64 & \nodata & \nodata & \nodata & \nodata & 0.190 \\
213512499 & 325.92447 & -41.06842 & 24.62 & 23.40 & 22.94 & 22.70 & 23.23 & \nodata & \nodata & \nodata & \nodata & 0.498 \\
209904369 & 325.92863 & -40.72940 & 23.29 & 22.10 & 21.94 & 21.58 & 22.09 & \nodata & \nodata & \nodata & \nodata & 0.361 \\
214679515 & 326.38833 & -40.86587 & 24.14 & 23.42 & 22.87 & 22.57 & 22.64 & \nodata & \nodata & \nodata & \nodata & 0.680 \\
214678607 & 326.38373 & -40.84869 & 23.80 & 22.38 & 21.19 & 20.86 & 20.93 & \nodata & \nodata & \nodata & \nodata & 0.677 \\
209903718 & 326.25548 & -40.71544 & 24.34 & 22.49 & 21.55 & 20.97 & 19.69 & \nodata & \nodata & \nodata & \nodata & 1.309 \\
213512843 & 325.93432 & -41.07431 & 24.05 & 23.30 & 22.68 & 22.55 & 22.88 & \nodata & \nodata & \nodata & \nodata & 0.579 \\
213515469 & 326.11367 & -41.11677 & 23.09 & 22.69 & 22.96 & 22.44 & 22.84 & \nodata & \nodata & \nodata & \nodata & 0.461 \\
209910020 & 325.83629 & -40.82479 & 24.61 & 23.62 & 22.57 & 22.42 & 22.91 & \nodata & \nodata & \nodata & \nodata & 0.633 \\
214685172 & 326.37411 & -40.97604 & 23.14 & 22.72 & 22.20 & 22.64 & 21.84 & \nodata & \nodata & \nodata & \nodata & 0.557 \\
214682787 & 326.38913 & -40.93185 & 27.09 & 23.43 & 22.05 & 21.63 & 21.54 & 16.92 & 16.45 & 12.30 & 8.45 & 0.747 \\
213513382 & 325.95106 & -41.08307 & 25.15 & 23.59 & 23.21 & 23.43 & 23.62 & \nodata & \nodata & \nodata & \nodata & 0.459 \\
214678917 & 326.38581 & -40.85479 & 22.56 & 22.01 & 21.63 & 21.94 & 21.32 & \nodata & \nodata & \nodata & \nodata & 0.479 \\
214673869 & 326.31770 & -40.75440 & 22.78 & 23.26 & 23.08 & 23.38 & 22.33 & \nodata & \nodata & \nodata & \nodata & 0.892 \\
209902039 & 326.05392 & -40.68659 & 26.41 & 24.04 & 23.19 & 22.16 & 22.24 & \nodata & \nodata & \nodata & \nodata & 0.914 \\
214683799 & 326.38467 & -40.94991 & 25.66 & 24.92 & 23.27 & 22.87 & 22.15 & \nodata & \nodata & \nodata & \nodata & 1.303 \\
213512214 & 325.91685 & -41.06387 & 23.75 & 23.40 & 22.81 & 22.73 & 22.91 & \nodata & \nodata & \nodata & \nodata & 0.697 \\
213514166 & 326.22690 & -41.09661 & 23.29 & 21.71 & 21.14 & 20.73 & 20.63 & \nodata & \nodata & \nodata & \nodata & 0.390 \\
209910124 & 325.83536 & -40.82636 & 24.59 & 23.20 & 22.76 & 22.31 & 23.41 & \nodata & \nodata & \nodata & \nodata & 0.473 \\
209908568 & 325.85002 & -40.80087 & 24.02 & 23.46 & 23.06 & 23.46 & 24.13 & \nodata & \nodata & \nodata & \nodata & 0.601 \\
214684088 & 326.38285 & -40.95573 & 25.19 & 23.26 & 23.41 & 23.45 & 22.98 & \nodata & \nodata & \nodata & \nodata & 0.413 \\
213514851 & 326.10029 & -41.11702 & 15.54 & 17.55 & 16.97 & 16.05 & 13.94 & 12.01 & 12.08 & 11.55 & 8.32 & 0.091 \\
209902462 & 326.01345 & -40.69442 & 25.61 & 23.58 & 22.77 & 23.14 & 23.71 & \nodata & \nodata & \nodata & \nodata & 0.551 \\
209905196 & 325.90535 & -40.74434 & 24.32 & 23.96 & 23.32 & 22.88 & 22.14 & \nodata & \nodata & \nodata & \nodata & 0.908 \\
213511658 & 326.32196 & -41.04267 & 23.66 & 22.89 & 22.65 & 22.45 & 23.55 & \nodata & \nodata & \nodata & \nodata & 0.511 \\
213515260 & 326.05208 & -41.11340 & 25.09 & 24.50 & 23.69 & 23.01 & 23.38 & \nodata & \nodata & \nodata & \nodata & 0.989 \\
213514081 & 326.23053 & -41.09547 & 23.47 & 22.29 & 22.00 & 21.91 & 21.42 & \nodata & \nodata & \nodata & \nodata & 0.411 \\
209916060 & 325.81973 & -40.92436 & 23.18 & 22.26 & 21.95 & 21.68 & 21.88 & \nodata & \nodata & \nodata & \nodata & 0.418 \\
209902872 & 325.98833 & -40.70174 & 24.52 & 24.02 & 23.71 & 23.64 & 22.72 & \nodata & \nodata & \nodata & \nodata & 0.818 \\
209901921 & 326.13957 & -40.68444 & 22.87 & 21.25 & 20.70 & 20.39 & 20.04 & \nodata & \nodata & \nodata & \nodata & 0.393 \\
209909925 & 325.83644 & -40.82366 & 24.68 & 24.09 & 23.43 & 23.53 & 22.71 & \nodata & \nodata & \nodata & \nodata & 0.754 \\
209912925 & 325.82042 & -40.87178 & 24.36 & 23.27 & 22.68 & 21.86 & 23.15 & \nodata & \nodata & \nodata & \nodata & 0.706 \\
213514910 & 326.17837 & -41.11008 & 21.10 & 19.58 & 18.28 & 17.74 & 17.56 & 15.20 & 15.05 & 11.99 & 8.61 & 0.510 \\
213513752 & 325.96473 & -41.08959 & 25.25 & 24.73 & 24.08 & 24.20 & 23.06 & \nodata & \nodata & \nodata & \nodata & 1.033 \\
214683645 & 326.38579 & -40.94743 & 22.41 & 21.78 & 21.12 & 20.70 & 20.72 & 17.11 & 17.10 & 12.00 & 8.56 & 0.660 \\
245067324 & 325.87851 & -41.03375 & 20.47 & 19.97 & 19.73 & 19.48 & 18.91 & \nodata & \nodata & \nodata & \nodata & 0.463 \\
213514355 & 326.21939 & -41.09946 & 99.00 & 26.10 & 23.25 & 22.36 & 22.39 & 17.52 & 17.00 & 12.08 & 8.39 & 1.333 \\
213511428 & 326.32010 & -41.04452 & 23.95 & 23.38 & 22.72 & 22.64 & 22.28 & \nodata & \nodata & \nodata & \nodata & 0.659 \\
209915687 & 325.81878 & -40.91835 & 23.09 & 22.21 & 21.72 & 21.59 & 21.28 & \nodata & \nodata & \nodata & \nodata & 0.459 \\
209912722 & 325.82100 & -40.86787 & 22.75 & 22.40 & 22.28 & 22.20 & 24.20 & \nodata & \nodata & \nodata & \nodata & 0.476 \\
209911129 & 325.82867 & -40.84108 & 25.47 & 24.30 & 23.44 & 22.67 & 22.05 & \nodata & \nodata & \nodata & \nodata & 1.071 \\
209902709 & 326.21335 & -40.69874 & 21.60 & 21.07 & 21.12 & 21.00 & 20.17 & \nodata & \nodata & \nodata & \nodata & 0.365 \\
209902473 & 326.01150 & -40.69462 & 25.94 & 24.78 & 24.01 & 24.91 & 24.39 & \nodata & \nodata & \nodata & \nodata & 1.004 \\
209901852 & 326.08671 & -40.68315 & 24.61 & 23.67 & 23.54 & 22.73 & 22.64 & \nodata & \nodata & \nodata & \nodata & 0.748 \\
213515501 & 326.11198 & -41.11731 & 24.71 & 23.95 & 23.29 & 22.67 & 23.34 & \nodata & \nodata & \nodata & \nodata & 0.819 \\
209911326 & 325.82736 & -40.84441 & 24.40 & 24.15 & 23.26 & 22.65 & 23.50 & \nodata & \nodata & \nodata & \nodata & 0.995 \\
213514252 & 325.98467 & -41.09743 & 26.57 & 26.44 & 23.49 & 23.19 & 22.73 & \nodata & \nodata & \nodata & \nodata & 2.246 \\
214684259 & 326.38205 & -40.95927 & 23.55 & 22.11 & 21.59 & 22.03 & 21.57 & \nodata & \nodata & \nodata & \nodata & 0.511 \\
209901918 & 326.14023 & -40.68422 & 25.91 & 24.27 & 23.32 & 22.71 & 23.90 & \nodata & \nodata & \nodata & \nodata & 0.721 \\
213514235 & 326.22395 & -41.09816 & 22.23 & 20.41 & 19.85 & 19.55 & 19.44 & 16.12 & 15.82 & 12.22 & 8.47 & 0.402 \\
213513934 & 325.97114 & -41.09250 & 24.63 & 24.12 & 23.87 & 23.84 & 25.21 & \nodata & \nodata & \nodata & \nodata & 0.809 \\
209902385 & 326.19112 & -40.69250 & 26.26 & 23.03 & 21.45 & 20.66 & 20.39 & \nodata & \nodata & \nodata & \nodata & 0.850 \\
209916397 & 325.82008 & -40.92955 & 23.48 & 23.05 & 22.46 & 22.08 & 22.90 & \nodata & \nodata & \nodata & \nodata & 0.709 \\
209904772 & 325.91510 & -40.73690 & 23.77 & 24.15 & 23.66 & 23.23 & 24.54 & \nodata & \nodata & \nodata & \nodata & 1.064 \\
209911651 & 325.82548 & -40.84927 & 23.55 & 23.65 & 23.56 & 22.97 & 23.06 & \nodata & \nodata & \nodata & \nodata & 1.085 \\
214681256 & 326.39301 & -40.90381 & 28.11 & 24.86 & 23.24 & 23.28 & 23.37 & \nodata & \nodata & \nodata & \nodata & 1.013 \\
214676193 & 326.36082 & -40.80027 & 24.16 & 22.90 & 22.30 & 22.03 & 21.87 & \nodata & \nodata & \nodata & \nodata & 0.541 \\
213512853 & 326.27609 & -41.07523 & 23.84 & 23.87 & 24.73 & 23.93 & 22.75 & \nodata & \nodata & \nodata & \nodata & 0.978 \\
214677711 & 326.37847 & -40.83197 & 26.73 & 23.04 & 22.03 & 21.27 & 21.60 & \nodata & \nodata & \nodata & \nodata & 0.736 \\
209911732 & 325.82477 & -40.85139 & 22.34 & 21.22 & 20.62 & 20.29 & 20.17 & 16.57 & 16.41 & 11.94 & 8.33 & 0.407 \\
209907102 & 325.86888 & -40.77600 & 24.15 & 22.81 & 22.20 & 21.63 & 21.24 & 16.92 & 16.52 & 12.37 & 8.81 & 0.622 \\
214680205 & 326.39192 & -40.88031 & 24.18 & 23.29 & 22.52 & 22.94 & 24.22 & \nodata & \nodata & \nodata & \nodata & 0.605 \\
213512170 & 325.91410 & -41.06297 & 23.93 & 22.90 & 22.95 & 21.82 & 21.23 & \nodata & \nodata & \nodata & \nodata & 0.746 \\
214680098 & 326.39171 & -40.87823 & 21.82 & 20.20 & 19.64 & 19.36 & 19.29 & 16.24 & 16.10 & 12.20 & 8.42 & 0.395 \\
213514915 & 326.02769 & -41.10968 & 21.73 & 20.01 & 19.48 & 19.18 & 19.08 & 15.89 & 15.93 & 12.21 & 8.58 & 0.401 \\
209906796 & 325.87369 & -40.77080 & 26.94 & 23.93 & 22.82 & 22.02 & 21.74 & 16.93 & 16.91 & 12.21 & 8.36 & 0.848 \\
214680439 & 326.39257 & -40.88559 & 24.31 & 23.39 & 22.92 & 23.45 & 22.30 & \nodata & \nodata & \nodata & \nodata & 0.591 \\
209910605 & 325.83109 & -40.83355 & 23.91 & 22.76 & 22.43 & 22.48 & 21.62 & \nodata & \nodata & \nodata & \nodata & 0.440 \\
209907012 & 325.87013 & -40.77447 & 24.65 & 23.48 & 22.79 & 22.63 & 22.49 & \nodata & \nodata & \nodata & \nodata & 0.572 \\
214675947 & 326.35716 & -40.79471 & 23.74 & 22.45 & 22.38 & 22.27 & 21.35 & \nodata & \nodata & \nodata & \nodata & 0.433 \\
209904474 & 325.92344 & -40.73127 & 24.06 & 23.08 & 22.74 & 22.52 & 22.66 & \nodata & \nodata & \nodata & \nodata & 0.488 \\
209911180 & 325.82773 & -40.84186 & 22.59 & 22.23 & 22.14 & 21.91 & 23.19 & \nodata & \nodata & \nodata & \nodata & 0.430 \\
213514363 & 326.22096 & -41.09951 & 23.55 & 22.37 & 22.13 & 21.79 & 22.14 & \nodata & \nodata & \nodata & \nodata & 0.379 \\
214684549 & 326.37983 & -40.96627 & 20.44 & 19.85 & 19.58 & 19.46 & 19.50 & \nodata & \nodata & \nodata & \nodata & 0.261 \\
214673183 & 326.30150 & -40.74076 & 23.13 & 22.55 & 22.59 & 22.37 & 21.81 & \nodata & \nodata & \nodata & \nodata & 0.427 \\
209909048 & 325.84346 & -40.80932 & 25.06 & 24.16 & 24.18 & 23.39 & 23.33 & \nodata & \nodata & \nodata & \nodata & 0.778 \\
213510512 & 326.31205 & -41.05186 & 21.72 & 20.61 & 20.15 & 19.95 & 19.99 & 16.68 & 16.33 & 12.01 & 8.73 & 0.368 \\
209902966 & 326.22805 & -40.70307 & 22.84 & 21.56 & 21.03 & 20.69 & 20.92 & \nodata & \nodata & \nodata & \nodata & 0.404 \\
213515490 & 326.12878 & -41.11712 & 22.14 & 21.39 & 21.23 & 21.14 & 20.89 & \nodata & \nodata & \nodata & \nodata & 0.334 \\
209921865 & 325.86383 & -41.01924 & 21.89 & 20.86 & 20.53 & 20.41 & 20.43 & \nodata & \nodata & \nodata & \nodata & 0.350 \\
213514618 & 326.00289 & -41.10370 & 22.11 & 21.13 & 20.76 & 20.50 & 20.50 & \nodata & \nodata & \nodata & \nodata & 0.351 \\
214677653 & 326.37827 & -40.83064 & 25.37 & 24.17 & 22.61 & 21.98 & 22.11 & \nodata & \nodata & \nodata & \nodata & 0.896 \\
213512368 & 326.29065 & -41.06696 & 24.81 & 23.51 & 22.45 & 22.24 & 22.49 & \nodata & \nodata & \nodata & \nodata & 0.638 \\
209913306 & 325.81845 & -40.87841 & 24.58 & 24.58 & 23.71 & 22.94 & 23.55 & \nodata & \nodata & \nodata & \nodata & 1.168 \\
209903425 & 325.96192 & -40.71106 & 24.41 & 23.10 & 22.51 & 22.44 & 22.34 & \nodata & \nodata & \nodata & \nodata & 0.502 \\
209922487 & 325.87414 & -41.03052 & 23.73 & 22.90 & 22.49 & 22.37 & 22.13 & \nodata & \nodata & \nodata & \nodata & 0.475 \\
213512454 & 325.92073 & -41.06762 & 23.25 & 22.97 & 22.05 & 21.92 & 21.80 & \nodata & \nodata & \nodata & \nodata & 0.737 \\
213513058 & 326.27100 & -41.07843 & 24.32 & 23.86 & 23.34 & 24.06 & 24.89 & \nodata & \nodata & \nodata & \nodata & 0.665 \\
213515259 & 326.04610 & -41.11335 & 23.91 & 23.15 & 22.63 & 23.12 & 22.83 & \nodata & \nodata & \nodata & \nodata & 0.553 \\
213511515 & 326.31795 & -41.04735 & 26.07 & 24.24 & 24.66 & 23.12 & 23.23 & \nodata & \nodata & \nodata & \nodata & 0.805 \\
209906238 & 325.88296 & -40.76142 & 25.20 & 23.87 & 22.76 & 23.18 & 23.40 & \nodata & \nodata & \nodata & \nodata & 0.589 \\
209901833 & 326.12752 & -40.68273 & 24.54 & 23.59 & 22.98 & 22.76 & 22.21 & \nodata & \nodata & \nodata & \nodata & 0.683 \\
214687929 & 326.33945 & -41.02740 & 23.71 & 22.92 & 23.30 & 22.76 & 23.18 & \nodata & \nodata & \nodata & \nodata & 0.378 \\
209901747 & 326.06174 & -40.68457 & 21.66 & 21.08 & 21.05 & 20.97 & 21.02 & 16.21 & 15.01 & 12.17 & 8.34 & 3.314 \\
209903415 & 326.24693 & -40.71029 & 24.73 & 23.32 & 21.36 & 20.57 & 19.88 & \nodata & \nodata & \nodata & \nodata & 1.432 \\
214675240 & 326.34475 & -40.77890 & 23.45 & 22.62 & 22.53 & 22.05 & 22.05 & \nodata & \nodata & \nodata & \nodata & 0.447 \\
213515406 & 326.14618 & -41.11580 & 24.12 & 23.17 & 22.91 & 22.76 & 20.26 & \nodata & \nodata & \nodata & \nodata & 2.098 \\
209909464 & 325.83923 & -40.81605 & 22.78 & 22.48 & 22.18 & 22.22 & 22.16 & \nodata & \nodata & \nodata & \nodata & 0.524 \\
213515258 & 326.15196 & -41.11517 & 21.73 & 20.27 & 18.99 & 18.49 & 18.31 & 16.25 & 15.97 & 12.11 & 8.82 & 0.499 \\
209911006 & 325.82800 & -40.84016 & 24.01 & 21.71 & 20.62 & 20.16 & 20.16 & 16.06 & 16.10 & 12.14 & 8.37 & 0.585 \\
214673136 & 326.30095 & -40.74004 & 23.15 & 22.65 & 22.51 & 23.73 & 25.85 & \nodata & \nodata & \nodata & \nodata & 0.484 \\
209919674 & 325.84022 & -40.98643 & 21.36 & 20.10 & 19.57 & 19.25 & 19.12 & 15.72 & 15.47 & 11.51 & 8.38 & 0.339 \\
209907263 & 325.86615 & -40.77827 & 24.91 & 24.12 & 23.25 & 23.20 & 23.57 & \nodata & \nodata & \nodata & \nodata & 0.699 \\
214679741 & 326.39098 & -40.87039 & 23.70 & 23.82 & 23.24 & 22.56 & 22.23 & \nodata & \nodata & \nodata & \nodata & 1.070 \\
213514017 & 326.23653 & -41.09428 & 24.11 & 22.35 & 21.33 & 20.94 & 20.89 & 17.34 & 16.56 & 11.53 & 8.82 & 0.633 \\
213513327 & 326.26245 & -41.08300 & 24.20 & 23.47 & 23.43 & 22.59 & 23.21 & \nodata & \nodata & \nodata & \nodata & 0.693 \\
245068589 & 325.89654 & -41.05086 & 23.94 & 22.98 & 23.14 & 23.06 & 23.74 & \nodata & \nodata & \nodata & \nodata & 0.395 \\
209908341 & 325.85109 & -40.79698 & 23.20 & 21.73 & 20.89 & 20.46 & 20.26 & \nodata & \nodata & \nodata & \nodata & 0.507 \\
213513467 & 326.25763 & -41.08534 & 24.93 & 24.31 & 23.19 & 22.66 & 22.17 & \nodata & \nodata & \nodata & \nodata & 1.013 \\
209917430 & 325.82302 & -40.94593 & 24.91 & 24.35 & 23.52 & 23.45 & 23.09 & \nodata & \nodata & \nodata & \nodata & 0.860 \\
209901951 & 326.05495 & -40.68525 & 22.75 & 22.45 & 22.40 & 22.07 & 21.67 & \nodata & \nodata & \nodata & \nodata & 0.542 \\
209902967 & 325.97977 & -40.70365 & 23.64 & 23.17 & 22.71 & 22.93 & 21.92 & \nodata & \nodata & \nodata & \nodata & 0.608 \\
209901805 & 326.07322 & -40.68322 & 20.99 & 20.58 & 20.51 & 20.38 & 18.70 & \nodata & \nodata & \nodata & \nodata & 1.227 \\
214674927 & 326.33996 & -40.77329 & 25.18 & 23.64 & 23.08 & 23.05 & 23.12 & \nodata & \nodata & \nodata & \nodata & 0.628 \\
213515004 & 326.02121 & -41.10881 & 27.18 & 26.13 & 24.04 & 23.08 & 23.27 & \nodata & \nodata & \nodata & \nodata & 2.030 \\
213515522 & 326.08121 & -41.11749 & 23.22 & 22.44 & 22.33 & 22.31 & 24.50 & \nodata & \nodata & \nodata & \nodata & 0.394 \\
209901858 & 326.13645 & -40.68307 & 25.80 & 25.07 & 24.04 & 22.96 & 22.78 & \nodata & \nodata & \nodata & \nodata & 1.366 \\
209920895 & 325.85039 & -41.00290 & 25.66 & 25.74 & 24.28 & 23.69 & 23.35 & \nodata & \nodata & \nodata & \nodata & 1.628 \\
214680703 & 326.39374 & -40.89172 & 24.75 & 23.75 & 24.00 & 23.40 & 23.74 & \nodata & \nodata & \nodata & \nodata & 0.673 \\
209919161 & 325.83377 & -40.97470 & 23.28 & 22.97 & 22.47 & 21.61 & 21.57 & \nodata & \nodata & \nodata & \nodata & 0.969 \\
209916453 & 325.81921 & -40.93027 & 24.75 & 23.96 & 23.67 & 26.21 & 23.39 & \nodata & \nodata & \nodata & \nodata & 0.767 \\
214680995 & 326.39398 & -40.89885 & 25.43 & 23.21 & 22.53 & 22.55 & 22.32 & \nodata & \nodata & \nodata & \nodata & 0.529 \\
213512733 & 325.92826 & -41.07264 & 26.74 & 24.80 & 24.10 & 24.31 & 24.27 & \nodata & \nodata & \nodata & \nodata & 0.982 \\
213510228 & 326.32844 & -41.03873 & 24.11 & 22.84 & 22.49 & 21.78 & 21.32 & \nodata & \nodata & \nodata & \nodata & 0.432 \\
209911457 & 325.82545 & -40.84627 & 24.35 & 23.74 & 23.47 & 22.97 & 24.18 & \nodata & \nodata & \nodata & \nodata & 0.737 \\
209909499 & 325.83846 & -40.81672 & 23.39 & 22.85 & 22.61 & 22.47 & 22.51 & \nodata & \nodata & \nodata & \nodata & 0.488 \\
209922534 & 325.87413 & -41.03121 & 25.41 & 24.52 & 24.15 & 24.06 & 23.53 & \nodata & \nodata & \nodata & \nodata & 0.889 \\
213512197 & 326.29368 & -41.06564 & 21.41 & 20.62 & 20.35 & 20.21 & 20.33 & \nodata & \nodata & \nodata & \nodata & 0.332 \\
209904895 & 325.91026 & -40.73909 & 24.12 & 23.21 & 22.99 & 22.56 & 22.76 & \nodata & \nodata & \nodata & \nodata & 0.530 \\
214687864 & 326.34129 & -41.02613 & 24.91 & 23.71 & 22.82 & 22.06 & 21.62 & 16.15 & 14.77 & 11.52 & 8.46 & 1.614 \\
209907148 & 325.86231 & -40.78210 & 15.80 & 18.59 & 17.89 & 15.54 & 15.07 & 13.72 & 13.86 & 11.95 & 8.35 & 2.589 \\
209911610 & 325.82450 & -40.84868 & 24.76 & 24.55 & 24.33 & 24.32 & 23.11 & \nodata & \nodata & \nodata & \nodata & 1.020 \\
209901778 & 326.10696 & -40.68163 & 22.62 & 21.75 & 20.83 & 20.68 & 20.20 & 16.39 & 16.13 & 11.90 & 8.71 & 0.566 \\
213514469 & 325.99134 & -41.10084 & 24.12 & 23.65 & 23.83 & 23.52 & 22.87 & \nodata & \nodata & \nodata & \nodata & 0.530 \\
213512526 & 325.92164 & -41.06890 & 23.78 & 23.66 & 23.09 & 22.36 & 22.07 & \nodata & \nodata & \nodata & \nodata & 1.107 \\
209904535 & 326.28928 & -40.73172 & 23.58 & 22.17 & 21.81 & 21.23 & 22.92 & \nodata & \nodata & \nodata & \nodata & 0.386 \\
209911348 & 325.82572 & -40.84467 & 26.14 & 25.77 & 23.79 & 24.04 & 27.36 & \nodata & \nodata & \nodata & \nodata & 1.591 \\
245068075 & 325.87697 & -41.03433 & 22.73 & 21.94 & 21.18 & 20.56 & 19.73 & \nodata & \nodata & \nodata & \nodata & 1.161 \\
209910012 & 325.83307 & -40.82639 & 23.51 & 22.20 & 21.75 & 21.59 & 21.36 & \nodata & \nodata & \nodata & \nodata & 0.410 \\
213513439 & 325.94889 & -41.08407 & 23.96 & 23.14 & 23.34 & 23.65 & 23.28 & \nodata & \nodata & \nodata & \nodata & 0.326 \\
214675349 & 326.34829 & -40.78171 & 22.01 & 20.89 & 20.46 & 20.10 & 20.17 & \nodata & \nodata & \nodata & \nodata & 0.347 \\
213515538 & 326.07967 & -41.11784 & 25.50 & 25.13 & 24.02 & 23.68 & 23.83 & \nodata & \nodata & \nodata & \nodata & 1.239 \\
213511863 & 326.30429 & -41.05889 & 24.03 & 23.09 & 23.03 & 23.02 & 22.72 & \nodata & \nodata & \nodata & \nodata & 0.431 \\
213514070 & 326.23669 & -41.09497 & 24.54 & 23.43 & 22.82 & 22.14 & 24.03 & \nodata & \nodata & \nodata & \nodata & 0.700 \\
209901793 & 326.08214 & -40.68196 & 24.34 & 24.09 & 23.82 & 23.50 & 24.97 & \nodata & \nodata & \nodata & \nodata & 0.873 \\
214673932 & 326.32225 & -40.75544 & 24.61 & 24.00 & 23.69 & 23.39 & 22.58 & \nodata & \nodata & \nodata & \nodata & 0.810 \\
209909970 & 325.83380 & -40.82425 & 26.24 & 24.29 & 24.33 & 23.84 & 24.52 & \nodata & \nodata & \nodata & \nodata & 0.691 \\
213514946 & 326.19364 & -41.10844 & 25.37 & 24.47 & 24.90 & 24.60 & 23.67 & \nodata & \nodata & \nodata & \nodata & 0.754 \\
209910580 & 325.82967 & -40.83320 & 24.56 & 23.24 & 23.06 & 22.52 & 23.61 & \nodata & \nodata & \nodata & \nodata & 0.407 \\
213515530 & 326.07500 & -41.11768 & 25.81 & 23.81 & 22.56 & 21.98 & 21.76 & \nodata & \nodata & \nodata & \nodata & 0.781 \\
209911050 & 325.82692 & -40.83998 & 24.33 & 22.74 & 22.39 & 22.43 & 22.50 & \nodata & \nodata & \nodata & \nodata & 0.392 \\
214676127 & 326.36170 & -40.79873 & 25.40 & 23.67 & 24.73 & 22.67 & 22.73 & \nodata & \nodata & \nodata & \nodata & 0.749 \\
209911934 & 325.82232 & -40.85365 & 24.58 & 22.90 & 22.37 & 22.62 & 22.04 & \nodata & \nodata & \nodata & \nodata & 0.455 \\
213515114 & 326.02663 & -41.11078 & 24.93 & 23.49 & 22.65 & 22.25 & 22.03 & \nodata & \nodata & \nodata & \nodata & 0.636 \\
213513067 & 326.27032 & -41.08006 & 19.52 & 18.49 & 18.13 & 17.88 & 17.81 & 15.34 & 15.12 & 11.40 & 8.59 & 0.222 \\
209913148 & 325.81743 & -40.87544 & 26.43 & 25.31 & 23.69 & 22.81 & 25.42 & \nodata & \nodata & \nodata & \nodata & 1.478 \\
209904096 & 325.93279 & -40.72420 & 24.50 & 24.28 & 23.20 & 24.01 & 25.05 & \nodata & \nodata & \nodata & \nodata & 0.751 \\
214686427 & 326.36242 & -41.00110 & 22.28 & 21.48 & 21.29 & 21.09 & 21.22 & \nodata & \nodata & \nodata & \nodata & 0.350 \\
214676197 & 326.36298 & -40.80031 & 23.18 & 23.08 & 23.61 & 22.93 & 21.73 & \nodata & \nodata & \nodata & \nodata & 0.731 \\
209901821 & 326.07147 & -40.68253 & 24.90 & 23.70 & 22.86 & 22.29 & 21.76 & \nodata & \nodata & \nodata & \nodata & 0.759 \\
213512825 & 325.92917 & -41.07411 & 23.94 & 23.67 & 23.92 & 23.52 & 23.96 & \nodata & \nodata & \nodata & \nodata & 0.692 \\
209914881 & 325.81553 & -40.90528 & 24.76 & 24.44 & 24.06 & 24.10 & 23.56 & \nodata & \nodata & \nodata & \nodata & 0.915 \\
209909505 & 325.83734 & -40.81682 & 23.12 & 22.00 & 22.00 & 21.57 & 22.28 & \nodata & \nodata & \nodata & \nodata & 0.350 \\
209905867 & 325.88719 & -40.75595 & 23.45 & 22.52 & 22.20 & 22.17 & 22.44 & \nodata & \nodata & \nodata & \nodata & 0.441 \\
209901822 & 326.07009 & -40.68261 & 24.14 & 23.57 & 24.03 & 23.41 & 22.83 & \nodata & \nodata & \nodata & \nodata & 0.503 \\
214686814 & 326.35746 & -41.00821 & 23.81 & 22.54 & 22.26 & 22.66 & 22.17 & \nodata & \nodata & \nodata & \nodata & 0.418 \\
213514320 & 325.98185 & -41.09832 & 24.02 & 22.78 & 22.42 & 22.43 & 22.34 & \nodata & \nodata & \nodata & \nodata & 0.407 \\
209915624 & 325.81624 & -40.91707 & 23.59 & 22.63 & 22.43 & 22.17 & 22.59 & \nodata & \nodata & \nodata & \nodata & 0.390 \\
213512874 & 325.93030 & -41.07484 & 25.18 & 23.14 & 21.96 & 21.24 & 21.41 & 16.90 & 16.79 & 12.46 & 8.82 & 0.831 \\
213515018 & 326.19064 & -41.10942 & 23.51 & 22.01 & 21.14 & 20.80 & 20.75 & \nodata & \nodata & \nodata & \nodata & 0.578 \\
214673662 & 326.31643 & -40.75016 & 23.20 & 22.88 & 22.58 & 22.38 & 23.95 & \nodata & \nodata & \nodata & \nodata & 0.621 \\
209907731 & 325.85690 & -40.78727 & 21.83 & 20.85 & 20.53 & 20.34 & 20.18 & 17.13 & 16.63 & 12.42 & 8.47 & 0.330 \\
214676653 & 326.36962 & -40.81045 & 22.57 & 21.53 & 21.07 & 21.09 & 21.36 & 17.24 & 16.38 & 11.59 & 8.66 & 0.437 \\
213513706 & 326.25107 & -41.08950 & 23.87 & 23.68 & 23.29 & 24.34 & 25.27 & \nodata & \nodata & \nodata & \nodata & 0.716 \\
209903347 & 326.24791 & -40.70936 & 23.05 & 22.07 & 21.15 & 20.72 & 19.28 & \nodata & \nodata & \nodata & \nodata & 2.799 \\
214683753 & 326.38787 & -40.94915 & 24.31 & 23.81 & 22.92 & 23.04 & 24.15 & \nodata & \nodata & \nodata & \nodata & 0.708 \\
209901853 & 326.06293 & -40.68325 & 22.64 & 21.92 & 21.85 & 21.36 & 24.30 & \nodata & \nodata & \nodata & \nodata & 0.406 \\
209902638 & 326.21787 & -40.69815 & 21.82 & 20.85 & 20.31 & 20.11 & 20.08 & \nodata & \nodata & \nodata & \nodata & 0.380 \\
209921407 & 325.85520 & -41.01134 & 24.34 & 23.94 & 23.72 & 23.30 & 22.41 & \nodata & \nodata & \nodata & \nodata & 0.862 \\
214682419 & 326.39348 & -40.92522 & 23.80 & 22.95 & 23.14 & 23.57 & 23.26 & \nodata & \nodata & \nodata & \nodata & 0.386 \\
209921814 & 325.86066 & -41.01826 & 24.87 & 24.82 & 24.00 & 23.38 & 23.62 & \nodata & \nodata & \nodata & \nodata & 1.206 \\
245069214 & 325.90520 & -41.05905 & 23.96 & 22.70 & 22.44 & 22.61 & 22.34 & \nodata & \nodata & \nodata & \nodata & 0.401 \\
213513109 & 325.93677 & -41.07870 & 25.82 & 23.63 & 22.74 & 21.69 & 21.58 & 16.89 & 16.62 & 12.47 & 8.72 & 0.993 \\
209902831 & 325.98370 & -40.70094 & 24.28 & 24.55 & 23.41 & 23.58 & 23.08 & \nodata & \nodata & \nodata & \nodata & 1.032 \\
213513569 & 326.25717 & -41.08700 & 23.93 & 22.79 & 22.51 & 22.18 & 21.71 & \nodata & \nodata & \nodata & \nodata & 0.420 \\
213513328 & 325.94332 & -41.08220 & 23.74 & 22.98 & 22.69 & 22.39 & 22.37 & \nodata & \nodata & \nodata & \nodata & 0.450 \\
214678540 & 326.38793 & -40.85070 & 20.52 & 20.31 & 20.35 & 20.00 & 20.60 & \nodata & \nodata & \nodata & \nodata & 0.298 \\
213515209 & 326.17618 & -41.11279 & 24.79 & 24.18 & 23.33 & 23.85 & 23.96 & \nodata & \nodata & \nodata & \nodata & 0.696 \\
214687010 & 326.35530 & -41.01177 & 22.86 & 22.30 & 22.40 & 21.89 & 21.36 & \nodata & \nodata & \nodata & \nodata & 0.417 \\
213513841 & 326.24697 & -41.09163 & 24.47 & 23.33 & 22.96 & 22.86 & 22.11 & \nodata & \nodata & \nodata & \nodata & 0.474 \\
209908204 & 325.85025 & -40.79533 & 23.03 & 21.66 & 20.97 & 20.48 & 20.66 & \nodata & \nodata & \nodata & \nodata & 0.493 \\
245067573 & 325.87447 & -41.03348 & 24.96 & 24.52 & 23.93 & 23.40 & 22.24 & \nodata & \nodata & \nodata & \nodata & 1.302 \\
213515042 & 326.01848 & -41.10954 & 22.41 & 21.62 & 21.42 & 21.29 & 20.93 & \nodata & \nodata & \nodata & \nodata & 0.363 \\
214679781 & 326.39305 & -40.87113 & 23.28 & 23.76 & 23.04 & 22.37 & 22.92 & \nodata & \nodata & \nodata & \nodata & 1.110 \\
209914142 & 325.81494 & -40.89348 & 24.09 & 23.21 & 23.15 & 22.69 & 22.80 & \nodata & \nodata & \nodata & \nodata & 0.519 \\
209920844 & 325.84793 & -41.00215 & 24.10 & 24.54 & 23.37 & 24.17 & 23.57 & \nodata & \nodata & \nodata & \nodata & 0.988 \\
209901777 & 326.07448 & -40.68173 & 21.96 & 21.63 & 21.59 & 21.76 & 20.91 & \nodata & \nodata & \nodata & \nodata & 0.414 \\
209911219 & 325.82498 & -40.84265 & 25.60 & 23.51 & 22.80 & 22.20 & 22.49 & \nodata & \nodata & \nodata & \nodata & 0.536 \\
209903557 & 325.95254 & -40.71335 & 22.91 & 23.04 & 22.34 & 22.83 & 21.77 & \nodata & \nodata & \nodata & \nodata & 0.839 \\
213515602 & 326.12695 & -41.11899 & 25.58 & 24.00 & 22.28 & 21.83 & 22.06 & \nodata & \nodata & \nodata & \nodata & 0.756 \\
213514822 & 326.20350 & -41.10670 & 25.47 & 25.00 & 23.29 & 22.87 & 21.93 & \nodata & \nodata & \nodata & \nodata & 1.367 \\
209914524 & 325.81472 & -40.89977 & 23.52 & 22.32 & 21.95 & 21.93 & 22.12 & \nodata & \nodata & \nodata & \nodata & 0.397 \\
209922484 & 325.87118 & -41.03036 & 24.16 & 24.11 & 23.31 & 23.61 & 22.46 & \nodata & \nodata & \nodata & \nodata & 0.920 \\
213513642 & 325.95371 & -41.08751 & 24.13 & 23.61 & 23.56 & 23.30 & 23.58 & \nodata & \nodata & \nodata & \nodata & 0.628 \\
245068660 & 325.89048 & -41.04816 & 24.95 & 23.46 & 21.74 & 21.14 & 21.06 & 16.35 & 16.62 & 12.22 & 8.67 & 0.776 \\
213511024 & 326.31130 & -41.05505 & 23.25 & 23.07 & 22.50 & 22.49 & 22.95 & \nodata & \nodata & \nodata & \nodata & 0.698 \\
209905514 & 325.89362 & -40.74971 & 24.56 & 22.62 & 22.11 & 21.98 & 22.05 & \nodata & \nodata & \nodata & \nodata & 0.416 \\
209918116 & 325.82472 & -40.95770 & 24.54 & 24.31 & 24.63 & 23.52 & 23.46 & \nodata & \nodata & \nodata & \nodata & 0.988 \\
209913044 & 325.81678 & -40.87367 & 24.19 & 23.57 & 23.39 & 23.28 & 22.30 & \nodata & \nodata & \nodata & \nodata & 0.677 \\
209903672 & 325.94819 & -40.71529 & 22.63 & 22.41 & 21.77 & 21.65 & 21.50 & \nodata & \nodata & \nodata & \nodata & 0.726 \\
214681500 & 326.39569 & -40.90811 & 24.12 & 23.44 & 22.59 & 22.20 & 21.73 & \nodata & \nodata & \nodata & \nodata & 0.746 \\
213515107 & 326.02262 & -41.11069 & 25.18 & 23.59 & 23.35 & 26.36 & 23.25 & \nodata & \nodata & \nodata & \nodata & 0.580 \\
209903651 & 326.26013 & -40.71424 & 23.33 & 22.58 & 22.37 & 20.94 & 20.69 & \nodata & \nodata & \nodata & \nodata & 1.033 \\
214677720 & 326.38151 & -40.83210 & 24.70 & 23.15 & 22.62 & 22.90 & 22.19 & \nodata & \nodata & \nodata & \nodata & 0.502 \\
213511337 & 326.32195 & -41.04664 & 24.42 & 23.64 & 23.22 & 24.50 & 23.35 & \nodata & \nodata & \nodata & \nodata & 0.653 \\
213514706 & 325.99855 & -41.10445 & 24.13 & 23.81 & 23.88 & 23.98 & 24.12 & \nodata & \nodata & \nodata & \nodata & 0.727 \\
213513505 & 326.26048 & -41.08588 & 26.65 & 24.25 & 23.41 & 22.71 & 22.93 & \nodata & \nodata & \nodata & \nodata & 0.871 \\
213513945 & 325.96458 & -41.09241 & 23.41 & 22.48 & 22.15 & 21.94 & 22.11 & \nodata & \nodata & \nodata & \nodata & 0.410 \\
245068704 & 325.88991 & -41.04788 & 23.93 & 22.88 & 20.86 & 19.91 & 19.56 & \nodata & \nodata & \nodata & \nodata & 1.561 \\
209901980 & 326.04148 & -40.68564 & 25.76 & 25.15 & 23.33 & 25.46 & 24.47 & \nodata & \nodata & \nodata & \nodata & 1.304 \\
214684214 & 326.38571 & -40.95834 & 23.52 & 23.42 & 22.71 & 22.92 & 22.50 & \nodata & \nodata & \nodata & \nodata & 0.735 \\
213512215 & 326.29773 & -41.06492 & 25.29 & 23.72 & 23.46 & 22.62 & 22.55 & \nodata & \nodata & \nodata & \nodata & 0.709 \\
209908940 & 325.84179 & -40.80725 & 23.25 & 22.95 & 22.73 & 22.16 & 21.91 & \nodata & \nodata & \nodata & \nodata & 0.771 \\
214674550 & 326.33670 & -40.76721 & 22.29 & 21.28 & 20.99 & 20.80 & 20.36 & \nodata & \nodata & \nodata & \nodata & 0.360 \\
213515640 & 326.11259 & -41.11978 & 22.87 & 21.86 & 21.40 & 21.05 & 20.96 & \nodata & \nodata & \nodata & \nodata & 0.375 \\
209921793 & 325.85959 & -41.01798 & 24.07 & 23.62 & 23.39 & 22.98 & 24.31 & \nodata & \nodata & \nodata & \nodata & 0.711 \\
214680881 & 326.39603 & -40.89619 & 24.46 & 24.01 & 23.18 & 23.28 & 23.86 & \nodata & \nodata & \nodata & \nodata & 0.770 \\
209904103 & 325.93063 & -40.72432 & 23.62 & 23.25 & 23.35 & 22.84 & 22.99 & \nodata & \nodata & \nodata & \nodata & 0.651 \\
214683365 & 326.39047 & -40.94343 & 21.56 & 20.68 & 20.53 & 20.49 & 20.51 & 17.25 & 17.25 & 12.11 & 8.27 & 0.256 \\
214678498 & 326.38742 & -40.84698 & 24.16 & 23.47 & 23.46 & 22.93 & 22.30 & \nodata & \nodata & \nodata & \nodata & 0.642 \\
209917781 & 325.82230 & -40.95161 & 23.47 & 22.80 & 22.43 & 22.44 & 22.07 & \nodata & \nodata & \nodata & \nodata & 0.500 \\
209903373 & 326.25741 & -40.71268 & 20.54 & 19.46 & 19.10 & 18.71 & 18.44 & \nodata & \nodata & \nodata & \nodata & 0.267 \\
213511317 & 326.32316 & -41.04595 & 24.46 & 24.28 & 23.52 & 22.81 & 22.97 & \nodata & \nodata & \nodata & \nodata & 1.002 \\
209910414 & 325.82921 & -40.83073 & 24.30 & 23.11 & 22.71 & 22.80 & 23.05 & \nodata & \nodata & \nodata & \nodata & 0.457 \\
213511907 & 326.30581 & -41.05954 & 24.27 & 23.34 & 23.45 & 22.92 & 24.72 & \nodata & \nodata & \nodata & \nodata & 0.538 \\
214686873 & 326.35821 & -41.00907 & 23.09 & 22.66 & 22.04 & 21.96 & 21.75 & \nodata & \nodata & \nodata & \nodata & 0.601 \\
213515304 & 326.16866 & -41.11476 & 23.40 & 21.52 & 20.57 & 20.27 & 20.08 & 16.50 & 16.55 & 12.11 & 8.51 & 0.574 \\
213515667 & 326.09818 & -41.11997 & 24.77 & 23.60 & 22.32 & 21.60 & 20.96 & \nodata & \nodata & \nodata & \nodata & 1.238 \\
209911329 & 325.82305 & -40.84638 & 20.66 & 19.60 & 19.15 & 18.81 & 18.80 & 15.56 & 15.03 & 11.20 & 8.31 & 0.340 \\
209918077 & 325.82395 & -40.95698 & 23.92 & 23.27 & 23.66 & 22.38 & 22.04 & 16.80 & 15.94 & 11.76 & 8.66 & 1.277 \\
213514753 & 325.99996 & -41.10522 & 24.59 & 23.26 & 23.16 & 22.51 & 22.80 & \nodata & \nodata & \nodata & \nodata & 0.440 \\
209903194 & 326.24431 & -40.70680 & 23.25 & 22.84 & 22.90 & 21.79 & 23.66 & \nodata & \nodata & \nodata & \nodata & 0.740 \\
209902130 & 326.18212 & -40.68782 & 23.86 & 23.01 & 22.31 & 22.25 & 22.55 & \nodata & \nodata & \nodata & \nodata & 0.574 \\
209910983 & 325.82563 & -40.83905 & 24.69 & 25.23 & 24.76 & 24.80 & 24.46 & \nodata & \nodata & \nodata & \nodata & 1.377 \\
213515315 & 326.17031 & -41.11453 & 26.34 & 24.95 & 23.61 & 22.83 & 22.27 & \nodata & \nodata & \nodata & \nodata & 1.326 \\
209902850 & 326.22823 & -40.70061 & 23.97 & 23.39 & 23.12 & 22.58 & 24.52 & \nodata & \nodata & \nodata & \nodata & 0.698 \\
209901900 & 326.04864 & -40.68415 & 23.33 & 21.86 & 20.89 & 20.54 & 20.61 & \nodata & \nodata & \nodata & \nodata & 0.616 \\
213514867 & 326.20330 & -41.10730 & 23.75 & 23.53 & 23.09 & 22.58 & 21.94 & \nodata & \nodata & \nodata & \nodata & 0.935 \\
209901694 & 326.08350 & -40.68054 & 22.67 & 22.06 & 21.92 & 21.74 & 21.86 & \nodata & \nodata & \nodata & \nodata & 0.380 \\
209910256 & 325.82992 & -40.82862 & 23.46 & 21.68 & 21.06 & 20.62 & 20.30 & \nodata & \nodata & \nodata & \nodata & 0.414 \\
214674158 & 326.32939 & -40.75968 & 23.38 & 21.97 & 20.76 & 20.28 & 20.11 & \nodata & \nodata & \nodata & \nodata & 0.726 \\
209903332 & 326.24991 & -40.70905 & 24.28 & 23.06 & 22.88 & 21.58 & 19.15 & \nodata & \nodata & \nodata & \nodata & 4.035 \\
214684697 & 326.38180 & -40.96951 & 21.17 & 19.57 & 19.04 & 18.77 & 18.64 & 15.56 & 15.49 & 12.10 & 8.61 & 0.383 \\
213515466 & 326.14351 & -41.11831 & 21.85 & 21.01 & 20.48 & 20.33 & 20.21 & 17.06 & 16.86 & 12.18 & 8.57 & 0.415 \\
209901762 & 326.06906 & -40.68155 & 22.98 & 21.58 & 20.91 & 20.48 & 20.52 & \nodata & \nodata & \nodata & \nodata & 0.417 \\
214679015 & 326.39082 & -40.85694 & 20.57 & 20.19 & 20.01 & 19.88 & 19.70 & \nodata & \nodata & \nodata & \nodata & 0.259 \\
213513718 & 326.25271 & -41.09001 & 22.34 & 21.88 & 21.15 & 21.25 & 21.66 & \nodata & \nodata & \nodata & \nodata & 0.575 \\
213511372 & 326.32140 & -41.04784 & 22.64 & 22.34 & 21.75 & 21.79 & 21.77 & \nodata & \nodata & \nodata & \nodata & 0.583 \\
214676678 & 326.37149 & -40.81086 & 24.81 & 23.34 & 23.62 & 22.70 & 23.23 & \nodata & \nodata & \nodata & \nodata & 0.537 \\
209902304 & 326.19726 & -40.69107 & 23.96 & 22.85 & 22.21 & 21.50 & 20.42 & \nodata & \nodata & \nodata & \nodata & 0.948 \\
209903229 & 326.24665 & -40.70749 & 23.64 & 21.95 & 21.32 & 21.05 & 20.64 & \nodata & \nodata & \nodata & \nodata & 0.441 \\
209921247 & 325.85140 & -41.00858 & 25.74 & 23.61 & 22.40 & 21.82 & 21.32 & \nodata & \nodata & \nodata & \nodata & 0.759 \\
213515439 & 326.04880 & -41.11617 & 23.53 & 23.38 & 23.12 & 23.25 & 22.42 & \nodata & \nodata & \nodata & \nodata & 0.735 \\
209901806 & 326.14753 & -40.68207 & 24.90 & 23.41 & 22.82 & 22.96 & 24.83 & \nodata & \nodata & \nodata & \nodata & 0.552 \\
209902151 & 326.18514 & -40.68815 & 23.92 & 22.41 & 20.96 & 20.37 & 20.08 & \nodata & \nodata & \nodata & \nodata & 0.782 \\
213515096 & 326.01862 & -41.11048 & 23.92 & 23.73 & 24.03 & 24.46 & 23.28 & \nodata & \nodata & \nodata & \nodata & 0.766 \\
209918503 & 325.82610 & -40.96403 & 26.16 & 24.55 & 24.25 & 23.48 & 23.41 & \nodata & \nodata & \nodata & \nodata & 0.985 \\
209910290 & 325.82917 & -40.82942 & 22.97 & 21.27 & 20.67 & 20.37 & 20.19 & \nodata & \nodata & \nodata & \nodata & 0.385 \\
245068621 & 325.88674 & -41.04619 & 24.98 & 28.58 & 23.05 & 23.26 & 24.76 & \nodata & \nodata & \nodata & \nodata & 3.295 \\
209907972 & 325.85249 & -40.79033 & 22.42 & 21.68 & 21.21 & 21.12 & 21.48 & \nodata & \nodata & \nodata & \nodata & 0.478 \\
213514091 & 325.96778 & -41.09454 & 24.91 & 22.78 & 21.78 & 21.35 & 21.33 & \nodata & \nodata & \nodata & \nodata & 0.603 \\
214680970 & 326.39689 & -40.89834 & 24.27 & 23.63 & 23.36 & 23.57 & 21.71 & \nodata & \nodata & \nodata & \nodata & 0.746 \\
209902630 & 325.98987 & -40.69758 & 23.94 & 22.20 & 20.36 & 19.57 & 19.35 & 17.05 & 17.27 & 12.23 & 8.84 & 5.455 \\
214674605 & 326.33803 & -40.76735 & 23.23 & 21.45 & 20.67 & 20.33 & 20.27 & \nodata & \nodata & \nodata & \nodata & 0.497 \\
213515228 & 326.17911 & -41.11339 & 22.57 & 21.18 & 20.74 & 20.43 & 20.31 & \nodata & \nodata & \nodata & \nodata & 0.354 \\
209918741 & 325.82760 & -40.96819 & 26.15 & 24.41 & 24.35 & 23.88 & 25.67 & \nodata & \nodata & \nodata & \nodata & 0.765 \\
214677756 & 326.38341 & -40.83378 & 21.79 & 20.17 & 19.65 & 19.29 & 19.35 & \nodata & \nodata & \nodata & \nodata & 0.383 \\
214676798 & 326.37327 & -40.81311 & 24.94 & 23.89 & 24.18 & 22.91 & 22.34 & \nodata & \nodata & \nodata & \nodata & 0.807 \\
209903395 & 325.95606 & -40.71053 & 24.94 & 24.46 & 24.28 & 23.82 & 24.28 & \nodata & \nodata & \nodata & \nodata & 0.936 \\
213512550 & 325.91791 & -41.06934 & 24.39 & 24.09 & 24.46 & 24.48 & 23.51 & \nodata & \nodata & \nodata & \nodata & 0.807 \\
209901664 & 326.08691 & -40.67985 & 23.30 & 22.26 & 22.16 & 22.37 & 21.12 & \nodata & \nodata & \nodata & \nodata & 0.375 \\
209902306 & 326.00976 & -40.69159 & 23.89 & 22.62 & 22.39 & 22.31 & 21.96 & \nodata & \nodata & \nodata & \nodata & 0.406 \\
213515648 & 326.13178 & -41.11974 & 24.13 & 23.31 & 23.16 & 23.20 & 24.46 & \nodata & \nodata & \nodata & \nodata & 0.460 \\
209907027 & 325.86524 & -40.77463 & 25.17 & 25.46 & 24.00 & 24.74 & 22.89 & \nodata & \nodata & \nodata & \nodata & 1.390 \\
209904245 & 325.92395 & -40.72720 & 22.72 & 21.69 & 21.52 & 21.17 & 21.22 & \nodata & \nodata & \nodata & \nodata & 0.354 \\
213515703 & 326.11205 & -41.12064 & 24.49 & 24.11 & 23.50 & 23.44 & 24.27 & \nodata & \nodata & \nodata & \nodata & 0.813 \\
209909534 & 325.83484 & -40.81711 & 23.17 & 22.63 & 22.20 & 21.82 & 22.73 & \nodata & \nodata & \nodata & \nodata & 0.617 \\
214683656 & 326.39048 & -40.94747 & 26.03 & 23.66 & 22.75 & 21.73 & 21.62 & \nodata & \nodata & \nodata & \nodata & 0.928 \\
209902742 & 325.98050 & -40.70055 & 21.07 & 20.29 & 20.01 & 19.77 & 19.71 & 16.88 & 16.61 & 11.95 & 8.87 & 0.315 \\
214678655 & 326.38989 & -40.85125 & 21.21 & 20.18 & 19.00 & 18.48 & 18.33 & \nodata & \nodata & \nodata & \nodata & 0.797 \\
214677630 & 326.38264 & -40.83140 & 21.92 & 20.26 & 19.75 & 19.41 & 19.37 & 15.98 & 15.60 & 12.41 & 8.75 & 0.414 \\
209904557 & 325.91480 & -40.73284 & 22.55 & 22.44 & 22.02 & 21.41 & 22.07 & \nodata & \nodata & \nodata & \nodata & 0.886 \\
214686567 & 326.36345 & -41.00344 & 24.84 & 23.89 & 23.01 & 22.39 & 22.47 & \nodata & \nodata & \nodata & \nodata & 0.820 \\
209903148 & 325.96465 & -40.70663 & 24.04 & 22.65 & 22.55 & 21.83 & 22.12 & \nodata & \nodata & \nodata & \nodata & 0.382 \\
209902224 & 326.01558 & -40.68997 & 23.03 & 22.43 & 22.20 & 22.34 & 22.36 & \nodata & \nodata & \nodata & \nodata & 0.435 \\
213513849 & 325.95877 & -41.09110 & 24.06 & 24.24 & 24.02 & 23.51 & 22.74 & \nodata & \nodata & \nodata & \nodata & 1.371 \\
209903922 & 325.93478 & -40.72088 & 23.51 & 23.16 & 22.54 & 22.57 & 21.40 & \nodata & \nodata & \nodata & \nodata & 0.802 \\
209901911 & 326.04288 & -40.68436 & 25.71 & 24.54 & 23.02 & 22.82 & 23.16 & \nodata & \nodata & \nodata & \nodata & 0.885 \\
214682141 & 326.39615 & -40.92016 & 23.73 & 22.91 & 22.90 & 22.51 & 22.47 & \nodata & \nodata & \nodata & \nodata & 0.422 \\
213514079 & 326.24239 & -41.09506 & 25.71 & 24.59 & 23.69 & 22.60 & 21.86 & \nodata & \nodata & \nodata & \nodata & 1.369 \\
214674849 & 326.34257 & -40.77153 & 24.64 & 23.77 & 23.40 & 22.71 & 23.15 & \nodata & \nodata & \nodata & \nodata & 0.749 \\
209901690 & 326.13427 & -40.68031 & 23.13 & 22.35 & 22.14 & 21.95 & 22.38 & \nodata & \nodata & \nodata & \nodata & 0.404 \\
209921898 & 325.85963 & -41.01993 & 24.31 & 23.16 & 22.63 & 22.57 & 22.57 & \nodata & \nodata & \nodata & \nodata & 0.497 \\
209916854 & 325.81702 & -40.93681 & 23.83 & 23.90 & 23.08 & 24.31 & 22.09 & \nodata & \nodata & \nodata & \nodata & 0.911 \\
213513594 & 326.25969 & -41.08762 & 24.20 & 23.28 & 23.43 & 22.34 & 22.67 & \nodata & \nodata & \nodata & \nodata & 0.668 \\
214685343 & 326.37815 & -40.97934 & 24.72 & 23.97 & 24.15 & 24.00 & 22.95 & \nodata & \nodata & \nodata & \nodata & 0.599 \\
209911707 & 325.82066 & -40.85005 & 24.33 & 23.31 & 23.00 & 22.60 & 21.81 & \nodata & \nodata & \nodata & \nodata & 0.505 \\
209917719 & 325.82056 & -40.95051 & 24.42 & 23.99 & 24.60 & 26.36 & 24.91 & \nodata & \nodata & \nodata & \nodata & 0.735 \\
214680649 & 326.39722 & -40.89032 & 27.42 & 23.77 & 22.54 & 22.60 & 22.24 & \nodata & \nodata & \nodata & \nodata & 0.651 \\
214687261 & 326.35439 & -41.01590 & 25.31 & 24.41 & 24.35 & 24.12 & 23.77 & \nodata & \nodata & \nodata & \nodata & 0.825 \\
213513250 & 326.26916 & -41.08312 & 21.57 & 19.87 & 19.29 & 18.97 & 18.83 & 15.76 & 15.57 & 11.38 & 8.53 & 0.370 \\
209903660 & 325.94548 & -40.71505 & 23.88 & 23.26 & 21.83 & 21.43 & 21.08 & 16.41 & 15.93 & 12.17 & 8.80 & 0.873 \\
209901619 & 326.10625 & -40.67903 & 24.83 & 24.03 & 22.31 & 22.74 & 22.86 & \nodata & \nodata & \nodata & \nodata & 0.746 \\
209915563 & 325.81355 & -40.91630 & 25.29 & 23.94 & 23.68 & 22.86 & 24.14 & \nodata & \nodata & \nodata & \nodata & 0.745 \\
209903386 & 326.25394 & -40.70974 & 23.75 & 22.96 & 22.79 & 22.02 & 20.95 & \nodata & \nodata & \nodata & \nodata & 0.840 \\
209902412 & 326.00092 & -40.69351 & 24.69 & 24.15 & 23.72 & 23.39 & 24.75 & \nodata & \nodata & \nodata & \nodata & 0.866 \\
213512027 & 326.30508 & -41.06166 & 23.68 & 22.82 & 23.35 & 23.12 & 22.94 & \nodata & \nodata & \nodata & \nodata & 0.361 \\
213513108 & 325.93259 & -41.07869 & 23.42 & 23.46 & 23.38 & 23.17 & 22.69 & \nodata & \nodata & \nodata & \nodata & 0.874 \\
209901914 & 326.16851 & -40.68414 & 26.31 & 23.95 & 22.48 & 21.67 & 21.88 & \nodata & \nodata & \nodata & \nodata & 0.903 \\
214676807 & 326.37415 & -40.81319 & 26.02 & 23.82 & 22.66 & 22.02 & 21.60 & \nodata & \nodata & \nodata & \nodata & 0.838 \\
209915036 & 325.81279 & -40.90787 & 26.48 & 24.26 & 22.74 & 21.81 & 21.53 & 16.54 & 15.79 & 12.04 & 8.67 & 1.243 \\
213515098 & 326.19392 & -41.11084 & 24.56 & 22.95 & 21.26 & 20.70 & 20.66 & \nodata & \nodata & \nodata & \nodata & 0.772 \\
213512690 & 325.92079 & -41.07191 & 26.35 & 24.67 & 25.03 & 25.19 & 23.79 & \nodata & \nodata & \nodata & \nodata & 0.747 \\
213510677 & 326.31693 & -41.05297 & 25.33 & 26.82 & 23.10 & 23.14 & 22.48 & \nodata & \nodata & \nodata & \nodata & 2.437 \\
213515572 & 326.05723 & -41.11828 & 23.34 & 22.98 & 22.98 & 22.14 & 21.74 & \nodata & \nodata & \nodata & \nodata & 0.771 \\
213514389 & 325.97846 & -41.09954 & 24.65 & 24.23 & 23.20 & 22.92 & 22.25 & \nodata & \nodata & \nodata & \nodata & 0.988 \\
213511139 & 326.31802 & -41.05226 & 23.42 & 22.70 & 21.88 & 22.00 & 21.56 & \nodata & \nodata & \nodata & \nodata & 0.554 \\
213510659 & 326.33485 & -41.03760 & 24.15 & 23.18 & 23.18 & 22.62 & 22.11 & \nodata & \nodata & \nodata & \nodata & 0.472 \\
209901674 & 326.07241 & -40.68010 & 24.82 & 23.35 & 23.80 & 24.03 & 22.11 & \nodata & \nodata & \nodata & \nodata & 0.453 \\
209911029 & 325.82367 & -40.83956 & 25.31 & 23.71 & 22.25 & 21.62 & 21.94 & 17.27 & 16.54 & 12.30 & 8.09 & 0.810 \\
209922292 & 325.86530 & -41.02718 & 24.56 & 22.71 & 21.41 & 21.00 & 20.76 & \nodata & \nodata & \nodata & \nodata & 0.706 \\
214686822 & 326.36090 & -41.00829 & 24.49 & 23.84 & 23.05 & 23.46 & 22.55 & \nodata & \nodata & \nodata & \nodata & 0.730 \\
209919702 & 325.83398 & -40.98384 & 24.22 & 23.95 & 24.19 & 24.06 & 22.83 & \nodata & \nodata & \nodata & \nodata & 0.804 \\
245069318 & 325.90342 & -41.06064 & 23.69 & 23.21 & 22.90 & 22.70 & 22.68 & \nodata & \nodata & \nodata & \nodata & 0.593 \\
213515435 & 326.16756 & -41.11637 & 24.13 & 22.92 & 22.25 & 22.30 & 22.62 & \nodata & \nodata & \nodata & \nodata & 0.524 \\
213510389 & 326.34062 & -41.03202 & 26.23 & 26.97 & 22.76 & 22.01 & 21.54 & \nodata & \nodata & \nodata & \nodata & 2.508 \\
209908829 & 325.84078 & -40.80512 & 25.38 & 23.93 & 23.72 & 23.04 & 22.40 & \nodata & \nodata & \nodata & \nodata & 0.777 \\
209913076 & 325.81435 & -40.87427 & 23.38 & 22.23 & 21.92 & 21.66 & 22.02 & \nodata & \nodata & \nodata & \nodata & 0.378 \\
214674611 & 326.33966 & -40.76744 & 25.20 & 23.97 & 23.32 & 22.75 & 22.86 & \nodata & \nodata & \nodata & \nodata & 0.767 \\
213515748 & 326.11858 & -41.12125 & 24.96 & 25.55 & 23.51 & 22.78 & 24.45 & \nodata & \nodata & \nodata & \nodata & 1.636 \\
209902892 & 326.23531 & -40.70167 & 23.07 & 21.81 & 21.40 & 21.11 & 22.19 & \nodata & \nodata & \nodata & \nodata & 0.391 \\
214683925 & 326.39006 & -40.95227 & 24.24 & 22.38 & 21.23 & 20.69 & 20.41 & 16.98 & 17.08 & 11.98 & 8.54 & 0.702 \\
209910426 & 325.82705 & -40.83084 & 24.41 & 23.23 & 22.78 & 23.19 & 22.01 & \nodata & \nodata & \nodata & \nodata & 0.491 \\
245068865 & 325.88940 & -41.05000 & 26.58 & 24.52 & 24.02 & 22.80 & 23.42 & \nodata & \nodata & \nodata & \nodata & 1.045 \\
214683120 & 326.39395 & -40.93808 & 22.98 & 22.39 & 21.71 & 21.24 & 21.48 & 17.29 & 16.54 & 12.10 & 8.65 & 0.703 \\
209921403 & 325.85169 & -41.01130 & 23.13 & 21.74 & 21.19 & 20.98 & 20.83 & \nodata & \nodata & \nodata & \nodata & 0.408 \\
213515536 & 326.05114 & -41.11773 & 23.63 & 23.22 & 22.78 & 22.75 & 23.12 & \nodata & \nodata & \nodata & \nodata & 0.623 \\
213515177 & 326.18908 & -41.11231 & 25.39 & 23.66 & 22.72 & 22.49 & 23.48 & \nodata & \nodata & \nodata & \nodata & 0.624 \\
209903583 & 325.94650 & -40.71392 & 22.48 & 21.77 & 21.52 & 21.47 & 22.05 & \nodata & \nodata & \nodata & \nodata & 0.385 \\
245067249 & 325.87984 & -41.04185 & 24.69 & 24.42 & 23.28 & 23.21 & 24.53 & \nodata & \nodata & \nodata & \nodata & 0.855 \\
209909847 & 325.83090 & -40.82236 & 26.42 & 23.84 & 22.89 & 22.44 & 21.97 & \nodata & \nodata & \nodata & \nodata & 0.657 \\
213515726 & 326.08145 & -41.12084 & 24.19 & 23.86 & 22.83 & 23.49 & 23.17 & \nodata & \nodata & \nodata & \nodata & 0.684 \\
209901998 & 326.02926 & -40.68607 & 24.11 & 23.56 & 23.50 & 22.64 & 21.82 & \nodata & \nodata & \nodata & \nodata & 0.885 \\
213513595 & 325.95030 & -41.08823 & 23.78 & 22.20 & 20.64 & 19.98 & 19.73 & \nodata & \nodata & \nodata & \nodata & 0.800 \\
209916429 & 325.81471 & -40.93002 & 23.95 & 24.18 & 23.79 & 23.31 & 23.41 & \nodata & \nodata & \nodata & \nodata & 1.102 \\
214685713 & 326.37451 & -40.98794 & 20.88 & 20.31 & 20.06 & 19.94 & 19.79 & \nodata & \nodata & \nodata & \nodata & 0.281 \\
213512255 & 325.90856 & -41.06453 & 26.08 & 24.94 & 24.23 & 23.15 & 22.66 & \nodata & \nodata & \nodata & \nodata & 1.354 \\
213511946 & 326.30741 & -41.06068 & 23.99 & 23.08 & 21.35 & 20.48 & 20.27 & 17.61 & 17.11 & 11.80 & 8.08 & 0.992 \\
209907042 & 325.86351 & -40.77487 & 24.95 & 24.26 & 23.90 & 23.73 & 24.15 & \nodata & \nodata & \nodata & \nodata & 0.846 \\
209922137 & 325.86234 & -41.02441 & 23.89 & 23.65 & 24.37 & 24.35 & 22.38 & \nodata & \nodata & \nodata & \nodata & 0.753 \\
209903848 & 325.93339 & -40.72056 & 20.34 & 19.20 & 18.79 & 18.49 & 18.42 & 15.96 & 15.73 & 11.83 & 8.72 & 0.191 \\
214680512 & 326.39799 & -40.88733 & 25.06 & 23.59 & 23.46 & 23.13 & 24.99 & \nodata & \nodata & \nodata & \nodata & 0.586 \\
209908448 & 325.84458 & -40.79870 & 24.38 & 24.40 & 23.71 & 23.13 & 23.27 & \nodata & \nodata & \nodata & \nodata & 1.028 \\
213514525 & 326.22594 & -41.10212 & 24.31 & 22.98 & 23.09 & 22.55 & 22.48 & \nodata & \nodata & \nodata & \nodata & 0.353 \\
245068879 & 325.88975 & -41.05064 & 24.16 & 23.18 & 22.12 & 21.72 & 21.15 & \nodata & \nodata & \nodata & \nodata & 0.715 \\
214680246 & 326.39767 & -40.88288 & 21.48 & 19.85 & 19.30 & 19.02 & 19.01 & 15.81 & 15.62 & 12.47 & 8.95 & 0.419 \\
214681753 & 326.39817 & -40.91269 & 24.86 & 24.44 & 23.43 & 23.71 & 22.97 & \nodata & \nodata & \nodata & \nodata & 0.737 \\
209908596 & 325.84273 & -40.80127 & 24.45 & 23.56 & 23.60 & 22.96 & 23.46 & \nodata & \nodata & \nodata & \nodata & 0.672 \\
209902465 & 326.21319 & -40.69387 & 23.90 & 23.28 & 23.01 & 26.49 & 23.21 & \nodata & \nodata & \nodata & \nodata & 0.647 \\
213510827 & 326.32748 & -41.04509 & 24.30 & 22.61 & 21.42 & 20.59 & 20.26 & \nodata & \nodata & \nodata & \nodata & 0.946 \\
209904047 & 325.92606 & -40.72448 & 22.22 & 20.52 & 19.98 & 19.69 & 19.61 & 16.48 & 15.95 & 12.35 & 8.17 & 0.398 \\
213514985 & 326.00500 & -41.10858 & 24.33 & 23.87 & 23.25 & 23.02 & 23.45 & \nodata & \nodata & \nodata & \nodata & 0.768 \\
209901610 & 326.13199 & -40.67911 & 22.25 & 21.12 & 20.70 & 20.27 & 19.54 & \nodata & \nodata & \nodata & \nodata & 0.482 \\
209910885 & 325.82364 & -40.83775 & 22.96 & 22.31 & 22.34 & 22.18 & 21.58 & \nodata & \nodata & \nodata & \nodata & 0.357 \\
213514444 & 326.22983 & -41.10099 & 23.74 & 22.94 & 22.57 & 22.64 & 22.46 & \nodata & \nodata & \nodata & \nodata & 0.481 \\
214684243 & 326.38646 & -40.96397 & 20.37 & 19.09 & 18.64 & 18.40 & 18.28 & 15.77 & 15.40 & 11.81 & 8.62 & 0.257 \\
209909818 & 325.83061 & -40.82190 & 24.11 & 23.18 & 22.79 & 22.68 & 23.25 & \nodata & \nodata & \nodata & \nodata & 0.483 \\
214673654 & 326.32135 & -40.75003 & 23.59 & 23.26 & 22.55 & 22.50 & 23.45 & \nodata & \nodata & \nodata & \nodata & 0.711 \\
214685331 & 326.37971 & -40.97919 & 25.66 & 24.50 & 23.60 & 23.38 & 23.75 & \nodata & \nodata & \nodata & \nodata & 0.770 \\
209921951 & 325.85861 & -41.02079 & 24.11 & 23.89 & 23.61 & 23.67 & 24.11 & \nodata & \nodata & \nodata & \nodata & 0.769 \\
209901621 & 326.07558 & -40.67916 & 24.37 & 23.14 & 22.30 & 21.97 & 21.40 & \nodata & \nodata & \nodata & \nodata & 0.603 \\
214683664 & 326.39221 & -40.94768 & 23.93 & 22.94 & 22.03 & 21.08 & 20.85 & \nodata & \nodata & \nodata & \nodata & 0.955 \\
213514203 & 326.24018 & -41.09730 & 24.09 & 23.26 & 22.85 & 22.84 & 22.01 & \nodata & \nodata & \nodata & \nodata & 0.540 \\
213514483 & 326.22879 & -41.10152 & 23.27 & 22.54 & 21.94 & 21.71 & 21.55 & \nodata & \nodata & \nodata & \nodata & 0.532 \\
213514486 & 325.97982 & -41.10086 & 23.24 & 21.81 & 20.69 & 20.26 & 20.08 & \nodata & \nodata & \nodata & \nodata & 0.703 \\
214683235 & 326.39427 & -40.94004 & 24.42 & 23.85 & 23.07 & 23.51 & 23.36 & \nodata & \nodata & \nodata & \nodata & 0.750 \\
213513022 & 325.92766 & -41.07705 & 23.30 & 22.56 & 21.99 & 22.01 & 21.64 & \nodata & \nodata & \nodata & \nodata & 0.512 \\
209907809 & 325.85204 & -40.78768 & 23.59 & 22.46 & 22.34 & 22.15 & 22.17 & \nodata & \nodata & \nodata & \nodata & 0.348 \\
209914425 & 325.81146 & -40.89822 & 24.26 & 23.91 & 23.82 & 24.25 & 23.92 & \nodata & \nodata & \nodata & \nodata & 0.679 \\
209901622 & 326.13570 & -40.67917 & 23.10 & 21.28 & 20.55 & 20.20 & 19.99 & \nodata & \nodata & \nodata & \nodata & 0.425 \\
209913520 & 325.81243 & -40.88216 & 25.43 & 24.12 & 22.33 & 21.48 & 21.15 & \nodata & \nodata & \nodata & \nodata & 1.202 \\
213515302 & 326.18056 & -41.11469 & 22.10 & 21.35 & 20.92 & 20.77 & 20.84 & \nodata & \nodata & \nodata & \nodata & 0.416 \\
209908067 & 325.84870 & -40.79206 & 21.56 & 20.95 & 20.72 & 20.62 & 20.61 & \nodata & \nodata & \nodata & \nodata & 0.323 \\
213510722 & 326.31473 & -41.05592 & 24.02 & 23.53 & 23.66 & 23.88 & 23.31 & \nodata & \nodata & \nodata & \nodata & 0.606 \\
245069013 & 325.89600 & -41.05617 & 26.43 & 25.23 & 23.93 & 24.17 & 25.21 & \nodata & \nodata & \nodata & \nodata & 1.166 \\
209904533 & 325.91239 & -40.73260 & 22.12 & 21.64 & 21.41 & 21.22 & 21.02 & \nodata & \nodata & \nodata & \nodata & 0.406 \\
213515498 & 326.04227 & -41.11701 & 24.83 & 24.73 & 24.17 & 23.98 & 24.52 & \nodata & \nodata & \nodata & \nodata & 1.087 \\
209915597 & 325.81215 & -40.91674 & 24.37 & 24.08 & 23.94 & 23.55 & 23.02 & \nodata & \nodata & \nodata & \nodata & 0.872 \\
213514321 & 325.97252 & -41.09832 & 24.51 & 24.33 & 23.80 & 23.92 & 22.94 & \nodata & \nodata & \nodata & \nodata & 0.946 \\
214672918 & 326.30288 & -40.73578 & 22.90 & 22.40 & 21.73 & 21.65 & 20.97 & 15.52 & 15.69 & 12.22 & 8.85 & 0.827 \\
245069363 & 325.90280 & -41.06128 & 25.98 & 25.00 & 24.40 & 24.54 & 23.36 & \nodata & \nodata & \nodata & \nodata & 1.125 \\
213513404 & 326.26989 & -41.08418 & 26.32 & 23.90 & 23.69 & 22.93 & 24.59 & \nodata & \nodata & \nodata & \nodata & 0.633 \\
214686812 & 326.36220 & -41.00818 & 22.79 & 22.61 & 22.71 & 22.29 & 21.92 & \nodata & \nodata & \nodata & \nodata & 0.619 \\
213515090 & 326.19860 & -41.11074 & 23.64 & 22.85 & 22.51 & 22.52 & 22.31 & \nodata & \nodata & \nodata & \nodata & 0.473 \\
245069192 & 325.89918 & -41.05868 & 24.11 & 24.12 & 23.33 & 22.84 & 22.50 & \nodata & \nodata & \nodata & \nodata & 1.101 \\
214680085 & 326.39768 & -40.87779 & 23.00 & 21.69 & 21.04 & 20.84 & 20.39 & 16.43 & 16.18 & 11.87 & 8.82 & 0.519 \\
214684875 & 326.38412 & -40.97066 & 24.86 & 23.11 & 22.09 & 22.07 & 21.66 & \nodata & \nodata & \nodata & \nodata & 0.575 \\
209919399 & 325.83019 & -40.97885 & 24.06 & 22.86 & 22.44 & 22.14 & 21.86 & \nodata & \nodata & \nodata & \nodata & 0.446 \\
213515521 & 326.16460 & -41.11769 & 26.50 & 24.07 & 23.45 & 24.38 & 23.89 & \nodata & \nodata & \nodata & \nodata & 0.675 \\
209901640 & 326.15265 & -40.68071 & 23.29 & 22.07 & 21.99 & 22.84 & 21.80 & \nodata & \nodata & \nodata & \nodata & 0.366 \\
209916196 & 325.81319 & -40.92626 & 24.30 & 24.58 & 23.70 & 23.18 & 23.41 & \nodata & \nodata & \nodata & \nodata & 1.246 \\
209913376 & 325.81249 & -40.87951 & 26.74 & 25.57 & 22.72 & 22.22 & 21.82 & \nodata & \nodata & \nodata & \nodata & 1.748 \\
209901609 & 326.13343 & -40.67876 & 23.94 & 23.01 & 22.53 & 22.13 & 21.06 & \nodata & \nodata & \nodata & \nodata & 0.556 \\
213515249 & 326.02210 & -41.11330 & 22.66 & 21.56 & 21.06 & 20.87 & 20.80 & \nodata & \nodata & \nodata & \nodata & 0.410 \\
213512962 & 325.92523 & -41.07598 & 26.66 & 24.96 & 24.21 & 24.76 & 27.37 & \nodata & \nodata & \nodata & \nodata & 0.969 \\
209910531 & 325.82512 & -40.83254 & 23.77 & 22.43 & 21.86 & 21.36 & 21.55 & \nodata & \nodata & \nodata & \nodata & 0.404 \\
213515783 & 326.08276 & -41.12174 & 23.67 & 23.12 & 22.58 & 22.71 & 22.23 & \nodata & \nodata & \nodata & \nodata & 0.610 \\
214687025 & 326.35963 & -41.01197 & 26.17 & 24.81 & 24.32 & 24.01 & 25.03 & \nodata & \nodata & \nodata & \nodata & 1.095 \\
245068944 & 325.89428 & -41.05524 & 24.88 & 24.06 & 23.49 & 23.45 & 23.15 & \nodata & \nodata & \nodata & \nodata & 0.693 \\
214685129 & 326.38230 & -40.97519 & 25.56 & 24.02 & 23.54 & 23.51 & 22.87 & \nodata & \nodata & \nodata & \nodata & 0.694 \\
209903193 & 325.95814 & -40.70749 & 23.28 & 23.32 & 23.78 & 24.05 & 24.90 & \nodata & \nodata & \nodata & \nodata & 0.926 \\
209904614 & 325.90987 & -40.73385 & 24.06 & 23.18 & 22.88 & 23.10 & 22.46 & \nodata & \nodata & \nodata & \nodata & 0.472 \\
209913417 & 325.81214 & -40.88029 & 24.69 & 23.89 & 24.27 & 23.42 & 23.43 & \nodata & \nodata & \nodata & \nodata & 0.678 \\
209906248 & 325.87523 & -40.76144 & 24.35 & 22.81 & 21.43 & 20.94 & 20.81 & \nodata & \nodata & \nodata & \nodata & 0.739 \\
213515649 & 326.05735 & -41.11954 & 24.42 & 22.85 & 21.41 & 20.98 & 20.98 & \nodata & \nodata & \nodata & \nodata & 0.721 \\
214680449 & 326.39893 & -40.88587 & 24.16 & 22.80 & 22.44 & 22.45 & 22.64 & \nodata & \nodata & \nodata & \nodata & 0.479 \\
214683117 & 326.39534 & -40.93798 & 24.88 & 24.40 & 23.88 & 23.42 & 24.62 & \nodata & \nodata & \nodata & \nodata & 0.946 \\
213515173 & 326.19274 & -41.11248 & 23.10 & 21.67 & 20.94 & 20.66 & 20.63 & 16.82 & 16.64 & 12.02 & 8.44 & 0.521 \\
209904125 & 325.92344 & -40.72516 & 22.27 & 21.27 & 20.80 & 20.64 & 20.53 & \nodata & \nodata & \nodata & \nodata & 0.394 \\
209910133 & 325.82757 & -40.82642 & 21.78 & 21.44 & 21.37 & 21.29 & 21.59 & \nodata & \nodata & \nodata & \nodata & 0.342 \\
213513782 & 326.25710 & -41.09075 & 23.84 & 23.57 & 23.39 & 23.24 & 22.94 & \nodata & \nodata & \nodata & \nodata & 0.729 \\
209903423 & 326.25887 & -40.71031 & 24.68 & 24.29 & 23.26 & 21.96 & 23.79 & \nodata & \nodata & \nodata & \nodata & 1.133 \\
209906643 & 325.86863 & -40.76783 & 23.79 & 23.94 & 23.34 & 23.28 & 22.70 & \nodata & \nodata & \nodata & \nodata & 1.049 \\
209904908 & 325.90180 & -40.73930 & 23.59 & 22.43 & 21.99 & 21.84 & 21.88 & \nodata & \nodata & \nodata & \nodata & 0.434 \\
213515571 & 326.04757 & -41.11832 & 23.92 & 23.76 & 23.23 & 23.35 & 24.90 & \nodata & \nodata & \nodata & \nodata & 0.791 \\
209908925 & 325.83798 & -40.80685 & 23.95 & 23.35 & 23.49 & 22.53 & 22.00 & \nodata & \nodata & \nodata & \nodata & 0.782 \\
214683641 & 326.39313 & -40.94719 & 23.18 & 22.56 & 21.82 & 21.18 & 20.80 & \nodata & \nodata & \nodata & \nodata & 0.862 \\
209901686 & 326.05747 & -40.68038 & 24.65 & 23.25 & 22.83 & 22.71 & 22.96 & \nodata & \nodata & \nodata & \nodata & 0.446 \\
214682654 & 326.39715 & -40.92991 & 23.86 & 21.80 & 20.99 & 20.61 & 20.43 & \nodata & \nodata & \nodata & \nodata & 0.465 \\
209917301 & 325.81633 & -40.94373 & 24.00 & 23.47 & 24.65 & 22.89 & 23.02 & \nodata & \nodata & \nodata & \nodata & 0.710 \\
214683334 & 326.39459 & -40.94195 & 24.72 & 22.91 & 22.30 & 21.98 & 21.98 & \nodata & \nodata & \nodata & \nodata & 0.460 \\
214684448 & 326.38793 & -40.96294 & 24.09 & 22.78 & 22.49 & 22.04 & 22.54 & \nodata & \nodata & \nodata & \nodata & 0.492 \\
209920487 & 325.83945 & -40.99638 & 24.38 & 23.70 & 23.07 & 22.55 & 22.95 & 16.88 & 16.07 & 11.77 & 8.67 & 1.224 \\
214680250 & 326.39879 & -40.88165 & 23.65 & 22.45 & 21.98 & 23.18 & 21.11 & \nodata & \nodata & \nodata & \nodata & 0.487 \\
245069135 & 325.89722 & -41.05791 & 25.07 & 23.89 & 22.62 & 22.15 & 21.96 & \nodata & \nodata & \nodata & \nodata & 0.786 \\
214684074 & 326.39002 & -40.95746 & 21.53 & 20.71 & 20.32 & 20.12 & 20.09 & 17.14 & 17.18 & 11.64 & 8.56 & 0.346 \\
214684791 & 326.38547 & -40.96913 & 22.71 & 21.99 & 22.34 & 22.28 & 23.31 & \nodata & \nodata & \nodata & \nodata & 0.308 \\
214684291 & 326.38911 & -40.95998 & 23.03 & 22.14 & 21.83 & 21.64 & 22.07 & \nodata & \nodata & \nodata & \nodata & 0.448 \\
213513796 & 325.95146 & -41.09013 & 24.26 & 23.58 & 22.74 & 22.53 & 23.11 & \nodata & \nodata & \nodata & \nodata & 0.681 \\
213513104 & 326.28029 & -41.07934 & 23.59 & 23.71 & 22.71 & 22.51 & 22.00 & \nodata & \nodata & \nodata & \nodata & 0.940 \\
214685309 & 326.38112 & -40.97868 & 24.88 & 24.14 & 23.77 & 24.16 & 24.17 & \nodata & \nodata & \nodata & \nodata & 0.694 \\
214673961 & 326.32969 & -40.75588 & 24.27 & 23.93 & 23.60 & 23.02 & 25.65 & \nodata & \nodata & \nodata & \nodata & 0.845 \\
209907724 & 325.85193 & -40.78640 & 22.83 & 21.67 & 21.34 & 21.27 & 21.29 & \nodata & \nodata & \nodata & \nodata & 0.372 \\
214674338 & 326.33716 & -40.76279 & 24.17 & 24.08 & 23.24 & 23.07 & 22.20 & \nodata & \nodata & \nodata & \nodata & 0.988 \\
214677092 & 326.37950 & -40.81877 & 24.26 & 23.87 & 23.11 & 22.80 & 22.44 & \nodata & \nodata & \nodata & \nodata & 0.830 \\
209901860 & 326.03645 & -40.68338 & 23.20 & 22.56 & 21.89 & 21.82 & 22.25 & \nodata & \nodata & \nodata & \nodata & 0.569 \\
245067388 & 325.88867 & -41.05144 & 21.66 & 20.33 & 19.78 & 19.43 & 19.43 & 15.71 & 15.50 & 12.08 & 8.04 & 0.413 \\
209901564 & 326.12938 & -40.67793 & 23.29 & 22.56 & 22.31 & 21.84 & 21.08 & \nodata & \nodata & \nodata & \nodata & 0.503 \\
213515142 & 326.19805 & -41.11158 & 23.21 & 22.11 & 21.39 & 21.05 & 20.71 & 16.64 & 16.49 & 11.58 & 7.77 & 0.529 \\
213512605 & 326.29416 & -41.07128 & 25.03 & 23.94 & 23.48 & 23.26 & 22.93 & \nodata & \nodata & \nodata & \nodata & 0.732 \\
209907831 & 325.84820 & -40.79111 & 18.73 & 18.33 & 18.20 & 18.07 & 18.00 & 15.96 & 15.68 & 11.67 & 8.16 & 0.155 \\
213513746 & 326.25921 & -41.09019 & 23.58 & 22.61 & 22.60 & 21.93 & 22.80 & \nodata & \nodata & \nodata & \nodata & 0.433 \\
213514019 & 326.25003 & -41.09426 & 24.80 & 24.18 & 24.45 & 24.59 & 23.65 & \nodata & \nodata & \nodata & \nodata & 0.656 \\
214682556 & 326.39767 & -40.92900 & 21.80 & 20.69 & 20.11 & 19.82 & 19.69 & \nodata & \nodata & \nodata & \nodata & 0.361 \\
213512502 & 326.29667 & -41.06972 & 22.49 & 22.04 & 21.28 & 20.99 & 21.16 & 17.49 & 17.07 & 11.39 & 8.50 & 0.721 \\
209912195 & 325.81567 & -40.85806 & 22.89 & 21.27 & 20.72 & 20.43 & 20.30 & 17.45 & 16.90 & 11.70 & 7.92 & 0.374 \\
213515247 & 326.01809 & -41.11305 & 24.59 & 23.12 & 22.48 & 22.32 & 22.38 & \nodata & \nodata & \nodata & \nodata & 0.489 \\
213513369 & 326.27274 & -41.08365 & 25.27 & 23.52 & 22.73 & 22.18 & 21.82 & \nodata & \nodata & \nodata & \nodata & 0.579 \\
209903969 & 325.92822 & -40.72182 & 24.69 & 23.99 & 23.64 & 24.51 & 24.57 & \nodata & \nodata & \nodata & \nodata & 0.734 \\
213514517 & 325.97847 & -41.10143 & 25.38 & 23.00 & 21.72 & 21.22 & 20.95 & \nodata & \nodata & \nodata & \nodata & 0.718 \\
214679821 & 326.39784 & -40.87192 & 23.80 & 23.72 & 23.28 & 22.54 & 23.94 & \nodata & \nodata & \nodata & \nodata & 0.956 \\
214687971 & 326.34705 & -41.02804 & 23.42 & 23.29 & 22.80 & 23.10 & 22.50 & \nodata & \nodata & \nodata & \nodata & 0.709 \\
245067416 & 325.87407 & -41.03885 & 23.66 & 23.03 & 22.46 & 21.96 & 22.27 & \nodata & \nodata & \nodata & \nodata & 0.662 \\
213512616 & 325.91487 & -41.07059 & 25.39 & 22.90 & 21.68 & 21.08 & 20.78 & 16.80 & 16.29 & 12.50 & 8.59 & 0.749 \\
214680486 & 326.39978 & -40.88683 & 23.66 & 23.40 & 22.62 & 22.24 & 21.44 & \nodata & \nodata & \nodata & \nodata & 0.880 \\
209901607 & 326.14203 & -40.67872 & 24.14 & 23.78 & 22.84 & 22.81 & 21.85 & \nodata & \nodata & \nodata & \nodata & 0.808 \\
209917653 & 325.81734 & -40.94951 & 23.20 & 22.57 & 21.94 & 21.66 & 22.58 & \nodata & \nodata & \nodata & \nodata & 0.613 \\
209902409 & 326.21641 & -40.69344 & 21.41 & 20.53 & 20.31 & 19.98 & 20.27 & \nodata & \nodata & \nodata & \nodata & 0.347 \\
214679743 & 326.39769 & -40.87041 & 25.89 & 24.57 & 23.84 & 23.40 & 24.64 & \nodata & \nodata & \nodata & \nodata & 0.949 \\
213515164 & 326.01113 & -41.11153 & 25.02 & 24.89 & 23.36 & 23.33 & 23.19 & \nodata & \nodata & \nodata & \nodata & 1.054 \\
245066937 & 325.87604 & -41.04086 & 22.60 & 21.56 & 21.33 & 20.95 & 20.87 & \nodata & \nodata & \nodata & \nodata & 0.330 \\
214683814 & 326.39299 & -40.95018 & 25.56 & 23.91 & 23.19 & 23.36 & 24.12 & \nodata & \nodata & \nodata & \nodata & 0.582 \\
213515612 & 326.04790 & -41.11895 & 22.90 & 22.57 & 22.14 & 22.01 & 21.72 & \nodata & \nodata & \nodata & \nodata & 0.587 \\
213509919 & 326.33339 & -41.04189 & 24.48 & 24.06 & 24.26 & 24.79 & 23.47 & \nodata & \nodata & \nodata & \nodata & 0.759 \\
209920434 & 325.83818 & -40.99553 & 25.36 & 24.02 & 22.77 & 22.19 & 21.53 & \nodata & \nodata & \nodata & \nodata & 0.990 \\
213515339 & 326.18536 & -41.11485 & 25.12 & 24.48 & 24.34 & 23.88 & 25.84 & \nodata & \nodata & \nodata & \nodata & 0.928 \\
209906630 & 325.86780 & -40.76756 & 26.64 & 25.03 & 24.23 & 23.13 & 22.90 & \nodata & \nodata & \nodata & \nodata & 1.281 \\
213514766 & 326.21927 & -41.10597 & 24.95 & 23.29 & 22.26 & 21.92 & 21.91 & \nodata & \nodata & \nodata & \nodata & 0.642 \\
209901746 & 326.16167 & -40.68095 & 24.36 & 24.14 & 23.30 & 23.98 & 23.56 & \nodata & \nodata & \nodata & \nodata & 0.825 \\
213512822 & 326.28893 & -41.07495 & 23.40 & 22.56 & 21.59 & 21.75 & 21.14 & \nodata & \nodata & \nodata & \nodata & 0.557 \\
209907119 & 325.85965 & -40.77631 & 24.91 & 24.20 & 23.93 & 23.83 & 23.91 & \nodata & \nodata & \nodata & \nodata & 0.768 \\
209902215 & 326.00613 & -40.68978 & 24.71 & 23.67 & 23.26 & 28.21 & 22.69 & \nodata & \nodata & \nodata & \nodata & 0.705 \\
213509993 & 326.33800 & -41.03768 & 23.75 & 22.73 & 22.39 & 22.75 & 22.33 & \nodata & \nodata & \nodata & \nodata & 0.461 \\
213514178 & 325.96386 & -41.09613 & 25.30 & 24.35 & 24.09 & 24.97 & 23.43 & \nodata & \nodata & \nodata & \nodata & 0.599 \\
214685479 & 326.37997 & -40.98232 & 27.60 & 23.54 & 22.69 & 21.54 & 21.13 & 17.05 & 16.52 & 11.82 & 8.53 & 1.091 \\
209901535 & 326.12673 & -40.67735 & 23.71 & 22.83 & 22.65 & 22.11 & 23.20 & \nodata & \nodata & \nodata & \nodata & 0.488 \\
214672912 & 326.30512 & -40.73581 & 22.54 & 22.12 & 21.69 & 21.50 & 21.02 & \nodata & \nodata & \nodata & \nodata & 0.520 \\
214688135 & 326.34506 & -41.03065 & 23.57 & 22.57 & 21.94 & 22.46 & 22.62 & \nodata & \nodata & \nodata & \nodata & 0.559 \\
209907814 & 325.85001 & -40.78775 & 26.76 & 24.60 & 23.38 & 22.75 & 23.43 & 17.16 & 16.60 & 12.27 & 8.66 & 1.050 \\
245069458 & 325.90269 & -41.06285 & 23.99 & 22.92 & 22.09 & 20.97 & 20.89 & 16.49 & 15.75 & 12.19 & 8.22 & 1.056 \\
209901740 & 326.16253 & -40.68089 & 23.83 & 23.10 & 22.96 & 23.05 & 22.91 & \nodata & \nodata & \nodata & \nodata & 0.550 \\
214685646 & 326.37841 & -40.98564 & 25.21 & 23.53 & 23.35 & 22.97 & 23.30 & \nodata & \nodata & \nodata & \nodata & 0.517 \\
213512787 & 326.29030 & -41.07437 & 23.58 & 23.24 & 23.36 & 22.24 & 22.26 & \nodata & \nodata & \nodata & \nodata & 0.845 \\
213514783 & 325.98946 & -41.10565 & 24.71 & 24.53 & 24.09 & 23.38 & 23.11 & \nodata & \nodata & \nodata & \nodata & 1.075 \\
214673993 & 326.33154 & -40.75650 & 24.81 & 24.35 & 23.92 & 24.52 & 23.46 & \nodata & \nodata & \nodata & \nodata & 0.881 \\
213510806 & 326.31786 & -41.05546 & 24.12 & 23.54 & 23.20 & 22.57 & 23.84 & \nodata & \nodata & \nodata & \nodata & 0.745 \\
209916465 & 325.81230 & -40.93046 & 23.74 & 23.70 & 23.27 & 23.57 & 23.96 & \nodata & \nodata & \nodata & \nodata & 0.803 \\
209901605 & 326.06310 & -40.67886 & 24.34 & 23.26 & 22.38 & 22.51 & 22.11 & \nodata & \nodata & \nodata & \nodata & 0.578 \\
213514308 & 325.96793 & -41.09802 & 23.54 & 23.54 & 23.01 & 22.92 & 23.09 & \nodata & \nodata & \nodata & \nodata & 0.856 \\
209916976 & 325.81398 & -40.93888 & 24.10 & 23.25 & 23.08 & 24.02 & 22.50 & \nodata & \nodata & \nodata & \nodata & 0.461 \\
213515633 & 326.16126 & -41.11948 & 23.01 & 21.81 & 21.26 & 21.38 & 21.17 & \nodata & \nodata & \nodata & \nodata & 0.505 \\
214673190 & 326.31270 & -40.74097 & 25.09 & 23.22 & 23.11 & 24.34 & 24.21 & \nodata & \nodata & \nodata & \nodata & 0.433 \\
213513807 & 325.94994 & -41.09036 & 25.14 & 24.00 & 24.17 & 24.45 & 25.10 & \nodata & \nodata & \nodata & \nodata & 0.464 \\
209904591 & 325.90824 & -40.73345 & 23.46 & 22.43 & 22.36 & 22.11 & 22.36 & \nodata & \nodata & \nodata & \nodata & 0.350 \\
209911435 & 325.81832 & -40.84592 & 23.25 & 22.02 & 21.57 & 21.42 & 21.13 & \nodata & \nodata & \nodata & \nodata & 0.413 \\
213511968 & 326.31126 & -41.06066 & 24.92 & 24.12 & 22.90 & 23.37 & 22.76 & \nodata & \nodata & \nodata & \nodata & 0.657 \\
245069385 & 325.90071 & -41.06177 & 22.85 & 22.23 & 21.92 & 21.84 & 21.59 & \nodata & \nodata & \nodata & \nodata & 0.442 \\
214678414 & 326.39211 & -40.84574 & 23.29 & 21.92 & 21.64 & 21.48 & 21.46 & \nodata & \nodata & \nodata & \nodata & 0.355 \\
209908777 & 325.83741 & -40.80526 & 22.29 & 21.45 & 21.32 & 21.05 & 21.18 & \nodata & \nodata & \nodata & \nodata & 0.346 \\
214684449 & 326.38919 & -40.96329 & 22.46 & 21.34 & 20.88 & 20.66 & 20.65 & \nodata & \nodata & \nodata & \nodata & 0.387 \\
213514020 & 325.95675 & -41.09360 & 24.90 & 24.07 & 23.40 & 23.41 & 22.58 & \nodata & \nodata & \nodata & \nodata & 0.659 \\
213515736 & 326.14230 & -41.12198 & 21.57 & 20.68 & 20.28 & 20.16 & 19.97 & 16.77 & 16.79 & 11.91 & 8.72 & 0.358 \\
213513483 & 326.27080 & -41.08561 & 25.19 & 24.55 & 24.33 & 28.01 & 25.38 & \nodata & \nodata & \nodata & \nodata & 0.979 \\
245067489 & 325.87027 & -41.03635 & 25.89 & 24.83 & 24.33 & 23.86 & 23.50 & \nodata & \nodata & \nodata & \nodata & 1.092 \\
209916718 & 325.81264 & -40.93457 & 22.54 & 21.93 & 21.83 & 21.91 & 22.25 & \nodata & \nodata & \nodata & \nodata & 0.285 \\
214682837 & 326.39819 & -40.93276 & 23.94 & 22.46 & 22.20 & 21.93 & 22.87 & \nodata & \nodata & \nodata & \nodata & 0.417 \\
214686180 & 326.37288 & -40.99601 & 21.79 & 20.87 & 20.55 & 20.34 & 20.38 & 17.48 & 16.53 & 12.05 & 8.68 & 0.347 \\
214676405 & 326.37314 & -40.80506 & 21.38 & 20.91 & 20.64 & 20.62 & 20.57 & \nodata & \nodata & \nodata & \nodata & 0.353 \\
214675974 & 326.36675 & -40.79539 & 23.43 & 22.80 & 21.92 & 21.40 & 21.74 & \nodata & \nodata & \nodata & \nodata & 0.729 \\
214681197 & 326.40130 & -40.90276 & 24.19 & 23.27 & 22.80 & 22.58 & 22.18 & \nodata & \nodata & \nodata & \nodata & 0.572 \\
209909169 & 325.83365 & -40.81119 & 22.81 & 21.68 & 21.38 & 21.17 & 21.21 & \nodata & \nodata & \nodata & \nodata & 0.364 \\
214686263 & 326.37211 & -40.99728 & 24.67 & 24.09 & 24.44 & 24.20 & 22.90 & \nodata & \nodata & \nodata & \nodata & 0.689 \\
209901505 & 326.12791 & -40.67688 & 22.91 & 22.46 & 21.54 & 21.17 & 20.38 & \nodata & \nodata & \nodata & \nodata & 0.853 \\
245069127 & 325.89504 & -41.05785 & 22.74 & 22.03 & 21.56 & 21.55 & 21.64 & \nodata & \nodata & \nodata & \nodata & 0.488 \\
209905873 & 325.87866 & -40.75612 & 22.56 & 22.85 & 22.89 & 23.43 & 23.62 & \nodata & \nodata & \nodata & \nodata & 0.195 \\
214674044 & 326.33327 & -40.75742 & 25.29 & 24.61 & 24.26 & 27.22 & 24.49 & \nodata & \nodata & \nodata & \nodata & 1.009 \\
214684265 & 326.39090 & -40.95948 & 26.20 & 23.68 & 23.41 & 23.27 & 22.52 & \nodata & \nodata & \nodata & \nodata & 0.690 \\
214684371 & 326.39009 & -40.96165 & 24.17 & 23.07 & 21.83 & 21.16 & 20.59 & 16.35 & 16.14 & 12.03 & 8.67 & 0.849 \\
209903407 & 325.94690 & -40.71092 & 23.55 & 22.12 & 21.61 & 21.33 & 21.11 & \nodata & \nodata & \nodata & \nodata & 0.415 \\
214685537 & 326.38027 & -40.98347 & 23.69 & 23.45 & 23.31 & 24.03 & 23.46 & \nodata & \nodata & \nodata & \nodata & 0.650 \\
209901877 & 326.02870 & -40.68376 & 24.35 & 24.17 & 24.09 & 24.30 & 21.80 & \nodata & \nodata & \nodata & \nodata & 1.072 \\
213512137 & 326.30809 & -41.06338 & 23.10 & 23.07 & 22.26 & 21.93 & 22.21 & \nodata & \nodata & \nodata & \nodata & 0.919 \\
209908484 & 325.84083 & -40.79933 & 29.16 & 24.16 & 23.46 & 22.11 & 21.64 & \nodata & \nodata & \nodata & \nodata & 1.248 \\
213515234 & 326.19567 & -41.11331 & 24.20 & 23.91 & 23.04 & 23.22 & 22.96 & \nodata & \nodata & \nodata & \nodata & 0.730 \\
213515915 & 326.10469 & -41.12396 & 24.42 & 23.32 & 23.31 & 22.55 & 24.78 & \nodata & \nodata & \nodata & \nodata & 0.574 \\
213515886 & 326.12604 & -41.12343 & 23.60 & 23.04 & 22.41 & 22.49 & 21.82 & \nodata & \nodata & \nodata & \nodata & 0.569 \\
209908160 & 325.84471 & -40.79365 & 24.35 & 23.32 & 23.67 & 23.25 & 23.05 & \nodata & \nodata & \nodata & \nodata & 0.399 \\
209901385 & 326.13001 & -40.67686 & 21.00 & 20.54 & 20.29 & 19.80 & 18.90 & \nodata & \nodata & \nodata & \nodata & 0.850 \\
209901836 & 326.17663 & -40.68268 & 29.34 & 24.86 & 24.28 & 23.30 & 23.15 & \nodata & \nodata & \nodata & \nodata & 1.170 \\
209917269 & 325.81440 & -40.94336 & 24.42 & 24.75 & 23.47 & 23.49 & 24.36 & \nodata & \nodata & \nodata & \nodata & 1.105 \\
213515709 & 326.05271 & -41.12053 & 23.80 & 24.01 & 24.55 & 24.08 & 22.49 & \nodata & \nodata & \nodata & \nodata & 1.107 \\
213511273 & 326.33108 & -41.04535 & 25.20 & 23.51 & 23.46 & 22.79 & 23.77 & \nodata & \nodata & \nodata & \nodata & 0.432 \\
209919932 & 325.83215 & -40.98747 & 25.02 & 24.03 & 23.50 & 23.50 & 22.93 & \nodata & \nodata & \nodata & \nodata & 0.616 \\
213513055 & 325.92407 & -41.07751 & 22.63 & 22.23 & 22.02 & 22.19 & 21.86 & \nodata & \nodata & \nodata & \nodata & 0.463 \\
213511119 & 326.32357 & -41.05181 & 24.38 & 21.81 & 20.71 & 20.20 & 19.99 & 16.11 & 16.41 & 12.22 & 8.70 & 0.641 \\
209916420 & 325.81131 & -40.92993 & 24.00 & 22.91 & 22.20 & 21.59 & 22.00 & 17.18 & 16.30 & 11.90 & 8.85 & 0.716 \\
213515897 & 326.08450 & -41.12360 & 24.91 & 24.72 & 24.98 & 23.59 & 24.33 & \nodata & \nodata & \nodata & \nodata & 1.220 \\
209918526 & 325.82105 & -40.96436 & 23.33 & 22.45 & 22.10 & 22.00 & 21.60 & \nodata & \nodata & \nodata & \nodata & 0.442 \\
213515599 & 326.16811 & -41.11908 & 26.24 & 23.70 & 22.95 & 22.82 & 22.86 & \nodata & \nodata & \nodata & \nodata & 0.595 \\
214684988 & 326.38597 & -40.97260 & 24.79 & 24.88 & 24.37 & 23.92 & 26.80 & \nodata & \nodata & \nodata & \nodata & 1.234 \\
213513213 & 326.28024 & -41.08113 & 23.40 & 22.87 & 22.46 & 22.30 & 23.26 & \nodata & \nodata & \nodata & \nodata & 0.576 \\
209902855 & 325.96803 & -40.70138 & 24.29 & 23.97 & 23.89 & 23.39 & 23.21 & \nodata & \nodata & \nodata & \nodata & 0.826 \\
209910089 & 325.82550 & -40.82588 & 24.92 & 24.57 & 24.09 & 24.08 & 23.91 & \nodata & \nodata & \nodata & \nodata & 0.993 \\
209919593 & 325.82901 & -40.98203 & 23.15 & 22.49 & 21.77 & 21.56 & 21.58 & \nodata & \nodata & \nodata & \nodata & 0.610 \\
214682731 & 326.39907 & -40.93096 & 24.51 & 23.18 & 22.81 & 22.15 & 22.07 & \nodata & \nodata & \nodata & \nodata & 0.546 \\
214685320 & 326.38303 & -40.97896 & 24.08 & 23.85 & 23.00 & 23.15 & 23.00 & \nodata & \nodata & \nodata & \nodata & 0.726 \\
213515475 & 326.02809 & -41.11655 & 24.83 & 22.73 & 21.60 & 21.22 & 21.04 & \nodata & \nodata & \nodata & \nodata & 0.671 \\
213515908 & 326.12462 & -41.12380 & 24.87 & 24.87 & 24.61 & 24.22 & 24.79 & \nodata & \nodata & \nodata & \nodata & 1.158 \\
214676075 & 326.36912 & -40.79783 & 23.11 & 23.46 & 22.51 & 23.37 & 22.44 & \nodata & \nodata & \nodata & \nodata & 0.894 \\
213514964 & 325.99476 & -41.10822 & 24.52 & 23.66 & 23.11 & 22.91 & 22.57 & \nodata & \nodata & \nodata & \nodata & 0.573 \\
209901623 & 326.15522 & -40.67897 & 24.00 & 23.46 & 22.99 & 23.35 & 23.40 & \nodata & \nodata & \nodata & \nodata & 0.650 \\
213514991 & 325.99609 & -41.10865 & 24.65 & 23.69 & 23.72 & 23.20 & 22.57 & \nodata & \nodata & \nodata & \nodata & 0.592 \\
209906356 & 325.87048 & -40.76306 & 24.00 & 23.11 & 22.84 & 22.57 & 21.92 & \nodata & \nodata & \nodata & \nodata & 0.578 \\
209919079 & 325.82455 & -40.97321 & 23.73 & 22.66 & 21.98 & 21.69 & 21.22 & \nodata & \nodata & \nodata & \nodata & 0.497 \\
213513713 & 326.24648 & -41.09739 & 15.41 & 17.88 & 17.87 & 14.59 & 14.27 & 12.79 & 12.85 & 11.70 & 8.67 & 2.632 \\
213515840 & 326.06655 & -41.12246 & 24.02 & 22.98 & 22.51 & 22.25 & 22.46 & \nodata & \nodata & \nodata & \nodata & 0.507 \\
213512145 & 326.30870 & -41.06354 & 23.52 & 22.96 & 22.68 & 22.51 & 21.98 & \nodata & \nodata & \nodata & \nodata & 0.541 \\
213512751 & 326.29227 & -41.07440 & 22.82 & 21.32 & 20.88 & 20.48 & 20.41 & 16.74 & 16.58 & 12.01 & 8.58 & 0.391 \\
213515819 & 326.06365 & -41.12220 & 24.61 & 23.99 & 23.54 & 23.18 & 25.34 & \nodata & \nodata & \nodata & \nodata & 0.803 \\
213513469 & 325.93735 & -41.08521 & 21.94 & 21.48 & 21.29 & 21.19 & 21.33 & \nodata & \nodata & \nodata & \nodata & 0.357 \\
209901454 & 326.08684 & -40.67603 & 23.76 & 23.09 & 23.01 & 22.05 & 23.23 & \nodata & \nodata & \nodata & \nodata & 0.703 \\
213515768 & 326.05619 & -41.12138 & 23.92 & 22.80 & 21.67 & 21.34 & 21.14 & \nodata & \nodata & \nodata & \nodata & 0.668 \\
213513479 & 326.27268 & -41.08549 & 24.86 & 23.58 & 23.09 & 23.25 & 23.90 & \nodata & \nodata & \nodata & \nodata & 0.510 \\
209901387 & 326.07729 & -40.67658 & 22.37 & 20.84 & 20.23 & 19.92 & 19.72 & 15.62 & 15.20 & 11.37 & 8.67 & 0.457 \\
213515437 & 326.18373 & -41.11651 & 24.62 & 23.59 & 23.59 & 24.75 & 26.33 & \nodata & \nodata & \nodata & \nodata & 0.471 \\
209905840 & 325.87833 & -40.75545 & 23.33 & 22.72 & 22.58 & 22.76 & 22.48 & \nodata & \nodata & \nodata & \nodata & 0.454 \\
214675352 & 326.35709 & -40.78133 & 23.22 & 23.05 & 22.85 & 24.26 & 21.97 & \nodata & \nodata & \nodata & \nodata & 0.684 \\
214684525 & 326.38986 & -40.96449 & 24.45 & 23.81 & 23.56 & 24.05 & 23.26 & \nodata & \nodata & \nodata & \nodata & 0.637 \\
213513448 & 326.27368 & -41.08504 & 23.69 & 23.61 & 22.75 & 22.55 & 27.06 & \nodata & \nodata & \nodata & \nodata & 0.880 \\
209904191 & 325.91729 & -40.72634 & 24.50 & 24.04 & 23.38 & 23.47 & 22.95 & \nodata & \nodata & \nodata & \nodata & 0.773 \\
213515101 & 326.00173 & -41.11050 & 24.84 & 24.29 & 24.58 & 24.37 & 25.26 & \nodata & \nodata & \nodata & \nodata & 0.873 \\
209903134 & 326.25360 & -40.70562 & 25.46 & 24.13 & 21.03 & 19.76 & 19.43 & \nodata & \nodata & \nodata & \nodata & 1.673 \\
209902924 & 325.96341 & -40.70282 & 27.62 & 25.30 & 23.55 & 23.40 & 22.58 & \nodata & \nodata & \nodata & \nodata & 1.372 \\
213509910 & 326.33899 & -41.03881 & 22.29 & 20.88 & 20.43 & 20.19 & 20.03 & 17.34 & 16.61 & 12.04 & 8.77 & 0.337 \\
209903937 & 325.92596 & -40.72110 & 25.16 & 24.22 & 24.19 & 23.70 & 23.61 & \nodata & \nodata & \nodata & \nodata & 0.775 \\
209909366 & 325.83025 & -40.81534 & 22.22 & 20.90 & 20.48 & 20.20 & 20.05 & 16.83 & 16.51 & 11.89 & 8.72 & 0.354 \\
209918256 & 325.81869 & -40.95986 & 24.11 & 23.29 & 23.14 & 23.89 & 25.79 & \nodata & \nodata & \nodata & \nodata & 0.502 \\
209902456 & 325.98623 & -40.69428 & 21.93 & 21.54 & 21.38 & 21.42 & 21.68 & \nodata & \nodata & \nodata & \nodata & 0.391 \\
214674666 & 326.34580 & -40.76841 & 23.56 & 23.49 & 22.96 & 22.56 & 22.91 & \nodata & \nodata & \nodata & \nodata & 0.883 \\
214674597 & 326.34467 & -40.76723 & 24.53 & 23.72 & 22.99 & 23.29 & 22.20 & \nodata & \nodata & \nodata & \nodata & 0.723 \\
214681920 & 326.40173 & -40.91592 & 24.86 & 23.69 & 23.92 & 22.94 & 22.55 & 17.56 & 17.20 & 12.29 & 8.30 & 1.008 \\
209909548 & 325.82902 & -40.81733 & 24.86 & 23.54 & 23.35 & 22.96 & 22.63 & \nodata & \nodata & \nodata & \nodata & 0.533 \\
209902865 & 325.96576 & -40.70169 & 24.49 & 22.74 & 22.18 & 21.87 & 21.78 & \nodata & \nodata & \nodata & \nodata & 0.435 \\
209901751 & 326.03612 & -40.68146 & 24.98 & 23.91 & 22.72 & 22.27 & 22.43 & \nodata & \nodata & \nodata & \nodata & 0.772 \\
209903260 & 325.94961 & -40.70862 & 23.52 & 22.15 & 21.41 & 21.11 & 20.85 & \nodata & \nodata & \nodata & \nodata & 0.494 \\
214679347 & 326.39841 & -40.86289 & 23.60 & 23.02 & 22.30 & 21.89 & 25.42 & \nodata & \nodata & \nodata & \nodata & 0.686 \\
213513909 & 326.25848 & -41.09274 & 24.03 & 22.17 & 21.61 & 21.37 & 21.32 & \nodata & \nodata & \nodata & \nodata & 0.401 \\
209908621 & 325.83805 & -40.80163 & 21.91 & 21.46 & 21.35 & 21.43 & 21.49 & \nodata & \nodata & \nodata & \nodata & 0.333 \\
213515662 & 326.04230 & -41.11973 & 23.62 & 23.45 & 23.42 & 23.03 & 22.83 & \nodata & \nodata & \nodata & \nodata & 0.776 \\
209903728 & 325.93382 & -40.71647 & 23.35 & 23.09 & 22.62 & 22.71 & 22.50 & \nodata & \nodata & \nodata & \nodata & 0.663 \\
214687275 & 326.36012 & -41.01611 & 25.64 & 23.79 & 23.08 & 22.80 & 22.39 & \nodata & \nodata & \nodata & \nodata & 0.610 \\
209918579 & 325.82052 & -40.96543 & 24.21 & 23.25 & 22.95 & 22.60 & 22.51 & \nodata & \nodata & \nodata & \nodata & 0.523 \\
213512231 & 326.30734 & -41.06515 & 21.32 & 20.97 & 20.90 & 20.99 & 21.02 & \nodata & \nodata & \nodata & \nodata & 0.273 \\
213515926 & 326.12626 & -41.12432 & 22.19 & 21.11 & 20.71 & 20.48 & 20.28 & 16.70 & 16.66 & 11.86 & 8.12 & 0.385 \\
209901494 & 326.06363 & -40.67739 & 21.62 & 20.92 & 20.86 & 20.59 & 20.46 & \nodata & \nodata & \nodata & \nodata & 0.312 \\
214676390 & 326.37436 & -40.80453 & 21.74 & 21.42 & 21.24 & 21.25 & 21.12 & \nodata & \nodata & \nodata & \nodata & 0.395 \\
213515513 & 326.02769 & -41.11717 & 23.64 & 22.47 & 21.98 & 21.49 & 21.14 & \nodata & \nodata & \nodata & \nodata & 0.419 \\
214682200 & 326.40150 & -40.92123 & 22.97 & 21.98 & 21.59 & 21.70 & 22.83 & \nodata & \nodata & \nodata & \nodata & 0.464 \\
209901076 & 326.13210 & -40.67603 & 15.32 & 17.80 & 18.11 & 17.37 & 14.27 & 12.91 & 12.93 & 11.83 & 8.76 & 2.334 \\
214674462 & 326.34306 & -40.76509 & 26.55 & 25.04 & 24.95 & 24.65 & 24.63 & \nodata & \nodata & \nodata & \nodata & 1.193 \\
209901709 & 326.17006 & -40.68051 & 24.90 & 23.83 & 23.17 & 23.04 & 22.46 & \nodata & \nodata & \nodata & \nodata & 0.622 \\
209916585 & 325.81065 & -40.93248 & 26.63 & 25.08 & 24.10 & 23.02 & 22.66 & \nodata & \nodata & \nodata & \nodata & 1.359 \\
214677043 & 326.38217 & -40.81795 & 24.49 & 22.87 & 21.79 & 21.30 & 20.97 & 16.75 & 15.88 & 12.08 & 8.77 & 0.668 \\
209915179 & 325.80793 & -40.91107 & 22.94 & 21.80 & 21.45 & 20.88 & 20.28 & \nodata & \nodata & \nodata & \nodata & 0.461 \\
213515401 & 326.18907 & -41.11592 & 26.19 & 24.20 & 22.40 & 22.46 & 22.87 & 17.29 & 16.67 & 12.14 & 8.16 & 0.752 \\
214683013 & 326.39918 & -40.93610 & 23.89 & 23.86 & 23.37 & 23.03 & 21.89 & \nodata & \nodata & \nodata & \nodata & 0.948 \\
209901445 & 326.13292 & -40.67597 & 19.81 & 20.20 & 20.35 & 20.07 & 18.89 & \nodata & \nodata & \nodata & \nodata & 1.689 \\
213515256 & 326.19893 & -41.11368 & 23.75 & 22.55 & 22.17 & 21.72 & 21.93 & \nodata & \nodata & \nodata & \nodata & 0.490 \\
213515204 & 326.20240 & -41.11280 & 26.26 & 22.50 & 21.63 & 20.51 & 20.12 & 15.99 & 16.15 & 12.27 & 8.39 & 0.967 \\
213513765 & 326.26400 & -41.09053 & 24.27 & 24.29 & 23.10 & 22.93 & 22.81 & \nodata & \nodata & \nodata & \nodata & 0.963 \\
209901399 & 326.09971 & -40.67499 & 25.13 & 23.40 & 22.52 & 22.04 & 23.32 & \nodata & \nodata & \nodata & \nodata & 0.628 \\
213515016 & 325.99414 & -41.10891 & 22.66 & 22.15 & 21.97 & 22.06 & 22.12 & \nodata & \nodata & \nodata & \nodata & 0.402 \\
209901400 & 326.09697 & -40.67502 & 22.97 & 21.88 & 21.48 & 21.06 & 20.71 & 17.10 & 17.21 & 12.14 & 8.04 & 0.404 \\
213513334 & 326.27870 & -41.08315 & 24.07 & 22.57 & 21.83 & 21.55 & 21.22 & \nodata & \nodata & \nodata & \nodata & 0.511 \\
213513699 & 326.26678 & -41.08926 & 26.42 & 24.91 & 24.39 & 22.57 & 22.65 & \nodata & \nodata & \nodata & \nodata & 1.406 \\
213515539 & 326.02896 & -41.11768 & 24.16 & 23.23 & 22.14 & 21.69 & 21.20 & \nodata & \nodata & \nodata & \nodata & 0.794 \\
214673054 & 326.31290 & -40.73883 & 21.71 & 21.19 & 20.72 & 20.43 & 20.22 & 15.67 & 15.72 & 12.11 & 8.51 & 0.623 \\
209901590 & 326.05137 & -40.67862 & 23.16 & 22.44 & 22.13 & 22.02 & 25.39 & \nodata & \nodata & \nodata & \nodata & 0.466 \\
209917604 & 325.81428 & -40.94869 & 22.04 & 21.83 & 21.61 & 21.70 & 21.85 & \nodata & \nodata & \nodata & \nodata & 0.434 \\
209902632 & 325.97472 & -40.69769 & 23.31 & 23.28 & 23.14 & 22.93 & 23.27 & \nodata & \nodata & \nodata & \nodata & 0.786 \\
209918629 & 325.82038 & -40.96632 & 24.22 & 23.90 & 23.28 & 22.80 & 24.78 & \nodata & \nodata & \nodata & \nodata & 0.888 \\
214683431 & 326.39728 & -40.94492 & 21.44 & 19.87 & 19.37 & 19.13 & 19.02 & 16.04 & 15.88 & 12.33 & 8.66 & 0.392 \\
213514493 & 325.97065 & -41.10102 & 25.46 & 23.87 & 23.35 & 23.32 & 23.35 & \nodata & \nodata & \nodata & \nodata & 0.648 \\
213515832 & 326.05746 & -41.12234 & 24.39 & 23.73 & 22.11 & 21.69 & 21.57 & \nodata & \nodata & \nodata & \nodata & 0.809 \\
209901913 & 326.19259 & -40.68474 & 23.01 & 21.69 & 21.20 & 20.68 & 21.44 & 16.60 & 16.76 & 11.78 & 8.87 & 0.416 \\
213510570 & 326.34172 & -41.03730 & 24.95 & 23.63 & 23.64 & 24.23 & 25.63 & \nodata & \nodata & \nodata & \nodata & 0.477 \\
213514976 & 325.99200 & -41.10843 & 22.58 & 21.50 & 21.10 & 20.93 & 21.11 & \nodata & \nodata & \nodata & \nodata & 0.383 \\
209906120 & 325.87240 & -40.75968 & 22.84 & 22.05 & 21.85 & 21.68 & 21.69 & \nodata & \nodata & \nodata & \nodata & 0.388 \\
213514815 & 326.22428 & -41.10659 & 22.93 & 22.26 & 21.99 & 22.61 & 22.21 & \nodata & \nodata & \nodata & \nodata & 0.457 \\
214679586 & 326.40005 & -40.86741 & 24.35 & 24.02 & 24.16 & 23.81 & 22.82 & \nodata & \nodata & \nodata & \nodata & 0.849 \\
209922569 & 325.86333 & -41.03191 & 24.06 & 22.49 & 21.20 & 20.68 & 20.61 & \nodata & \nodata & \nodata & \nodata & 0.748 \\
214687625 & 326.35594 & -41.02215 & 23.29 & 22.54 & 22.20 & 22.26 & 21.89 & \nodata & \nodata & \nodata & \nodata & 0.461 \\
214681022 & 326.40331 & -40.89932 & 24.21 & 23.35 & 23.67 & 23.40 & 22.84 & \nodata & \nodata & \nodata & \nodata & 0.404 \\
214684326 & 326.39242 & -40.96075 & 24.83 & 23.03 & 22.32 & 21.88 & 21.45 & \nodata & \nodata & \nodata & \nodata & 0.565 \\
209909628 & 325.82727 & -40.81889 & 24.40 & 23.43 & 22.78 & 22.44 & 23.78 & \nodata & \nodata & \nodata & \nodata & 0.618 \\
209902667 & 326.24128 & -40.69960 & 21.88 & 20.15 & 19.38 & 19.02 & 18.99 & 15.14 & 15.38 & 11.60 & 8.57 & 0.542 \\
213515553 & 326.17959 & -41.11828 & 23.82 & 22.33 & 22.30 & 22.13 & 22.24 & \nodata & \nodata & \nodata & \nodata & 0.349 \\
213515009 & 325.99282 & -41.10881 & 23.68 & 23.13 & 22.96 & 22.65 & 22.15 & \nodata & \nodata & \nodata & \nodata & 0.523 \\
213514082 & 325.95411 & -41.09443 & 23.93 & 22.88 & 22.51 & 22.25 & 22.70 & \nodata & \nodata & \nodata & \nodata & 0.431 \\
209922400 & 325.86037 & -41.02893 & 25.60 & 24.82 & 24.01 & 24.05 & 23.46 & \nodata & \nodata & \nodata & \nodata & 1.023 \\
209902195 & 325.99853 & -40.68960 & 23.68 & 22.95 & 22.34 & 22.15 & 22.15 & \nodata & \nodata & \nodata & \nodata & 0.609 \\
213515831 & 326.05569 & -41.12230 & 26.42 & 23.61 & 22.36 & 21.89 & 21.79 & \nodata & \nodata & \nodata & \nodata & 0.731 \\
209901424 & 326.07673 & -40.67561 & 22.24 & 21.27 & 20.86 & 20.65 & 20.54 & \nodata & \nodata & \nodata & \nodata & 0.362 \\
214686001 & 326.37760 & -40.99228 & 23.50 & 22.75 & 22.06 & 22.04 & 21.39 & \nodata & \nodata & \nodata & \nodata & 0.543 \\
213514260 & 325.96088 & -41.09744 & 25.11 & 23.18 & 22.61 & 22.15 & 22.15 & \nodata & \nodata & \nodata & \nodata & 0.459 \\
214687617 & 326.35635 & -41.02202 & 22.82 & 22.09 & 21.78 & 21.42 & 21.33 & \nodata & \nodata & \nodata & \nodata & 0.415 \\
213514559 & 325.97235 & -41.10200 & 26.14 & 25.05 & 23.96 & 24.14 & 23.78 & \nodata & \nodata & \nodata & \nodata & 0.981 \\
209901497 & 326.14594 & -40.67662 & 23.51 & 22.52 & 22.05 & 21.82 & 22.38 & \nodata & \nodata & \nodata & \nodata & 0.464 \\
214677997 & 326.39204 & -40.83821 & 22.50 & 21.42 & 20.88 & 20.75 & 20.42 & 17.34 & 17.08 & 11.85 & 8.53 & 0.420 \\
209905433 & 325.88464 & -40.74836 & 25.08 & 23.80 & 23.99 & 23.70 & 23.03 & \nodata & \nodata & \nodata & \nodata & 0.473 \\
245069124 & 325.89173 & -41.05782 & 28.15 & 24.95 & 23.99 & 23.71 & 22.96 & \nodata & \nodata & \nodata & \nodata & 1.109 \\
209901279 & 326.13403 & -40.67551 & 20.27 & 19.40 & 19.10 & 18.83 & 18.51 & \nodata & \nodata & \nodata & \nodata & 0.315 \\
209918951 & 325.82555 & -40.97908 & 15.55 & 18.27 & 18.07 & 15.59 & 15.01 & 13.80 & 13.83 & 12.39 & 8.75 & 2.575 \\
213515991 & 326.12046 & -41.12532 & 25.34 & 24.68 & 24.89 & 24.40 & 23.96 & \nodata & \nodata & \nodata & \nodata & 1.019 \\
209916252 & 325.80887 & -40.92720 & 23.81 & 22.62 & 22.34 & 21.88 & 21.64 & \nodata & \nodata & \nodata & \nodata & 0.389 \\
214685366 & 326.38455 & -40.97994 & 23.89 & 22.95 & 22.35 & 22.60 & 22.72 & \nodata & \nodata & \nodata & \nodata & 0.551 \\
214675888 & 326.36832 & -40.79373 & 21.77 & 20.69 & 20.38 & 20.11 & 20.45 & 16.93 & 17.04 & 11.97 & 8.95 & 0.353 \\
213514803 & 326.22573 & -41.10652 & 24.52 & 23.83 & 23.19 & 22.69 & 22.56 & \nodata & \nodata & \nodata & \nodata & 0.782 \\
214675514 & 326.36129 & -40.78431 & 23.83 & 22.61 & 21.74 & 21.62 & 20.92 & \nodata & \nodata & \nodata & \nodata & 0.545 \\
214678656 & 326.39698 & -40.85257 & 19.95 & 19.56 & 19.51 & 19.41 & 19.28 & \nodata & \nodata & \nodata & \nodata & 0.266 \\
209905660 & 325.88004 & -40.75203 & 23.68 & 23.61 & 23.59 & 22.84 & 24.38 & \nodata & \nodata & \nodata & \nodata & 0.920 \\
214680501 & 326.40334 & -40.88704 & 23.81 & 22.28 & 22.37 & 21.25 & 21.48 & \nodata & \nodata & \nodata & \nodata & 0.463 \\
213513360 & 325.92959 & -41.08272 & 23.54 & 22.78 & 22.05 & 22.07 & 21.58 & \nodata & \nodata & \nodata & \nodata & 0.531 \\
245068574 & 325.86688 & -41.03627 & 24.21 & 23.09 & 22.00 & 21.41 & 21.18 & 16.91 & 16.31 & 12.23 & 8.65 & 0.805 \\
209902680 & 325.97049 & -40.69863 & 24.67 & 24.33 & 23.56 & 22.82 & 23.61 & \nodata & \nodata & \nodata & \nodata & 1.005 \\
213514764 & 325.98081 & -41.10533 & 24.36 & 23.68 & 23.09 & 23.33 & 23.21 & \nodata & \nodata & \nodata & \nodata & 0.593 \\
213515570 & 326.02823 & -41.11820 & 25.00 & 23.35 & 21.88 & 21.00 & 20.82 & \nodata & \nodata & \nodata & \nodata & 0.931 \\
209904230 & 325.91339 & -40.72707 & 26.73 & 24.00 & 23.99 & 22.70 & 24.88 & \nodata & \nodata & \nodata & \nodata & 0.890 \\
214684786 & 326.38991 & -40.96898 & 24.82 & 24.26 & 23.40 & 23.49 & 23.38 & \nodata & \nodata & \nodata & \nodata & 0.710 \\
214673042 & 326.31364 & -40.73837 & 23.75 & 22.43 & 21.18 & 20.43 & 20.41 & \nodata & \nodata & \nodata & \nodata & 0.831 \\
209901441 & 326.06808 & -40.67589 & 26.91 & 24.68 & 22.40 & 21.71 & 22.84 & \nodata & \nodata & \nodata & \nodata & 1.139 \\
209916545 & 325.80926 & -40.93175 & 26.91 & 24.50 & 23.71 & 23.10 & 25.91 & \nodata & \nodata & \nodata & \nodata & 0.898 \\
209901426 & 326.06990 & -40.67568 & 24.76 & 23.70 & 22.90 & 22.28 & 22.50 & \nodata & \nodata & \nodata & \nodata & 0.760 \\
213514740 & 326.22945 & -41.10560 & 25.04 & 24.26 & 23.05 & 23.86 & 23.04 & \nodata & \nodata & \nodata & \nodata & 0.649 \\
214679842 & 326.40182 & -40.87226 & 24.72 & 22.82 & 22.14 & 22.32 & 21.56 & \nodata & \nodata & \nodata & \nodata & 0.473 \\
209909680 & 325.82600 & -40.81969 & 24.86 & 23.63 & 23.15 & 22.77 & 24.46 & \nodata & \nodata & \nodata & \nodata & 0.587 \\
214685956 & 326.37892 & -40.99127 & 23.38 & 22.13 & 21.75 & 21.71 & 21.55 & 17.30 & 16.98 & 12.20 & 8.29 & 0.497 \\
214673399 & 326.32226 & -40.74480 & 23.93 & 23.13 & 22.58 & 21.68 & 22.56 & \nodata & \nodata & \nodata & \nodata & 0.737 \\
209909836 & 325.82472 & -40.82207 & 24.85 & 24.08 & 23.45 & 24.12 & 24.51 & \nodata & \nodata & \nodata & \nodata & 0.653 \\
214674743 & 326.34936 & -40.76975 & 25.68 & 24.24 & 23.17 & 22.69 & 21.99 & \nodata & \nodata & \nodata & \nodata & 0.916 \\
209902786 & 326.24333 & -40.69961 & 23.13 & 21.53 & 20.89 & 20.58 & 20.79 & \nodata & \nodata & \nodata & \nodata & 0.441 \\
213513810 & 326.26517 & -41.09117 & 25.76 & 24.48 & 23.70 & 23.27 & 22.63 & \nodata & \nodata & \nodata & \nodata & 0.926 \\
209912952 & 325.80841 & -40.87252 & 22.68 & 21.33 & 20.39 & 20.00 & 19.91 & \nodata & \nodata & \nodata & \nodata & 0.636 \\
209904496 & 325.90502 & -40.73223 & 22.40 & 21.38 & 20.91 & 20.77 & 20.62 & 17.42 & 16.97 & 11.99 & 8.83 & 0.409 \\
213515569 & 326.02677 & -41.11825 & 26.21 & 23.47 & 22.52 & 21.63 & 21.29 & \nodata & \nodata & \nodata & \nodata & 0.933 \\
214680092 & 326.40284 & -40.87739 & 23.38 & 21.96 & 21.24 & 20.87 & 21.16 & 16.52 & 16.58 & 12.09 & 8.69 & 0.575 \\
213515994 & 326.13025 & -41.12537 & 25.30 & 23.54 & 21.96 & 21.34 & 21.26 & \nodata & \nodata & \nodata & \nodata & 0.785 \\
213515398 & 326.01420 & -41.11547 & 24.25 & 22.89 & 21.53 & 21.01 & 20.79 & \nodata & \nodata & \nodata & \nodata & 0.761 \\
209921945 & 325.85193 & -41.02064 & 26.24 & 25.34 & 24.05 & 23.68 & 24.92 & \nodata & \nodata & \nodata & \nodata & 1.378 \\
214681367 & 326.40436 & -40.90564 & 25.51 & 23.69 & 22.65 & 22.64 & 22.12 & \nodata & \nodata & \nodata & \nodata & 0.643 \\
213515201 & 326.00177 & -41.11229 & 25.55 & 24.50 & 24.75 & 23.29 & 22.89 & \nodata & \nodata & \nodata & \nodata & 1.064 \\
213514480 & 326.24139 & -41.10154 & 23.80 & 24.04 & 23.49 & 23.14 & 23.23 & \nodata & \nodata & \nodata & \nodata & 1.079 \\
213515859 & 326.15609 & -41.12297 & 24.48 & 23.96 & 23.77 & 23.65 & 23.72 & \nodata & \nodata & \nodata & \nodata & 0.743 \\
209901339 & 326.13043 & -40.67460 & 21.85 & 21.10 & 21.21 & 20.71 & 19.51 & \nodata & \nodata & \nodata & \nodata & 0.336 \\
209912842 & 325.80856 & -40.87035 & 25.83 & 24.32 & 23.53 & 22.99 & 22.43 & \nodata & \nodata & \nodata & \nodata & 0.898 \\
213512776 & 326.29223 & -41.07686 & 21.41 & 20.47 & 20.16 & 19.95 & 19.83 & 17.34 & 16.56 & 11.50 & 8.65 & 0.299 \\
209921385 & 325.84397 & -41.01083 & 27.45 & 25.14 & 24.81 & 24.06 & 22.90 & \nodata & \nodata & \nodata & \nodata & 1.435 \\
214675558 & 326.36313 & -40.78528 & 23.67 & 22.11 & 20.95 & 20.53 & 20.15 & \nodata & \nodata & \nodata & \nodata & 0.689 \\
213512889 & 325.91483 & -41.07491 & 24.41 & 23.87 & 23.39 & 22.86 & 21.92 & \nodata & \nodata & \nodata & \nodata & 0.936 \\
214686162 & 326.37708 & -40.99532 & 24.93 & 23.75 & 22.97 & 23.48 & 22.64 & \nodata & \nodata & \nodata & \nodata & 0.608 \\
209922515 & 325.86076 & -41.03105 & 24.21 & 22.76 & 21.91 & 21.48 & 21.52 & 17.08 & 16.74 & 12.24 & 8.37 & 0.604 \\
209902410 & 325.98269 & -40.69352 & 28.07 & 25.18 & 23.60 & 22.56 & 22.05 & 16.63 & 15.93 & 12.39 & 8.72 & 1.420 \\
214687849 & 326.35428 & -41.02607 & 24.28 & 23.59 & 24.42 & 23.72 & 23.08 & \nodata & \nodata & \nodata & \nodata & 0.548 \\
213514829 & 326.22741 & -41.10680 & 22.70 & 21.71 & 21.50 & 21.30 & 21.19 & \nodata & \nodata & \nodata & \nodata & 0.353 \\
209901930 & 326.01201 & -40.68491 & 23.86 & 23.00 & 23.78 & 23.00 & 23.47 & \nodata & \nodata & \nodata & \nodata & 0.341 \\
213513171 & 326.28679 & -41.08024 & 26.57 & 25.06 & 23.70 & 23.07 & 22.71 & \nodata & \nodata & \nodata & \nodata & 1.232 \\
209901322 & 326.10562 & -40.67360 & 24.16 & 23.35 & 23.16 & 24.12 & 24.85 & \nodata & \nodata & \nodata & \nodata & 0.598 \\
209901885 & 326.19361 & -40.68366 & 23.36 & 21.44 & 20.97 & 20.59 & 20.51 & \nodata & \nodata & \nodata & \nodata & 0.384 \\
209904530 & 325.90373 & -40.73259 & 25.76 & 23.50 & 23.90 & 23.20 & 23.73 & \nodata & \nodata & \nodata & \nodata & 0.430 \\
209902874 & 326.24822 & -40.70108 & 24.43 & 22.84 & 22.92 & 23.13 & 20.66 & \nodata & \nodata & \nodata & \nodata & 0.486 \\
213514036 & 325.94998 & -41.09385 & 24.71 & 24.00 & 23.86 & 23.32 & 22.81 & \nodata & \nodata & \nodata & \nodata & 0.780 \\
214683325 & 326.39984 & -40.94179 & 23.18 & 22.63 & 22.09 & 21.64 & 21.76 & \nodata & \nodata & \nodata & \nodata & 0.646 \\
209901688 & 326.03206 & -40.68040 & 24.50 & 24.12 & 23.25 & 23.36 & 22.58 & \nodata & \nodata & \nodata & \nodata & 0.840 \\
214684224 & 326.39492 & -40.95845 & 99.00 & 23.78 & 22.40 & 21.18 & 21.04 & 16.33 & 15.80 & 11.90 & 8.76 & 1.043 \\
214680109 & 326.40344 & -40.87785 & 24.58 & 22.87 & 22.57 & 22.26 & 23.38 & \nodata & \nodata & \nodata & \nodata & 0.446 \\
213515775 & 326.04176 & -41.12146 & 25.04 & 24.36 & 24.06 & 24.90 & 24.98 & \nodata & \nodata & \nodata & \nodata & 0.705 \\
209911436 & 325.81428 & -40.84595 & 24.12 & 22.92 & 22.39 & 21.89 & 21.55 & \nodata & \nodata & \nodata & \nodata & 0.476 \\
213513589 & 325.93499 & -41.08663 & 23.97 & 23.64 & 23.88 & 22.90 & 23.05 & \nodata & \nodata & \nodata & \nodata & 0.838 \\
209921297 & 325.84243 & -41.00931 & 24.30 & 23.21 & 22.93 & 22.69 & 22.10 & \nodata & \nodata & \nodata & \nodata & 0.443 \\
209904899 & 325.89440 & -40.73916 & 23.53 & 22.49 & 22.29 & 22.28 & 22.09 & \nodata & \nodata & \nodata & \nodata & 0.392 \\
245068882 & 325.87356 & -41.04404 & 22.97 & 22.11 & 22.18 & 21.77 & 22.02 & \nodata & \nodata & \nodata & \nodata & 0.338 \\
214676643 & 326.38013 & -40.81002 & 23.67 & 22.53 & 22.14 & 21.91 & 22.18 & \nodata & \nodata & \nodata & \nodata & 0.436 \\
209902975 & 325.95551 & -40.70381 & 22.77 & 21.65 & 21.45 & 21.09 & 20.63 & \nodata & \nodata & \nodata & \nodata & 0.342 \\
209920671 & 325.83548 & -40.99922 & 24.27 & 24.39 & 23.62 & 23.82 & 23.61 & \nodata & \nodata & \nodata & \nodata & 0.985 \\
214687568 & 326.35851 & -41.02160 & 22.61 & 21.39 & 21.02 & 20.72 & 20.66 & \nodata & \nodata & \nodata & \nodata & 0.350 \\
214677369 & 326.39007 & -40.82958 & 20.60 & 19.60 & 19.27 & 19.03 & 19.03 & 16.69 & 16.20 & 11.50 & 8.57 & 0.226 \\
245068619 & 325.88413 & -41.05333 & 26.93 & 24.95 & 24.06 & 23.51 & 23.71 & \nodata & \nodata & \nodata & \nodata & 1.069 \\
214686217 & 326.37681 & -40.99645 & 25.40 & 23.57 & 22.87 & 22.60 & 22.50 & \nodata & \nodata & \nodata & \nodata & 0.529 \\
209914812 & 325.80537 & -40.90442 & 25.08 & 23.29 & 22.92 & 22.72 & 22.45 & \nodata & \nodata & \nodata & \nodata & 0.414 \\
213516032 & 326.09076 & -41.12645 & 23.60 & 22.29 & 21.27 & 20.86 & 20.79 & 16.58 & 16.60 & 11.77 & 8.71 & 0.667 \\
209912421 & 325.80967 & -40.86183 & 24.80 & 24.29 & 23.73 & 23.58 & 23.35 & \nodata & \nodata & \nodata & \nodata & 0.895 \\
209914367 & 325.80531 & -40.89728 & 25.78 & 23.19 & 21.73 & 21.15 & 20.97 & \nodata & \nodata & \nodata & \nodata & 0.757 \\
209902177 & 326.21430 & -40.68888 & 23.97 & 22.84 & 22.45 & 22.04 & 21.93 & \nodata & \nodata & \nodata & \nodata & 0.509 \\
213516075 & 326.11585 & -41.12662 & 24.24 & 24.22 & 23.99 & 23.91 & 25.20 & \nodata & \nodata & \nodata & \nodata & 0.938 \\
209921846 & 325.84951 & -41.01889 & 23.25 & 22.52 & 22.78 & 22.29 & 24.44 & \nodata & \nodata & \nodata & \nodata & 0.349 \\
209908438 & 325.83714 & -40.79855 & 24.55 & 23.24 & 22.83 & 22.55 & 24.69 & \nodata & \nodata & \nodata & \nodata & 0.530 \\
209913004 & 325.80738 & -40.87298 & 24.09 & 22.94 & 22.44 & 22.25 & 24.44 & \nodata & \nodata & \nodata & \nodata & 0.481 \\
209911035 & 325.81612 & -40.83968 & 24.81 & 24.37 & 23.45 & 23.01 & 24.33 & \nodata & \nodata & \nodata & \nodata & 0.971 \\
209918885 & 325.81970 & -40.97015 & 24.33 & 23.93 & 23.39 & 23.64 & 22.41 & \nodata & \nodata & \nodata & \nodata & 0.788 \\
214675801 & 326.36827 & -40.79116 & 26.08 & 23.19 & 21.76 & 21.27 & 20.86 & \nodata & \nodata & \nodata & \nodata & 0.751 \\
214686615 & 326.37189 & -41.00438 & 23.27 & 22.70 & 22.08 & 22.29 & 22.47 & \nodata & \nodata & \nodata & \nodata & 0.555 \\
213516083 & 326.11698 & -41.12672 & 23.90 & 24.14 & 24.94 & 24.11 & 23.42 & \nodata & \nodata & \nodata & \nodata & 1.185 \\
214677219 & 326.38647 & -40.82105 & 25.01 & 24.44 & 22.88 & 21.83 & 21.82 & 16.64 & 16.10 & 11.79 & 8.39 & 1.117 \\
209901880 & 326.01407 & -40.68388 & 99.00 & 23.52 & 23.46 & 22.00 & 21.48 & 16.64 & 15.93 & 12.41 & 8.22 & 1.200 \\
213513639 & 325.93587 & -41.08751 & 24.36 & 24.38 & 25.62 & 24.26 & 23.70 & \nodata & \nodata & \nodata & \nodata & 1.397 \\
209920970 & 325.83819 & -41.00406 & 21.71 & 21.05 & 20.89 & 20.77 & 20.67 & \nodata & \nodata & \nodata & \nodata & 0.298 \\
245068376 & 325.87998 & -41.05029 & 25.38 & 23.91 & 23.83 & 24.21 & 22.84 & \nodata & \nodata & \nodata & \nodata & 0.491 \\
213515617 & 326.02586 & -41.11892 & 23.48 & 21.85 & 20.62 & 20.10 & 19.90 & \nodata & \nodata & \nodata & \nodata & 0.726 \\
214684128 & 326.39613 & -40.95659 & 23.61 & 24.10 & 23.94 & 23.46 & 23.99 & \nodata & \nodata & \nodata & \nodata & 1.277 \\
209910069 & 325.82169 & -40.82561 & 25.44 & 24.17 & 23.38 & 22.45 & 22.03 & \nodata & \nodata & \nodata & \nodata & 1.083 \\
209912921 & 325.80734 & -40.87170 & 24.91 & 24.49 & 23.20 & 23.76 & 22.93 & 16.78 & 16.85 & 11.79 & 8.43 & 1.074 \\
213512407 & 326.30775 & -41.06781 & 25.24 & 25.40 & 24.24 & 24.28 & 24.49 & \nodata & \nodata & \nodata & \nodata & 1.367 \\
214673159 & 326.31876 & -40.74062 & 25.17 & 24.32 & 23.66 & 23.24 & 22.81 & \nodata & \nodata & \nodata & \nodata & 0.899 \\
209911666 & 325.81255 & -40.84957 & 25.30 & 24.23 & 23.85 & 23.25 & 22.75 & \nodata & \nodata & \nodata & \nodata & 0.857 \\
214682732 & 326.40281 & -40.93094 & 23.87 & 22.58 & 22.63 & 22.62 & 21.52 & \nodata & \nodata & \nodata & \nodata & 0.353 \\
214675093 & 326.35661 & -40.77609 & 26.32 & 24.96 & 24.13 & 23.34 & 23.39 & \nodata & \nodata & \nodata & \nodata & 1.163 \\
213512505 & 326.30542 & -41.06944 & 25.22 & 24.57 & 24.38 & 26.69 & 26.12 & \nodata & \nodata & \nodata & \nodata & 0.977 \\
209903277 & 325.94331 & -40.70892 & 23.80 & 22.15 & 21.52 & 21.13 & 20.98 & \nodata & \nodata & \nodata & \nodata & 0.421 \\
214680807 & 326.40553 & -40.89455 & 25.31 & 24.30 & 23.91 & 24.28 & 23.63 & \nodata & \nodata & \nodata & \nodata & 0.787 \\
209901917 & 326.19813 & -40.68413 & 22.27 & 21.36 & 21.21 & 21.14 & 20.32 & \nodata & \nodata & \nodata & \nodata & 0.330 \\
209904338 & 325.90817 & -40.72881 & 22.63 & 21.72 & 21.33 & 21.33 & 21.23 & \nodata & \nodata & \nodata & \nodata & 0.439 \\
209903405 & 325.93961 & -40.71070 & 23.21 & 21.40 & 20.80 & 20.33 & 20.22 & 16.44 & 16.45 & 11.92 & 8.68 & 0.418 \\
213516058 & 326.07902 & -41.12624 & 24.95 & 25.50 & 23.83 & 23.06 & 22.87 & \nodata & \nodata & \nodata & \nodata & 1.606 \\
209904094 & 325.91538 & -40.72418 & 23.91 & 23.50 & 23.36 & 23.31 & 27.30 & \nodata & \nodata & \nodata & \nodata & 0.663 \\
213515208 & 326.21029 & -41.11283 & 23.17 & 22.39 & 22.70 & 22.11 & 21.58 & \nodata & \nodata & \nodata & \nodata & 0.389 \\
209902592 & 325.97074 & -40.69702 & 24.01 & 23.74 & 23.75 & 23.52 & 22.65 & \nodata & \nodata & \nodata & \nodata & 0.778 \\
209919925 & 325.82764 & -40.98730 & 24.59 & 23.48 & 22.87 & 22.54 & 23.63 & \nodata & \nodata & \nodata & \nodata & 0.624 \\
214683871 & 326.39810 & -40.95127 & 99.00 & 23.58 & 22.45 & 21.46 & 21.28 & 16.91 & 16.80 & 12.02 & 8.64 & 0.960 \\
214684528 & 326.39358 & -40.96456 & 26.24 & 24.93 & 23.30 & 22.51 & 22.13 & \nodata & \nodata & \nodata & \nodata & 1.229 \\
214685650 & 326.38282 & -40.98753 & 21.17 & 20.65 & 20.31 & 20.33 & 20.52 & \nodata & \nodata & \nodata & \nodata & 0.363 \\
213516015 & 326.06825 & -41.12552 & 25.10 & 23.33 & 23.14 & 22.83 & 22.47 & \nodata & \nodata & \nodata & \nodata & 0.435 \\
213513625 & 325.93473 & -41.08729 & 23.20 & 22.51 & 22.26 & 22.30 & 22.02 & \nodata & \nodata & \nodata & \nodata & 0.426 \\
213513424 & 326.28082 & -41.08462 & 23.67 & 23.15 & 23.10 & 22.51 & 23.39 & \nodata & \nodata & \nodata & \nodata & 0.608 \\
214679841 & 326.40381 & -40.87346 & 22.78 & 21.59 & 21.10 & 20.87 & 20.77 & 17.20 & 16.95 & 12.12 & 8.90 & 0.408 \\
209901274 & 326.11810 & -40.67294 & 28.47 & 24.65 & 23.11 & 22.24 & 22.58 & \nodata & \nodata & \nodata & \nodata & 1.157 \\
214674313 & 326.34430 & -40.76239 & 23.32 & 21.95 & 21.40 & 21.25 & 21.29 & \nodata & \nodata & \nodata & \nodata & 0.431 \\
209910149 & 325.82071 & -40.82671 & 24.95 & 23.68 & 23.01 & 22.95 & 23.72 & \nodata & \nodata & \nodata & \nodata & 0.548 \\
209902807 & 326.24769 & -40.69989 & 24.61 & 23.64 & 23.59 & 23.72 & 22.18 & \nodata & \nodata & \nodata & \nodata & 0.536 \\
213514812 & 325.97779 & -41.10603 & 24.04 & 24.16 & 23.46 & 23.27 & 22.24 & \nodata & \nodata & \nodata & \nodata & 1.130 \\
209912268 & 325.80937 & -40.85934 & 25.80 & 24.70 & 24.15 & 23.22 & 24.16 & \nodata & \nodata & \nodata & \nodata & 1.087 \\
214677374 & 326.38882 & -40.82452 & 24.88 & 23.45 & 22.77 & 21.84 & 21.92 & \nodata & \nodata & \nodata & \nodata & 0.769 \\
209920870 & 325.83791 & -41.00463 & 20.53 & 19.67 & 19.30 & 19.08 & 19.05 & 16.53 & 16.50 & 11.98 & 8.22 & 0.233 \\
213514570 & 326.24142 & -41.10289 & 24.88 & 23.50 & 22.03 & 21.43 & 21.40 & \nodata & \nodata & \nodata & \nodata & 0.790 \\
213512473 & 326.30700 & -41.06891 & 25.30 & 24.41 & 24.30 & 23.62 & 23.47 & \nodata & \nodata & \nodata & \nodata & 0.895 \\
213515851 & 326.04237 & -41.12245 & 24.39 & 24.17 & 23.48 & 23.07 & 23.15 & \nodata & \nodata & \nodata & \nodata & 0.927 \\
214684651 & 326.39304 & -40.96675 & 24.19 & 24.73 & 23.41 & 22.50 & 22.03 & \nodata & \nodata & \nodata & \nodata & 1.256 \\
213515696 & 326.03006 & -41.12029 & 23.86 & 23.16 & 22.66 & 21.81 & 21.95 & \nodata & \nodata & \nodata & \nodata & 0.823 \\
213515450 & 326.19340 & -41.11753 & 23.57 & 22.13 & 21.06 & 20.64 & 20.32 & 16.19 & 16.21 & 12.29 & 8.87 & 0.670 \\
214682447 & 326.40426 & -40.92590 & 24.49 & 23.17 & 22.74 & 22.25 & 22.76 & \nodata & \nodata & \nodata & \nodata & 0.556 \\
209912913 & 325.80673 & -40.87155 & 25.62 & 23.17 & 22.42 & 21.30 & 21.53 & \nodata & \nodata & \nodata & \nodata & 0.911 \\
209921103 & 325.83884 & -41.00618 & 23.46 & 22.83 & 22.27 & 21.94 & 21.60 & \nodata & \nodata & \nodata & \nodata & 0.586 \\
209917960 & 325.81304 & -40.95492 & 23.97 & 23.94 & 22.49 & 22.64 & 24.92 & \nodata & \nodata & \nodata & \nodata & 0.750 \\
209919397 & 325.82294 & -40.97929 & 22.18 & 21.59 & 21.27 & 20.85 & 20.52 & \nodata & \nodata & \nodata & \nodata & 0.391 \\
209901604 & 326.03437 & -40.67895 & 26.11 & 24.05 & 23.54 & 22.62 & 22.46 & \nodata & \nodata & \nodata & \nodata & 0.836 \\
209902888 & 325.95685 & -40.70218 & 24.87 & 24.22 & 23.90 & 24.01 & 22.40 & \nodata & \nodata & \nodata & \nodata & 0.988 \\
214681429 & 326.40611 & -40.90682 & 25.99 & 23.64 & 22.27 & 21.62 & 21.32 & 16.87 & 17.17 & 12.43 & 8.39 & 0.788 \\
214680544 & 326.40579 & -40.88803 & 23.46 & 22.68 & 22.79 & 24.46 & 23.00 & \nodata & \nodata & \nodata & \nodata & 0.475 \\
214686441 & 326.37527 & -41.00087 & 24.98 & 24.48 & 23.33 & 24.98 & 23.16 & \nodata & \nodata & \nodata & \nodata & 0.744 \\
213515986 & 326.06031 & -41.12501 & 24.03 & 23.65 & 23.24 & 23.37 & 23.83 & \nodata & \nodata & \nodata & \nodata & 0.656 \\
214687747 & 326.35757 & -41.02435 & 23.02 & 22.53 & 21.72 & 21.60 & 21.46 & \nodata & \nodata & \nodata & \nodata & 0.620 \\
209902238 & 326.22025 & -40.68981 & 25.20 & 22.69 & 22.30 & 22.30 & 22.15 & \nodata & \nodata & \nodata & \nodata & 0.421 \\
213513409 & 325.92750 & -41.08381 & 22.03 & 21.29 & 20.87 & 20.71 & 20.64 & 17.70 & 16.86 & 12.33 & 8.59 & 0.389 \\
209911132 & 325.81458 & -40.84114 & 24.35 & 23.09 & 22.66 & 22.01 & 22.20 & \nodata & \nodata & \nodata & \nodata & 0.532 \\
213516116 & 326.12313 & -41.12721 & 24.15 & 23.75 & 23.02 & 22.98 & 23.17 & \nodata & \nodata & \nodata & \nodata & 0.717 \\
214680174 & 326.40507 & -40.87942 & 25.82 & 23.59 & 23.11 & 23.15 & 23.78 & \nodata & \nodata & \nodata & \nodata & 0.480 \\
214673895 & 326.33782 & -40.75570 & 22.43 & 21.47 & 21.06 & 21.23 & 21.19 & \nodata & \nodata & \nodata & \nodata & 0.444 \\
213515187 & 326.21341 & -41.11250 & 23.46 & 22.70 & 22.68 & 22.36 & 22.17 & \nodata & \nodata & \nodata & \nodata & 0.443 \\
209914284 & 325.80412 & -40.89670 & 22.77 & 20.98 & 20.12 & 19.84 & 19.82 & \nodata & \nodata & \nodata & \nodata & 0.511 \\
214686945 & 326.36877 & -41.01048 & 22.72 & 21.94 & 21.33 & 21.04 & 20.84 & 17.46 & 17.31 & 11.47 & 8.09 & 0.490 \\
214680472 & 326.40582 & -40.88660 & 24.82 & 23.73 & 22.74 & 23.02 & 23.61 & \nodata & \nodata & \nodata & \nodata & 0.682 \\
214681244 & 326.40634 & -40.90407 & 22.57 & 21.22 & 20.85 & 20.71 & 20.78 & \nodata & \nodata & \nodata & \nodata & 0.366 \\
245067998 & 325.88375 & -41.05450 & 25.92 & 25.44 & 24.02 & 23.46 & 23.28 & \nodata & \nodata & \nodata & \nodata & 1.426 \\
209910896 & 325.81556 & -40.83798 & 24.47 & 23.31 & 23.06 & 22.94 & 23.01 & \nodata & \nodata & \nodata & \nodata & 0.498 \\
209905047 & 325.88911 & -40.74165 & 24.26 & 23.04 & 22.96 & 23.25 & 22.44 & \nodata & \nodata & \nodata & \nodata & 0.423 \\
213516004 & 326.14697 & -41.12552 & 24.60 & 24.30 & 23.67 & 23.01 & 22.61 & \nodata & \nodata & \nodata & \nodata & 0.950 \\
209901540 & 326.04053 & -40.67768 & 23.61 & 22.59 & 21.83 & 21.44 & 21.10 & \nodata & \nodata & \nodata & \nodata & 0.567 \\
213513826 & 326.26856 & -41.09146 & 25.28 & 24.51 & 23.93 & 24.55 & 24.25 & \nodata & \nodata & \nodata & \nodata & 0.790 \\
245068476 & 325.87736 & -41.04923 & 25.19 & 23.85 & 23.29 & 23.12 & 23.43 & \nodata & \nodata & \nodata & \nodata & 0.515 \\
209921175 & 325.83931 & -41.00746 & 24.00 & 22.72 & 21.66 & 21.16 & 20.93 & \nodata & \nodata & \nodata & \nodata & 0.701 \\
209909154 & 325.82778 & -40.81146 & 22.40 & 21.75 & 21.22 & 20.85 & 21.29 & 17.47 & 16.91 & 12.18 & 8.68 & 0.565 \\
245067627 & 325.86388 & -41.03669 & 24.18 & 23.85 & 23.43 & 22.95 & 22.47 & \nodata & \nodata & \nodata & \nodata & 1.013 \\
209901557 & 326.03847 & -40.67790 & 23.43 & 22.94 & 22.93 & 22.65 & 21.59 & \nodata & \nodata & \nodata & \nodata & 0.581 \\
214683474 & 326.40102 & -40.94428 & 24.05 & 24.38 & 23.79 & 23.34 & 23.49 & \nodata & \nodata & \nodata & \nodata & 1.103 \\
209917736 & 325.81125 & -40.95077 & 24.77 & 23.57 & 23.20 & 23.22 & 22.46 & \nodata & \nodata & \nodata & \nodata & 0.549 \\
209901863 & 326.01133 & -40.68351 & 26.45 & 23.13 & 22.12 & 21.61 & 21.63 & \nodata & \nodata & \nodata & \nodata & 0.644 \\
209917822 & 325.81165 & -40.95229 & 24.47 & 24.14 & 23.37 & 23.16 & 22.77 & \nodata & \nodata & \nodata & \nodata & 0.891 \\
209912672 & 325.80697 & -40.86693 & 24.19 & 23.15 & 22.12 & 21.49 & 21.47 & \nodata & \nodata & \nodata & \nodata & 0.803 \\
214686641 & 326.37314 & -41.00495 & 22.25 & 21.45 & 21.14 & 20.96 & 20.70 & \nodata & \nodata & \nodata & \nodata & 0.367 \\
209901232 & 326.09639 & -40.67216 & 22.90 & 22.41 & 22.32 & 22.35 & 22.05 & \nodata & \nodata & \nodata & \nodata & 0.436 \\
209912008 & 325.80962 & -40.85518 & 23.47 & 22.08 & 21.34 & 21.05 & 21.29 & 17.74 & 17.26 & 11.88 & 8.44 & 0.519 \\
209909357 & 325.82582 & -40.81452 & 26.47 & 99.00 & 23.53 & 22.58 & 22.41 & 17.27 & 16.90 & 11.78 & 8.75 & 2.845 \\
214674517 & 326.34898 & -40.76600 & 23.36 & 23.36 & 22.95 & 22.46 & 21.77 & \nodata & \nodata & \nodata & \nodata & 0.910 \\
213514446 & 326.24386 & -41.10261 & 21.79 & 20.70 & 20.40 & 20.25 & 20.13 & 17.24 & 16.71 & 11.65 & 8.25 & 0.323 \\
209922209 & 325.85314 & -41.02554 & 24.78 & 23.89 & 23.63 & 23.29 & 23.04 & \nodata & \nodata & \nodata & \nodata & 0.690 \\
213515966 & 326.15562 & -41.12485 & 24.15 & 23.20 & 22.09 & 22.13 & 21.64 & \nodata & \nodata & \nodata & \nodata & 0.621 \\
214687511 & 326.36192 & -41.02014 & 24.72 & 22.57 & 22.41 & 22.25 & 21.97 & \nodata & \nodata & \nodata & \nodata & 0.390 \\
214675161 & 326.35941 & -40.77746 & 23.23 & 22.37 & 21.98 & 21.77 & 22.33 & \nodata & \nodata & \nodata & \nodata & 0.460 \\
213514580 & 325.96594 & -41.10243 & 24.82 & 24.23 & 23.96 & 23.45 & 26.83 & \nodata & \nodata & \nodata & \nodata & 0.885 \\
213516028 & 326.14383 & -41.12625 & 22.43 & 21.47 & 20.65 & 20.42 & 20.34 & 16.10 & 15.99 & 11.45 & 8.75 & 0.602 \\
214680697 & 326.40679 & -40.89157 & 24.79 & 23.16 & 22.67 & 22.37 & 23.00 & \nodata & \nodata & \nodata & \nodata & 0.556 \\
209921442 & 325.84198 & -41.01187 & 25.43 & 25.60 & 24.66 & 24.90 & 23.16 & \nodata & \nodata & \nodata & \nodata & 1.506 \\
209912246 & 325.80844 & -40.85903 & 29.46 & 24.20 & 24.09 & 23.97 & 26.53 & \nodata & \nodata & \nodata & \nodata & 0.888 \\
209902782 & 325.95972 & -40.70026 & 21.84 & 21.10 & 20.89 & 20.71 & 20.71 & \nodata & \nodata & \nodata & \nodata & 0.340 \\
209901767 & 326.19243 & -40.68165 & 23.23 & 22.39 & 21.36 & 20.82 & 21.44 & \nodata & \nodata & \nodata & \nodata & 0.760 \\
213516167 & 326.09098 & -41.12792 & 24.44 & 23.45 & 23.32 & 23.27 & 24.27 & \nodata & \nodata & \nodata & \nodata & 0.503 \\
209913097 & 325.80533 & -40.87452 & 22.98 & 22.14 & 21.82 & 21.54 & 21.66 & \nodata & \nodata & \nodata & \nodata & 0.406 \\
209902587 & 325.96780 & -40.69698 & 25.49 & 24.09 & 23.86 & 23.28 & 24.39 & \nodata & \nodata & \nodata & \nodata & 0.674 \\
209908988 & 325.82900 & -40.80836 & 23.08 & 22.15 & 21.07 & 20.62 & 20.30 & 16.43 & 16.42 & 11.76 & 8.60 & 0.737 \\
209902581 & 326.24076 & -40.69621 & 25.02 & 23.24 & 22.43 & 21.97 & 23.29 & \nodata & \nodata & \nodata & \nodata & 0.562 \\
209902047 & 326.21071 & -40.68625 & 22.98 & 22.09 & 21.63 & 21.47 & 22.31 & \nodata & \nodata & \nodata & \nodata & 0.467 \\
209902139 & 325.99262 & -40.68834 & 24.68 & 23.54 & 22.86 & 22.86 & 23.00 & \nodata & \nodata & \nodata & \nodata & 0.582 \\
209907565 & 325.84588 & -40.78337 & 24.36 & 24.03 & 24.18 & 24.12 & 24.82 & \nodata & \nodata & \nodata & \nodata & 0.797 \\
214686965 & 326.36944 & -41.01089 & 21.70 & 21.15 & 21.03 & 21.18 & 21.54 & \nodata & \nodata & \nodata & \nodata & 0.285 \\
245069686 & 325.89819 & -41.06640 & 23.13 & 22.73 & 21.93 & 21.92 & 21.48 & \nodata & \nodata & \nodata & \nodata & 0.534 \\
245067156 & 325.86340 & -41.03702 & 23.25 & 22.61 & 22.45 & 22.31 & 22.28 & \nodata & \nodata & \nodata & \nodata & 0.417 \\
209921168 & 325.83848 & -41.00738 & 23.31 & 22.61 & 21.65 & 21.35 & 20.87 & \nodata & \nodata & \nodata & \nodata & 0.673 \\
209901823 & 326.19572 & -40.68227 & 25.59 & 24.18 & 24.17 & 23.85 & 23.52 & \nodata & \nodata & \nodata & \nodata & 0.810 \\
214675414 & 326.36405 & -40.78263 & 22.27 & 21.46 & 21.16 & 20.86 & 21.12 & \nodata & \nodata & \nodata & \nodata & 0.376 \\
214688056 & 326.35423 & -41.02952 & 24.72 & 23.60 & 23.86 & 24.37 & 22.45 & \nodata & \nodata & \nodata & \nodata & 0.478 \\
209906636 & 325.85933 & -40.76769 & 24.24 & 23.45 & 23.26 & 23.03 & 22.95 & \nodata & \nodata & \nodata & \nodata & 0.585 \\
209901786 & 326.19291 & -40.68152 & 23.92 & 22.66 & 22.26 & 22.14 & 22.39 & \nodata & \nodata & \nodata & \nodata & 0.404 \\
214681599 & 326.40712 & -40.91003 & 24.46 & 23.49 & 24.12 & 23.07 & 22.61 & \nodata & \nodata & \nodata & \nodata & 0.604 \\
245068614 & 325.85857 & -41.03232 & 23.36 & 22.73 & 22.18 & 21.99 & 21.47 & \nodata & \nodata & \nodata & \nodata & 0.537 \\
214686142 & 326.38037 & -40.99498 & 27.77 & 24.85 & 23.24 & 24.04 & 24.56 & \nodata & \nodata & \nodata & \nodata & 0.858 \\
209905531 & 325.87745 & -40.75000 & 26.02 & 24.24 & 22.48 & 22.18 & 22.29 & 16.92 & 16.38 & 12.32 & 8.96 & 0.904 \\
214684477 & 326.39582 & -40.96353 & 24.03 & 22.95 & 23.41 & 22.67 & 22.34 & \nodata & \nodata & \nodata & \nodata & 0.482 \\
213515181 & 325.99137 & -41.11181 & 25.05 & 24.48 & 24.33 & 23.83 & 23.67 & \nodata & \nodata & \nodata & \nodata & 0.946 \\
214683455 & 326.40198 & -40.94430 & 22.65 & 21.76 & 20.84 & 20.34 & 20.39 & 15.90 & 15.48 & 11.88 & 8.58 & 0.796 \\
213513221 & 325.91903 & -41.08027 & 22.56 & 22.17 & 22.05 & 22.20 & 22.38 & \nodata & \nodata & \nodata & \nodata & 0.421 \\
245069415 & 325.89190 & -41.06223 & 25.19 & 23.26 & 22.38 & 21.98 & 22.14 & \nodata & \nodata & \nodata & \nodata & 0.566 \\
214682176 & 326.40644 & -40.92079 & 99.00 & 22.89 & 22.41 & 21.22 & 21.23 & 17.01 & 16.66 & 12.32 & 8.79 & 0.890 \\
209902838 & 325.95646 & -40.70109 & 24.98 & 24.19 & 23.95 & 23.98 & 23.77 & \nodata & \nodata & \nodata & \nodata & 0.746 \\
213513707 & 325.93419 & -41.08871 & 25.51 & 24.45 & 23.89 & 22.36 & 23.57 & \nodata & \nodata & \nodata & \nodata & 1.195 \\
213516190 & 326.12370 & -41.12823 & 24.73 & 23.63 & 23.55 & 23.29 & 23.30 & \nodata & \nodata & \nodata & \nodata & 0.537 \\
214673092 & 326.32030 & -40.73945 & 26.51 & 23.79 & 22.73 & 21.94 & 21.41 & \nodata & \nodata & \nodata & \nodata & 1.004 \\
213514931 & 326.23004 & -41.10838 & 22.89 & 22.34 & 21.76 & 21.56 & 21.41 & \nodata & \nodata & \nodata & \nodata & 0.557 \\
209920915 & 325.83506 & -41.00323 & 23.67 & 23.39 & 23.05 & 22.84 & 22.76 & \nodata & \nodata & \nodata & \nodata & 0.721 \\
209901743 & 326.19153 & -40.68088 & 23.33 & 22.16 & 21.69 & 21.56 & 21.32 & \nodata & \nodata & \nodata & \nodata & 0.428 \\
213512989 & 326.29671 & -41.07725 & 26.34 & 23.84 & 24.13 & 24.39 & 23.06 & \nodata & \nodata & \nodata & \nodata & 0.604 \\
213510046 & 326.34768 & -41.03710 & 24.71 & 24.44 & 23.97 & 24.28 & 22.90 & \nodata & \nodata & \nodata & \nodata & 0.994 \\
213513727 & 325.93463 & -41.08904 & 25.22 & 23.98 & 22.77 & 22.14 & 22.24 & \nodata & \nodata & \nodata & \nodata & 0.834 \\
213516207 & 326.08990 & -41.12846 & 24.50 & 24.49 & 23.67 & 23.18 & 23.39 & \nodata & \nodata & \nodata & \nodata & 1.086 \\
214686199 & 326.38001 & -40.99618 & 25.14 & 24.10 & 22.99 & 22.54 & 21.77 & \nodata & \nodata & \nodata & \nodata & 0.892 \\
213515544 & 326.19648 & -41.11821 & 22.91 & 22.25 & 22.03 & 22.05 & 23.15 & \nodata & \nodata & \nodata & \nodata & 0.427 \\
209905252 & 325.88253 & -40.74529 & 23.27 & 22.67 & 22.34 & 22.18 & 23.41 & \nodata & \nodata & \nodata & \nodata & 0.501 \\
213511841 & 326.32376 & -41.05855 & 23.43 & 22.40 & 21.52 & 21.31 & 21.44 & \nodata & \nodata & \nodata & \nodata & 0.587 \\
209901554 & 326.17597 & -40.67758 & 23.48 & 22.35 & 22.23 & 21.84 & 22.17 & \nodata & \nodata & \nodata & \nodata & 0.388 \\
214680226 & 326.40686 & -40.88082 & 23.88 & 23.42 & 23.63 & 23.29 & 25.01 & \nodata & \nodata & \nodata & \nodata & 0.674 \\
209919350 & 325.82043 & -40.97799 & 24.76 & 22.97 & 22.33 & 22.23 & 22.27 & \nodata & \nodata & \nodata & \nodata & 0.450 \\
209910131 & 325.81873 & -40.82643 & 23.97 & 22.78 & 22.30 & 21.91 & 21.93 & \nodata & \nodata & \nodata & \nodata & 0.426 \\
214673940 & 326.33988 & -40.75564 & 23.42 & 21.90 & 20.56 & 19.98 & 19.79 & \nodata & \nodata & \nodata & \nodata & 0.771 \\
213513168 & 326.29222 & -41.08017 & 24.74 & 24.45 & 23.96 & 24.07 & 23.26 & \nodata & \nodata & \nodata & \nodata & 0.947 \\
209914163 & 325.80256 & -40.89377 & 24.88 & 23.54 & 23.08 & 22.79 & 22.80 & \nodata & \nodata & \nodata & \nodata & 0.589 \\
209901509 & 326.18436 & -40.67912 & 20.69 & 19.69 & 19.38 & 19.14 & 19.13 & 16.12 & 15.79 & 11.62 & 7.75 & 0.332 \\
209903001 & 325.94872 & -40.70417 & 24.48 & 23.81 & 23.63 & 23.58 & 23.66 & \nodata & \nodata & \nodata & \nodata & 0.649 \\
209907021 & 325.85215 & -40.77457 & 24.28 & 24.33 & 22.91 & 23.15 & 22.08 & \nodata & \nodata & \nodata & \nodata & 0.923 \\
213516148 & 326.13559 & -41.12779 & 22.49 & 22.37 & 22.15 & 22.35 & 23.32 & \nodata & \nodata & \nodata & \nodata & 0.406 \\
245069565 & 325.89481 & -41.06486 & 23.84 & 22.22 & 20.88 & 20.36 & 20.16 & \nodata & \nodata & \nodata & \nodata & 0.743 \\
213515823 & 326.17658 & -41.12253 & 24.53 & 23.96 & 24.01 & 23.64 & 24.87 & \nodata & \nodata & \nodata & \nodata & 0.787 \\
213510867 & 326.32883 & -41.05464 & 24.37 & 23.16 & 23.05 & 22.50 & 22.54 & \nodata & \nodata & \nodata & \nodata & 0.411 \\
209902789 & 325.95737 & -40.70033 & 24.83 & 23.24 & 23.05 & 22.23 & 22.98 & \nodata & \nodata & \nodata & \nodata & 0.521 \\
213515396 & 326.00209 & -41.11536 & 24.37 & 23.36 & 23.37 & 22.99 & 23.68 & \nodata & \nodata & \nodata & \nodata & 0.469 \\
209914506 & 325.80230 & -40.89941 & 23.93 & 23.58 & 23.12 & 22.75 & 22.45 & \nodata & \nodata & \nodata & \nodata & 0.785 \\
209902544 & 326.24094 & -40.69540 & 24.38 & 22.92 & 21.79 & 21.52 & 22.18 & \nodata & \nodata & \nodata & \nodata & 0.648 \\
214676583 & 326.38282 & -40.80868 & 23.20 & 22.44 & 21.99 & 21.56 & 21.87 & \nodata & \nodata & \nodata & \nodata & 0.531 \\
213509974 & 326.34433 & -41.04089 & 23.03 & 22.71 & 22.85 & 22.29 & 22.50 & \nodata & \nodata & \nodata & \nodata & 0.562 \\
213516129 & 326.14131 & -41.12740 & 23.86 & 23.28 & 22.68 & 22.35 & 21.63 & \nodata & \nodata & \nodata & \nodata & 0.704 \\
213515770 & 326.18115 & -41.12174 & 23.09 & 22.48 & 22.17 & 21.40 & 20.96 & \nodata & \nodata & \nodata & \nodata & 0.799 \\
213516198 & 326.08121 & -41.12831 & 24.85 & 24.50 & 24.10 & 24.12 & 23.67 & \nodata & \nodata & \nodata & \nodata & 0.932 \\
245069557 & 325.89424 & -41.06457 & 24.79 & 23.42 & 21.68 & 21.02 & 20.72 & \nodata & \nodata & \nodata & \nodata & 0.824 \\
209912693 & 325.80544 & -40.86729 & 27.48 & 24.33 & 23.15 & 22.42 & 22.59 & \nodata & \nodata & \nodata & \nodata & 0.940 \\
214688042 & 326.35562 & -41.02936 & 23.72 & 23.15 & 22.99 & 22.99 & 22.44 & \nodata & \nodata & \nodata & \nodata & 0.516 \\
209901599 & 326.18210 & -40.67847 & 25.43 & 23.98 & 23.19 & 22.82 & 21.43 & \nodata & \nodata & \nodata & \nodata & 0.847 \\
213516213 & 326.12293 & -41.12872 & 23.81 & 23.37 & 23.05 & 23.29 & 22.05 & \nodata & \nodata & \nodata & \nodata & 0.652 \\
209901657 & 326.18748 & -40.67954 & 23.47 & 22.64 & 22.24 & 22.21 & 25.44 & \nodata & \nodata & \nodata & \nodata & 0.472 \\
245067490 & 325.87210 & -41.04669 & 24.67 & 24.11 & 23.66 & 23.75 & 23.83 & \nodata & \nodata & \nodata & \nodata & 0.733 \\
214676863 & 326.38612 & -40.81422 & 24.35 & 22.51 & 21.50 & 20.85 & 20.89 & \nodata & \nodata & \nodata & \nodata & 0.713 \\
209908835 & 325.82944 & -40.80526 & 24.52 & 23.38 & 23.41 & 23.20 & 22.44 & \nodata & \nodata & \nodata & \nodata & 0.522 \\
209922111 & 325.84987 & -41.02385 & 24.41 & 24.00 & 23.79 & 23.48 & 22.72 & \nodata & \nodata & \nodata & \nodata & 0.825 \\
209920728 & 325.83242 & -41.00033 & 23.80 & 23.35 & 22.71 & 22.67 & 22.66 & \nodata & \nodata & \nodata & \nodata & 0.655 \\
213511266 & 326.34373 & -41.04184 & 24.66 & 23.61 & 22.16 & 21.61 & 21.24 & \nodata & \nodata & \nodata & \nodata & 0.846 \\
209918663 & 325.81499 & -40.96693 & 28.74 & 26.66 & 24.88 & 23.55 & 22.82 & \nodata & \nodata & \nodata & \nodata & 2.386 \\
213514005 & 325.94161 & -41.09323 & 24.46 & 24.04 & 23.78 & 23.32 & 23.22 & \nodata & \nodata & \nodata & \nodata & 0.843 \\
214677345 & 326.39123 & -40.82393 & 25.75 & 23.79 & 22.33 & 21.40 & 21.06 & 16.32 & 16.08 & 12.05 & 8.67 & 0.981 \\
214673376 & 326.32779 & -40.74438 & 24.04 & 22.30 & 21.27 & 20.47 & 19.97 & 16.33 & 16.59 & 12.35 & 8.95 & 0.830 \\
209902298 & 325.97935 & -40.69141 & 24.21 & 23.86 & 23.35 & 22.96 & 23.70 & \nodata & \nodata & \nodata & \nodata & 0.825 \\
209902862 & 325.95310 & -40.70167 & 24.69 & 23.19 & 22.66 & 22.87 & 24.22 & \nodata & \nodata & \nodata & \nodata & 0.530 \\
213516242 & 326.08851 & -41.12907 & 24.85 & 23.07 & 22.40 & 21.73 & 21.78 & \nodata & \nodata & \nodata & \nodata & 0.566 \\
213515582 & 326.01191 & -41.11839 & 24.74 & 24.29 & 24.27 & 24.88 & 24.16 & \nodata & \nodata & \nodata & \nodata & 0.793 \\
209908922 & 325.82800 & -40.80691 & 23.62 & 22.56 & 22.20 & 22.30 & 21.56 & \nodata & \nodata & \nodata & \nodata & 0.451 \\
214684067 & 326.39994 & -40.95542 & 24.82 & 23.95 & 23.33 & 23.21 & 23.00 & \nodata & \nodata & \nodata & \nodata & 0.669 \\
214686132 & 326.38187 & -40.99484 & 24.11 & 22.42 & 21.62 & 21.12 & 21.37 & 16.93 & 16.93 & 12.04 & 8.85 & 0.553 \\
245069224 & 325.88646 & -41.05934 & 24.04 & 23.83 & 24.01 & 22.81 & 24.57 & \nodata & \nodata & \nodata & \nodata & 1.013 \\
209912180 & 325.80693 & -40.85774 & 24.17 & 24.20 & 23.82 & 23.42 & 22.40 & \nodata & \nodata & \nodata & \nodata & 1.041 \\
209919304 & 325.81916 & -40.97726 & 23.33 & 22.66 & 22.41 & 22.44 & 21.54 & \nodata & \nodata & \nodata & \nodata & 0.470 \\
213515907 & 326.03653 & -41.12360 & 24.29 & 22.65 & 21.71 & 21.27 & 21.03 & \nodata & \nodata & \nodata & \nodata & 0.576 \\
209901136 & 326.10662 & -40.67052 & 26.31 & 24.55 & 22.97 & 22.51 & 23.31 & \nodata & \nodata & \nodata & \nodata & 0.938 \\
214680628 & 326.40869 & -40.89256 & 23.12 & 22.22 & 21.54 & 21.76 & 21.56 & \nodata & \nodata & \nodata & \nodata & 0.526 \\
213516166 & 326.06735 & -41.12776 & 24.30 & 23.23 & 22.81 & 22.77 & 23.00 & \nodata & \nodata & \nodata & \nodata & 0.498 \\
245067318 & 325.86272 & -41.03844 & 24.53 & 24.26 & 23.70 & 23.33 & 23.26 & \nodata & \nodata & \nodata & \nodata & 0.949 \\
209901212 & 326.13715 & -40.67175 & 24.80 & 23.40 & 22.72 & 21.90 & 22.19 & 17.29 & 16.89 & 12.20 & 8.66 & 0.751 \\
209906111 & 325.86523 & -40.75961 & 23.99 & 23.94 & 23.51 & 23.06 & 23.18 & \nodata & \nodata & \nodata & \nodata & 0.905 \\
245068993 & 325.88202 & -41.05593 & 23.06 & 22.29 & 22.03 & 22.07 & 21.88 & \nodata & \nodata & \nodata & \nodata & 0.416 \\
213513185 & 325.91556 & -41.07950 & 24.32 & 24.17 & 23.39 & 22.80 & 21.98 & \nodata & \nodata & \nodata & \nodata & 1.145 \\
209916603 & 325.80447 & -40.93270 & 24.83 & 23.96 & 22.98 & 22.59 & 22.88 & \nodata & \nodata & \nodata & \nodata & 0.750 \\
209911462 & 325.80997 & -40.84635 & 24.07 & 24.31 & 23.44 & 23.03 & 22.19 & \nodata & \nodata & \nodata & \nodata & 1.158 \\
245067240 & 325.87437 & -41.04954 & 23.89 & 23.25 & 23.01 & 23.40 & 25.47 & \nodata & \nodata & \nodata & \nodata & 0.547 \\
213514701 & 325.96610 & -41.10429 & 24.67 & 24.49 & 24.50 & 23.74 & 23.12 & \nodata & \nodata & \nodata & \nodata & 1.225 \\
209901168 & 326.12958 & -40.67109 & 24.90 & 25.33 & 22.93 & 21.89 & 21.55 & \nodata & \nodata & \nodata & \nodata & 1.629 \\
209903111 & 325.94135 & -40.70673 & 22.79 & 20.89 & 20.07 & 19.65 & 19.46 & 15.80 & 15.72 & 11.92 & 8.45 & 0.499 \\
209915673 & 325.80222 & -40.91802 & 25.90 & 24.68 & 24.36 & 24.58 & 23.79 & \nodata & \nodata & \nodata & \nodata & 0.904 \\
209922101 & 325.84889 & -41.02373 & 23.15 & 22.74 & 22.73 & 22.64 & 22.52 & \nodata & \nodata & \nodata & \nodata & 0.464 \\
209901468 & 326.03533 & -40.67642 & 23.75 & 23.14 & 23.12 & 22.79 & 22.59 & \nodata & \nodata & \nodata & \nodata & 0.511 \\
213514325 & 326.25756 & -41.09899 & 24.87 & 24.54 & 23.01 & 22.36 & 23.27 & \nodata & \nodata & \nodata & \nodata & 1.035 \\
209901624 & 326.02095 & -40.67927 & 24.09 & 23.56 & 23.24 & 22.85 & 22.42 & \nodata & \nodata & \nodata & \nodata & 0.719 \\
209902059 & 326.21744 & -40.68650 & 24.69 & 23.65 & 22.84 & 24.67 & 23.04 & \nodata & \nodata & \nodata & \nodata & 0.602 \\
209912719 & 325.80427 & -40.86780 & 23.60 & 22.74 & 22.16 & 22.29 & 22.25 & \nodata & \nodata & \nodata & \nodata & 0.543 \\
213516286 & 326.09703 & -41.12976 & 25.00 & 23.47 & 22.76 & 22.41 & 23.32 & \nodata & \nodata & \nodata & \nodata & 0.567 \\
213513875 & 326.27191 & -41.09237 & 21.42 & 21.08 & 20.98 & 21.13 & 21.18 & \nodata & \nodata & \nodata & \nodata & 0.300 \\
214684420 & 326.39795 & -40.96266 & 23.41 & 22.32 & 22.09 & 21.95 & 21.75 & \nodata & \nodata & \nodata & \nodata & 0.422 \\
213512136 & 326.31951 & -41.06332 & 24.44 & 24.08 & 24.06 & 25.32 & 23.90 & \nodata & \nodata & \nodata & \nodata & 0.753 \\
209920630 & 325.83224 & -41.00162 & 20.19 & 19.16 & 18.77 & 18.51 & 18.45 & 15.65 & 15.15 & 11.67 & 8.51 & 0.311 \\
214686588 & 326.37676 & -41.00390 & 24.10 & 23.19 & 23.64 & 23.06 & 21.81 & \nodata & \nodata & \nodata & \nodata & 0.471 \\
209901149 & 326.12728 & -40.67074 & 23.74 & 22.85 & 22.45 & 22.01 & 23.39 & \nodata & \nodata & \nodata & \nodata & 0.539 \\
209901300 & 326.05359 & -40.67346 & 24.87 & 24.85 & 23.97 & 23.71 & 24.09 & \nodata & \nodata & \nodata & \nodata & 1.160 \\
209918813 & 325.81500 & -40.96923 & 24.22 & 22.46 & 21.86 & 21.60 & 21.19 & \nodata & \nodata & \nodata & \nodata & 0.460 \\
214681405 & 326.40931 & -40.90656 & 24.31 & 23.28 & 23.16 & 22.13 & 22.50 & \nodata & \nodata & \nodata & \nodata & 0.704 \\
209913282 & 325.80245 & -40.87791 & 25.01 & 23.75 & 23.44 & 23.34 & 22.55 & \nodata & \nodata & \nodata & \nodata & 0.616 \\
213513970 & 325.93906 & -41.09280 & 24.96 & 23.13 & 21.46 & 20.77 & 20.66 & \nodata & \nodata & \nodata & \nodata & 0.803 \\
209901123 & 326.11710 & -40.67021 & 25.20 & 25.05 & 23.63 & 23.66 & 23.91 & \nodata & \nodata & \nodata & \nodata & 1.126 \\
209901241 & 326.06208 & -40.67236 & 24.44 & 24.03 & 22.72 & 27.18 & 25.55 & \nodata & \nodata & \nodata & \nodata & 0.950 \\
213513840 & 325.93533 & -41.09096 & 24.56 & 22.69 & 21.49 & 20.78 & 20.70 & 16.22 & 15.73 & 11.90 & 8.42 & 0.865 \\
209902981 & 325.94643 & -40.70394 & 26.29 & 24.08 & 23.55 & 23.10 & 23.13 & \nodata & \nodata & \nodata & \nodata & 0.572 \\
209908808 & 325.82834 & -40.80486 & 24.34 & 24.19 & 23.77 & 22.53 & 21.44 & \nodata & \nodata & \nodata & \nodata & 1.413 \\
213516251 & 326.13130 & -41.12926 & 24.45 & 23.26 & 22.98 & 22.66 & 24.29 & \nodata & \nodata & \nodata & \nodata & 0.510 \\
213516070 & 326.05057 & -41.12639 & 23.55 & 22.39 & 22.26 & 22.19 & 22.79 & \nodata & \nodata & \nodata & \nodata & 0.343 \\
213516078 & 326.15739 & -41.12674 & 24.19 & 23.56 & 22.63 & 22.42 & 22.95 & \nodata & \nodata & \nodata & \nodata & 0.705 \\
209909355 & 325.82225 & -40.81553 & 21.27 & 19.99 & 19.44 & 19.14 & 19.01 & 16.00 & 15.75 & 12.28 & 8.62 & 0.338 \\
209903431 & 326.28261 & -40.71312 & 21.95 & 22.59 & 20.21 & 19.92 & 21.73 & \nodata & \nodata & \nodata & \nodata & 1.240 \\
209901579 & 326.02294 & -40.67847 & 25.46 & 24.28 & 23.63 & 22.86 & 22.21 & \nodata & \nodata & \nodata & \nodata & 1.021 \\
213515654 & 326.01388 & -41.11962 & 25.04 & 23.87 & 24.14 & 23.27 & 23.51 & \nodata & \nodata & \nodata & \nodata & 0.646 \\
213516254 & 326.13216 & -41.12928 & 23.51 & 22.53 & 21.84 & 21.62 & 21.67 & \nodata & \nodata & \nodata & \nodata & 0.541 \\
245067345 & 325.86772 & -41.04431 & 27.36 & 24.54 & 24.05 & 24.33 & 25.09 & \nodata & \nodata & \nodata & \nodata & 0.690 \\
209901140 & 326.08067 & -40.67061 & 28.19 & 23.94 & 22.15 & 21.29 & 21.15 & \nodata & \nodata & \nodata & \nodata & 1.066 \\
213515997 & 326.16707 & -41.12542 & 24.18 & 23.26 & 22.80 & 22.02 & 21.58 & \nodata & \nodata & \nodata & \nodata & 0.787 \\
213516293 & 326.09203 & -41.13000 & 24.42 & 23.87 & 23.61 & 23.38 & 23.27 & \nodata & \nodata & \nodata & \nodata & 0.729 \\
209916644 & 325.80378 & -40.93326 & 25.99 & 24.88 & 23.95 & 23.76 & 23.27 & \nodata & \nodata & \nodata & \nodata & 1.033 \\
213516275 & 326.12728 & -41.12964 & 26.60 & 24.58 & 23.36 & 23.14 & 23.12 & \nodata & \nodata & \nodata & \nodata & 0.837 \\
214680582 & 326.40943 & -40.88885 & 24.97 & 23.36 & 22.71 & 22.94 & 22.80 & \nodata & \nodata & \nodata & \nodata & 0.527 \\
213513049 & 326.29834 & -41.07823 & 24.46 & 23.59 & 22.88 & 22.58 & 22.66 & \nodata & \nodata & \nodata & \nodata & 0.643 \\
209911002 & 325.81158 & -40.83924 & 22.22 & 21.31 & 21.01 & 20.84 & 20.63 & \nodata & \nodata & \nodata & \nodata & 0.353 \\
213516235 & 326.07159 & -41.12887 & 26.22 & 24.12 & 24.45 & 25.66 & 23.05 & \nodata & \nodata & \nodata & \nodata & 0.574 \\
209905587 & 325.87243 & -40.75176 & 22.80 & 21.26 & 20.73 & 20.41 & 20.20 & 16.34 & 16.18 & 11.95 & 8.89 & 0.442 \\
209911437 & 325.80924 & -40.84593 & 24.64 & 23.74 & 23.37 & 22.47 & 23.35 & 17.57 & 16.92 & 12.05 & 8.42 & 0.950 \\
245069155 & 325.88550 & -41.05979 & 22.67 & 21.04 & 20.10 & 19.75 & 19.58 & 15.95 & 15.99 & 12.28 & 8.61 & 0.595 \\
245069475 & 325.88973 & -41.06305 & 26.72 & 23.98 & 23.76 & 23.35 & 24.01 & \nodata & \nodata & \nodata & \nodata & 0.655 \\
214676755 & 326.38678 & -40.81231 & 22.62 & 22.51 & 22.40 & 22.37 & 21.76 & \nodata & \nodata & \nodata & \nodata & 0.613 \\
245068849 & 325.87376 & -41.05004 & 23.82 & 23.29 & 22.75 & 22.71 & 23.31 & \nodata & \nodata & \nodata & \nodata & 0.619 \\
209902126 & 326.22280 & -40.68761 & 25.64 & 23.57 & 22.34 & 21.68 & 21.93 & \nodata & \nodata & \nodata & \nodata & 0.780 \\
209910889 & 325.81197 & -40.83781 & 24.61 & 23.52 & 23.77 & 23.58 & 22.55 & \nodata & \nodata & \nodata & \nodata & 0.453 \\
213514675 & 326.24608 & -41.10438 & 23.52 & 22.97 & 22.56 & 22.40 & 21.56 & \nodata & \nodata & \nodata & \nodata & 0.597 \\
213516294 & 326.08849 & -41.13003 & 23.45 & 22.96 & 22.91 & 23.16 & 22.18 & \nodata & \nodata & \nodata & \nodata & 0.507 \\
213516317 & 326.10378 & -41.13040 & 23.92 & 22.43 & 21.73 & 21.65 & 21.48 & \nodata & \nodata & \nodata & \nodata & 0.519 \\
214686102 & 326.38349 & -40.99441 & 22.89 & 22.12 & 21.98 & 22.18 & 22.95 & \nodata & \nodata & \nodata & \nodata & 0.377 \\
214680821 & 326.40998 & -40.89498 & 23.17 & 22.31 & 22.51 & 22.36 & 22.58 & \nodata & \nodata & \nodata & \nodata & 0.386 \\
209901430 & 326.02699 & -40.67736 & 23.41 & 21.60 & 20.66 & 20.26 & 20.24 & 16.45 & 16.59 & 12.43 & 8.78 & 0.585 \\
213514641 & 325.96137 & -41.10327 & 23.71 & 23.68 & 23.68 & 24.42 & 24.44 & \nodata & \nodata & \nodata & \nodata & 0.826 \\
209915228 & 325.80071 & -40.91119 & 22.64 & 20.94 & 20.40 & 20.13 & 20.19 & 16.95 & 17.06 & 12.34 & 8.16 & 0.434 \\
214683884 & 326.40251 & -40.95148 & 23.09 & 22.79 & 22.75 & 23.19 & 23.23 & \nodata & \nodata & \nodata & \nodata & 0.558 \\
209902932 & 326.26544 & -40.70408 & 18.85 & 18.31 & 18.15 & 18.10 & 18.15 & \nodata & \nodata & \nodata & \nodata & 0.261 \\
209910293 & 325.81544 & -40.82878 & 24.98 & 24.40 & 24.03 & 24.59 & 23.05 & \nodata & \nodata & \nodata & \nodata & 0.889 \\
214681470 & 326.40999 & -40.90763 & 25.03 & 23.47 & 23.07 & 23.45 & 22.94 & \nodata & \nodata & \nodata & \nodata & 0.522 \\
213510852 & 326.34307 & -41.04453 & 26.94 & 24.36 & 23.19 & 22.48 & 22.11 & \nodata & \nodata & \nodata & \nodata & 0.994 \\
214684912 & 326.39547 & -40.97113 & 22.88 & 22.65 & 22.18 & 21.92 & 21.81 & \nodata & \nodata & \nodata & \nodata & 0.708 \\
213516321 & 326.09525 & -41.13043 & 23.28 & 22.73 & 22.08 & 21.66 & 21.49 & 16.90 & 16.18 & 12.03 & 8.76 & 0.838 \\
209919163 & 325.81647 & -40.97471 & 23.41 & 22.76 & 22.12 & 21.35 & 20.77 & \nodata & \nodata & \nodata & \nodata & 0.978 \\
213514012 & 326.26998 & -41.09421 & 23.05 & 22.28 & 21.94 & 22.04 & 22.32 & \nodata & \nodata & \nodata & \nodata & 0.458 \\
214677380 & 326.39346 & -40.82483 & 24.22 & 24.03 & 23.83 & 24.26 & 23.61 & \nodata & \nodata & \nodata & \nodata & 0.831 \\
213514295 & 326.26048 & -41.09862 & 23.05 & 22.78 & 21.88 & 21.54 & 21.68 & \nodata & \nodata & \nodata & \nodata & 0.804 \\
209901205 & 326.06068 & -40.67190 & 24.21 & 22.89 & 22.25 & 21.79 & 22.64 & \nodata & \nodata & \nodata & \nodata & 0.535 \\
209914223 & 325.80020 & -40.89521 & 23.01 & 21.79 & 21.18 & 20.80 & 20.55 & 16.59 & 16.79 & 12.32 & 8.39 & 0.493 \\
245068628 & 325.85849 & -41.03602 & 27.37 & 24.55 & 23.68 & 23.60 & 24.53 & \nodata & \nodata & \nodata & \nodata & 0.901 \\
209907991 & 325.83661 & -40.79079 & 23.38 & 22.67 & 22.86 & 22.48 & 22.87 & \nodata & \nodata & \nodata & \nodata & 0.471 \\
209912896 & 325.80245 & -40.87125 & 24.76 & 23.15 & 22.32 & 21.52 & 21.47 & 17.34 & 16.60 & 12.30 & 8.69 & 0.784 \\
213515952 & 326.17331 & -41.12496 & 22.04 & 21.30 & 20.82 & 20.68 & 20.60 & \nodata & \nodata & \nodata & \nodata & 0.416 \\
209913622 & 325.80075 & -40.88401 & 22.07 & 21.19 & 20.94 & 20.71 & 20.82 & \nodata & \nodata & \nodata & \nodata & 0.346 \\
209915162 & 325.80023 & -40.91000 & 23.10 & 23.01 & 22.17 & 21.85 & 21.68 & \nodata & \nodata & \nodata & \nodata & 0.829 \\
214686411 & 326.38036 & -41.00033 & 25.30 & 23.84 & 23.20 & 23.03 & 23.33 & \nodata & \nodata & \nodata & \nodata & 0.600 \\
209903261 & 325.93484 & -40.70867 & 23.51 & 21.59 & 20.82 & 20.49 & 20.38 & 16.60 & 16.21 & 12.40 & 8.95 & 0.432 \\
213516342 & 326.10478 & -41.13080 & 24.89 & 23.90 & 23.44 & 23.98 & 24.64 & \nodata & \nodata & \nodata & \nodata & 0.612 \\
209914632 & 325.79991 & -40.90156 & 22.55 & 21.91 & 21.74 & 21.83 & 22.11 & \nodata & \nodata & \nodata & \nodata & 0.309 \\
214674404 & 326.35176 & -40.76412 & 22.18 & 21.54 & 21.26 & 21.23 & 21.27 & \nodata & \nodata & \nodata & \nodata & 0.392 \\
209902696 & 326.25311 & -40.69818 & 23.63 & 22.99 & 22.76 & 23.05 & 21.98 & \nodata & \nodata & \nodata & \nodata & 0.541 \\
214672775 & 326.31642 & -40.73349 & 24.62 & 23.71 & 23.59 & 23.68 & 22.98 & \nodata & \nodata & \nodata & \nodata & 0.515 \\
209901809 & 326.00348 & -40.68243 & 24.34 & 23.00 & 22.23 & 21.85 & 21.49 & \nodata & \nodata & \nodata & \nodata & 0.550 \\
213515995 & 326.17131 & -41.12541 & 23.61 & 22.64 & 22.13 & 22.17 & 21.59 & \nodata & \nodata & \nodata & \nodata & 0.493 \\
213515605 & 326.00715 & -41.11869 & 25.00 & 24.59 & 24.90 & 24.86 & 23.70 & \nodata & \nodata & \nodata & \nodata & 0.987 \\
209903462 & 325.92887 & -40.71166 & 23.69 & 22.14 & 21.41 & 21.12 & 21.54 & \nodata & \nodata & \nodata & \nodata & 0.508 \\
209904029 & 326.29955 & -40.72205 & 23.83 & 22.32 & 21.49 & 20.89 & 21.47 & \nodata & \nodata & \nodata & \nodata & 0.596 \\
213516350 & 326.11014 & -41.13089 & 24.40 & 24.48 & 23.68 & 23.65 & 23.19 & \nodata & \nodata & \nodata & \nodata & 0.996 \\
213516285 & 326.11511 & -41.13081 & 22.85 & 20.97 & 20.03 & 19.66 & 19.48 & 15.68 & 15.71 & 11.82 & 8.72 & 0.565 \\
209902146 & 326.22664 & -40.68820 & 23.03 & 21.97 & 21.50 & 21.73 & 20.76 & \nodata & \nodata & \nodata & \nodata & 0.459 \\
209915551 & 325.80042 & -40.91607 & 24.97 & 23.18 & 23.56 & 22.84 & 23.00 & \nodata & \nodata & \nodata & \nodata & 0.401 \\
209907015 & 325.84908 & -40.77446 & 23.63 & 21.99 & 21.46 & 21.29 & 21.03 & \nodata & \nodata & \nodata & \nodata & 0.380 \\
209901052 & 326.11048 & -40.66912 & 23.89 & 22.51 & 21.43 & 21.02 & 21.03 & \nodata & \nodata & \nodata & \nodata & 0.692 \\
213516022 & 326.16935 & -41.12586 & 25.18 & 24.11 & 23.78 & 23.31 & 22.43 & \nodata & \nodata & \nodata & \nodata & 0.864 \\
209917231 & 325.80482 & -40.94277 & 24.02 & 23.82 & 23.44 & 22.46 & 24.31 & \nodata & \nodata & \nodata & \nodata & 0.941 \\
209903371 & 326.28214 & -40.71178 & 20.19 & 19.64 & 19.41 & 19.33 & 19.45 & \nodata & \nodata & \nodata & \nodata & 0.264 \\
214686022 & 326.38541 & -40.99269 & 23.12 & 22.32 & 22.20 & 21.74 & 21.90 & \nodata & \nodata & \nodata & \nodata & 0.392 \\
209910797 & 325.81102 & -40.83770 & 22.01 & 21.29 & 21.10 & 20.81 & 20.78 & \nodata & \nodata & \nodata & \nodata & 0.332 \\
214674777 & 326.35795 & -40.77031 & 24.39 & 23.47 & 23.60 & 23.91 & 23.67 & \nodata & \nodata & \nodata & \nodata & 0.554 \\
209902184 & 325.97932 & -40.68954 & 24.96 & 22.89 & 21.69 & 21.29 & 20.96 & \nodata & \nodata & \nodata & \nodata & 0.695 \\
209902373 & 326.23811 & -40.69200 & 24.39 & 23.66 & 23.53 & 22.16 & 22.64 & \nodata & \nodata & \nodata & \nodata & 0.868 \\
214684182 & 326.40119 & -40.95831 & 21.98 & 20.24 & 19.78 & 19.47 & 19.40 & 16.28 & 15.94 & 12.04 & 8.76 & 0.400 \\
209901865 & 326.21019 & -40.68304 & 22.33 & 21.65 & 21.45 & 21.21 & 21.44 & \nodata & \nodata & \nodata & \nodata & 0.390 \\
213513325 & 326.29234 & -41.08294 & 24.00 & 23.72 & 23.55 & 23.58 & 23.58 & \nodata & \nodata & \nodata & \nodata & 0.736 \\
245069209 & 325.88311 & -41.05905 & 24.28 & 22.96 & 22.70 & 22.65 & 22.59 & \nodata & \nodata & \nodata & \nodata & 0.427 \\
213515245 & 325.98621 & -41.11297 & 23.47 & 22.85 & 22.01 & 21.45 & 21.38 & 17.11 & 16.92 & 11.76 & 8.63 & 0.828 \\
214676792 & 326.38836 & -40.81309 & 23.06 & 22.37 & 22.05 & 21.67 & 21.96 & \nodata & \nodata & \nodata & \nodata & 0.473 \\
209910421 & 325.81361 & -40.83080 & 23.73 & 22.73 & 21.99 & 21.60 & 21.86 & \nodata & \nodata & \nodata & \nodata & 0.597 \\
214683178 & 326.40675 & -40.93907 & 25.64 & 25.24 & 23.01 & 22.50 & 22.16 & \nodata & \nodata & \nodata & \nodata & 1.436 \\
213516300 & 326.07345 & -41.12995 & 24.18 & 23.40 & 22.78 & 22.93 & 22.30 & \nodata & \nodata & \nodata & \nodata & 0.545 \\
209901456 & 326.02849 & -40.67627 & 23.13 & 22.83 & 23.42 & 22.07 & 22.77 & \nodata & \nodata & \nodata & \nodata & 0.698 \\
213514571 & 325.95674 & -41.10224 & 25.83 & 25.44 & 24.37 & 24.43 & 25.28 & \nodata & \nodata & \nodata & \nodata & 1.319 \\
209922172 & 325.84778 & -41.02514 & 25.32 & 23.33 & 22.56 & 22.48 & 22.47 & \nodata & \nodata & \nodata & \nodata & 0.509 \\
209904630 & 325.89233 & -40.73423 & 26.71 & 24.38 & 24.37 & 23.88 & 23.59 & \nodata & \nodata & \nodata & \nodata & 0.725 \\
214682086 & 326.41011 & -40.91916 & 24.46 & 23.59 & 23.08 & 22.96 & 23.48 & \nodata & \nodata & \nodata & \nodata & 0.687 \\
213515929 & 326.17992 & -41.12429 & 22.62 & 22.18 & 22.12 & 22.12 & 21.89 & \nodata & \nodata & \nodata & \nodata & 0.427 \\
245069831 & 325.89528 & -41.06842 & 23.98 & 22.50 & 21.92 & 21.71 & 21.74 & \nodata & \nodata & \nodata & \nodata & 0.441 \\
213515642 & 326.20024 & -41.11991 & 23.51 & 22.27 & 21.89 & 22.08 & 23.54 & \nodata & \nodata & \nodata & \nodata & 0.438 \\
209911016 & 325.81008 & -40.83944 & 25.26 & 24.25 & 24.02 & 23.66 & 23.46 & \nodata & \nodata & \nodata & \nodata & 0.742 \\
209902273 & 325.97429 & -40.69107 & 24.73 & 23.88 & 23.10 & 22.13 & 21.80 & \nodata & \nodata & \nodata & \nodata & 0.960 \\
209904651 & 325.89035 & -40.73557 & 22.87 & 21.43 & 20.82 & 20.63 & 20.63 & 17.33 & 16.79 & 12.28 & 8.79 & 0.443 \\
209919617 & 325.81901 & -40.98227 & 24.67 & 24.59 & 23.76 & 23.71 & 23.34 & \nodata & \nodata & \nodata & \nodata & 1.025 \\
209914225 & 325.79921 & -40.89514 & 23.91 & 22.66 & 21.99 & 21.45 & 21.37 & \nodata & \nodata & \nodata & \nodata & 0.479 \\
214675076 & 326.36329 & -40.77587 & 23.95 & 23.30 & 22.43 & 22.13 & 21.71 & \nodata & \nodata & \nodata & \nodata & 0.716 \\
213516183 & 326.15597 & -41.12822 & 22.98 & 23.26 & 23.71 & 23.60 & 24.08 & \nodata & \nodata & \nodata & \nodata & 0.771 \\
214686549 & 326.37962 & -41.00295 & 23.46 & 23.43 & 23.46 & 23.10 & 24.15 & \nodata & \nodata & \nodata & \nodata & 0.875 \\
209910910 & 325.81040 & -40.83811 & 24.10 & 23.16 & 22.32 & 21.27 & 21.10 & 16.03 & 15.27 & 12.28 & 8.37 & 1.187 \\
213512266 & 326.31919 & -41.06574 & 23.09 & 22.43 & 22.59 & 22.26 & 22.15 & \nodata & \nodata & \nodata & \nodata & 0.354 \\
209902511 & 326.24593 & -40.69459 & 22.68 & 21.78 & 21.85 & 21.49 & 21.48 & \nodata & \nodata & \nodata & \nodata & 0.330 \\
209902270 & 325.97346 & -40.69121 & 23.97 & 22.50 & 21.18 & 20.61 & 20.36 & 16.10 & 16.40 & 11.77 & 8.70 & 0.732 \\
214686742 & 326.37690 & -41.00706 & 21.82 & 21.41 & 21.09 & 21.19 & 21.48 & \nodata & \nodata & \nodata & \nodata & 0.460 \\
213516379 & 326.09166 & -41.13124 & 25.39 & 24.42 & 24.68 & 24.43 & 24.82 & \nodata & \nodata & \nodata & \nodata & 0.748 \\
209916520 & 325.80177 & -40.93137 & 23.58 & 22.66 & 22.74 & 22.58 & 22.37 & \nodata & \nodata & \nodata & \nodata & 0.344 \\
209921779 & 325.84137 & -41.01776 & 26.01 & 25.28 & 24.36 & 23.99 & 23.39 & \nodata & \nodata & \nodata & \nodata & 1.351 \\
214673635 & 326.33801 & -40.74987 & 23.17 & 22.31 & 21.97 & 22.08 & 21.75 & \nodata & \nodata & \nodata & \nodata & 0.450 \\
209901953 & 325.99093 & -40.68534 & 21.96 & 21.08 & 20.83 & 20.54 & 20.46 & \nodata & \nodata & \nodata & \nodata & 0.324 \\
214676503 & 326.38548 & -40.80701 & 23.46 & 23.07 & 22.76 & 22.95 & 23.27 & \nodata & \nodata & \nodata & \nodata & 0.603 \\
209901214 & 326.05276 & -40.67196 & 24.41 & 23.76 & 23.67 & 22.72 & 22.50 & \nodata & \nodata & \nodata & \nodata & 0.791 \\
209904829 & 325.88690 & -40.73784 & 26.01 & 24.30 & 24.40 & 23.82 & 24.94 & \nodata & \nodata & \nodata & \nodata & 0.667 \\
209902062 & 325.98529 & -40.68704 & 24.65 & 24.06 & 23.63 & 23.53 & 23.63 & \nodata & \nodata & \nodata & \nodata & 0.768 \\
213513241 & 326.29487 & -41.08201 & 24.24 & 22.44 & 21.12 & 20.61 & 20.48 & 16.13 & 15.72 & 12.05 & 8.60 & 0.749 \\
213516092 & 326.04249 & -41.12669 & 24.01 & 23.27 & 22.90 & 22.94 & 22.58 & \nodata & \nodata & \nodata & \nodata & 0.588 \\
209914674 & 325.79889 & -40.90247 & 24.16 & 24.58 & 24.77 & 24.34 & 22.98 & \nodata & \nodata & \nodata & \nodata & 1.232 \\
209911893 & 325.80520 & -40.85353 & 22.55 & 21.30 & 20.71 & 20.46 & 20.53 & \nodata & \nodata & \nodata & \nodata & 0.444 \\
214678994 & 326.40618 & -40.85696 & 21.33 & 20.56 & 20.36 & 20.20 & 20.13 & \nodata & \nodata & \nodata & \nodata & 0.313 \\
213516303 & 326.06910 & -41.13003 & 24.36 & 23.36 & 23.32 & 23.03 & 23.64 & \nodata & \nodata & \nodata & \nodata & 0.413 \\
213515947 & 326.18072 & -41.12453 & 24.34 & 24.13 & 23.34 & 22.30 & 23.03 & \nodata & \nodata & \nodata & \nodata & 1.000 \\
209910143 & 325.81478 & -40.82653 & 23.92 & 23.24 & 22.72 & 22.29 & 23.26 & \nodata & \nodata & \nodata & \nodata & 0.661 \\
209919330 & 325.81631 & -40.97764 & 23.97 & 23.22 & 23.09 & 23.32 & 22.30 & \nodata & \nodata & \nodata & \nodata & 0.445 \\
213513585 & 325.92313 & -41.08648 & 25.62 & 24.43 & 24.25 & 24.03 & 23.36 & \nodata & \nodata & \nodata & \nodata & 0.847 \\
214680361 & 326.41093 & -40.88411 & 24.46 & 23.40 & 22.84 & 23.10 & 22.62 & \nodata & \nodata & \nodata & \nodata & 0.622 \\
209919202 & 325.81521 & -40.97525 & 24.55 & 23.27 & 22.19 & 21.44 & 20.66 & \nodata & \nodata & \nodata & \nodata & 1.057 \\
209903739 & 325.91828 & -40.71663 & 23.98 & 23.13 & 23.03 & 22.90 & 22.57 & \nodata & \nodata & \nodata & \nodata & 0.475 \\
214684833 & 326.39760 & -40.96999 & 24.29 & 23.43 & 23.15 & 23.05 & 23.19 & \nodata & \nodata & \nodata & \nodata & 0.653 \\
209922446 & 325.85100 & -41.02975 & 26.70 & 24.53 & 24.04 & 25.13 & 22.38 & \nodata & \nodata & \nodata & \nodata & 0.992 \\
213515408 & 325.99231 & -41.11549 & 26.07 & 25.10 & 23.89 & 23.57 & 24.24 & \nodata & \nodata & \nodata & \nodata & 1.140 \\
209902328 & 326.25639 & -40.69854 & 20.83 & 19.61 & 19.25 & 18.95 & 19.13 & 15.36 & 15.22 & 11.88 & 8.64 & 0.414 \\
214673910 & 326.34433 & -40.75519 & 25.09 & 24.56 & 24.05 & 24.56 & 23.89 & \nodata & \nodata & \nodata & \nodata & 0.973 \\
214687573 & 326.36676 & -41.02131 & 26.53 & 23.71 & 23.69 & 23.23 & 22.25 & \nodata & \nodata & \nodata & \nodata & 0.608 \\
209901008 & 326.10827 & -40.66827 & 23.47 & 22.14 & 21.28 & 20.80 & 20.86 & 16.43 & 16.30 & 11.89 & 8.37 & 0.614 \\
213515218 & 325.98249 & -41.11251 & 24.13 & 23.33 & 22.56 & 22.13 & 22.23 & \nodata & \nodata & \nodata & \nodata & 0.708 \\
213515792 & 326.01764 & -41.12223 & 22.04 & 21.91 & 21.73 & 21.92 & 21.58 & \nodata & \nodata & \nodata & \nodata & 0.392 \\
213513090 & 326.30023 & -41.07915 & 24.25 & 23.74 & 23.88 & 23.16 & 24.00 & \nodata & \nodata & \nodata & \nodata & 0.741 \\
209905021 & 325.88194 & -40.74129 & 25.34 & 24.17 & 22.89 & 22.85 & 22.13 & \nodata & \nodata & \nodata & \nodata & 0.749 \\
214672870 & 326.32058 & -40.73512 & 23.18 & 22.39 & 21.79 & 21.19 & 21.41 & \nodata & \nodata & \nodata & \nodata & 0.670 \\
213516348 & 326.07499 & -41.13077 & 26.26 & 23.69 & 23.74 & 23.14 & 23.12 & \nodata & \nodata & \nodata & \nodata & 0.450 \\
209914824 & 325.79849 & -40.90451 & 23.21 & 22.32 & 22.01 & 21.92 & 21.76 & \nodata & \nodata & \nodata & \nodata & 0.432 \\
213514585 & 326.25327 & -41.10323 & 24.72 & 23.44 & 23.62 & 23.51 & 23.26 & \nodata & \nodata & \nodata & \nodata & 0.397 \\
213516413 & 326.09654 & -41.13184 & 22.59 & 21.88 & 21.54 & 21.51 & 21.41 & \nodata & \nodata & \nodata & \nodata & 0.430 \\
213516011 & 326.17596 & -41.12571 & 23.96 & 23.82 & 23.55 & 23.12 & 22.09 & \nodata & \nodata & \nodata & \nodata & 0.969 \\
209907629 & 325.83933 & -40.78462 & 25.24 & 22.82 & 21.60 & 21.19 & 20.88 & \nodata & \nodata & \nodata & \nodata & 0.694 \\
213516396 & 326.08955 & -41.13164 & 25.86 & 24.03 & 24.39 & 24.05 & 25.17 & \nodata & \nodata & \nodata & \nodata & 0.559 \\
213515713 & 326.00984 & -41.12049 & 24.85 & 24.40 & 23.79 & 26.52 & 24.61 & \nodata & \nodata & \nodata & \nodata & 0.944 \\
209905586 & 325.87043 & -40.75093 & 25.75 & 23.28 & 22.72 & 22.30 & 21.97 & \nodata & \nodata & \nodata & \nodata & 0.545 \\
214677482 & 326.39631 & -40.82695 & 22.19 & 21.43 & 21.25 & 20.95 & 21.53 & \nodata & \nodata & \nodata & \nodata & 0.354 \\
214674898 & 326.36156 & -40.77278 & 22.90 & 22.56 & 22.06 & 21.91 & 21.12 & \nodata & \nodata & \nodata & \nodata & 0.640 \\
245069751 & 325.89224 & -41.06721 & 25.23 & 25.30 & 25.04 & 24.11 & 26.89 & \nodata & \nodata & \nodata & \nodata & 1.538 \\
209919609 & 325.81807 & -40.98219 & 23.65 & 22.92 & 22.43 & 22.32 & 22.62 & \nodata & \nodata & \nodata & \nodata & 0.528 \\
209919423 & 325.81655 & -40.97923 & 27.36 & 25.59 & 23.98 & 22.90 & 22.92 & \nodata & \nodata & \nodata & \nodata & 1.636 \\
209903125 & 325.92723 & -40.71114 & 19.65 & 19.15 & 18.91 & 18.77 & 18.73 & \nodata & \nodata & \nodata & \nodata & 0.230 \\
209907686 & 325.83839 & -40.78566 & 25.71 & 25.26 & 23.51 & 22.55 & 22.49 & \nodata & \nodata & \nodata & \nodata & 1.441 \\
213514288 & 326.26438 & -41.09853 & 23.42 & 22.62 & 22.68 & 23.11 & 22.97 & \nodata & \nodata & \nodata & \nodata & 0.292 \\
214686049 & 326.38655 & -40.99332 & 23.31 & 23.16 & 22.49 & 22.33 & 22.39 & \nodata & \nodata & \nodata & \nodata & 0.758 \\
213516424 & 326.11204 & -41.13204 & 22.73 & 22.00 & 21.55 & 21.35 & 21.00 & \nodata & \nodata & \nodata & \nodata & 0.445 \\
209922524 & 325.85167 & -41.03117 & 23.00 & 22.62 & 22.85 & 22.73 & 22.83 & \nodata & \nodata & \nodata & \nodata & 0.355 \\
209905626 & 325.86962 & -40.75142 & 23.55 & 22.69 & 22.37 & 22.47 & 22.32 & \nodata & \nodata & \nodata & \nodata & 0.458 \\
209916885 & 325.80208 & -40.93742 & 22.59 & 22.26 & 22.12 & 22.18 & 23.16 & \nodata & \nodata & \nodata & \nodata & 0.447 \\
213516425 & 326.11373 & -41.13205 & 22.08 & 21.42 & 21.36 & 21.07 & 21.25 & \nodata & \nodata & \nodata & \nodata & 0.360 \\
214679622 & 326.40938 & -40.86805 & 21.68 & 21.48 & 21.32 & 21.20 & 21.09 & 16.70 & 15.50 & 12.40 & 8.28 & 1.261 \\
213513317 & 326.29494 & -41.08278 & 25.80 & 23.13 & 22.29 & 21.92 & 21.65 & \nodata & \nodata & \nodata & \nodata & 0.538 \\
209902283 & 325.97079 & -40.69135 & 23.83 & 23.18 & 23.25 & 23.26 & 22.48 & \nodata & \nodata & \nodata & \nodata & 0.445 \\
209902185 & 326.23303 & -40.68897 & 23.49 & 22.62 & 22.11 & 23.81 & 22.33 & \nodata & \nodata & \nodata & \nodata & 0.536 \\
213514242 & 326.26607 & -41.09795 & 24.63 & 23.69 & 22.99 & 22.43 & 25.29 & \nodata & \nodata & \nodata & \nodata & 0.758 \\
209911452 & 325.80653 & -40.84621 & 26.60 & 24.72 & 24.31 & 24.39 & 22.75 & \nodata & \nodata & \nodata & \nodata & 0.995 \\
213516231 & 326.05254 & -41.12880 & 26.51 & 23.70 & 22.23 & 21.74 & 21.64 & 17.25 & 17.27 & 11.80 & 8.87 & 0.754 \\
209915289 & 325.79835 & -40.91165 & 23.27 & 22.15 & 21.73 & 21.49 & 20.84 & \nodata & \nodata & \nodata & \nodata & 0.510 \\
209908822 & 325.82503 & -40.80510 & 24.58 & 22.67 & 22.78 & 23.19 & 22.36 & \nodata & \nodata & \nodata & \nodata & 0.364 \\
209901699 & 326.20461 & -40.68032 & 23.27 & 22.47 & 22.29 & 24.26 & 22.81 & \nodata & \nodata & \nodata & \nodata & 0.458 \\
209912764 & 325.80084 & -40.86873 & 21.55 & 21.24 & 21.16 & 21.18 & 21.25 & \nodata & \nodata & \nodata & \nodata & 0.334 \\
214675370 & 326.36937 & -40.78163 & 25.27 & 24.14 & 24.44 & 28.72 & 23.96 & \nodata & \nodata & \nodata & \nodata & 0.699 \\
213513982 & 325.93366 & -41.09287 & 24.12 & 23.89 & 23.83 & 24.69 & 22.77 & \nodata & \nodata & \nodata & \nodata & 0.779 \\
209912664 & 325.80115 & -40.86677 & 26.21 & 25.01 & 23.70 & 22.90 & 24.22 & \nodata & \nodata & \nodata & \nodata & 1.222 \\
213513228 & 326.29771 & -41.08130 & 23.77 & 23.23 & 22.70 & 22.44 & 22.63 & \nodata & \nodata & \nodata & \nodata & 0.641 \\
214674687 & 326.35860 & -40.76879 & 23.96 & 22.72 & 21.97 & 21.69 & 21.57 & \nodata & \nodata & \nodata & \nodata & 0.534 \\
214684356 & 326.40175 & -40.96156 & 22.46 & 22.18 & 21.73 & 22.00 & 21.77 & \nodata & \nodata & \nodata & \nodata & 0.524 \\
209901969 & 326.22176 & -40.68507 & 25.58 & 24.29 & 23.10 & 22.72 & 22.30 & \nodata & \nodata & \nodata & \nodata & 0.857 \\
209910651 & 325.81053 & -40.83427 & 22.78 & 21.76 & 21.57 & 21.34 & 21.25 & \nodata & \nodata & \nodata & \nodata & 0.349 \\
214673500 & 326.33608 & -40.74682 & 23.32 & 22.72 & 21.92 & 21.74 & 21.54 & \nodata & \nodata & \nodata & \nodata & 0.628 \\
214681430 & 326.41249 & -40.90793 & 21.41 & 19.95 & 19.52 & 19.20 & 19.02 & \nodata & \nodata & \nodata & \nodata & 0.316 \\
245070334 & 325.90585 & -41.07709 & 19.74 & 19.36 & 19.18 & 19.12 & 19.03 & 17.00 & 16.63 & 12.40 & 8.70 & 0.166 \\
213516192 & 326.16189 & -41.12845 & 24.38 & 24.19 & 23.04 & 22.73 & 22.05 & \nodata & \nodata & \nodata & \nodata & 0.967 \\
214677415 & 326.39631 & -40.82552 & 25.34 & 25.45 & 23.49 & 23.33 & 23.17 & \nodata & \nodata & \nodata & \nodata & 1.378 \\
213510487 & 326.35758 & -41.03312 & 22.61 & 21.53 & 21.07 & 20.84 & 20.50 & \nodata & \nodata & \nodata & \nodata & 0.424 \\
214685444 & 326.39338 & -40.98156 & 23.48 & 23.40 & 22.84 & 22.58 & 23.37 & \nodata & \nodata & \nodata & \nodata & 0.810 \\
214682736 & 326.41009 & -40.93103 & 24.48 & 23.03 & 22.22 & 22.06 & 22.10 & \nodata & \nodata & \nodata & \nodata & 0.559 \\
209905911 & 325.86189 & -40.75812 & 23.03 & 23.12 & 23.63 & 22.94 & 22.99 & \nodata & \nodata & \nodata & \nodata & 0.926 \\
209903465 & 326.28389 & -40.71093 & 22.37 & 21.86 & 21.48 & 21.40 & 25.28 & \nodata & \nodata & \nodata & \nodata & 0.468 \\
214674643 & 326.35833 & -40.76820 & 24.68 & 23.79 & 23.44 & 23.33 & 26.08 & \nodata & \nodata & \nodata & \nodata & 0.657 \\
209903842 & 326.29643 & -40.71805 & 24.86 & 22.76 & 24.87 & 21.05 & 20.77 & \nodata & \nodata & \nodata & \nodata & 2.084 \\
209902055 & 325.98218 & -40.68698 & 26.26 & 24.90 & 23.81 & 23.85 & 22.95 & \nodata & \nodata & \nodata & \nodata & 1.058 \\
213515131 & 325.97553 & -41.11096 & 21.97 & 21.64 & 21.52 & 21.57 & 21.61 & \nodata & \nodata & \nodata & \nodata & 0.376 \\
214686898 & 326.37570 & -41.01115 & 20.63 & 19.54 & 19.07 & 18.82 & 18.73 & \nodata & \nodata & \nodata & \nodata & 0.306 \\
214676784 & 326.39037 & -40.81302 & 25.50 & 23.68 & 23.35 & 22.96 & 22.94 & \nodata & \nodata & \nodata & \nodata & 0.468 \\
209901145 & 326.05308 & -40.67083 & 22.73 & 22.06 & 21.85 & 21.77 & 21.64 & \nodata & \nodata & \nodata & \nodata & 0.406 \\
213512529 & 326.31587 & -41.06977 & 25.60 & 23.92 & 23.53 & 23.44 & 23.46 & \nodata & \nodata & \nodata & \nodata & 0.470 \\
214676824 & 326.39071 & -40.81355 & 24.75 & 23.83 & 23.56 & 22.99 & 22.59 & \nodata & \nodata & \nodata & \nodata & 0.730 \\
209910946 & 325.80855 & -40.83857 & 24.82 & 24.38 & 24.48 & 25.38 & 23.50 & \nodata & \nodata & \nodata & \nodata & 0.874 \\
209907855 & 325.83546 & -40.78838 & 24.91 & 23.93 & 23.75 & 23.63 & 24.48 & \nodata & \nodata & \nodata & \nodata & 0.551 \\
213511106 & 326.34497 & -41.04616 & 28.70 & 23.51 & 22.38 & 21.84 & 21.67 & \nodata & \nodata & \nodata & \nodata & 0.765 \\
209901234 & 326.04209 & -40.67233 & 24.32 & 23.32 & 23.36 & 22.49 & 21.63 & \nodata & \nodata & \nodata & \nodata & 0.632 \\
213516140 & 326.03976 & -41.12738 & 24.23 & 23.40 & 23.23 & 22.96 & 22.55 & \nodata & \nodata & \nodata & \nodata & 0.582 \\
213513532 & 326.28996 & -41.08629 & 27.18 & 24.72 & 24.16 & 24.57 & 23.11 & \nodata & \nodata & \nodata & \nodata & 0.934 \\
209904634 & 325.88952 & -40.73423 & 23.98 & 23.11 & 22.88 & 22.20 & 22.90 & \nodata & \nodata & \nodata & \nodata & 0.604 \\
213516467 & 326.10294 & -41.13270 & 23.36 & 23.08 & 22.56 & 22.69 & 23.06 & \nodata & \nodata & \nodata & \nodata & 0.607 \\
213513268 & 325.91174 & -41.08117 & 24.73 & 24.34 & 24.80 & 26.26 & 23.33 & \nodata & \nodata & \nodata & \nodata & 0.878 \\
214674925 & 326.36318 & -40.77330 & 23.94 & 23.74 & 23.87 & 23.04 & 23.17 & \nodata & \nodata & \nodata & \nodata & 0.833 \\
213514332 & 325.94389 & -41.09833 & 26.01 & 24.13 & 22.64 & 22.22 & 21.91 & \nodata & \nodata & \nodata & \nodata & 0.756 \\
209904212 & 325.89488 & -40.73028 & 21.72 & 20.63 & 20.29 & 20.09 & 19.87 & 16.41 & 16.21 & 12.20 & 8.52 & 0.334 \\
213512306 & 326.32123 & -41.06607 & 25.13 & 23.99 & 24.00 & 24.02 & 23.91 & \nodata & \nodata & \nodata & \nodata & 0.610 \\
209906838 & 325.84857 & -40.77176 & 23.40 & 21.88 & 20.68 & 20.18 & 20.06 & \nodata & \nodata & \nodata & \nodata & 0.736 \\
209909330 & 325.81925 & -40.81411 & 24.47 & 23.48 & 23.10 & 22.80 & 22.60 & \nodata & \nodata & \nodata & \nodata & 0.543 \\
209911813 & 325.80412 & -40.85163 & 23.72 & 21.99 & 21.13 & 20.76 & 20.64 & \nodata & \nodata & \nodata & \nodata & 0.544 \\
214687474 & 326.36967 & -41.01961 & 23.86 & 23.15 & 22.12 & 21.34 & 21.16 & 17.36 & 17.18 & 11.62 & 8.72 & 0.881 \\
213515266 & 325.98129 & -41.11321 & 23.43 & 23.44 & 23.69 & 23.27 & 22.18 & \nodata & \nodata & \nodata & \nodata & 1.125 \\
213511888 & 326.33019 & -41.05927 & 24.34 & 23.53 & 23.08 & 22.75 & 26.80 & \nodata & \nodata & \nodata & \nodata & 0.671 \\
209901728 & 326.00069 & -40.68108 & 23.63 & 23.04 & 22.89 & 22.79 & 21.94 & \nodata & \nodata & \nodata & \nodata & 0.537 \\
209901126 & 326.05438 & -40.67042 & 23.09 & 21.81 & 21.12 & 20.68 & 21.15 & \nodata & \nodata & \nodata & \nodata & 0.494 \\
214685921 & 326.38908 & -40.99084 & 23.92 & 23.68 & 23.63 & 23.03 & 22.51 & \nodata & \nodata & \nodata & \nodata & 0.855 \\
214677002 & 326.39296 & -40.81720 & 23.34 & 22.45 & 22.22 & 21.83 & 21.63 & \nodata & \nodata & \nodata & \nodata & 0.402 \\
213509934 & 326.35085 & -41.04083 & 25.86 & 25.56 & 23.45 & 22.53 & 22.30 & 17.27 & 16.79 & 12.16 & 8.55 & 1.273 \\
214677045 & 326.39339 & -40.81799 & 25.27 & 23.98 & 23.24 & 23.08 & 22.04 & \nodata & \nodata & \nodata & \nodata & 0.746 \\
213513919 & 325.93059 & -41.09202 & 25.08 & 25.11 & 24.37 & 25.25 & 23.98 & \nodata & \nodata & \nodata & \nodata & 1.196 \\
214675121 & 326.36628 & -40.77658 & 23.05 & 21.90 & 21.62 & 21.67 & 22.48 & \nodata & \nodata & \nodata & \nodata & 0.387 \\
209921055 & 325.83022 & -41.00542 & 24.26 & 24.51 & 23.63 & 23.32 & 23.14 & \nodata & \nodata & \nodata & \nodata & 1.098 \\
209920111 & 325.82112 & -40.99061 & 22.98 & 22.76 & 22.50 & 22.13 & 22.52 & \nodata & \nodata & \nodata & \nodata & 0.737 \\
214674464 & 326.35618 & -40.76510 & 23.56 & 22.23 & 21.82 & 21.38 & 21.73 & \nodata & \nodata & \nodata & \nodata & 0.391 \\
209901485 & 326.01808 & -40.67662 & 23.38 & 21.88 & 21.05 & 20.75 & 20.47 & 16.63 & 16.42 & 12.41 & 8.50 & 0.550 \\
214682799 & 326.41055 & -40.93214 & 24.45 & 24.86 & 23.04 & 23.35 & 23.87 & \nodata & \nodata & \nodata & \nodata & 0.952 \\
209910565 & 325.81021 & -40.83301 & 24.84 & 22.53 & 21.86 & 21.51 & 21.35 & \nodata & \nodata & \nodata & \nodata & 0.452 \\
213515340 & 326.22402 & -41.11504 & 23.34 & 22.28 & 21.54 & 20.98 & 20.76 & \nodata & \nodata & \nodata & \nodata & 0.559 \\
213513997 & 326.27353 & -41.09531 & 22.38 & 20.68 & 20.16 & 19.85 & 19.75 & 16.68 & 16.74 & 12.01 & 8.51 & 0.396 \\
209918028 & 325.80593 & -40.95603 & 25.68 & 23.42 & 22.65 & 22.00 & 22.30 & 17.50 & 17.25 & 12.18 & 8.86 & 0.690 \\
245068629 & 325.87007 & -41.05086 & 24.86 & 24.58 & 23.79 & 24.28 & 23.32 & \nodata & \nodata & \nodata & \nodata & 0.876 \\
209922084 & 325.84357 & -41.02349 & 24.23 & 23.09 & 22.93 & 22.84 & 23.98 & \nodata & \nodata & \nodata & \nodata & 0.453 \\
209904343 & 325.89627 & -40.72892 & 22.85 & 21.84 & 21.35 & 21.05 & 20.65 & \nodata & \nodata & \nodata & \nodata & 0.419 \\
213512820 & 326.30919 & -41.07496 & 23.80 & 23.52 & 22.90 & 22.82 & 22.69 & \nodata & \nodata & \nodata & \nodata & 0.745 \\
214683576 & 326.40743 & -40.94661 & 22.91 & 21.04 & 20.71 & 19.74 & 19.50 & 15.88 & 16.04 & 11.97 & 8.31 & 0.465 \\
209916745 & 325.80032 & -40.93506 & 26.27 & 23.62 & 22.74 & 21.76 & 21.90 & 16.73 & 16.23 & 12.35 & 8.52 & 0.926 \\
209903014 & 325.93768 & -40.70451 & 23.68 & 23.02 & 22.71 & 22.97 & 22.66 & \nodata & \nodata & \nodata & \nodata & 0.510 \\
213516267 & 326.15884 & -41.12957 & 23.27 & 22.50 & 22.49 & 22.51 & 22.42 & \nodata & \nodata & \nodata & \nodata & 0.396 \\
214686174 & 326.38666 & -40.99567 & 22.59 & 21.62 & 20.92 & 20.75 & 20.50 & 16.93 & 17.11 & 12.09 & 8.85 & 0.479 \\
213513591 & 326.28859 & -41.08758 & 23.88 & 23.37 & 23.37 & 22.80 & 23.48 & \nodata & \nodata & \nodata & \nodata & 0.643 \\
209908499 & 325.82718 & -40.79951 & 24.56 & 23.73 & 23.43 & 22.98 & 23.60 & \nodata & \nodata & \nodata & \nodata & 0.654 \\
213511862 & 326.33115 & -41.05894 & 24.76 & 23.49 & 22.77 & 22.71 & 22.60 & \nodata & \nodata & \nodata & \nodata & 0.536 \\
209912974 & 325.79902 & -40.87264 & 24.35 & 23.50 & 22.38 & 21.83 & 21.75 & 17.14 & 17.10 & 12.17 & 8.59 & 0.793 \\
214684773 & 326.40015 & -40.96860 & 23.26 & 22.38 & 21.92 & 22.16 & 21.67 & \nodata & \nodata & \nodata & \nodata & 0.497 \\
209902513 & 325.95773 & -40.69538 & 23.61 & 22.61 & 22.66 & 22.65 & 23.17 & \nodata & \nodata & \nodata & \nodata & 0.315 \\
209901636 & 326.20374 & -40.67914 & 23.03 & 22.13 & 21.74 & 21.74 & 21.35 & \nodata & \nodata & \nodata & \nodata & 0.439 \\
209905558 & 325.86897 & -40.75037 & 23.52 & 22.87 & 22.42 & 22.03 & 21.73 & \nodata & \nodata & \nodata & \nodata & 0.579 \\
213512767 & 326.31094 & -41.07396 & 25.10 & 24.18 & 23.61 & 23.78 & 25.10 & \nodata & \nodata & \nodata & \nodata & 0.596 \\
245069959 & 325.89414 & -41.07025 & 24.84 & 24.63 & 24.55 & 25.14 & 23.32 & \nodata & \nodata & \nodata & \nodata & 1.039 \\
213514393 & 325.94508 & -41.09943 & 25.45 & 24.06 & 22.67 & 22.20 & 22.12 & \nodata & \nodata & \nodata & \nodata & 0.803 \\
213516345 & 326.06002 & -41.13070 & 24.60 & 24.01 & 22.82 & 22.80 & 22.34 & \nodata & \nodata & \nodata & \nodata & 0.734 \\
209921389 & 325.83653 & -41.01491 & 19.86 & 19.27 & 18.96 & 18.78 & 18.69 & 16.50 & 16.48 & 11.99 & 8.46 & 0.140 \\
209909806 & 325.81478 & -40.82172 & 22.37 & 22.05 & 21.63 & 21.44 & 21.97 & \nodata & \nodata & \nodata & \nodata & 0.666 \\
209914358 & 325.79672 & -40.89715 & 23.73 & 23.82 & 23.33 & 22.73 & 26.24 & \nodata & \nodata & \nodata & \nodata & 1.085 \\
209908309 & 325.82900 & -40.79639 & 24.09 & 23.86 & 23.68 & 24.47 & 22.27 & \nodata & \nodata & \nodata & \nodata & 0.871 \\
213516408 & 326.06931 & -41.13169 & 23.56 & 22.70 & 22.48 & 22.55 & 23.63 & \nodata & \nodata & \nodata & \nodata & 0.416 \\
213515400 & 325.98636 & -41.11535 & 23.91 & 23.57 & 22.59 & 22.79 & 23.60 & \nodata & \nodata & \nodata & \nodata & 0.649 \\
209911646 & 325.80398 & -40.84978 & 22.30 & 21.00 & 20.55 & 20.22 & 20.06 & \nodata & \nodata & \nodata & \nodata & 0.343 \\
214675389 & 326.37119 & -40.78200 & 24.87 & 23.86 & 23.37 & 22.99 & 22.26 & \nodata & \nodata & \nodata & \nodata & 0.768 \\
245067641 & 325.87047 & -41.05170 & 99.00 & 25.44 & 23.89 & 23.05 & 22.46 & 17.67 & 16.59 & 12.32 & 8.80 & 1.267 \\
214681048 & 326.41386 & -40.89992 & 23.38 & 22.58 & 21.93 & 21.77 & 21.64 & \nodata & \nodata & \nodata & \nodata & 0.546 \\
209901703 & 326.00013 & -40.68074 & 23.33 & 22.72 & 22.12 & 22.06 & 21.28 & 16.46 & 15.44 & 11.73 & 8.60 & 1.389 \\
214677808 & 326.40123 & -40.83428 & 23.24 & 22.53 & 22.59 & 24.30 & 21.67 & \nodata & \nodata & \nodata & \nodata & 0.355 \\
209910327 & 325.81128 & -40.82924 & 25.76 & 24.41 & 23.59 & 22.78 & 22.46 & \nodata & \nodata & \nodata & \nodata & 0.984 \\
214674978 & 326.36492 & -40.77418 & 23.18 & 22.98 & 23.07 & 23.42 & 21.98 & \nodata & \nodata & \nodata & \nodata & 0.585 \\
213516351 & 326.06130 & -41.13099 & 22.66 & 22.34 & 22.08 & 21.78 & 21.91 & \nodata & \nodata & \nodata & \nodata & 0.554 \\
213513794 & 326.28308 & -41.09088 & 24.76 & 24.38 & 23.49 & 25.27 & 22.30 & \nodata & \nodata & \nodata & \nodata & 1.004 \\
245069915 & 325.89257 & -41.06948 & 25.74 & 26.03 & 24.34 & 23.69 & 23.99 & \nodata & \nodata & \nodata & \nodata & 1.752 \\
209916994 & 325.80067 & -40.93912 & 24.01 & 23.46 & 22.99 & 22.52 & 22.14 & \nodata & \nodata & \nodata & \nodata & 0.739 \\
209901667 & 326.00182 & -40.68009 & 24.36 & 23.71 & 23.81 & 24.84 & 23.78 & \nodata & \nodata & \nodata & \nodata & 0.687 \\
209903511 & 326.28766 & -40.71178 & 23.73 & 22.85 & 22.36 & 23.89 & 21.90 & \nodata & \nodata & \nodata & \nodata & 0.514 \\
213510943 & 326.33679 & -41.05477 & 22.50 & 21.41 & 21.09 & 20.81 & 20.69 & \nodata & \nodata & \nodata & \nodata & 0.346 \\
214675177 & 326.36800 & -40.77761 & 24.61 & 23.63 & 23.08 & 22.53 & 22.60 & \nodata & \nodata & \nodata & \nodata & 0.711 \\
209900964 & 326.13088 & -40.66736 & 24.74 & 24.36 & 23.67 & 23.48 & 23.27 & \nodata & \nodata & \nodata & \nodata & 0.923 \\
209903138 & 325.93282 & -40.70638 & 24.73 & 24.37 & 23.57 & 23.58 & 23.02 & \nodata & \nodata & \nodata & \nodata & 0.931 \\
213516414 & 326.14112 & -41.13198 & 24.86 & 24.60 & 24.08 & 23.46 & 23.25 & \nodata & \nodata & \nodata & \nodata & 1.078 \\
209921178 & 325.83069 & -41.00752 & 24.61 & 24.04 & 24.25 & 23.68 & 22.75 & \nodata & \nodata & \nodata & \nodata & 0.774 \\
213513603 & 326.28927 & -41.08784 & 25.53 & 24.10 & 23.41 & 22.55 & 22.20 & \nodata & \nodata & \nodata & \nodata & 0.927 \\
213516013 & 326.18499 & -41.12575 & 25.97 & 24.46 & 21.94 & 21.20 & 21.11 & \nodata & \nodata & \nodata & \nodata & 1.094 \\
209909767 & 325.81386 & -40.82246 & 23.02 & 22.61 & 22.33 & 22.65 & 22.87 & \nodata & \nodata & \nodata & \nodata & 0.512 \\
209909735 & 325.81472 & -40.82063 & 23.71 & 23.35 & 23.26 & 24.05 & 23.48 & \nodata & \nodata & \nodata & \nodata & 0.635 \\
209905542 & 325.86837 & -40.75017 & 23.33 & 22.89 & 22.40 & 22.23 & 22.42 & \nodata & \nodata & \nodata & \nodata & 0.635 \\
214683777 & 326.40738 & -40.94973 & 23.68 & 22.43 & 28.76 & 21.44 & 21.23 & \nodata & \nodata & \nodata & \nodata & 0.509 \\
213516516 & 326.09406 & -41.13356 & 24.82 & 24.85 & 23.88 & 23.16 & 23.97 & \nodata & \nodata & \nodata & \nodata & 1.278 \\
209914393 & 325.79607 & -40.89756 & 23.08 & 23.11 & 22.61 & 22.10 & 22.49 & \nodata & \nodata & \nodata & \nodata & 1.009 \\
213515755 & 326.00441 & -41.12102 & 24.28 & 22.68 & 21.30 & 20.79 & 20.60 & \nodata & \nodata & \nodata & \nodata & 0.739 \\
213516349 & 326.05587 & -41.13076 & 25.03 & 23.71 & 23.54 & 23.40 & 23.04 & \nodata & \nodata & \nodata & \nodata & 0.553 \\
213513059 & 326.30520 & -41.07848 & 24.88 & 23.45 & 22.86 & 22.82 & 22.35 & \nodata & \nodata & \nodata & \nodata & 0.538 \\
213511923 & 326.33098 & -41.05998 & 27.13 & 24.86 & 24.19 & 23.24 & 22.68 & \nodata & \nodata & \nodata & \nodata & 1.273 \\
213515026 & 326.24260 & -41.10953 & 24.00 & 22.91 & 22.25 & 22.00 & 21.76 & \nodata & \nodata & \nodata & \nodata & 0.529 \\
209918174 & 325.80591 & -40.95917 & 21.37 & 20.64 & 20.38 & 20.34 & 20.32 & \nodata & \nodata & \nodata & \nodata & 0.303 \\
209911028 & 325.80663 & -40.83954 & 23.83 & 23.02 & 22.72 & 22.12 & 22.20 & \nodata & \nodata & \nodata & \nodata & 0.557 \\
209902485 & 326.25216 & -40.69442 & 21.55 & 20.64 & 20.35 & 20.11 & 19.77 & \nodata & \nodata & \nodata & \nodata & 0.333 \\
214684790 & 326.40043 & -40.97015 & 22.11 & 20.97 & 20.43 & 20.18 & 19.91 & \nodata & \nodata & \nodata & \nodata & 0.382 \\
214676738 & 326.39165 & -40.81212 & 24.89 & 23.43 & 23.05 & 22.56 & 22.54 & \nodata & \nodata & \nodata & \nodata & 0.484 \\
209919767 & 325.81674 & -40.98472 & 25.20 & 24.50 & 24.15 & 24.59 & 22.85 & \nodata & \nodata & \nodata & \nodata & 0.911 \\
209918871 & 325.80994 & -40.97004 & 24.07 & 23.12 & 22.58 & 22.04 & 21.48 & \nodata & \nodata & \nodata & \nodata & 0.632 \\
209902564 & 325.95306 & -40.69654 & 24.19 & 22.87 & 21.94 & 21.29 & 21.58 & \nodata & \nodata & \nodata & \nodata & 0.706 \\
209910304 & 325.81064 & -40.82898 & 26.94 & 24.64 & 23.25 & 23.13 & 23.94 & \nodata & \nodata & \nodata & \nodata & 0.857 \\
213516212 & 326.03905 & -41.12849 & 23.40 & 22.67 & 22.71 & 22.41 & 22.19 & \nodata & \nodata & \nodata & \nodata & 0.381 \\
213513953 & 325.92915 & -41.09247 & 24.07 & 24.14 & 24.23 & 24.85 & 24.57 & \nodata & \nodata & \nodata & \nodata & 1.065 \\
209901966 & 325.98198 & -40.68557 & 25.04 & 24.02 & 23.93 & 24.00 & 22.57 & \nodata & \nodata & \nodata & \nodata & 0.714 \\
214675684 & 326.37696 & -40.78847 & 24.96 & 22.89 & 21.82 & 21.56 & 21.05 & \nodata & \nodata & \nodata & \nodata & 0.628 \\
214672777 & 326.32227 & -40.73353 & 23.51 & 22.82 & 21.66 & 21.74 & 21.31 & \nodata & \nodata & \nodata & \nodata & 0.610 \\
213513370 & 326.29723 & -41.08362 & 25.17 & 24.48 & 24.13 & 24.92 & 24.94 & \nodata & \nodata & \nodata & \nodata & 0.892 \\
213515893 & 326.01275 & -41.12328 & 23.33 & 22.88 & 22.31 & 22.14 & 22.26 & \nodata & \nodata & \nodata & \nodata & 0.630 \\
209918669 & 325.80860 & -40.96704 & 23.90 & 23.40 & 23.37 & 23.11 & 23.21 & \nodata & \nodata & \nodata & \nodata & 0.574 \\
213515061 & 325.96765 & -41.10962 & 25.28 & 24.90 & 23.99 & 23.64 & 23.62 & \nodata & \nodata & \nodata & \nodata & 1.121 \\
209914602 & 325.79575 & -40.90116 & 24.52 & 23.77 & 23.44 & 23.08 & 22.94 & \nodata & \nodata & \nodata & \nodata & 0.698 \\
209903795 & 326.29765 & -40.71696 & 23.33 & 21.65 & 21.17 & 20.78 & 20.59 & \nodata & \nodata & \nodata & \nodata & 0.386 \\
213515898 & 326.19582 & -41.12376 & 23.25 & 23.10 & 22.53 & 22.53 & 24.32 & \nodata & \nodata & \nodata & \nodata & 0.712 \\
209905541 & 325.86777 & -40.75017 & 22.63 & 22.10 & 21.40 & 21.18 & 21.78 & \nodata & \nodata & \nodata & \nodata & 0.663 \\
214676794 & 326.39243 & -40.81305 & 24.06 & 22.65 & 22.02 & 22.00 & 21.59 & \nodata & \nodata & \nodata & \nodata & 0.480 \\
209922570 & 325.84925 & -41.03191 & 24.26 & 23.98 & 23.56 & 22.81 & 23.70 & \nodata & \nodata & \nodata & \nodata & 0.971 \\
209914441 & 325.79565 & -40.89841 & 24.68 & 24.25 & 23.24 & 23.47 & 23.40 & \nodata & \nodata & \nodata & \nodata & 0.751 \\
209920485 & 325.82286 & -40.99633 & 24.62 & 23.02 & 22.01 & 21.85 & 21.73 & 17.13 & 16.97 & 12.40 & 8.46 & 0.621 \\
213516533 & 326.09322 & -41.13388 & 23.56 & 23.20 & 22.77 & 23.07 & 22.42 & \nodata & \nodata & \nodata & \nodata & 0.613 \\
209900906 & 326.11674 & -40.66617 & 24.54 & 24.20 & 23.70 & 23.48 & 22.60 & \nodata & \nodata & \nodata & \nodata & 0.916 \\
209915688 & 325.79651 & -40.91828 & 24.35 & 23.37 & 22.16 & 21.95 & 21.46 & \nodata & \nodata & \nodata & \nodata & 0.633 \\
214681252 & 326.41486 & -40.90387 & 26.25 & 23.80 & 23.93 & 23.23 & 22.65 & \nodata & \nodata & \nodata & \nodata & 0.684 \\
209906212 & 325.85641 & -40.76092 & 25.22 & 24.86 & 24.33 & 24.61 & 23.87 & \nodata & \nodata & \nodata & \nodata & 1.084 \\
209912423 & 325.79975 & -40.86194 & 24.91 & 23.33 & 22.47 & 22.23 & 23.55 & \nodata & \nodata & \nodata & \nodata & 0.573 \\
213513957 & 326.28007 & -41.09337 & 23.60 & 23.37 & 22.69 & 22.23 & 21.64 & \nodata & \nodata & \nodata & \nodata & 0.959 \\
209907485 & 325.83701 & -40.78328 & 22.68 & 21.98 & 21.01 & 20.47 & 20.30 & 17.47 & 16.79 & 12.33 & 8.32 & 0.938 \\
213516284 & 326.15487 & -41.13112 & 21.13 & 20.00 & 19.58 & 19.29 & 19.13 & 16.18 & 15.90 & 11.57 & 8.40 & 0.280 \\
214687242 & 326.37486 & -41.01554 & 27.21 & 24.30 & 24.17 & 23.67 & 22.73 & \nodata & \nodata & \nodata & \nodata & 0.897 \\
209910571 & 325.80858 & -40.83305 & 24.82 & 22.58 & 21.79 & 21.50 & 21.27 & \nodata & \nodata & \nodata & \nodata & 0.490 \\
213515868 & 326.00981 & -41.12281 & 24.26 & 25.08 & 24.46 & 24.01 & 24.16 & \nodata & \nodata & \nodata & \nodata & 1.369 \\
214686995 & 326.37787 & -41.01153 & 24.25 & 22.98 & 21.86 & 21.40 & 21.02 & \nodata & \nodata & \nodata & \nodata & 0.691 \\
209902829 & 325.94231 & -40.70099 & 24.15 & 23.08 & 22.73 & 23.14 & 22.09 & \nodata & \nodata & \nodata & \nodata & 0.505 \\
213515144 & 326.23234 & -41.11366 & 21.18 & 19.84 & 19.40 & 19.18 & 19.06 & \nodata & \nodata & \nodata & \nodata & 0.325 \\
209919227 & 325.81192 & -40.97583 & 24.45 & 23.23 & 22.85 & 22.37 & 23.03 & \nodata & \nodata & \nodata & \nodata & 0.536 \\
209905355 & 325.87093 & -40.74702 & 24.20 & 22.24 & 20.62 & 19.83 & 19.75 & 17.63 & 16.58 & 12.34 & 8.84 & 5.436 \\
209906560 & 325.85119 & -40.76621 & 24.64 & 23.75 & 23.89 & 23.27 & 23.11 & \nodata & \nodata & \nodata & \nodata & 0.617 \\
245068332 & 325.87117 & -41.05376 & 24.48 & 24.09 & 23.70 & 23.97 & 24.57 & \nodata & \nodata & \nodata & \nodata & 0.748 \\
209901270 & 326.02902 & -40.67302 & 24.91 & 24.28 & 23.16 & 23.09 & 22.87 & \nodata & \nodata & \nodata & \nodata & 0.838 \\
209910192 & 325.81087 & -40.82719 & 23.70 & 22.36 & 21.81 & 21.62 & 21.65 & \nodata & \nodata & \nodata & \nodata & 0.439 \\
213516528 & 326.12345 & -41.13387 & 25.20 & 24.42 & 24.03 & 23.48 & 25.70 & \nodata & \nodata & \nodata & \nodata & 0.929 \\
214688033 & 326.36405 & -41.02919 & 24.01 & 23.75 & 24.49 & 23.29 & 24.05 & \nodata & \nodata & \nodata & \nodata & 0.809 \\
209901436 & 326.19347 & -40.67546 & 23.66 & 22.89 & 23.05 & 22.30 & 23.94 & \nodata & \nodata & \nodata & \nodata & 0.541 \\
209910052 & 325.80908 & -40.83120 & 21.68 & 20.00 & 19.19 & 18.83 & 18.70 & 15.31 & 15.27 & 12.26 & 8.71 & 0.519 \\
209922405 & 325.84611 & -41.02895 & 25.36 & 24.02 & 23.33 & 23.02 & 22.92 & \nodata & \nodata & \nodata & \nodata & 0.658 \\
209909416 & 325.81633 & -40.81540 & 24.67 & 23.44 & 22.72 & 22.22 & 22.50 & \nodata & \nodata & \nodata & \nodata & 0.605 \\
209900899 & 326.08820 & -40.66604 & 24.16 & 23.16 & 22.93 & 23.67 & 24.58 & \nodata & \nodata & \nodata & \nodata & 0.521 \\
209904741 & 325.88338 & -40.73652 & 22.94 & 21.95 & 21.39 & 20.98 & 20.98 & \nodata & \nodata & \nodata & \nodata & 0.442 \\
214673546 & 326.34090 & -40.74798 & 24.85 & 23.75 & 22.80 & 22.61 & 23.18 & \nodata & \nodata & \nodata & \nodata & 0.683 \\
213512264 & 326.32475 & -41.06574 & 23.90 & 23.64 & 23.49 & 23.82 & 23.13 & \nodata & \nodata & \nodata & \nodata & 0.652 \\
209904220 & 325.89504 & -40.72792 & 22.19 & 21.43 & 20.97 & 20.69 & 20.76 & \nodata & \nodata & \nodata & \nodata & 0.424 \\
214684306 & 326.40502 & -40.96028 & 23.64 & 23.23 & 22.88 & 22.11 & 21.96 & \nodata & \nodata & \nodata & \nodata & 0.804 \\
213514893 & 325.95952 & -41.10701 & 28.07 & 23.61 & 22.71 & 21.54 & 21.60 & 17.54 & 16.52 & 11.95 & 8.44 & 1.007 \\
209901310 & 326.18293 & -40.67315 & 22.15 & 21.70 & 21.93 & 21.57 & 20.30 & \nodata & \nodata & \nodata & \nodata & 0.378 \\
213513612 & 326.29095 & -41.08788 & 24.34 & 23.85 & 25.65 & 22.47 & 22.73 & \nodata & \nodata & \nodata & \nodata & 0.897 \\
209900969 & 326.14337 & -40.66741 & 24.14 & 22.90 & 22.25 & 21.80 & 21.47 & \nodata & \nodata & \nodata & \nodata & 0.479 \\
209921813 & 325.83722 & -41.01826 & 24.60 & 24.27 & 24.49 & 23.74 & 24.13 & \nodata & \nodata & \nodata & \nodata & 0.922 \\
214678307 & 326.40607 & -40.84350 & 23.59 & 23.19 & 22.94 & 23.64 & 22.13 & \nodata & \nodata & \nodata & \nodata & 0.620 \\
209919199 & 325.81136 & -40.97532 & 23.20 & 22.00 & 21.70 & 21.41 & 20.75 & \nodata & \nodata & \nodata & \nodata & 0.423 \\
214682869 & 326.41232 & -40.93335 & 24.01 & 23.08 & 22.27 & 22.38 & 21.79 & \nodata & \nodata & \nodata & \nodata & 0.588 \\
209905861 & 325.86080 & -40.75590 & 25.01 & 24.77 & 23.59 & 23.74 & 22.26 & \nodata & \nodata & \nodata & \nodata & 1.129 \\
209916647 & 325.79801 & -40.93336 & 24.27 & 23.57 & 23.15 & 22.39 & 22.39 & \nodata & \nodata & \nodata & \nodata & 0.798 \\
209911973 & 325.80095 & -40.85438 & 23.64 & 22.17 & 20.96 & 20.50 & 20.34 & \nodata & \nodata & \nodata & \nodata & 0.719 \\
209902518 & 326.25659 & -40.69535 & 21.64 & 20.45 & 20.10 & 19.85 & 19.87 & 15.88 & 16.15 & 11.61 & 8.71 & 0.389 \\
209920450 & 325.82173 & -40.99582 & 24.42 & 22.92 & 21.98 & 21.56 & 21.60 & \nodata & \nodata & \nodata & \nodata & 0.640 \\
209900941 & 326.07016 & -40.66695 & 25.43 & 24.31 & 23.73 & 24.42 & 25.13 & \nodata & \nodata & \nodata & \nodata & 0.728 \\
209920040 & 325.81804 & -40.98934 & 26.83 & 24.87 & 24.30 & 25.10 & 25.08 & \nodata & \nodata & \nodata & \nodata & 0.931 \\
214683132 & 326.41140 & -40.93909 & 21.25 & 20.17 & 19.67 & 19.47 & 19.40 & 16.42 & 15.86 & 12.14 & 8.17 & 0.321 \\
213514438 & 325.94281 & -41.10014 & 24.55 & 23.80 & 23.38 & 23.44 & 24.14 & \nodata & \nodata & \nodata & \nodata & 0.634 \\
245067151 & 325.86188 & -41.04603 & 23.49 & 22.98 & 22.37 & 22.34 & 22.71 & \nodata & \nodata & \nodata & \nodata & 0.596 \\
213514316 & 325.93836 & -41.09807 & 24.20 & 23.27 & 22.31 & 22.64 & 22.49 & \nodata & \nodata & \nodata & \nodata & 0.581 \\
214677195 & 326.39725 & -40.82061 & 25.08 & 23.84 & 22.96 & 22.85 & 23.77 & \nodata & \nodata & \nodata & \nodata & 0.637 \\
213516513 & 326.13548 & -41.13362 & 24.81 & 24.40 & 23.36 & 23.29 & 23.21 & \nodata & \nodata & \nodata & \nodata & 0.866 \\
213515550 & 325.98924 & -41.11782 & 27.96 & 24.22 & 23.14 & 22.01 & 21.94 & \nodata & \nodata & \nodata & \nodata & 1.132 \\
209900854 & 326.09532 & -40.66539 & 25.02 & 22.70 & 21.39 & 21.04 & 20.76 & 16.99 & 16.86 & 11.99 & 8.76 & 0.703 \\
209920882 & 325.82568 & -41.00270 & 25.17 & 24.57 & 23.56 & 22.78 & 23.35 & \nodata & \nodata & \nodata & \nodata & 1.071 \\
214685885 & 326.39130 & -40.99190 & 20.93 & 19.75 & 19.41 & 19.09 & 19.00 & 15.76 & 15.35 & 11.99 & 8.35 & 0.313 \\
213511261 & 326.34537 & -41.04924 & 24.67 & 23.32 & 23.24 & 23.07 & 23.44 & \nodata & \nodata & \nodata & \nodata & 0.481 \\
213514354 & 326.26835 & -41.09998 & 23.28 & 21.72 & 20.99 & 20.67 & 20.53 & 16.91 & 16.46 & 12.22 & 8.57 & 0.490 \\
209901940 & 326.22856 & -40.68457 & 24.15 & 24.02 & 23.90 & 23.72 & 23.63 & \nodata & \nodata & \nodata & \nodata & 0.858 \\
209911020 & 325.80520 & -40.83947 & 24.38 & 22.91 & 22.27 & 22.08 & 22.17 & \nodata & \nodata & \nodata & \nodata & 0.476 \\
209903478 & 326.28991 & -40.71134 & 22.85 & 21.24 & 20.56 & 20.19 & 19.95 & 15.66 & 16.18 & 12.09 & 8.65 & 0.550 \\
209902663 & 325.94328 & -40.69974 & 22.63 & 21.04 & 20.47 & 20.08 & 20.03 & \nodata & \nodata & \nodata & \nodata & 0.383 \\
213513653 & 326.29052 & -41.08868 & 22.05 & 21.55 & 21.27 & 21.27 & 20.91 & \nodata & \nodata & \nodata & \nodata & 0.449 \\
214675217 & 326.37083 & -40.77850 & 24.47 & 23.48 & 23.11 & 22.44 & 22.84 & \nodata & \nodata & \nodata & \nodata & 0.684 \\
213516438 & 326.05830 & -41.13218 & 25.04 & 25.61 & 23.86 & 22.53 & 23.34 & \nodata & \nodata & \nodata & \nodata & 1.698 \\
213515411 & 326.22741 & -41.11605 & 23.39 & 22.46 & 21.99 & 21.53 & 21.23 & \nodata & \nodata & \nodata & \nodata & 0.474 \\
209901768 & 326.21816 & -40.68127 & 25.85 & 22.04 & 21.30 & 20.73 & 20.56 & 16.21 & 16.34 & 11.58 & 8.70 & 0.567 \\
213512195 & 326.32637 & -41.06524 & 22.01 & 20.95 & 20.58 & 20.37 & 20.19 & \nodata & \nodata & \nodata & \nodata & 0.334 \\
213516301 & 326.16746 & -41.13016 & 24.66 & 23.86 & 23.31 & 22.92 & 22.34 & \nodata & \nodata & \nodata & \nodata & 0.790 \\
214682084 & 326.41502 & -40.91917 & 24.37 & 23.66 & 22.70 & 22.48 & 24.35 & \nodata & \nodata & \nodata & \nodata & 0.738 \\
213515051 & 325.96391 & -41.10933 & 25.81 & 25.26 & 23.94 & 23.67 & 24.48 & \nodata & \nodata & \nodata & \nodata & 1.288 \\
209901546 & 325.99388 & -40.68077 & 20.62 & 19.68 & 19.25 & 18.97 & 18.87 & 15.88 & 15.23 & 11.68 & 8.56 & 0.288 \\
209905038 & 325.87612 & -40.74152 & 24.46 & 24.31 & 24.17 & 23.27 & 23.66 & \nodata & \nodata & \nodata & \nodata & 1.056 \\
209918899 & 325.80908 & -40.97168 & 22.66 & 21.12 & 20.42 & 20.03 & 19.81 & \nodata & \nodata & \nodata & \nodata & 0.417 \\
209910756 & 325.80638 & -40.83586 & 25.02 & 24.21 & 23.58 & 23.39 & 23.35 & \nodata & \nodata & \nodata & \nodata & 0.734 \\
214687083 & 326.37803 & -41.01295 & 23.40 & 22.60 & 22.23 & 21.89 & 22.28 & \nodata & \nodata & \nodata & \nodata & 0.471 \\
213514898 & 326.25052 & -41.10782 & 23.26 & 22.33 & 21.61 & 21.36 & 21.71 & 17.05 & 17.12 & 12.07 & 8.17 & 0.641 \\
214684843 & 326.40205 & -40.97019 & 25.80 & 24.69 & 23.68 & 23.08 & 23.62 & \nodata & \nodata & \nodata & \nodata & 1.054 \\
209915172 & 325.79465 & -40.91030 & 21.48 & 21.16 & 21.10 & 20.92 & 20.39 & \nodata & \nodata & \nodata & \nodata & 0.386 \\
209901739 & 325.99196 & -40.68127 & 23.98 & 23.47 & 22.82 & 21.83 & 22.51 & \nodata & \nodata & \nodata & \nodata & 0.926 \\
213514484 & 326.26543 & -41.10153 & 24.52 & 23.82 & 24.59 & 24.13 & 25.47 & \nodata & \nodata & \nodata & \nodata & 0.476 \\
209912614 & 325.79771 & -40.86580 & 24.29 & 23.27 & 23.05 & 23.22 & 22.65 & \nodata & \nodata & \nodata & \nodata & 0.463 \\
213515949 & 326.19719 & -41.12456 & 25.08 & 24.11 & 23.40 & 24.95 & 22.40 & \nodata & \nodata & \nodata & \nodata & 0.803 \\
214687816 & 326.36825 & -41.02567 & 25.39 & 23.68 & 22.62 & 22.25 & 22.00 & \nodata & \nodata & \nodata & \nodata & 0.655 \\
213512665 & 326.31702 & -41.07232 & 24.52 & 24.02 & 24.75 & 24.07 & 23.24 & \nodata & \nodata & \nodata & \nodata & 0.796 \\
209908840 & 325.82077 & -40.80537 & 26.05 & 24.38 & 23.61 & 23.37 & 23.42 & \nodata & \nodata & \nodata & \nodata & 0.700 \\
209910238 & 325.80941 & -40.82786 & 24.58 & 24.06 & 23.66 & 24.15 & 23.51 & \nodata & \nodata & \nodata & \nodata & 0.722 \\
209913392 & 325.79536 & -40.87996 & 24.13 & 22.70 & 21.81 & 21.29 & 21.15 & 17.62 & 16.96 & 12.36 & 8.51 & 0.661 \\
209914679 & 325.79419 & -40.90249 & 23.70 & 22.86 & 22.71 & 22.29 & 22.20 & \nodata & \nodata & \nodata & \nodata & 0.443 \\
209919975 & 325.81666 & -40.98815 & 24.74 & 24.27 & 23.62 & 24.19 & 23.07 & \nodata & \nodata & \nodata & \nodata & 0.782 \\
213513793 & 325.92177 & -41.09004 & 26.25 & 23.72 & 22.89 & 22.84 & 24.70 & \nodata & \nodata & \nodata & \nodata & 0.532 \\
213513158 & 326.30555 & -41.08007 & 24.51 & 23.53 & 22.97 & 22.56 & 22.81 & \nodata & \nodata & \nodata & \nodata & 0.604 \\
209902253 & 325.96390 & -40.69065 & 24.79 & 23.38 & 22.21 & 21.74 & 21.92 & \nodata & \nodata & \nodata & \nodata & 0.724 \\
213516059 & 326.01967 & -41.12612 & 23.26 & 22.89 & 22.29 & 21.99 & 21.45 & \nodata & \nodata & \nodata & \nodata & 0.719 \\
245070725 & 325.90679 & -41.08128 & 21.18 & 20.92 & 20.88 & 20.96 & 20.93 & \nodata & \nodata & \nodata & \nodata & 0.224 \\
214674377 & 326.35839 & -40.76365 & 24.83 & 24.17 & 23.59 & 23.48 & 22.48 & \nodata & \nodata & \nodata & \nodata & 0.875 \\
245070281 & 325.89639 & -41.07454 & 23.59 & 23.36 & 23.06 & 22.82 & 21.77 & \nodata & \nodata & \nodata & \nodata & 0.906 \\
209922036 & 325.83943 & -41.02258 & 22.74 & 21.98 & 21.52 & 21.33 & 21.38 & \nodata & \nodata & \nodata & \nodata & 0.451 \\
213513872 & 326.27800 & -41.09574 & 21.04 & 19.59 & 19.01 & 18.64 & 18.47 & 15.15 & 14.63 & 11.12 & 8.24 & 0.296 \\
209901169 & 326.17528 & -40.67091 & 23.79 & 23.26 & 22.41 & 21.93 & 20.54 & \nodata & \nodata & \nodata & \nodata & 1.136 \\
209903463 & 325.91755 & -40.71259 & 21.45 & 20.34 & 19.96 & 19.83 & 19.57 & 16.36 & 15.81 & 11.89 & 8.32 & 0.316 \\
213516428 & 326.15507 & -41.13219 & 24.77 & 23.42 & 23.07 & 23.38 & 23.39 & \nodata & \nodata & \nodata & \nodata & 0.502 \\
213515186 & 326.22136 & -41.11830 & 15.75 & 17.83 & 17.40 & 16.50 & 14.55 & \nodata & \nodata & \nodata & \nodata & 2.310 \\
213512902 & 326.31177 & -41.07615 & 24.85 & 24.16 & 23.61 & 24.09 & 23.67 & \nodata & \nodata & \nodata & \nodata & 0.594 \\
209908732 & 325.82147 & -40.80372 & 24.44 & 23.48 & 23.44 & 22.74 & 24.05 & \nodata & \nodata & \nodata & \nodata & 0.658 \\
209917161 & 325.79878 & -40.94164 & 23.74 & 23.08 & 22.72 & 22.69 & 25.30 & \nodata & \nodata & \nodata & \nodata & 0.540 \\
214684919 & 326.40201 & -40.97134 & 25.69 & 25.65 & 23.48 & 22.14 & 22.41 & \nodata & \nodata & \nodata & \nodata & 1.701 \\
209910179 & 325.80941 & -40.82711 & 23.70 & 21.98 & 21.13 & 20.80 & 20.68 & 16.90 & 16.95 & 12.28 & 8.56 & 0.562 \\
209914722 & 325.79394 & -40.90306 & 23.99 & 23.31 & 22.90 & 22.58 & 21.71 & \nodata & \nodata & \nodata & \nodata & 0.657 \\
209921455 & 325.83125 & -41.01210 & 23.63 & 22.94 & 22.79 & 22.63 & 22.47 & \nodata & \nodata & \nodata & \nodata & 0.453 \\
209901696 & 325.99268 & -40.68068 & 23.10 & 22.49 & 22.05 & 22.04 & 22.22 & \nodata & \nodata & \nodata & \nodata & 0.507 \\
213514516 & 325.94367 & -41.10131 & 23.79 & 23.79 & 23.47 & 23.43 & 23.54 & \nodata & \nodata & \nodata & \nodata & 0.903 \\
209902234 & 326.24458 & -40.68964 & 24.93 & 23.77 & 23.17 & 22.94 & 22.71 & \nodata & \nodata & \nodata & \nodata & 0.612 \\
214672197 & 326.30582 & -40.72018 & 24.10 & 22.47 & 21.41 & 20.93 & 20.82 & 15.87 & 16.65 & 12.14 & 8.95 & 0.658 \\
213514474 & 325.94228 & -41.10071 & 24.75 & 23.46 & 22.82 & 22.73 & 23.71 & \nodata & \nodata & \nodata & \nodata & 0.518 \\
209911840 & 325.80046 & -40.85207 & 24.71 & 23.19 & 22.81 & 22.70 & 22.54 & \nodata & \nodata & \nodata & \nodata & 0.423 \\
213509878 & 326.35384 & -41.04209 & 99.00 & 23.86 & 22.38 & 21.73 & 21.60 & 16.80 & 16.23 & 12.16 & 8.56 & 0.924 \\
209905565 & 325.86494 & -40.75050 & 24.82 & 23.75 & 24.03 & 22.98 & 22.78 & \nodata & \nodata & \nodata & \nodata & 0.728 \\
209902826 & 325.93946 & -40.70084 & 24.87 & 23.85 & 23.08 & 24.58 & 24.87 & \nodata & \nodata & \nodata & \nodata & 0.656 \\
245069419 & 325.87929 & -41.06231 & 26.24 & 24.96 & 24.46 & 24.06 & 24.42 & \nodata & \nodata & \nodata & \nodata & 1.096 \\
209901423 & 326.01102 & -40.67565 & 25.98 & 24.19 & 23.52 & 23.94 & 25.17 & \nodata & \nodata & \nodata & \nodata & 0.620 \\
213515055 & 326.24595 & -41.11017 & 24.13 & 22.65 & 21.79 & 21.36 & 21.36 & \nodata & \nodata & \nodata & \nodata & 0.583 \\
213512834 & 326.31385 & -41.07507 & 24.19 & 23.89 & 23.62 & 22.89 & 23.45 & \nodata & \nodata & \nodata & \nodata & 0.938 \\
209902740 & 325.94209 & -40.69954 & 24.65 & 23.41 & 22.18 & 21.48 & 20.94 & \nodata & \nodata & \nodata & \nodata & 0.951 \\
213516061 & 326.01775 & -41.12609 & 23.99 & 24.13 & 23.57 & 24.12 & 23.47 & \nodata & \nodata & \nodata & \nodata & 0.937 \\
213516501 & 326.14689 & -41.13345 & 27.68 & 24.30 & 22.44 & 21.39 & 21.15 & 16.83 & 16.59 & 12.11 & 8.67 & 1.021 \\
213516180 & 326.18249 & -41.12828 & 24.34 & 23.24 & 23.54 & 23.12 & 22.77 & \nodata & \nodata & \nodata & \nodata & 0.370 \\
213516206 & 326.18103 & -41.12857 & 22.77 & 21.80 & 21.21 & 20.90 & 20.85 & \nodata & \nodata & \nodata & \nodata & 0.452 \\
214673085 & 326.33297 & -40.73940 & 24.41 & 23.83 & 25.02 & 24.58 & 26.28 & \nodata & \nodata & \nodata & \nodata & 0.651 \\
209910346 & 325.80789 & -40.82972 & 22.91 & 22.14 & 21.62 & 21.51 & 21.20 & \nodata & \nodata & \nodata & \nodata & 0.473 \\
209911518 & 325.80155 & -40.84727 & 22.96 & 21.77 & 21.33 & 21.14 & 21.18 & \nodata & \nodata & \nodata & \nodata & 0.400 \\
213512114 & 326.33060 & -41.06306 & 24.13 & 24.05 & 24.21 & 22.91 & 24.74 & \nodata & \nodata & \nodata & \nodata & 1.076 \\
213514817 & 325.95339 & -41.10594 & 25.80 & 24.84 & 24.00 & 22.62 & 23.04 & \nodata & \nodata & \nodata & \nodata & 1.295 \\
209901342 & 326.01676 & -40.67410 & 24.27 & 22.94 & 22.07 & 21.03 & 21.16 & 16.11 & 15.57 & 12.46 & 8.53 & 0.983 \\
214685540 & 326.39693 & -40.98362 & 23.70 & 22.64 & 22.44 & 22.49 & 24.21 & \nodata & \nodata & \nodata & \nodata & 0.427 \\
209921792 & 325.83502 & -41.01793 & 24.50 & 24.15 & 23.49 & 23.11 & 22.80 & \nodata & \nodata & \nodata & \nodata & 0.914 \\
213516423 & 326.04912 & -41.13190 & 24.59 & 24.11 & 22.68 & 22.42 & 23.22 & \nodata & \nodata & \nodata & \nodata & 0.786 \\
209902852 & 326.27114 & -40.70056 & 25.23 & 23.70 & 22.73 & 22.37 & 23.10 & \nodata & \nodata & \nodata & \nodata & 0.696 \\
245069140 & 325.87359 & -41.05808 & 26.86 & 25.25 & 23.60 & 22.66 & 23.01 & \nodata & \nodata & \nodata & \nodata & 1.415 \\
214685367 & 326.39876 & -40.98004 & 24.72 & 24.64 & 23.94 & 23.85 & 22.51 & \nodata & \nodata & \nodata & \nodata & 1.190 \\
209921419 & 325.83020 & -41.01152 & 23.55 & 22.82 & 22.62 & 22.59 & 22.50 & \nodata & \nodata & \nodata & \nodata & 0.433 \\
209900788 & 326.13828 & -40.66559 & 21.46 & 20.47 & 20.34 & 20.02 & 20.52 & \nodata & \nodata & \nodata & \nodata & 0.344 \\
209901103 & 326.17200 & -40.66973 & 23.78 & 22.91 & 22.41 & 22.21 & 21.63 & \nodata & \nodata & \nodata & \nodata & 0.521 \\
209902098 & 325.96724 & -40.68860 & 21.22 & 19.76 & 18.83 & 18.40 & 18.33 & 16.13 & 15.89 & 12.26 & 9.04 & 0.320 \\
209900790 & 326.10482 & -40.66418 & 25.18 & 24.17 & 24.78 & 24.84 & 22.59 & \nodata & \nodata & \nodata & \nodata & 0.761 \\
214675520 & 326.37728 & -40.78485 & 22.57 & 21.09 & 20.56 & 20.13 & 19.94 & \nodata & \nodata & \nodata & \nodata & 0.359 \\
214679943 & 326.41533 & -40.87418 & 22.82 & 21.81 & 21.14 & 21.06 & 20.54 & 16.94 & 17.30 & 12.41 & 8.88 & 0.473 \\
245068409 & 325.86854 & -41.05400 & 24.83 & 23.72 & 22.20 & 21.86 & 21.88 & \nodata & \nodata & \nodata & \nodata & 0.715 \\
209903793 & 325.90719 & -40.71790 & 26.11 & 24.60 & 23.63 & 23.40 & 23.33 & \nodata & \nodata & \nodata & \nodata & 0.847 \\
214673393 & 326.33999 & -40.74484 & 24.14 & 23.64 & 22.75 & 21.86 & 22.63 & \nodata & \nodata & \nodata & \nodata & 0.901 \\
213513516 & 326.29735 & -41.08608 & 24.57 & 23.26 & 22.31 & 22.13 & 22.02 & \nodata & \nodata & \nodata & \nodata & 0.602 \\
213515054 & 326.22132 & -41.11905 & 15.63 & 17.70 & 17.29 & 16.46 & 14.32 & \nodata & \nodata & \nodata & \nodata & 2.318 \\
213515909 & 326.00533 & -41.12358 & 23.75 & 22.24 & 21.59 & 21.21 & 21.19 & \nodata & \nodata & \nodata & \nodata & 0.439 \\
213513165 & 326.30703 & -41.08020 & 24.43 & 23.63 & 22.81 & 22.39 & 22.40 & \nodata & \nodata & \nodata & \nodata & 0.724 \\
213516357 & 326.04762 & -41.13194 & 23.83 & 21.64 & 20.36 & 19.85 & 19.60 & 15.53 & 15.70 & 12.27 & 8.33 & 0.704 \\
209922171 & 325.84029 & -41.02514 & 25.00 & 23.32 & 22.66 & 22.18 & 22.03 & \nodata & \nodata & \nodata & \nodata & 0.562 \\
214680984 & 326.41741 & -40.89879 & 23.02 & 22.13 & 22.02 & 21.93 & 21.37 & \nodata & \nodata & \nodata & \nodata & 0.381 \\
209901712 & 325.98947 & -40.68090 & 22.75 & 21.89 & 21.84 & 21.27 & 20.38 & \nodata & \nodata & \nodata & \nodata & 0.378 \\
213514819 & 325.95258 & -41.10601 & 24.53 & 23.92 & 23.89 & 23.15 & 23.35 & \nodata & \nodata & \nodata & \nodata & 0.774 \\
209911636 & 325.80049 & -40.84901 & 23.69 & 23.13 & 22.56 & 22.25 & 22.51 & \nodata & \nodata & \nodata & \nodata & 0.656 \\
214680154 & 326.41622 & -40.87922 & 23.22 & 22.01 & 21.64 & 21.52 & 21.75 & \nodata & \nodata & \nodata & \nodata & 0.404 \\
214676171 & 326.38783 & -40.79996 & 22.45 & 21.89 & 21.80 & 21.70 & 21.13 & \nodata & \nodata & \nodata & \nodata & 0.392 \\
209914110 & 325.79311 & -40.89291 & 24.31 & 23.83 & 22.74 & 22.32 & 23.05 & \nodata & \nodata & \nodata & \nodata & 0.854 \\
245069670 & 325.88319 & -41.06623 & 24.28 & 23.31 & 22.82 & 22.88 & 22.44 & \nodata & \nodata & \nodata & \nodata & 0.512 \\
209903817 & 325.90564 & -40.71864 & 23.40 & 21.76 & 21.16 & 20.79 & 20.84 & \nodata & \nodata & \nodata & \nodata & 0.422 \\
209904022 & 325.89914 & -40.72283 & 24.88 & 23.95 & 23.86 & 23.91 & 22.51 & \nodata & \nodata & \nodata & \nodata & 0.715 \\
213510518 & 326.35688 & -41.04016 & 26.93 & 24.84 & 23.28 & 22.18 & 21.53 & \nodata & \nodata & \nodata & \nodata & 1.456 \\
245069801 & 325.88541 & -41.06799 & 24.18 & 23.15 & 23.23 & 23.31 & 23.43 & \nodata & \nodata & \nodata & \nodata & 0.334 \\
214685998 & 326.39299 & -40.99227 & 24.07 & 23.31 & 22.87 & 22.84 & 22.81 & \nodata & \nodata & \nodata & \nodata & 0.583 \\
209910362 & 325.80695 & -40.83025 & 23.08 & 22.79 & 22.49 & 22.44 & 22.30 & \nodata & \nodata & \nodata & \nodata & 0.595 \\
209912536 & 325.79652 & -40.86411 & 25.18 & 25.11 & 23.38 & 22.58 & 23.11 & \nodata & \nodata & \nodata & \nodata & 1.353 \\
245070780 & 325.90648 & -41.08245 & 22.98 & 21.49 & 20.13 & 19.55 & 19.41 & 17.06 & 16.60 & 12.51 & 8.65 & 0.600 \\
209906810 & 325.84380 & -40.77096 & 24.19 & 23.70 & 23.37 & 23.21 & 22.49 & \nodata & \nodata & \nodata & \nodata & 0.701 \\
209910268 & 325.80757 & -40.82850 & 24.51 & 23.65 & 23.36 & 24.38 & 23.96 & \nodata & \nodata & \nodata & \nodata & 0.513 \\
209906842 & 325.84331 & -40.77146 & 23.17 & 22.30 & 22.22 & 21.96 & 22.27 & \nodata & \nodata & \nodata & \nodata & 0.391 \\
245068607 & 325.86471 & -41.05112 & 21.28 & 20.44 & 20.24 & 20.07 & 19.99 & \nodata & \nodata & \nodata & \nodata & 0.298 \\
213516666 & 326.10925 & -41.13624 & 23.77 & 23.68 & 22.84 & 23.17 & 25.44 & \nodata & \nodata & \nodata & \nodata & 0.752 \\
214672494 & 326.31964 & -40.72834 & 21.94 & 21.30 & 20.66 & 20.74 & 19.78 & \nodata & \nodata & \nodata & \nodata & 0.480 \\
213516651 & 326.08909 & -41.13596 & 24.28 & 22.52 & 21.92 & 21.67 & 21.40 & \nodata & \nodata & \nodata & \nodata & 0.439 \\
213513335 & 326.30291 & -41.08320 & 25.45 & 23.67 & 23.80 & 23.76 & 23.27 & \nodata & \nodata & \nodata & \nodata & 0.511 \\
209916539 & 325.79540 & -40.93170 & 22.34 & 22.06 & 21.88 & 21.92 & 22.16 & \nodata & \nodata & \nodata & \nodata & 0.472 \\
245067025 & 325.85153 & -41.03832 & 25.57 & 24.09 & 23.99 & 22.98 & 24.18 & \nodata & \nodata & \nodata & \nodata & 0.765 \\
214679532 & 326.41511 & -40.86947 & 20.20 & 18.88 & 18.45 & 18.14 & 18.02 & 15.28 & 14.99 & 12.46 & 8.73 & 0.285 \\
245066963 & 325.85944 & -41.04626 & 25.32 & 23.71 & 23.19 & 23.18 & 24.07 & \nodata & \nodata & \nodata & \nodata & 0.557 \\
209919692 & 325.81284 & -40.98396 & 23.28 & 22.44 & 22.29 & 22.23 & 22.03 & \nodata & \nodata & \nodata & \nodata & 0.395 \\
214675266 & 326.37383 & -40.77947 & 27.21 & 23.57 & 23.24 & 22.02 & 23.28 & \nodata & \nodata & \nodata & \nodata & 0.852 \\
209910473 & 325.80620 & -40.83151 & 25.88 & 23.16 & 22.40 & 22.10 & 22.70 & \nodata & \nodata & \nodata & \nodata & 0.506 \\
209900822 & 326.07716 & -40.66467 & 25.18 & 23.82 & 24.04 & 23.25 & 24.04 & \nodata & \nodata & \nodata & \nodata & 0.642 \\
209913736 & 325.79315 & -40.88620 & 26.93 & 24.90 & 23.61 & 23.49 & 23.02 & \nodata & \nodata & \nodata & \nodata & 1.031 \\
213515756 & 326.21453 & -41.12150 & 23.50 & 23.05 & 22.05 & 21.72 & 21.42 & \nodata & \nodata & \nodata & \nodata & 0.732 \\
209914096 & 325.79272 & -40.89254 & 26.76 & 23.80 & 23.32 & 22.04 & 21.96 & 16.98 & 16.54 & 12.33 & 8.54 & 0.970 \\
214677207 & 326.39974 & -40.82093 & 23.31 & 22.44 & 22.15 & 21.66 & 22.50 & \nodata & \nodata & \nodata & \nodata & 0.462 \\
209907698 & 325.83161 & -40.78587 & 23.46 & 23.49 & 23.27 & 22.76 & 23.32 & \nodata & \nodata & \nodata & \nodata & 0.914 \\
209904180 & 325.89365 & -40.72612 & 24.51 & 23.54 & 23.53 & 23.45 & 23.95 & \nodata & \nodata & \nodata & \nodata & 0.410 \\
209902842 & 325.93643 & -40.70113 & 24.99 & 23.83 & 23.47 & 23.85 & 22.98 & \nodata & \nodata & \nodata & \nodata & 0.566 \\
213516328 & 326.17381 & -41.13071 & 22.86 & 22.32 & 21.79 & 21.49 & 20.75 & \nodata & \nodata & \nodata & \nodata & 0.603 \\
213516679 & 326.11145 & -41.13640 & 23.45 & 22.35 & 21.90 & 21.64 & 21.39 & \nodata & \nodata & \nodata & \nodata & 0.410 \\
209917302 & 325.79773 & -40.94376 & 24.64 & 24.55 & 23.12 & 23.49 & 23.59 & \nodata & \nodata & \nodata & \nodata & 0.740 \\
214672617 & 326.32309 & -40.73057 & 24.03 & 23.83 & 22.45 & 21.58 & 21.85 & \nodata & \nodata & \nodata & \nodata & 1.015 \\
209911090 & 325.80256 & -40.84072 & 25.42 & 22.94 & 21.80 & 21.08 & 20.84 & 17.23 & 17.04 & 12.17 & 8.43 & 0.832 \\
213516682 & 326.10174 & -41.13645 & 23.88 & 23.38 & 23.38 & 22.92 & 23.23 & \nodata & \nodata & \nodata & \nodata & 0.648 \\
209903549 & 326.29532 & -40.71238 & 24.64 & 24.08 & 23.55 & 24.15 & 23.35 & \nodata & \nodata & \nodata & \nodata & 0.731 \\
209922371 & 325.84223 & -41.02838 & 24.36 & 24.19 & 23.20 & 23.16 & 22.76 & \nodata & \nodata & \nodata & \nodata & 0.896 \\
209901582 & 325.99580 & -40.67854 & 23.99 & 23.39 & 23.73 & 22.52 & 24.09 & \nodata & \nodata & \nodata & \nodata & 0.721 \\
209901942 & 326.23403 & -40.68459 & 26.49 & 24.32 & 23.71 & 23.83 & 23.18 & \nodata & \nodata & \nodata & \nodata & 0.831 \\
209912803 & 325.79507 & -40.86945 & 24.21 & 23.78 & 23.34 & 23.42 & 22.39 & \nodata & \nodata & \nodata & \nodata & 0.748 \\
213510074 & 326.36058 & -41.03700 & 25.03 & 24.20 & 23.60 & 23.46 & 23.70 & \nodata & \nodata & \nodata & \nodata & 0.781 \\
214673377 & 326.34053 & -40.74434 & 24.85 & 22.92 & 21.75 & 21.37 & 20.94 & \nodata & \nodata & \nodata & \nodata & 0.699 \\
209917389 & 325.79794 & -40.94531 & 23.62 & 22.22 & 21.42 & 20.84 & 20.51 & \nodata & \nodata & \nodata & \nodata & 0.525 \\
214672182 & 326.30797 & -40.71995 & 24.11 & 23.32 & 22.61 & 22.10 & 22.31 & \nodata & \nodata & \nodata & \nodata & 0.694 \\
214677648 & 326.40432 & -40.83058 & 28.36 & 24.50 & 23.18 & 23.93 & 21.61 & \nodata & \nodata & \nodata & \nodata & 1.034 \\
209900956 & 326.04951 & -40.66721 & 23.87 & 22.48 & 22.02 & 21.52 & 21.42 & \nodata & \nodata & \nodata & \nodata & 0.386 \\
214682406 & 326.41661 & -40.92512 & 24.62 & 24.26 & 23.19 & 23.65 & 25.30 & \nodata & \nodata & \nodata & \nodata & 0.769 \\
209916362 & 325.79507 & -40.93272 & 21.00 & 20.82 & 20.61 & 20.72 & 20.87 & \nodata & \nodata & \nodata & \nodata & 0.311 \\
209912550 & 325.79574 & -40.86463 & 24.54 & 23.32 & 22.16 & 21.72 & 21.85 & \nodata & \nodata & \nodata & \nodata & 0.711 \\
209907671 & 325.83156 & -40.78538 & 23.83 & 23.83 & 23.11 & 22.79 & 22.52 & \nodata & \nodata & \nodata & \nodata & 0.987 \\
214687419 & 326.37642 & -41.01867 & 23.88 & 22.14 & 20.91 & 20.49 & 20.18 & 16.18 & 15.85 & 11.87 & 8.69 & 0.698 \\
214682271 & 326.41702 & -40.92266 & 25.68 & 23.45 & 22.97 & 22.86 & 22.63 & \nodata & \nodata & \nodata & \nodata & 0.533 \\
213513684 & 325.91494 & -41.08824 & 24.62 & 24.01 & 25.73 & 23.25 & 23.74 & \nodata & \nodata & \nodata & \nodata & 0.804 \\
209916529 & 325.79472 & -40.93158 & 23.21 & 23.14 & 23.24 & 23.53 & 25.45 & \nodata & \nodata & \nodata & \nodata & 0.611 \\
209919518 & 325.81069 & -40.98098 & 24.97 & 23.63 & 22.27 & 21.83 & 22.16 & \nodata & \nodata & \nodata & \nodata & 0.735 \\
209918814 & 325.80551 & -40.96924 & 27.14 & 24.34 & 24.34 & 24.11 & 23.42 & \nodata & \nodata & \nodata & \nodata & 0.722 \\
213510963 & 326.34203 & -41.05529 & 22.69 & 21.81 & 21.51 & 21.40 & 22.24 & \nodata & \nodata & \nodata & \nodata & 0.393 \\
214682791 & 326.41571 & -40.93204 & 25.21 & 25.99 & 24.08 & 23.34 & 23.04 & \nodata & \nodata & \nodata & \nodata & 1.761 \\
209916827 & 325.79559 & -40.93648 & 24.34 & 23.49 & 23.36 & 24.54 & 24.28 & \nodata & \nodata & \nodata & \nodata & 0.561 \\
209906533 & 325.84745 & -40.76573 & 25.24 & 24.28 & 23.35 & 22.21 & 22.22 & \nodata & \nodata & \nodata & \nodata & 1.093 \\
209900928 & 326.15693 & -40.66648 & 24.14 & 23.26 & 23.58 & 22.66 & 23.76 & \nodata & \nodata & \nodata & \nodata & 0.528 \\
213516546 & 326.05674 & -41.13399 & 26.59 & 25.02 & 24.66 & 24.20 & 23.93 & \nodata & \nodata & \nodata & \nodata & 1.167 \\
214673493 & 326.34377 & -40.74675 & 24.83 & 24.50 & 23.54 & 22.70 & 25.28 & \nodata & \nodata & \nodata & \nodata & 1.140 \\
209901960 & 325.97276 & -40.68549 & 26.45 & 25.32 & 23.14 & 22.93 & 22.74 & \nodata & \nodata & \nodata & \nodata & 1.362 \\
213511365 & 326.35125 & -41.04695 & 28.50 & 23.51 & 22.63 & 22.37 & 22.59 & \nodata & \nodata & \nodata & \nodata & 0.706 \\
214686621 & 326.38661 & -41.00455 & 24.67 & 24.39 & 24.55 & 23.77 & 23.18 & \nodata & \nodata & \nodata & \nodata & 1.002 \\
213514987 & 325.96286 & -41.11109 & 21.51 & 20.49 & 20.13 & 19.85 & 20.04 & 16.27 & 15.91 & 12.38 & 8.72 & 0.371 \\
209905213 & 325.86917 & -40.74451 & 23.86 & 23.26 & 22.67 & 22.71 & 23.06 & \nodata & \nodata & \nodata & \nodata & 0.580 \\
213516612 & 326.06710 & -41.13512 & 22.70 & 21.79 & 21.40 & 21.25 & 21.07 & \nodata & \nodata & \nodata & \nodata & 0.406 \\
209902069 & 325.96799 & -40.68717 & 23.62 & 22.84 & 22.76 & 22.44 & 21.74 & \nodata & \nodata & \nodata & \nodata & 0.407 \\
209900983 & 326.16629 & -40.66770 & 22.62 & 21.63 & 21.04 & 21.69 & 21.69 & \nodata & \nodata & \nodata & \nodata & 0.575 \\
209913685 & 325.79245 & -40.88515 & 23.09 & 22.03 & 21.72 & 21.42 & 21.34 & \nodata & \nodata & \nodata & \nodata & 0.367 \\
209900896 & 326.15267 & -40.66584 & 24.33 & 24.15 & 23.26 & 25.42 & 22.78 & \nodata & \nodata & \nodata & \nodata & 0.907 \\
209907049 & 325.83911 & -40.77511 & 25.00 & 24.66 & 23.55 & 23.57 & 22.74 & \nodata & \nodata & \nodata & \nodata & 1.018 \\
209901025 & 326.17163 & -40.66847 & 23.78 & 23.20 & 22.65 & 22.00 & 20.84 & \nodata & \nodata & \nodata & \nodata & 1.106 \\
213514962 & 326.25362 & -41.10887 & 22.37 & 21.69 & 21.38 & 21.48 & 21.32 & \nodata & \nodata & \nodata & \nodata & 0.425 \\
209921856 & 325.83383 & -41.01899 & 24.98 & 24.49 & 24.50 & 23.55 & 23.94 & \nodata & \nodata & \nodata & \nodata & 1.005 \\
213516721 & 326.11183 & -41.13696 & 23.12 & 22.56 & 22.33 & 22.18 & 21.61 & \nodata & \nodata & \nodata & \nodata & 0.449 \\
209904545 & 325.88347 & -40.73271 & 24.07 & 22.56 & 21.79 & 21.43 & 21.64 & \nodata & \nodata & \nodata & \nodata & 0.534 \\
209903135 & 325.92464 & -40.70644 & 25.04 & 23.61 & 23.02 & 24.66 & 22.89 & \nodata & \nodata & \nodata & \nodata & 0.607 \\
209902773 & 325.93722 & -40.70006 & 24.58 & 23.95 & 23.97 & 23.83 & 23.50 & \nodata & \nodata & \nodata & \nodata & 0.710 \\
213515470 & 326.23179 & -41.11696 & 22.81 & 21.31 & 20.39 & 20.07 & 20.03 & 16.62 & 16.57 & 11.79 & 8.91 & 0.587 \\
213516736 & 326.10108 & -41.13703 & 25.19 & 23.68 & 22.52 & 21.62 & 21.55 & 17.29 & 16.93 & 12.26 & 8.08 & 0.939 \\
213510458 & 326.36573 & -41.03231 & 22.80 & 22.11 & 21.86 & 21.91 & 22.28 & \nodata & \nodata & \nodata & \nodata & 0.413 \\
209917189 & 325.79643 & -40.94194 & 23.99 & 23.87 & 23.71 & 23.97 & 23.18 & \nodata & \nodata & \nodata & \nodata & 0.810 \\
245069862 & 325.88465 & -41.06877 & 24.45 & 23.08 & 22.21 & 21.96 & 21.77 & \nodata & \nodata & \nodata & \nodata & 0.587 \\
209917920 & 325.79980 & -40.95434 & 23.62 & 22.73 & 22.33 & 22.19 & 22.07 & \nodata & \nodata & \nodata & \nodata & 0.475 \\
245069290 & 325.87398 & -41.06042 & 24.54 & 24.00 & 24.05 & 23.55 & 24.61 & \nodata & \nodata & \nodata & \nodata & 0.762 \\
209907242 & 325.83648 & -40.77807 & 23.59 & 23.22 & 22.95 & 22.82 & 23.19 & \nodata & \nodata & \nodata & \nodata & 0.639 \\
209907118 & 325.83793 & -40.77626 & 24.61 & 23.62 & 23.97 & 23.85 & 23.26 & \nodata & \nodata & \nodata & \nodata & 0.383 \\
213516485 & 326.04578 & -41.13284 & 22.59 & 22.02 & 21.81 & 21.88 & 22.76 & \nodata & \nodata & \nodata & \nodata & 0.414 \\
209904927 & 325.87403 & -40.74001 & 22.33 & 21.28 & 20.99 & 20.79 & 20.72 & \nodata & \nodata & \nodata & \nodata & 0.351 \\
209917250 & 325.79664 & -40.94308 & 25.27 & 24.63 & 23.93 & 23.69 & 23.24 & \nodata & \nodata & \nodata & \nodata & 1.008 \\
213512237 & 326.33062 & -41.06521 & 23.13 & 22.74 & 22.37 & 22.34 & 21.70 & \nodata & \nodata & \nodata & \nodata & 0.589 \\
213516493 & 326.16231 & -41.13324 & 25.11 & 24.38 & 24.02 & 24.00 & 24.18 & \nodata & \nodata & \nodata & \nodata & 0.884 \\
213515295 & 325.96886 & -41.11370 & 24.07 & 23.51 & 22.71 & 22.19 & 22.96 & 17.60 & 16.56 & 11.94 & 8.42 & 0.839 \\
214678459 & 326.41074 & -40.84634 & 23.72 & 22.81 & 22.61 & 22.77 & 21.63 & \nodata & \nodata & \nodata & \nodata & 0.559 \\
214673816 & 326.35167 & -40.75344 & 24.31 & 24.90 & 23.78 & 22.85 & 25.15 & \nodata & \nodata & \nodata & \nodata & 1.484 \\
213512632 & 326.32194 & -41.07179 & 25.35 & 24.02 & 23.09 & 22.92 & 22.40 & \nodata & \nodata & \nodata & \nodata & 0.671 \\
209915634 & 325.79219 & -40.91718 & 23.13 & 22.91 & 22.70 & 22.70 & 21.34 & \nodata & \nodata & \nodata & \nodata & 0.786 \\
214679546 & 326.41609 & -40.86771 & 21.86 & 20.82 & 20.59 & 20.57 & 20.80 & \nodata & \nodata & \nodata & \nodata & 0.327 \\
214680942 & 326.41909 & -40.89931 & 20.37 & 19.83 & 19.70 & 19.61 & 19.65 & 17.07 & 16.29 & 11.40 & 8.75 & 0.265 \\
214673004 & 326.33407 & -40.73787 & 22.46 & 21.81 & 21.77 & 21.91 & 24.79 & \nodata & \nodata & \nodata & \nodata & 0.348 \\
214675448 & 326.37808 & -40.78307 & 22.11 & 21.59 & 21.33 & 21.16 & 21.33 & \nodata & \nodata & \nodata & \nodata & 0.401 \\
214686013 & 326.39446 & -40.99259 & 24.59 & 23.43 & 22.84 & 22.67 & 23.41 & \nodata & \nodata & \nodata & \nodata & 0.580 \\
214680638 & 326.41883 & -40.89014 & 24.64 & 25.72 & 22.62 & 21.61 & 22.03 & \nodata & \nodata & \nodata & \nodata & 1.567 \\
245069532 & 325.87844 & -41.06435 & 22.79 & 22.05 & 21.66 & 21.61 & 21.79 & \nodata & \nodata & \nodata & \nodata & 0.460 \\
209913279 & 325.79270 & -40.87783 & 24.13 & 23.70 & 23.39 & 23.83 & 23.88 & \nodata & \nodata & \nodata & \nodata & 0.593 \\
209907276 & 325.83584 & -40.77846 & 24.20 & 22.94 & 21.73 & 21.23 & 20.77 & \nodata & \nodata & \nodata & \nodata & 0.756 \\
209900722 & 326.09839 & -40.66277 & 24.69 & 22.90 & 22.54 & 22.57 & 22.45 & \nodata & \nodata & \nodata & \nodata & 0.427 \\
213514238 & 326.27884 & -41.09789 & 24.32 & 23.82 & 24.36 & 23.71 & 23.23 & \nodata & \nodata & \nodata & \nodata & 0.661 \\
213515344 & 325.97663 & -41.11660 & 20.58 & 20.05 & 19.82 & 19.69 & 19.80 & \nodata & \nodata & \nodata & \nodata & 0.275 \\
209901013 & 326.20051 & -40.67392 & 19.83 & 18.62 & 18.16 & 17.89 & 20.77 & 14.85 & 14.47 & 11.54 & 8.53 & 0.708 \\
209903532 & 326.29683 & -40.71211 & 24.07 & 24.26 & 23.00 & 23.25 & 22.02 & \nodata & \nodata & \nodata & \nodata & 1.033 \\
209903784 & 325.90411 & -40.71785 & 23.35 & 21.94 & 21.40 & 21.30 & 20.97 & \nodata & \nodata & \nodata & \nodata & 0.419 \\
213516654 & 326.07238 & -41.13615 & 23.48 & 23.01 & 21.95 & 22.17 & 22.95 & \nodata & \nodata & \nodata & \nodata & 0.581 \\
209904014 & 325.89664 & -40.72270 & 23.61 & 23.20 & 23.41 & 23.60 & 22.69 & \nodata & \nodata & \nodata & \nodata & 0.526 \\
213515083 & 326.24954 & -41.11101 & 23.85 & 21.78 & 20.85 & 20.46 & 20.44 & \nodata & \nodata & \nodata & \nodata & 0.525 \\
214672889 & 326.33123 & -40.73534 & 26.08 & 23.72 & 22.73 & 22.40 & 21.98 & \nodata & \nodata & \nodata & \nodata & 0.657 \\
209903121 & 326.28632 & -40.70611 & 22.31 & 20.91 & 20.56 & 20.28 & 20.32 & \nodata & \nodata & \nodata & \nodata & 0.352 \\
209909258 & 325.81316 & -40.81284 & 26.93 & 25.91 & 23.72 & 22.76 & 22.53 & \nodata & \nodata & \nodata & \nodata & 1.859 \\
214677496 & 326.40422 & -40.82736 & 23.25 & 22.33 & 21.73 & 21.53 & 20.38 & \nodata & \nodata & \nodata & \nodata & 0.498 \\
213513540 & 325.90862 & -41.08547 & 22.94 & 22.35 & 22.19 & 22.10 & 22.73 & \nodata & \nodata & \nodata & \nodata & 0.391 \\
209920256 & 325.81569 & -40.99274 & 23.56 & 23.01 & 23.52 & 23.00 & 22.15 & \nodata & \nodata & \nodata & \nodata & 0.478 \\
213514042 & 325.92286 & -41.09362 & 24.35 & 23.90 & 22.91 & 22.49 & 21.79 & \nodata & \nodata & \nodata & \nodata & 0.938 \\
213516165 & 326.01821 & -41.12833 & 23.83 & 22.47 & 21.30 & 20.91 & 20.68 & \nodata & \nodata & \nodata & \nodata & 0.691 \\
213515788 & 326.21679 & -41.12218 & 23.82 & 23.68 & 22.21 & 21.67 & 20.97 & \nodata & \nodata & \nodata & \nodata & 1.110 \\
214672062 & 326.30538 & -40.71702 & 21.97 & 21.53 & 21.11 & 21.13 & 21.02 & \nodata & \nodata & \nodata & \nodata & 0.450 \\
214681907 & 326.41890 & -40.91573 & 23.26 & 22.61 & 22.50 & 22.41 & 22.84 & \nodata & \nodata & \nodata & \nodata & 0.497 \\
214675278 & 326.37613 & -40.77982 & 22.18 & 21.53 & 21.30 & 21.08 & 21.31 & \nodata & \nodata & \nodata & \nodata & 0.375 \\
209912231 & 325.79572 & -40.85885 & 22.64 & 21.93 & 21.40 & 21.07 & 20.71 & 17.17 & 16.73 & 12.25 & 8.48 & 0.452 \\
209906512 & 325.84650 & -40.76536 & 23.48 & 22.42 & 22.03 & 21.93 & 22.14 & \nodata & \nodata & \nodata & \nodata & 0.433 \\
209902779 & 325.93136 & -40.70220 & 20.48 & 19.40 & 18.87 & 18.59 & 18.42 & 15.31 & 14.89 & 11.06 & 8.37 & 0.319 \\
209917233 & 325.79589 & -40.94279 & 24.27 & 23.93 & 23.92 & 23.42 & 24.01 & \nodata & \nodata & \nodata & \nodata & 0.808 \\
209906123 & 325.85175 & -40.75970 & 24.03 & 23.20 & 22.84 & 22.74 & 24.51 & \nodata & \nodata & \nodata & \nodata & 0.550 \\
209902194 & 325.95920 & -40.68965 & 23.53 & 22.48 & 22.19 & 22.29 & 22.26 & \nodata & \nodata & \nodata & \nodata & 0.420 \\
209900721 & 326.08517 & -40.66285 & 24.25 & 23.63 & 23.72 & 23.60 & 24.49 & \nodata & \nodata & \nodata & \nodata & 0.582 \\
213516548 & 326.15857 & -41.13427 & 24.51 & 23.57 & 24.26 & 24.02 & 23.43 & \nodata & \nodata & \nodata & \nodata & 0.506 \\
213513940 & 326.28876 & -41.09318 & 25.62 & 24.09 & 23.99 & 23.48 & 22.46 & \nodata & \nodata & \nodata & \nodata & 0.738 \\
213516089 & 326.00951 & -41.12648 & 25.28 & 23.15 & 21.90 & 21.53 & 21.43 & 17.24 & 17.19 & 12.18 & 7.98 & 0.701 \\
214678288 & 326.41047 & -40.84315 & 21.68 & 20.75 & 20.50 & 20.18 & 20.24 & \nodata & \nodata & \nodata & \nodata & 0.323 \\
214687787 & 326.37276 & -41.02534 & 22.16 & 20.65 & 20.22 & 19.95 & 19.86 & \nodata & \nodata & \nodata & \nodata & 0.361 \\
213515362 & 325.96949 & -41.11460 & 24.94 & 24.83 & 24.37 & 24.70 & 24.14 & \nodata & \nodata & \nodata & \nodata & 1.097 \\
213514463 & 325.93577 & -41.10047 & 24.94 & 24.38 & 23.97 & 23.35 & 22.50 & \nodata & \nodata & \nodata & \nodata & 1.041 \\
214679635 & 326.41695 & -40.86847 & 21.99 & 20.81 & 20.43 & 20.10 & 19.76 & \nodata & \nodata & \nodata & \nodata & 0.340 \\
209901616 & 325.98863 & -40.67925 & 23.87 & 22.99 & 22.06 & 21.70 & 22.01 & \nodata & \nodata & \nodata & \nodata & 0.677 \\
209902291 & 325.95439 & -40.69144 & 23.40 & 23.36 & 22.93 & 22.63 & 21.42 & \nodata & \nodata & \nodata & \nodata & 1.023 \\
209917024 & 325.79631 & -40.94549 & 22.30 & 20.59 & 19.66 & 19.26 & 19.14 & 15.28 & 15.15 & 11.88 & 8.74 & 0.563 \\
209900803 & 326.14534 & -40.66414 & 24.27 & 22.64 & 22.59 & 23.41 & 22.28 & \nodata & \nodata & \nodata & \nodata & 0.384 \\
209917455 & 325.79649 & -40.94637 & 24.90 & 22.76 & 22.31 & 22.07 & 21.67 & \nodata & \nodata & \nodata & \nodata & 0.414 \\
209903322 & 325.91692 & -40.70960 & 23.72 & 22.60 & 22.32 & 21.69 & 22.27 & \nodata & \nodata & \nodata & \nodata & 0.437 \\
245069059 & 325.86827 & -41.05680 & 25.27 & 24.52 & 24.03 & 23.46 & 22.52 & \nodata & \nodata & \nodata & \nodata & 1.208 \\
209920315 & 325.81566 & -40.99354 & 24.98 & 24.26 & 24.01 & 24.23 & 24.07 & \nodata & \nodata & \nodata & \nodata & 0.625 \\
213516734 & 326.07777 & -41.13701 & 23.89 & 23.64 & 23.18 & 22.52 & 22.19 & \nodata & \nodata & \nodata & \nodata & 0.918 \\
245068967 & 325.86672 & -41.05553 & 24.97 & 24.60 & 24.66 & 23.75 & 24.10 & \nodata & \nodata & \nodata & \nodata & 1.083 \\
214681438 & 326.41989 & -40.90700 & 23.08 & 21.27 & 20.65 & 20.28 & 20.08 & 16.81 & 16.33 & 11.66 & 8.76 & 0.388 \\
209908218 & 325.82313 & -40.79477 & 25.63 & 23.71 & 23.03 & 22.63 & 23.62 & \nodata & \nodata & \nodata & \nodata & 0.610 \\
209901397 & 326.00245 & -40.67514 & 24.31 & 22.31 & 22.02 & 21.60 & 21.93 & \nodata & \nodata & \nodata & \nodata & 0.391 \\
209900920 & 326.16423 & -40.66628 & 23.80 & 23.62 & 22.67 & 22.33 & 22.01 & \nodata & \nodata & \nodata & \nodata & 0.892 \\
245068931 & 325.85508 & -41.04483 & 24.13 & 22.92 & 22.40 & 22.07 & 23.85 & \nodata & \nodata & \nodata & \nodata & 0.489 \\
213513430 & 326.30416 & -41.08469 & 22.77 & 22.11 & 21.86 & 21.66 & 22.13 & \nodata & \nodata & \nodata & \nodata & 0.413 \\
209900949 & 326.16841 & -40.66687 & 23.67 & 23.15 & 22.99 & 23.81 & 21.95 & \nodata & \nodata & \nodata & \nodata & 0.566 \\
213514399 & 325.93310 & -41.09947 & 23.32 & 23.41 & 23.09 & 22.83 & 22.96 & \nodata & \nodata & \nodata & \nodata & 0.938 \\
209900739 & 326.07434 & -40.66314 & 22.86 & 22.07 & 21.86 & 21.54 & 21.52 & \nodata & \nodata & \nodata & \nodata & 0.407 \\
209912363 & 325.79463 & -40.86104 & 23.47 & 23.11 & 22.89 & 22.18 & 22.10 & \nodata & \nodata & \nodata & \nodata & 0.789 \\
209912096 & 325.79573 & -40.85634 & 23.83 & 23.69 & 22.47 & 22.38 & 21.97 & \nodata & \nodata & \nodata & \nodata & 0.819 \\
213515056 & 325.95521 & -41.10944 & 25.00 & 24.76 & 24.16 & 24.31 & 23.23 & \nodata & \nodata & \nodata & \nodata & 1.086 \\
209905856 & 325.85492 & -40.75579 & 23.79 & 23.31 & 22.73 & 22.59 & 22.40 & \nodata & \nodata & \nodata & \nodata & 0.666 \\
209902601 & 325.94056 & -40.69720 & 23.55 & 22.87 & 22.18 & 22.05 & 21.63 & \nodata & \nodata & \nodata & \nodata & 0.601 \\
213516733 & 326.07395 & -41.13696 & 26.06 & 27.38 & 23.31 & 22.55 & 21.78 & 17.64 & 16.50 & 11.90 & 8.26 & 1.445 \\
209900668 & 326.10593 & -40.66192 & 27.37 & 25.47 & 23.01 & 22.40 & 22.39 & \nodata & \nodata & \nodata & \nodata & 1.457 \\
213516799 & 326.10349 & -41.13813 & 23.72 & 23.43 & 22.69 & 22.51 & 22.36 & \nodata & \nodata & \nodata & \nodata & 0.772 \\
209911212 & 325.79964 & -40.84257 & 24.74 & 24.20 & 24.02 & 23.64 & 22.63 & \nodata & \nodata & \nodata & \nodata & 0.896 \\
209918426 & 325.80110 & -40.96254 & 24.35 & 23.06 & 22.20 & 22.42 & 21.32 & \nodata & \nodata & \nodata & \nodata & 0.565 \\
213515815 & 326.21778 & -41.12250 & 24.67 & 23.31 & 23.53 & 22.21 & 21.62 & \nodata & \nodata & \nodata & \nodata & 0.778 \\
213516504 & 326.16763 & -41.13347 & 24.83 & 24.38 & 23.61 & 23.28 & 22.42 & \nodata & \nodata & \nodata & \nodata & 0.997 \\
209900724 & 326.13333 & -40.66282 & 24.23 & 23.24 & 23.24 & 22.53 & 23.26 & \nodata & \nodata & \nodata & \nodata & 0.542 \\
209911445 & 325.79769 & -40.84855 & 20.13 & 19.32 & 18.96 & 18.77 & 18.74 & 16.44 & 16.65 & 12.04 & 8.51 & 0.168 \\
209900673 & 326.11939 & -40.66207 & 25.03 & 23.52 & 22.68 & 22.25 & 22.73 & \nodata & \nodata & \nodata & \nodata & 0.615 \\
213515133 & 326.25027 & -41.11160 & 24.20 & 22.73 & 21.64 & 21.19 & 20.81 & \nodata & \nodata & \nodata & \nodata & 0.663 \\
209901313 & 326.20153 & -40.67322 & 22.77 & 21.45 & 20.65 & 20.23 & 22.78 & \nodata & \nodata & \nodata & \nodata & 0.703 \\
213512063 & 326.33629 & -41.06231 & 24.04 & 22.75 & 22.27 & 22.87 & 22.67 & \nodata & \nodata & \nodata & \nodata & 0.520 \\
209900706 & 326.12782 & -40.66238 & 24.71 & 24.81 & 23.09 & 22.70 & 21.61 & \nodata & \nodata & \nodata & \nodata & 1.334 \\
213515983 & 326.00034 & -41.12476 & 25.24 & 25.05 & 24.06 & 24.64 & 25.27 & \nodata & \nodata & \nodata & \nodata & 1.095 \\
213513613 & 326.29925 & -41.08800 & 24.91 & 23.36 & 22.61 & 22.14 & 21.97 & \nodata & \nodata & \nodata & \nodata & 0.594 \\
214673353 & 326.34318 & -40.74396 & 24.38 & 22.46 & 21.72 & 21.17 & 21.28 & 16.79 & 16.78 & 12.41 & 9.01 & 0.505 \\
209900996 & 326.03183 & -40.66830 & 24.85 & 24.25 & 24.23 & 23.64 & 22.50 & \nodata & \nodata & \nodata & \nodata & 0.936 \\
209917208 & 325.79485 & -40.94237 & 23.27 & 22.51 & 22.30 & 22.40 & 23.44 & \nodata & \nodata & \nodata & \nodata & 0.398 \\
209902798 & 326.27571 & -40.69967 & 24.81 & 24.18 & 24.12 & 23.71 & 25.75 & \nodata & \nodata & \nodata & \nodata & 0.862 \\
213514353 & 325.93058 & -41.09860 & 26.18 & 25.11 & 24.30 & 24.35 & 23.24 & \nodata & \nodata & \nodata & \nodata & 1.198 \\
209904242 & 325.88843 & -40.72716 & 24.53 & 24.42 & 22.86 & 22.59 & 25.41 & \nodata & \nodata & \nodata & \nodata & 0.986 \\
213515483 & 325.97339 & -41.11661 & 23.87 & 23.51 & 23.56 & 23.18 & 24.04 & \nodata & \nodata & \nodata & \nodata & 0.671 \\
209917141 & 325.79458 & -40.94141 & 26.10 & 24.58 & 23.97 & 23.27 & 23.55 & \nodata & \nodata & \nodata & \nodata & 0.932 \\
209912490 & 325.79379 & -40.86306 & 25.14 & 23.93 & 22.51 & 21.98 & 21.73 & \nodata & \nodata & \nodata & \nodata & 0.821 \\
209901692 & 326.22649 & -40.68004 & 25.46 & 24.06 & 24.07 & 22.39 & 21.72 & \nodata & \nodata & \nodata & \nodata & 1.190 \\
213516664 & 326.06134 & -41.13609 & 23.36 & 22.71 & 22.57 & 22.26 & 23.25 & \nodata & \nodata & \nodata & \nodata & 0.459 \\
209901859 & 325.97360 & -40.68348 & 23.28 & 22.45 & 22.43 & 22.19 & 21.67 & \nodata & \nodata & \nodata & \nodata & 0.397 \\
213512219 & 326.33336 & -41.06488 & 26.59 & 24.40 & 23.69 & 22.71 & 22.49 & \nodata & \nodata & \nodata & \nodata & 1.039 \\
209900702 & 326.12933 & -40.66231 & 24.06 & 22.74 & 21.97 & 21.73 & 22.67 & \nodata & \nodata & \nodata & \nodata & 0.540 \\
209905326 & 325.86424 & -40.74645 & 25.06 & 24.40 & 24.89 & 23.87 & 24.20 & \nodata & \nodata & \nodata & \nodata & 0.899 \\
213516639 & 326.05706 & -41.13569 & 24.70 & 23.29 & 22.60 & 22.11 & 23.66 & \nodata & \nodata & \nodata & \nodata & 0.606 \\
209906690 & 325.84218 & -40.76869 & 24.90 & 23.00 & 21.51 & 20.93 & 20.77 & \nodata & \nodata & \nodata & \nodata & 0.761 \\
209912241 & 325.79455 & -40.85892 & 23.49 & 23.11 & 22.88 & 23.16 & 21.66 & \nodata & \nodata & \nodata & \nodata & 0.636 \\
214678315 & 326.41167 & -40.84368 & 21.94 & 21.34 & 21.13 & 21.56 & 21.16 & \nodata & \nodata & \nodata & \nodata & 0.385 \\
209900662 & 326.08724 & -40.66193 & 23.77 & 21.79 & 20.82 & 20.40 & 20.23 & 16.42 & 16.73 & 12.03 & 8.29 & 0.585 \\
214676313 & 326.39324 & -40.80297 & 25.21 & 23.21 & 22.16 & 21.78 & 21.38 & \nodata & \nodata & \nodata & \nodata & 0.634 \\
245067883 & 325.84252 & -41.03243 & 23.86 & 22.58 & 22.25 & 21.87 & 22.01 & \nodata & \nodata & \nodata & \nodata & 0.378 \\
245069065 & 325.86788 & -41.05743 & 23.70 & 22.26 & 21.01 & 20.50 & 20.39 & \nodata & \nodata & \nodata & \nodata & 0.749 \\
214687468 & 326.37862 & -41.01948 & 24.21 & 23.21 & 22.94 & 22.50 & 22.04 & \nodata & \nodata & \nodata & \nodata & 0.584 \\
209912580 & 325.79312 & -40.86505 & 24.64 & 24.48 & 23.45 & 22.86 & 24.15 & \nodata & \nodata & \nodata & \nodata & 1.112 \\
209903213 & 325.91832 & -40.70796 & 23.02 & 22.35 & 22.08 & 21.97 & 21.40 & \nodata & \nodata & \nodata & \nodata & 0.439 \\
209912725 & 325.79178 & -40.87251 & 18.97 & 18.15 & 17.79 & 17.55 & 17.48 & 15.03 & 14.72 & 11.69 & 7.98 & 0.210 \\
213516819 & 326.09624 & -41.13850 & 24.99 & 24.13 & 23.70 & 23.47 & 26.08 & \nodata & \nodata & \nodata & \nodata & 0.735 \\
209900676 & 326.12743 & -40.66204 & 23.37 & 23.01 & 22.85 & 22.46 & 21.78 & \nodata & \nodata & \nodata & \nodata & 0.651 \\
209910618 & 325.80216 & -40.83373 & 24.55 & 22.58 & 21.57 & 20.98 & 20.71 & 16.98 & 16.43 & 11.67 & 8.50 & 0.693 \\
209918382 & 325.80017 & -40.96174 & 25.11 & 24.01 & 24.38 & 24.64 & 23.23 & \nodata & \nodata & \nodata & \nodata & 0.636 \\
245067347 & 325.84951 & -41.04022 & 23.59 & 22.15 & 20.89 & 20.44 & 20.27 & 16.55 & 16.83 & 11.88 & 8.45 & 0.713 \\
213516758 & 326.07351 & -41.13745 & 22.79 & 21.89 & 21.47 & 21.26 & 21.24 & \nodata & \nodata & \nodata & \nodata & 0.405 \\
213515165 & 326.24926 & -41.11248 & 22.99 & 22.03 & 20.89 & 20.54 & 20.40 & \nodata & \nodata & \nodata & \nodata & 0.685 \\
213516161 & 326.00980 & -41.12756 & 23.92 & 23.22 & 22.83 & 22.77 & 22.69 & \nodata & \nodata & \nodata & \nodata & 0.561 \\
214672247 & 326.31495 & -40.72180 & 22.46 & 20.59 & 20.06 & 19.58 & 19.64 & 15.79 & 16.43 & 12.23 & 8.67 & 0.422 \\
213514736 & 325.94273 & -41.10478 & 24.07 & 23.36 & 22.81 & 22.57 & 22.94 & \nodata & \nodata & \nodata & \nodata & 0.627 \\
209900797 & 326.15343 & -40.66416 & 23.50 & 23.22 & 22.65 & 21.99 & 21.45 & \nodata & \nodata & \nodata & \nodata & 1.008 \\
214686034 & 326.39571 & -40.99400 & 21.95 & 20.31 & 19.75 & 19.52 & 19.41 & 16.06 & 15.99 & 12.10 & 8.72 & 0.424 \\
209922148 & 325.83571 & -41.02472 & 22.72 & 22.04 & 21.78 & 21.65 & 21.54 & \nodata & \nodata & \nodata & \nodata & 0.402 \\
213516783 & 326.13021 & -41.13797 & 24.55 & 23.86 & 23.20 & 23.36 & 22.94 & \nodata & \nodata & \nodata & \nodata & 0.658 \\
214677592 & 326.40690 & -40.82982 & 22.15 & 21.70 & 21.26 & 21.45 & 18.16 & \nodata & \nodata & \nodata & \nodata & 3.825 \\
214674822 & 326.37078 & -40.77110 & 23.17 & 22.07 & 21.48 & 21.18 & 21.25 & \nodata & \nodata & \nodata & \nodata & 0.457 \\
209900698 & 326.13536 & -40.66239 & 23.76 & 23.40 & 22.83 & 22.61 & 21.82 & \nodata & \nodata & \nodata & \nodata & 0.751 \\
209911240 & 325.79866 & -40.84297 & 22.08 & 21.44 & 21.11 & 21.05 & 20.71 & \nodata & \nodata & \nodata & \nodata & 0.420 \\
209910278 & 325.80397 & -40.82865 & 23.93 & 22.81 & 22.68 & 22.47 & 22.18 & \nodata & \nodata & \nodata & \nodata & 0.442 \\
213516719 & 326.14397 & -41.13702 & 24.65 & 24.24 & 24.11 & 24.11 & 24.49 & \nodata & \nodata & \nodata & \nodata & 0.820 \\
213511859 & 326.34165 & -41.05868 & 22.84 & 22.28 & 21.96 & 21.88 & 22.14 & \nodata & \nodata & \nodata & \nodata & 0.465 \\
214687506 & 326.37857 & -41.02012 & 24.42 & 23.28 & 22.17 & 21.34 & 21.47 & \nodata & \nodata & \nodata & \nodata & 0.860 \\
213516701 & 326.14721 & -41.13673 & 24.30 & 23.36 & 23.76 & 23.85 & 23.55 & \nodata & \nodata & \nodata & \nodata & 0.450 \\
214681221 & 326.42118 & -40.90326 & 22.62 & 21.84 & 21.50 & 21.45 & 21.73 & \nodata & \nodata & \nodata & \nodata & 0.428 \\
209920336 & 325.81456 & -40.99404 & 22.26 & 21.74 & 21.60 & 21.61 & 21.37 & \nodata & \nodata & \nodata & \nodata & 0.385 \\
245067209 & 325.85162 & -41.04277 & 26.96 & 25.05 & 24.37 & 24.70 & 24.39 & \nodata & \nodata & \nodata & \nodata & 1.094 \\
213515714 & 326.22538 & -41.12100 & 23.14 & 22.74 & 22.14 & 21.85 & 22.03 & \nodata & \nodata & \nodata & \nodata & 0.673 \\
209919795 & 325.80979 & -40.98524 & 23.31 & 23.08 & 22.70 & 22.38 & 21.66 & \nodata & \nodata & \nodata & \nodata & 0.818 \\
213515518 & 325.97312 & -41.11712 & 23.34 & 23.15 & 22.60 & 22.54 & 22.47 & \nodata & \nodata & \nodata & \nodata & 0.749 \\
209900723 & 326.14114 & -40.66268 & 23.02 & 22.48 & 23.33 & 22.76 & 21.41 & \nodata & \nodata & \nodata & \nodata & 0.397 \\
213510705 & 326.35139 & -41.05018 & 24.14 & 22.50 & 21.79 & 21.70 & 21.50 & \nodata & \nodata & \nodata & \nodata & 0.478 \\
214682641 & 326.41896 & -40.92969 & 23.38 & 23.80 & 22.84 & 22.53 & 22.77 & \nodata & \nodata & \nodata & \nodata & 1.004 \\
213515702 & 326.22618 & -41.12085 & 23.75 & 22.81 & 21.96 & 21.87 & 21.52 & \nodata & \nodata & \nodata & \nodata & 0.573 \\
209909588 & 325.80841 & -40.81818 & 27.23 & 24.84 & 23.36 & 23.12 & 22.59 & \nodata & \nodata & \nodata & \nodata & 1.004 \\
209921436 & 325.82559 & -41.01182 & 24.45 & 24.14 & 23.40 & 23.28 & 22.79 & \nodata & \nodata & \nodata & \nodata & 0.871 \\
213513036 & 326.31646 & -41.07802 & 25.80 & 24.48 & 24.42 & 25.49 & 24.17 & \nodata & \nodata & \nodata & \nodata & 0.672 \\
209919647 & 325.80857 & -40.98303 & 22.83 & 21.81 & 21.92 & 21.92 & 21.95 & \nodata & \nodata & \nodata & \nodata & 0.259 \\
214686865 & 326.38678 & -41.00908 & 24.39 & 22.95 & 21.68 & 21.23 & 21.52 & \nodata & \nodata & \nodata & \nodata & 0.735 \\
209913022 & 325.79107 & -40.87355 & 22.40 & 21.13 & 19.80 & 19.27 & 19.17 & \nodata & \nodata & \nodata & \nodata & 0.783 \\
209922560 & 325.84107 & -41.03166 & 24.53 & 24.22 & 23.49 & 23.27 & 22.20 & \nodata & \nodata & \nodata & \nodata & 0.998 \\
213510188 & 326.36775 & -41.03352 & 23.63 & 22.12 & 21.68 & 21.50 & 21.27 & \nodata & \nodata & \nodata & \nodata & 0.384 \\
245067571 & 325.85995 & -41.05110 & 25.97 & 24.44 & 23.31 & 23.06 & 22.35 & \nodata & \nodata & \nodata & \nodata & 0.844 \\
214683357 & 326.41642 & -40.94286 & 22.18 & 21.11 & 21.17 & 20.72 & 21.08 & \nodata & \nodata & \nodata & \nodata & 0.344 \\
209910759 & 325.80078 & -40.83586 & 22.94 & 22.18 & 21.84 & 21.66 & 21.60 & \nodata & \nodata & \nodata & \nodata & 0.408 \\
209905961 & 325.85169 & -40.75747 & 24.16 & 22.78 & 22.48 & 21.89 & 21.63 & \nodata & \nodata & \nodata & \nodata & 0.427 \\
209911284 & 325.79807 & -40.84359 & 23.84 & 23.18 & 22.85 & 22.55 & 22.35 & \nodata & \nodata & \nodata & \nodata & 0.559 \\
245068870 & 325.85573 & -41.04716 & 24.91 & 24.50 & 24.57 & 23.96 & 24.14 & \nodata & \nodata & \nodata & \nodata & 0.955 \\
213515320 & 325.96440 & -41.11415 & 28.41 & 25.85 & 25.13 & 23.51 & 24.02 & \nodata & \nodata & \nodata & \nodata & 1.823 \\
214685099 & 326.40584 & -40.97469 & 24.32 & 23.72 & 21.98 & 21.43 & 21.41 & \nodata & \nodata & \nodata & \nodata & 0.870 \\
245069126 & 325.86743 & -41.05793 & 24.19 & 23.26 & 23.02 & 23.32 & 23.39 & \nodata & \nodata & \nodata & \nodata & 0.434 \\
213516574 & 326.04166 & -41.13426 & 25.02 & 24.50 & 24.14 & 24.45 & 23.70 & \nodata & \nodata & \nodata & \nodata & 0.877 \\
245070594 & 325.89551 & -41.07921 & 23.57 & 22.93 & 22.87 & 22.13 & 20.94 & \nodata & \nodata & \nodata & \nodata & 1.068 \\
213514876 & 325.94612 & -41.10679 & 24.50 & 23.39 & 22.74 & 22.28 & 22.82 & \nodata & \nodata & \nodata & \nodata & 0.595 \\
209921216 & 325.82279 & -41.00806 & 24.23 & 23.38 & 23.14 & 23.58 & 22.84 & \nodata & \nodata & \nodata & \nodata & 0.482 \\
209922045 & 325.83343 & -41.02269 & 25.01 & 23.47 & 22.34 & 22.22 & 22.61 & \nodata & \nodata & \nodata & \nodata & 0.617 \\
214685666 & 326.40061 & -40.98601 & 24.85 & 23.02 & 22.31 & 22.30 & 23.01 & \nodata & \nodata & \nodata & \nodata & 0.510 \\
245069445 & 325.87324 & -41.06283 & 24.20 & 22.95 & 22.07 & 21.79 & 21.51 & \nodata & \nodata & \nodata & \nodata & 0.588 \\
209901794 & 326.23376 & -40.68160 & 24.22 & 23.69 & 22.73 & 22.60 & 22.39 & \nodata & \nodata & \nodata & \nodata & 0.751 \\
209906896 & 325.83808 & -40.77224 & 26.31 & 23.57 & 22.16 & 21.39 & 21.11 & \nodata & \nodata & \nodata & \nodata & 0.917 \\
213514665 & 325.94208 & -41.10503 & 22.40 & 21.60 & 20.86 & 20.31 & 20.15 & \nodata & \nodata & \nodata & \nodata & 0.697 \\
213511471 & 326.35814 & -41.04401 & 24.62 & 23.98 & 23.12 & 22.67 & 22.73 & \nodata & \nodata & \nodata & \nodata & 0.817 \\
213516515 & 326.17070 & -41.13403 & 25.34 & 23.00 & 22.19 & 21.26 & 21.48 & \nodata & \nodata & \nodata & \nodata & 0.823 \\
209909889 & 325.80471 & -40.82556 & 21.96 & 20.47 & 19.88 & 19.51 & 19.44 & 15.76 & 15.60 & 12.11 & 8.70 & 0.416 \\
209907595 & 325.82884 & -40.78390 & 23.39 & 23.58 & 22.92 & 22.60 & 23.24 & \nodata & \nodata & \nodata & \nodata & 0.930 \\
209918260 & 325.79870 & -40.95984 & 25.37 & 25.05 & 24.74 & 23.07 & 22.33 & \nodata & \nodata & \nodata & \nodata & 1.531 \\
209921688 & 325.82822 & -41.01599 & 25.68 & 24.80 & 24.36 & 24.17 & 23.09 & \nodata & \nodata & \nodata & \nodata & 1.102 \\
209901976 & 325.96383 & -40.68612 & 23.04 & 21.73 & 20.96 & 20.72 & 20.53 & 15.86 & 15.78 & 11.57 & 8.75 & 0.601 \\
209917809 & 325.79627 & -40.95223 & 23.54 & 23.35 & 23.16 & 22.53 & 22.14 & 17.29 & 16.98 & 12.22 & 8.12 & 1.092 \\
209900933 & 326.17377 & -40.66651 & 21.87 & 21.34 & 21.27 & 20.56 & 18.70 & \nodata & \nodata & \nodata & \nodata & 3.564 \\
245069173 & 325.86884 & -41.05932 & 22.34 & 20.92 & 20.12 & 19.89 & 19.88 & 16.31 & 15.94 & 11.96 & 8.53 & 0.573 \\
213515951 & 326.21417 & -41.12471 & 22.86 & 21.75 & 21.39 & 21.31 & 20.89 & \nodata & \nodata & \nodata & \nodata & 0.431 \\
209908260 & 325.82070 & -40.79552 & 23.45 & 22.39 & 21.98 & 21.82 & 21.97 & 17.49 & 16.53 & 12.05 & 8.39 & 0.502 \\
213516822 & 326.08467 & -41.13880 & 22.40 & 21.41 & 21.07 & 20.82 & 20.80 & \nodata & \nodata & \nodata & \nodata & 0.355 \\
209910845 & 325.79996 & -40.83705 & 24.12 & 22.76 & 21.71 & 21.40 & 20.90 & \nodata & \nodata & \nodata & \nodata & 0.626 \\
213516675 & 326.05403 & -41.13618 & 22.22 & 21.83 & 21.68 & 21.66 & 21.81 & \nodata & \nodata & \nodata & \nodata & 0.394 \\
214677523 & 326.40765 & -40.82958 & 21.32 & 20.86 & 21.44 & 20.16 & 17.67 & \nodata & \nodata & \nodata & \nodata & 3.496 \\
214687693 & 326.37672 & -41.02348 & 23.58 & 22.78 & 21.55 & 20.93 & 20.63 & 16.49 & 16.18 & 12.09 & 8.19 & 0.871 \\
213514418 & 325.93029 & -41.09967 & 23.87 & 23.58 & 23.83 & 23.04 & 21.66 & \nodata & \nodata & \nodata & \nodata & 1.153 \\
209917160 & 325.79328 & -40.94162 & 26.34 & 24.79 & 23.62 & 24.69 & 23.84 & \nodata & \nodata & \nodata & \nodata & 0.764 \\
209907810 & 325.82579 & -40.78774 & 25.10 & 24.68 & 23.31 & 22.29 & 22.33 & \nodata & \nodata & \nodata & \nodata & 1.246 \\
209901735 & 326.23190 & -40.68068 & 24.83 & 23.89 & 23.99 & 23.67 & 23.41 & \nodata & \nodata & \nodata & \nodata & 0.552 \\
213511285 & 326.35030 & -41.05197 & 22.00 & 21.33 & 21.12 & 20.99 & 21.44 & \nodata & \nodata & \nodata & \nodata & 0.363 \\
209901901 & 325.96814 & -40.68427 & 22.33 & 21.10 & 20.69 & 20.57 & 20.40 & 17.07 & 16.84 & 12.12 & 8.38 & 0.374 \\
209900695 & 326.18734 & -40.66882 & 20.61 & 19.37 & 18.97 & 18.62 & 18.02 & \nodata & \nodata & \nodata & \nodata & 0.519 \\
213514507 & 326.27581 & -41.10190 & 24.93 & 24.04 & 23.63 & 22.60 & 23.43 & \nodata & \nodata & \nodata & \nodata & 0.887 \\
213511692 & 326.35913 & -41.04348 & 25.22 & 24.26 & 23.47 & 22.36 & 22.54 & \nodata & \nodata & \nodata & \nodata & 0.991 \\
209905576 & 325.85782 & -40.75074 & 23.60 & 23.10 & 22.79 & 23.02 & 22.51 & \nodata & \nodata & \nodata & \nodata & 0.551 \\
214672509 & 326.32541 & -40.72806 & 23.99 & 23.34 & 23.42 & 23.02 & 22.33 & \nodata & \nodata & \nodata & \nodata & 0.646 \\
245067701 & 325.84429 & -41.03613 & 25.38 & 24.41 & 23.94 & 23.27 & 22.87 & \nodata & \nodata & \nodata & \nodata & 0.951 \\
213516619 & 326.16417 & -41.13537 & 25.29 & 24.14 & 23.00 & 22.42 & 22.24 & \nodata & \nodata & \nodata & \nodata & 0.857 \\
209913543 & 325.78922 & -40.88265 & 26.93 & 23.76 & 23.04 & 22.91 & 22.71 & \nodata & \nodata & \nodata & \nodata & 0.553 \\
213512349 & 326.33319 & -41.06666 & 24.14 & 23.05 & 22.04 & 21.67 & 21.88 & \nodata & \nodata & \nodata & \nodata & 0.664 \\
213516514 & 326.17495 & -41.13372 & 23.97 & 22.71 & 22.98 & 21.99 & 21.60 & \nodata & \nodata & \nodata & \nodata & 0.445 \\
209909919 & 325.80510 & -40.82350 & 24.98 & 24.31 & 23.62 & 23.50 & 22.86 & \nodata & \nodata & \nodata & \nodata & 0.853 \\
213516902 & 326.10338 & -41.13958 & 25.31 & 24.06 & 24.15 & 23.66 & 23.73 & \nodata & \nodata & \nodata & \nodata & 0.653 \\
214686582 & 326.39112 & -41.00380 & 24.00 & 24.03 & 23.69 & 22.51 & 22.25 & \nodata & \nodata & \nodata & \nodata & 1.203 \\
213514797 & 325.94369 & -41.10628 & 23.98 & 22.34 & 21.13 & 20.53 & 20.49 & \nodata & \nodata & \nodata & \nodata & 0.787 \\
213514297 & 326.28256 & -41.09877 & 21.93 & 21.24 & 21.00 & 20.88 & 20.73 & \nodata & \nodata & \nodata & \nodata & 0.343 \\
214686845 & 326.38798 & -41.00871 & 25.09 & 23.60 & 23.45 & 22.53 & 23.48 & \nodata & \nodata & \nodata & \nodata & 0.584 \\
214671914 & 326.30374 & -40.71338 & 23.68 & 23.43 & 22.91 & 22.38 & 22.07 & \nodata & \nodata & \nodata & \nodata & 0.869 \\
209900639 & 326.07397 & -40.66158 & 24.25 & 23.23 & 23.24 & 22.61 & 21.99 & \nodata & \nodata & \nodata & \nodata & 0.486 \\
213516553 & 326.03643 & -41.13399 & 25.25 & 24.06 & 23.40 & 23.45 & 22.28 & 17.07 & 17.08 & 12.14 & 8.77 & 1.166 \\
209907785 & 325.82566 & -40.78731 & 25.46 & 23.90 & 23.02 & 21.92 & 21.55 & 17.01 & 16.03 & 12.44 & 8.53 & 1.208 \\
209900592 & 326.11791 & -40.66056 & 22.53 & 21.77 & 21.66 & 21.66 & 22.10 & \nodata & \nodata & \nodata & \nodata & 0.316 \\
214681684 & 326.42196 & -40.91175 & 21.43 & 20.97 & 20.72 & 20.77 & 20.80 & \nodata & \nodata & \nodata & \nodata & 0.354 \\
209915731 & 325.78910 & -40.91905 & 23.63 & 23.23 & 23.05 & 22.34 & 22.41 & \nodata & \nodata & \nodata & \nodata & 0.771 \\
214673184 & 326.34222 & -40.74104 & 23.62 & 22.05 & 21.23 & 20.89 & 20.80 & \nodata & \nodata & \nodata & \nodata & 0.548 \\
213512117 & 326.33791 & -41.06309 & 24.86 & 23.81 & 24.43 & 23.40 & 23.05 & \nodata & \nodata & \nodata & \nodata & 0.459 \\
213509982 & 326.36236 & -41.04059 & 24.51 & 23.31 & 22.19 & 21.69 & 22.17 & \nodata & \nodata & \nodata & \nodata & 0.742 \\
209920249 & 325.81256 & -40.99267 & 25.62 & 24.24 & 23.15 & 21.85 & 22.01 & 16.98 & 16.40 & 11.98 & 8.70 & 1.046 \\
209916350 & 325.79032 & -40.92883 & 25.88 & 24.98 & 23.40 & 22.61 & 25.17 & \nodata & \nodata & \nodata & \nodata & 1.295 \\
245067890 & 325.84102 & -41.03291 & 23.88 & 22.40 & 21.16 & 20.72 & 20.57 & \nodata & \nodata & \nodata & \nodata & 0.711 \\
209901350 & 325.98913 & -40.67700 & 19.94 & 18.88 & 18.35 & 18.06 & 17.91 & 14.69 & 14.38 & 11.93 & 8.02 & 0.295 \\
209906423 & 325.84434 & -40.76398 & 24.73 & 23.15 & 22.61 & 21.98 & 21.26 & \nodata & \nodata & \nodata & \nodata & 0.558 \\
209906454 & 325.84388 & -40.76445 & 24.76 & 23.88 & 23.46 & 23.37 & 22.29 & \nodata & \nodata & \nodata & \nodata & 0.724 \\
209920937 & 325.81887 & -41.00354 & 24.49 & 22.94 & 22.07 & 21.83 & 22.29 & \nodata & \nodata & \nodata & \nodata & 0.579 \\
209904851 & 325.87147 & -40.73817 & 23.58 & 22.62 & 22.84 & 22.29 & 22.94 & \nodata & \nodata & \nodata & \nodata & 0.390 \\
209909652 & 325.80681 & -40.81907 & 26.04 & 25.16 & 23.56 & 22.91 & 22.52 & \nodata & \nodata & \nodata & \nodata & 1.318 \\
209913239 & 325.78944 & -40.87720 & 23.24 & 22.50 & 22.34 & 21.93 & 22.49 & \nodata & \nodata & \nodata & \nodata & 0.417 \\
214674524 & 326.36836 & -40.76631 & 25.20 & 24.14 & 23.20 & 22.97 & 21.98 & \nodata & \nodata & \nodata & \nodata & 0.866 \\
213515369 & 326.24516 & -41.11538 & 25.06 & 23.54 & 22.63 & 22.30 & 22.01 & \nodata & \nodata & \nodata & \nodata & 0.594 \\
209906188 & 325.84719 & -40.76073 & 23.78 & 22.86 & 22.63 & 22.47 & 23.36 & \nodata & \nodata & \nodata & \nodata & 0.443 \\
214677549 & 326.40803 & -40.82869 & 21.85 & 21.10 & 20.90 & 20.53 & 18.84 & \nodata & \nodata & \nodata & \nodata & 3.602 \\
213514788 & 326.26733 & -41.10634 & 23.17 & 22.61 & 22.43 & 22.20 & 22.04 & \nodata & \nodata & \nodata & \nodata & 0.432 \\
209911095 & 325.79794 & -40.84056 & 24.31 & 23.26 & 22.23 & 21.91 & 21.80 & \nodata & \nodata & \nodata & \nodata & 0.678 \\
209900902 & 326.03400 & -40.66628 & 23.61 & 23.30 & 23.49 & 23.70 & 23.79 & \nodata & \nodata & \nodata & \nodata & 0.542 \\
213515876 & 326.22131 & -41.12339 & 25.61 & 24.52 & 23.91 & 23.98 & 21.83 & \nodata & \nodata & \nodata & \nodata & 1.282 \\
213516310 & 326.01434 & -41.12997 & 24.30 & 23.90 & 23.16 & 23.52 & 24.31 & \nodata & \nodata & \nodata & \nodata & 0.684 \\
213511324 & 326.35613 & -41.04731 & 25.55 & 23.65 & 25.05 & 23.50 & 23.40 & \nodata & \nodata & \nodata & \nodata & 0.554 \\
214678016 & 326.41197 & -40.83859 & 23.59 & 22.78 & 22.28 & 22.21 & 20.80 & \nodata & \nodata & \nodata & \nodata & 0.547 \\
209902333 & 326.26157 & -40.69127 & 23.45 & 21.74 & 21.01 & 20.75 & 20.62 & \nodata & \nodata & \nodata & \nodata & 0.466 \\
245070050 & 325.88285 & -41.07153 & 26.00 & 24.91 & 24.51 & 25.29 & 23.69 & \nodata & \nodata & \nodata & \nodata & 1.024 \\
209920492 & 325.81425 & -40.99650 & 24.35 & 22.96 & 22.97 & 22.36 & 22.87 & \nodata & \nodata & \nodata & \nodata & 0.373 \\
209900575 & 326.11855 & -40.66020 & 24.54 & 23.78 & 23.62 & 23.07 & 24.75 & \nodata & \nodata & \nodata & \nodata & 0.683 \\
209901524 & 326.22188 & -40.67683 & 24.58 & 23.81 & 23.24 & 22.46 & 22.18 & \nodata & \nodata & \nodata & \nodata & 0.843 \\
214685144 & 326.40687 & -40.97557 & 24.39 & 23.46 & 23.57 & 23.99 & 22.52 & \nodata & \nodata & \nodata & \nodata & 0.507 \\
213515598 & 325.97356 & -41.11857 & 22.48 & 21.49 & 21.18 & 21.07 & 21.26 & \nodata & \nodata & \nodata & \nodata & 0.369 \\
245067497 & 325.84231 & -41.03501 & 26.14 & 25.54 & 24.55 & 23.82 & 24.75 & \nodata & \nodata & \nodata & \nodata & 1.496 \\
213516933 & 326.10142 & -41.14010 & 24.47 & 24.34 & 24.02 & 24.89 & 23.21 & \nodata & \nodata & \nodata & \nodata & 0.929 \\
209901403 & 325.99355 & -40.67527 & 26.23 & 23.40 & 22.70 & 22.20 & 23.93 & \nodata & \nodata & \nodata & \nodata & 0.646 \\
213516707 & 326.15824 & -41.13682 & 25.92 & 24.96 & 23.15 & 21.71 & 22.05 & \nodata & \nodata & \nodata & \nodata & 1.380 \\
213516238 & 326.00835 & -41.12878 & 25.28 & 25.26 & 23.26 & 22.32 & 21.53 & \nodata & \nodata & \nodata & \nodata & 1.749 \\
209906677 & 325.83978 & -40.76837 & 23.29 & 21.67 & 20.55 & 20.11 & 20.01 & \nodata & \nodata & \nodata & \nodata & 0.703 \\
213516879 & 326.07573 & -41.13917 & 26.57 & 24.84 & 25.07 & 23.71 & 25.28 & \nodata & \nodata & \nodata & \nodata & 1.154 \\
213513704 & 326.30079 & -41.08951 & 25.74 & 23.49 & 22.70 & 22.38 & 22.74 & \nodata & \nodata & \nodata & \nodata & 0.539 \\
213516739 & 326.15491 & -41.13728 & 23.46 & 23.38 & 22.47 & 22.36 & 22.07 & \nodata & \nodata & \nodata & \nodata & 0.866 \\
213514450 & 325.92944 & -41.10025 & 23.75 & 24.01 & 23.61 & 23.35 & 22.44 & \nodata & \nodata & \nodata & \nodata & 1.163 \\
214676932 & 326.40263 & -40.81575 & 25.41 & 23.44 & 22.72 & 22.24 & 21.66 & \nodata & \nodata & \nodata & \nodata & 0.536 \\
213513837 & 326.29727 & -41.09159 & 25.04 & 23.61 & 23.14 & 22.47 & 22.06 & \nodata & \nodata & \nodata & \nodata & 0.595 \\
213516647 & 326.04413 & -41.13578 & 25.12 & 23.34 & 22.56 & 22.20 & 21.97 & \nodata & \nodata & \nodata & \nodata & 0.530 \\
209914487 & 325.78742 & -40.89913 & 23.26 & 23.17 & 22.77 & 23.35 & 21.70 & \nodata & \nodata & \nodata & \nodata & 0.965 \\
214675530 & 326.38374 & -40.78463 & 24.96 & 24.45 & 23.54 & 23.46 & 22.73 & \nodata & \nodata & \nodata & \nodata & 0.951 \\
214672258 & 326.31788 & -40.72160 & 24.92 & 24.72 & 24.41 & 23.14 & 25.31 & \nodata & \nodata & \nodata & \nodata & 1.176 \\
214671777 & 326.30063 & -40.71064 & 24.10 & 24.04 & 24.16 & 23.02 & 23.20 & \nodata & \nodata & \nodata & \nodata & 1.005 \\
209900793 & 326.16506 & -40.66403 & 23.90 & 22.89 & 22.06 & 22.51 & 21.55 & \nodata & \nodata & \nodata & \nodata & 0.558 \\
213515601 & 326.23581 & -41.11921 & 24.25 & 23.46 & 23.07 & 22.79 & 22.38 & \nodata & \nodata & \nodata & \nodata & 0.636 \\
209915518 & 325.78791 & -40.91568 & 22.30 & 21.87 & 21.71 & 21.11 & 18.92 & \nodata & \nodata & \nodata & \nodata & 3.804 \\
209901134 & 326.01035 & -40.67067 & 24.23 & 23.45 & 22.91 & 22.35 & 22.25 & \nodata & \nodata & \nodata & \nodata & 0.709 \\
209910815 & 325.79866 & -40.83662 & 22.99 & 22.54 & 22.11 & 22.01 & 22.21 & \nodata & \nodata & \nodata & \nodata & 0.543 \\
213516749 & 326.05373 & -41.13724 & 25.05 & 24.50 & 24.64 & 23.91 & 24.42 & \nodata & \nodata & \nodata & \nodata & 0.933 \\
214677897 & 326.41172 & -40.83627 & 23.19 & 22.40 & 21.81 & 21.50 & 19.64 & \nodata & \nodata & \nodata & \nodata & 1.014 \\
209917713 & 325.79414 & -40.95041 & 22.59 & 22.51 & 21.91 & 21.70 & 21.46 & \nodata & \nodata & \nodata & \nodata & 0.901 \\
209900742 & 326.15827 & -40.66300 & 26.23 & 24.34 & 22.92 & 21.96 & 22.00 & \nodata & \nodata & \nodata & \nodata & 1.064 \\
245070828 & 325.89820 & -41.08272 & 24.18 & 22.63 & 22.20 & 22.15 & 21.72 & \nodata & \nodata & \nodata & \nodata & 0.398 \\
209900562 & 326.07306 & -40.66084 & 20.74 & 20.47 & 20.38 & 20.45 & 20.01 & \nodata & \nodata & \nodata & \nodata & 0.291 \\
213516648 & 326.04301 & -41.13584 & 24.70 & 24.94 & 23.69 & 24.39 & 23.09 & \nodata & \nodata & \nodata & \nodata & 1.030 \\
213516903 & 326.13052 & -41.13971 & 24.26 & 22.87 & 22.00 & 21.60 & 21.14 & \nodata & \nodata & \nodata & \nodata & 0.536 \\
214677201 & 326.40556 & -40.82112 & 21.88 & 21.36 & 21.15 & 21.14 & 20.48 & \nodata & \nodata & \nodata & \nodata & 0.427 \\
209904034 & 325.89007 & -40.72309 & 23.57 & 23.30 & 22.49 & 22.12 & 22.49 & \nodata & \nodata & \nodata & \nodata & 0.842 \\
214686623 & 326.39190 & -41.00468 & 22.85 & 21.94 & 21.29 & 20.99 & 20.47 & \nodata & \nodata & \nodata & \nodata & 0.467 \\
214680546 & 326.42297 & -40.88822 & 26.35 & 24.77 & 23.04 & 24.41 & 24.46 & \nodata & \nodata & \nodata & \nodata & 0.832 \\
213516649 & 326.16507 & -41.13625 & 24.18 & 25.02 & 23.69 & 22.14 & 22.11 & 16.89 & 16.03 & 11.91 & 8.73 & 1.410 \\
213510347 & 326.37032 & -41.03336 & 25.98 & 24.03 & 23.70 & 24.38 & 25.15 & \nodata & \nodata & \nodata & \nodata & 0.650 \\
209903418 & 325.90872 & -40.71102 & 25.73 & 26.03 & 24.28 & 23.31 & 23.09 & \nodata & \nodata & \nodata & \nodata & 1.821 \\
209906414 & 325.84323 & -40.76380 & 24.44 & 23.49 & 23.13 & 22.42 & 22.87 & \nodata & \nodata & \nodata & \nodata & 0.679 \\
213516935 & 326.08493 & -41.14008 & 25.19 & 23.75 & 23.00 & 21.95 & 22.13 & \nodata & \nodata & \nodata & \nodata & 0.935 \\
209904795 & 325.87113 & -40.73730 & 23.27 & 22.77 & 22.40 & 22.62 & 23.44 & \nodata & \nodata & \nodata & \nodata & 0.524 \\
214676889 & 326.40262 & -40.81473 & 23.17 & 22.75 & 23.00 & 24.16 & 22.89 & \nodata & \nodata & \nodata & \nodata & 0.402 \\
214675369 & 326.38209 & -40.78171 & 23.61 & 22.93 & 22.13 & 22.18 & 22.59 & \nodata & \nodata & \nodata & \nodata & 0.602 \\
214675998 & 326.39367 & -40.79868 & 20.23 & 19.65 & 19.40 & 19.30 & 19.17 & \nodata & \nodata & \nodata & \nodata & 0.252 \\
213516959 & 326.09352 & -41.14044 & 24.78 & 24.69 & 23.82 & 24.03 & 23.30 & \nodata & \nodata & \nodata & \nodata & 1.017 \\
213513876 & 326.29693 & -41.09227 & 22.84 & 22.26 & 21.85 & 21.55 & 21.04 & \nodata & \nodata & \nodata & \nodata & 0.460 \\
213516305 & 326.01641 & -41.13114 & 20.64 & 19.56 & 19.21 & 19.04 & 19.02 & 16.39 & 15.79 & 12.14 & 8.83 & 0.319 \\
214686891 & 326.38897 & -41.00950 & 23.67 & 23.36 & 22.77 & 22.41 & 21.90 & \nodata & \nodata & \nodata & \nodata & 0.859 \\
209904480 & 325.87225 & -40.73627 & 19.84 & 18.96 & 18.58 & 18.39 & 18.27 & 15.48 & 15.07 & 12.22 & 8.67 & 0.262 \\
209916394 & 325.78919 & -40.92954 & 23.90 & 23.27 & 23.13 & 22.54 & 24.25 & \nodata & \nodata & \nodata & \nodata & 0.641 \\
209922450 & 325.83681 & -41.02978 & 27.41 & 24.68 & 23.34 & 23.19 & 22.93 & \nodata & \nodata & \nodata & \nodata & 0.919 \\
209901577 & 325.98091 & -40.67852 & 23.57 & 23.05 & 22.58 & 22.36 & 22.18 & \nodata & \nodata & \nodata & \nodata & 0.629 \\
209900519 & 326.10478 & -40.65933 & 24.44 & 22.73 & 21.28 & 20.66 & 20.37 & 16.44 & 16.37 & 12.24 & 8.51 & 0.769 \\
213516606 & 326.16893 & -41.13589 & 22.46 & 20.89 & 20.32 & 20.02 & 19.82 & 16.48 & 16.61 & 12.31 & 8.72 & 0.395 \\
209920527 & 325.81359 & -40.99708 & 23.23 & 22.33 & 22.05 & 21.97 & 21.37 & \nodata & \nodata & \nodata & \nodata & 0.428 \\
214682009 & 326.42287 & -40.91782 & 23.62 & 22.37 & 21.31 & 20.76 & 20.50 & \nodata & \nodata & \nodata & \nodata & 0.695 \\
209917104 & 325.79129 & -40.94097 & 25.04 & 23.47 & 23.26 & 22.99 & 23.84 & \nodata & \nodata & \nodata & \nodata & 0.448 \\
214687666 & 326.37602 & -41.02709 & 20.76 & 19.17 & 18.64 & 18.33 & 18.19 & 15.15 & 14.91 & 11.61 & 8.71 & 0.349 \\
213516026 & 326.21515 & -41.12604 & 24.14 & 24.67 & 23.10 & 22.37 & 22.32 & \nodata & \nodata & \nodata & \nodata & 1.200 \\
245066942 & 325.84986 & -41.04421 & 27.38 & 26.47 & 24.18 & 23.80 & 24.15 & \nodata & \nodata & \nodata & \nodata & 2.204 \\
209905437 & 325.85800 & -40.74846 & 24.53 & 24.10 & 24.35 & 23.42 & 22.60 & \nodata & \nodata & \nodata & \nodata & 1.012 \\
245070928 & 325.90022 & -41.08450 & 24.05 & 24.06 & 23.86 & 24.13 & 23.72 & \nodata & \nodata & \nodata & \nodata & 0.892 \\
209912707 & 325.78965 & -40.86753 & 23.17 & 22.55 & 22.10 & 22.39 & 23.40 & \nodata & \nodata & \nodata & \nodata & 0.531 \\
214674564 & 326.37045 & -40.76691 & 23.14 & 22.05 & 21.60 & 21.41 & 21.35 & \nodata & \nodata & \nodata & \nodata & 0.418 \\
213516741 & 326.04873 & -41.13705 & 24.21 & 23.16 & 22.41 & 21.87 & 21.62 & \nodata & \nodata & \nodata & \nodata & 0.635 \\
209913964 & 325.78687 & -40.89051 & 24.60 & 24.17 & 25.44 & 24.91 & 24.87 & \nodata & \nodata & \nodata & \nodata & 0.768 \\
209902539 & 326.27256 & -40.69519 & 23.67 & 22.37 & 22.17 & 21.81 & 22.77 & \nodata & \nodata & \nodata & \nodata & 0.397 \\
214687808 & 326.37718 & -41.02587 & 22.39 & 21.17 & 20.65 & 20.32 & 20.25 & \nodata & \nodata & \nodata & \nodata & 0.373 \\
213514784 & 326.27001 & -41.10629 & 25.28 & 24.56 & 24.42 & 24.87 & 23.78 & \nodata & \nodata & \nodata & \nodata & 0.877 \\
214674762 & 326.37331 & -40.77011 & 23.58 & 22.23 & 21.63 & 21.27 & 21.26 & \nodata & \nodata & \nodata & \nodata & 0.432 \\
209911383 & 325.79508 & -40.84507 & 24.22 & 24.20 & 23.92 & 24.54 & 25.04 & \nodata & \nodata & \nodata & \nodata & 0.925 \\
209901671 & 326.23342 & -40.67956 & 25.46 & 22.88 & 20.69 & 19.76 & 19.50 & \nodata & \nodata & \nodata & \nodata & 1.563 \\
213514855 & 326.26789 & -41.10729 & 24.41 & 23.74 & 23.30 & 23.31 & 25.10 & \nodata & \nodata & \nodata & \nodata & 0.671 \\
213512468 & 326.33288 & -41.06883 & 24.43 & 23.56 & 23.62 & 22.98 & 22.96 & \nodata & \nodata & \nodata & \nodata & 0.604 \\
209917496 & 325.79250 & -40.94692 & 23.92 & 23.21 & 23.65 & 23.01 & 22.39 & \nodata & \nodata & \nodata & \nodata & 0.454 \\
209902885 & 325.92122 & -40.70348 & 22.30 & 20.80 & 20.21 & 19.81 & 19.64 & 16.32 & 16.70 & 12.37 & 8.50 & 0.420 \\
213516982 & 326.09521 & -41.14081 & 23.36 & 23.22 & 22.93 & 22.50 & 23.62 & \nodata & \nodata & \nodata & \nodata & 0.798 \\
213516097 & 325.99660 & -41.12657 & 24.97 & 24.19 & 23.78 & 24.13 & 23.09 & \nodata & \nodata & \nodata & \nodata & 0.723 \\
213514878 & 325.94149 & -41.10684 & 24.85 & 24.22 & 23.89 & 23.80 & 24.45 & \nodata & \nodata & \nodata & \nodata & 0.772 \\
209913473 & 325.78748 & -40.88137 & 26.03 & 23.50 & 21.95 & 21.24 & 21.28 & \nodata & \nodata & \nodata & \nodata & 0.810 \\
209915828 & 325.78791 & -40.92330 & 20.30 & 19.72 & 19.48 & 19.36 & 19.14 & \nodata & \nodata & \nodata & \nodata & 0.267 \\
245070971 & 325.90078 & -41.08510 & 24.00 & 23.26 & 23.21 & 22.87 & 22.88 & \nodata & \nodata & \nodata & \nodata & 0.485 \\
209905885 & 325.84962 & -40.75630 & 24.03 & 23.37 & 22.42 & 22.55 & 22.56 & \nodata & \nodata & \nodata & \nodata & 0.603 \\
209901195 & 326.21165 & -40.67293 & 22.39 & 20.72 & 24.54 & 20.08 & 19.88 & 15.57 & 15.40 & 11.48 & 8.47 & 0.841 \\
209900992 & 326.01845 & -40.66818 & 23.55 & 23.33 & 22.78 & 22.06 & 21.41 & \nodata & \nodata & \nodata & \nodata & 1.016 \\
209904400 & 325.87958 & -40.73000 & 24.46 & 23.21 & 22.88 & 22.69 & 22.30 & \nodata & \nodata & \nodata & \nodata & 0.533 \\
214675500 & 326.38447 & -40.78406 & 23.18 & 22.72 & 22.42 & 22.29 & 22.38 & \nodata & \nodata & \nodata & \nodata & 0.545 \\
213516761 & 326.05047 & -41.13745 & 24.74 & 24.55 & 24.19 & 25.58 & 24.07 & \nodata & \nodata & \nodata & \nodata & 0.933 \\
209910779 & 325.79800 & -40.83601 & 23.77 & 23.15 & 23.01 & 22.56 & 22.05 & \nodata & \nodata & \nodata & \nodata & 0.584 \\
209912500 & 325.79019 & -40.86334 & 25.01 & 24.04 & 23.62 & 23.62 & 23.24 & \nodata & \nodata & \nodata & \nodata & 0.678 \\
213515219 & 325.95434 & -41.11243 & 23.57 & 23.35 & 23.26 & 23.28 & 23.17 & \nodata & \nodata & \nodata & \nodata & 0.624 \\
213516946 & 326.07931 & -41.14024 & 24.32 & 24.01 & 23.87 & 23.80 & 23.20 & \nodata & \nodata & \nodata & \nodata & 0.801 \\
213516884 & 326.14127 & -41.13950 & 23.38 & 22.87 & 22.71 & 22.95 & 22.88 & \nodata & \nodata & \nodata & \nodata & 0.498 \\
214683283 & 326.41951 & -40.94118 & 24.71 & 23.92 & 22.21 & 22.01 & 21.31 & 16.83 & 16.20 & 11.89 & 8.09 & 0.944 \\
213516584 & 326.17773 & -41.13477 & 25.32 & 24.06 & 23.76 & 24.11 & 23.77 & \nodata & \nodata & \nodata & \nodata & 0.606 \\
214680845 & 326.42406 & -40.89559 & 23.08 & 23.12 & 22.37 & 21.94 & 22.21 & \nodata & \nodata & \nodata & \nodata & 0.822 \\
213516979 & 326.11967 & -41.14083 & 24.50 & 23.34 & 22.28 & 22.18 & 22.04 & \nodata & \nodata & \nodata & \nodata & 0.614 \\
213516670 & 326.16782 & -41.13641 & 22.82 & 21.54 & 21.30 & 21.12 & 21.39 & \nodata & \nodata & \nodata & \nodata & 0.354 \\
209919433 & 325.80410 & -40.97982 & 23.05 & 21.64 & 21.18 & 21.00 & 20.85 & \nodata & \nodata & \nodata & \nodata & 0.386 \\
214673811 & 326.35877 & -40.75407 & 22.80 & 20.79 & 20.01 & 19.64 & 19.45 & 15.87 & 16.00 & 12.26 & 8.63 & 0.457 \\
209905647 & 325.85402 & -40.75177 & 23.52 & 22.53 & 22.28 & 21.76 & 21.44 & 17.27 & 17.25 & 12.41 & 8.42 & 0.440 \\
213516230 & 326.00388 & -41.12867 & 24.59 & 24.28 & 23.32 & 22.91 & 20.59 & \nodata & \nodata & \nodata & \nodata & 3.898 \\
209900611 & 326.14617 & -40.66092 & 23.74 & 23.08 & 23.01 & 22.72 & 21.67 & \nodata & \nodata & \nodata & \nodata & 0.594 \\
214687085 & 326.38733 & -41.01297 & 24.95 & 24.05 & 23.55 & 24.56 & 23.74 & \nodata & \nodata & \nodata & \nodata & 0.572 \\
213510743 & 326.35019 & -41.05477 & 23.02 & 21.91 & 21.77 & 21.41 & 21.40 & \nodata & \nodata & \nodata & \nodata & 0.347 \\
209917904 & 325.79413 & -40.95399 & 23.85 & 22.28 & 21.10 & 20.59 & 20.44 & \nodata & \nodata & \nodata & \nodata & 0.730 \\
209904130 & 325.88619 & -40.72488 & 24.83 & 22.91 & 22.35 & 22.15 & 22.60 & \nodata & \nodata & \nodata & \nodata & 0.433 \\
213516102 & 325.99570 & -41.12659 & 25.04 & 23.84 & 23.42 & 23.08 & 22.19 & 16.37 & 15.77 & 12.08 & 8.87 & 1.715 \\
209900556 & 326.07335 & -40.66005 & 23.83 & 23.01 & 22.80 & 22.70 & 21.60 & \nodata & \nodata & \nodata & \nodata & 0.538 \\
209909852 & 325.80328 & -40.82242 & 24.50 & 24.37 & 23.82 & 27.57 & 24.11 & \nodata & \nodata & \nodata & \nodata & 0.952 \\
209900618 & 326.14797 & -40.66099 & 24.96 & 23.92 & 22.32 & 21.85 & 21.43 & \nodata & \nodata & \nodata & \nodata & 0.866 \\
213515574 & 326.20389 & -41.12948 & 14.56 & 17.94 & 17.20 & 15.48 & 13.76 & 12.38 & 12.42 & 11.92 & 8.73 & 2.457 \\
209909387 & 325.80669 & -40.81503 & 24.00 & 22.67 & 21.91 & 21.23 & 21.39 & \nodata & \nodata & \nodata & \nodata & 0.718 \\
209913133 & 325.78777 & -40.87519 & 22.60 & 22.21 & 22.11 & 22.37 & 21.81 & \nodata & \nodata & \nodata & \nodata & 0.442 \\
213512837 & 326.32529 & -41.07503 & 24.52 & 24.15 & 24.78 & 23.90 & 24.43 & \nodata & \nodata & \nodata & \nodata & 0.835 \\
213516080 & 325.99427 & -41.12638 & 25.95 & 24.71 & 23.43 & 22.26 & 22.40 & \nodata & \nodata & \nodata & \nodata & 1.242 \\
209909093 & 325.80916 & -40.81003 & 25.33 & 23.32 & 22.41 & 22.42 & 22.07 & \nodata & \nodata & \nodata & \nodata & 0.539 \\
209904058 & 325.88550 & -40.72512 & 21.78 & 20.33 & 19.75 & 19.40 & 19.38 & 15.70 & 15.40 & 12.46 & 8.92 & 0.405 \\
209911354 & 325.79456 & -40.84469 & 23.82 & 23.54 & 23.59 & 24.14 & 24.51 & \nodata & \nodata & \nodata & \nodata & 0.672 \\
245069818 & 325.87600 & -41.06828 & 24.24 & 23.21 & 23.09 & 22.82 & 24.44 & \nodata & \nodata & \nodata & \nodata & 0.434 \\
213514455 & 325.92668 & -41.10026 & 24.28 & 23.55 & 23.50 & 23.17 & 23.31 & \nodata & \nodata & \nodata & \nodata & 0.596 \\
209919278 & 325.80228 & -40.97672 & 24.60 & 23.77 & 23.75 & 22.91 & 23.12 & \nodata & \nodata & \nodata & \nodata & 0.750 \\
213516987 & 326.08423 & -41.14087 & 23.85 & 22.56 & 22.10 & 21.80 & 21.71 & \nodata & \nodata & \nodata & \nodata & 0.415 \\
214678396 & 326.41610 & -40.84528 & 25.08 & 23.83 & 23.46 & 23.21 & 23.27 & \nodata & \nodata & \nodata & \nodata & 0.639 \\
213516925 & 326.06882 & -41.13983 & 25.96 & 25.10 & 23.19 & 22.66 & 22.21 & \nodata & \nodata & \nodata & \nodata & 1.263 \\
214671945 & 326.31305 & -40.71695 & 20.37 & 19.21 & 18.78 & 18.44 & 18.39 & 14.98 & 14.64 & 11.23 & 8.17 & 0.356 \\
213516731 & 326.04323 & -41.13683 & 25.57 & 24.27 & 23.01 & 22.71 & 22.89 & \nodata & \nodata & \nodata & \nodata & 0.730 \\
213514789 & 325.93766 & -41.10565 & 25.01 & 23.65 & 22.36 & 21.80 & 21.52 & \nodata & \nodata & \nodata & \nodata & 0.790 \\
214675053 & 326.37857 & -40.77546 & 23.22 & 22.66 & 22.00 & 21.87 & 21.67 & \nodata & \nodata & \nodata & \nodata & 0.592 \\
213516131 & 325.99645 & -41.12708 & 25.25 & 24.12 & 23.21 & 22.20 & 22.20 & \nodata & \nodata & \nodata & \nodata & 1.031 \\
214686688 & 326.39249 & -41.00599 & 21.97 & 21.09 & 20.80 & 20.52 & 20.30 & \nodata & \nodata & \nodata & \nodata & 0.317 \\
209900623 & 326.05749 & -40.66130 & 24.18 & 23.44 & 23.32 & 22.78 & 23.01 & \nodata & \nodata & \nodata & \nodata & 0.634 \\
214679852 & 326.42256 & -40.87256 & 24.04 & 22.66 & 22.59 & 21.95 & 22.05 & \nodata & \nodata & \nodata & \nodata & 0.451 \\
209916675 & 325.78914 & -40.93556 & 20.73 & 19.85 & 19.38 & 19.19 & 19.10 & \nodata & \nodata & \nodata & \nodata & 0.285 \\
209900480 & 326.09309 & -40.65872 & 23.96 & 23.54 & 22.57 & 21.99 & 22.47 & \nodata & \nodata & \nodata & \nodata & 0.878 \\
209909162 & 325.80840 & -40.81106 & 22.84 & 22.25 & 22.22 & 22.12 & 22.52 & \nodata & \nodata & \nodata & \nodata & 0.349 \\
213509928 & 326.36534 & -41.04056 & 25.27 & 23.33 & 21.99 & 21.25 & 21.34 & \nodata & \nodata & \nodata & \nodata & 0.823 \\
213516809 & 326.15615 & -41.13847 & 24.71 & 23.74 & 23.04 & 21.78 & 21.27 & \nodata & \nodata & \nodata & \nodata & 1.212 \\
209919873 & 325.80689 & -40.98692 & 23.19 & 22.19 & 22.38 & 22.09 & 22.49 & \nodata & \nodata & \nodata & \nodata & 0.324 \\
214683352 & 326.41993 & -40.94238 & 23.69 & 23.71 & 23.07 & 22.45 & 22.08 & \nodata & \nodata & \nodata & \nodata & 0.951 \\
245067515 & 325.84300 & -41.03839 & 25.74 & 24.68 & 23.80 & 23.62 & 24.40 & \nodata & \nodata & \nodata & \nodata & 0.903 \\
209917298 & 325.79081 & -40.94376 & 23.91 & 23.30 & 23.75 & 23.49 & 23.13 & 17.64 & 16.90 & 12.41 & 8.47 & 1.084 \\
209901333 & 325.99272 & -40.67396 & 24.10 & 23.33 & 23.01 & 22.77 & 21.98 & \nodata & \nodata & \nodata & \nodata & 0.643 \\
213512006 & 326.34348 & -41.06132 & 25.57 & 24.10 & 24.30 & 24.99 & 23.75 & \nodata & \nodata & \nodata & \nodata & 0.405 \\
209910434 & 325.79908 & -40.83094 & 23.98 & 23.12 & 22.96 & 22.53 & 21.73 & \nodata & \nodata & \nodata & \nodata & 0.514 \\
214673472 & 326.35186 & -40.74655 & 23.82 & 22.97 & 22.34 & 22.20 & 22.01 & \nodata & \nodata & \nodata & \nodata & 0.579 \\
209911371 & 325.79408 & -40.84497 & 24.46 & 23.61 & 24.07 & 22.94 & 24.01 & \nodata & \nodata & \nodata & \nodata & 0.621 \\
213516981 & 326.07795 & -41.14079 & 25.36 & 23.92 & 23.41 & 22.81 & 22.16 & 16.89 & 15.83 & 12.33 & 8.89 & 1.482 \\
214681305 & 326.42489 & -40.90464 & 24.57 & 23.29 & 22.87 & 23.39 & 22.25 & \nodata & \nodata & \nodata & \nodata & 0.579 \\
213516800 & 326.04968 & -41.13802 & 26.34 & 24.51 & 23.87 & 23.24 & 22.56 & 17.01 & 15.79 & 12.01 & 8.49 & 1.671 \\
245069122 & 325.86304 & -41.05804 & 23.39 & 21.89 & 20.80 & 20.37 & 20.31 & \nodata & \nodata & \nodata & \nodata & 0.715 \\
209900456 & 326.11122 & -40.65841 & 23.92 & 22.81 & 21.98 & 21.11 & 20.97 & 16.22 & 15.35 & 11.80 & 8.19 & 1.152 \\
213517022 & 326.09566 & -41.14159 & 23.66 & 23.04 & 23.00 & 22.33 & 22.36 & \nodata & \nodata & \nodata & \nodata & 0.574 \\
213514688 & 325.93336 & -41.10395 & 24.01 & 23.30 & 23.65 & 22.59 & 21.76 & \nodata & \nodata & \nodata & \nodata & 0.770 \\
213515982 & 326.21990 & -41.12569 & 21.65 & 21.15 & 21.00 & 21.00 & 21.37 & \nodata & \nodata & \nodata & \nodata & 0.320 \\
209900298 & 326.02301 & -40.66650 & 15.25 & 17.42 & 17.35 & 17.07 & 13.89 & 12.58 & 12.61 & 12.26 & 8.95 & 2.469 \\
214682441 & 326.42323 & -40.92580 & 23.69 & 23.31 & 22.65 & 22.62 & 23.91 & \nodata & \nodata & \nodata & \nodata & 0.682 \\
214674274 & 326.36721 & -40.76175 & 23.71 & 22.84 & 22.03 & 21.68 & 21.70 & \nodata & \nodata & \nodata & \nodata & 0.640 \\
209900844 & 326.02924 & -40.66524 & 25.30 & 23.84 & 24.26 & 23.64 & 24.19 & \nodata & \nodata & \nodata & \nodata & 0.399 \\
209918945 & 325.79944 & -40.97126 & 22.56 & 21.67 & 21.38 & 21.23 & 21.18 & \nodata & \nodata & \nodata & \nodata & 0.377 \\
213516996 & 326.12790 & -41.14116 & 24.37 & 24.10 & 23.24 & 23.17 & 23.77 & \nodata & \nodata & \nodata & \nodata & 0.845 \\
214682876 & 326.42207 & -40.93340 & 99.00 & 23.54 & 24.47 & 22.03 & 21.74 & 16.60 & 16.07 & 11.94 & 8.17 & 1.073 \\
209922267 & 325.83238 & -41.02648 & 25.12 & 24.38 & 23.80 & 23.40 & 22.95 & \nodata & \nodata & \nodata & \nodata & 0.923 \\
209919474 & 325.80422 & -40.98214 & 21.80 & 20.09 & 19.51 & 19.16 & 19.12 & 15.80 & 15.77 & 12.34 & 7.98 & 0.406 \\
213515174 & 326.25837 & -41.11238 & 25.08 & 23.89 & 23.56 & 23.45 & 23.72 & \nodata & \nodata & \nodata & \nodata & 0.490 \\
213516830 & 326.15593 & -41.13876 & 23.59 & 23.00 & 23.16 & 22.36 & 22.45 & \nodata & \nodata & \nodata & \nodata & 0.589 \\
209919820 & 325.80583 & -40.98564 & 23.91 & 22.46 & 21.78 & 21.82 & 21.35 & \nodata & \nodata & \nodata & \nodata & 0.539 \\
214675573 & 326.38694 & -40.78574 & 25.26 & 23.81 & 22.53 & 22.15 & 22.81 & \nodata & \nodata & \nodata & \nodata & 0.740 \\
213514281 & 326.28836 & -41.09851 & 24.52 & 24.20 & 23.27 & 23.17 & 24.11 & \nodata & \nodata & \nodata & \nodata & 0.857 \\
213515358 & 326.25158 & -41.11522 & 26.21 & 22.85 & 21.48 & 21.18 & 20.96 & 16.59 & 16.75 & 12.19 & 8.32 & 0.712 \\
213513724 & 326.30385 & -41.08985 & 24.69 & 22.29 & 21.32 & 20.77 & 20.73 & 17.09 & 16.44 & 11.71 & 8.41 & 0.569 \\
209901022 & 326.19982 & -40.66898 & 21.62 & 20.87 & 20.66 & 20.75 & 21.10 & \nodata & \nodata & \nodata & \nodata & 0.297 \\
213514092 & 325.91457 & -41.09448 & 23.63 & 23.12 & 22.75 & 22.64 & 23.03 & \nodata & \nodata & \nodata & \nodata & 0.550 \\
245067354 & 325.84262 & -41.03863 & 25.44 & 24.33 & 23.34 & 23.48 & 22.46 & \nodata & \nodata & \nodata & \nodata & 0.796 \\
209920549 & 325.81202 & -40.99743 & 24.28 & 24.05 & 23.90 & 23.85 & 22.34 & \nodata & \nodata & \nodata & \nodata & 0.942 \\
209902442 & 325.93741 & -40.69413 & 23.53 & 22.65 & 22.56 & 21.90 & 22.36 & \nodata & \nodata & \nodata & \nodata & 0.486 \\
209901391 & 325.98756 & -40.67509 & 22.20 & 21.45 & 21.39 & 21.21 & 19.94 & \nodata & \nodata & \nodata & \nodata & 0.377 \\
209922198 & 325.83120 & -41.02541 & 24.13 & 23.13 & 22.56 & 22.38 & 22.40 & \nodata & \nodata & \nodata & \nodata & 0.565 \\
213516923 & 326.14594 & -41.14003 & 24.76 & 23.04 & 22.86 & 22.73 & 23.73 & \nodata & \nodata & \nodata & \nodata & 0.397 \\
209900565 & 326.14540 & -40.65997 & 24.74 & 23.60 & 22.01 & 21.42 & 21.13 & \nodata & \nodata & \nodata & \nodata & 0.840 \\
214680535 & 326.42493 & -40.88780 & 23.68 & 21.70 & 20.91 & 20.46 & 20.40 & 16.60 & 16.50 & 11.93 & 8.16 & 0.484 \\
213514594 & 326.27916 & -41.10332 & 24.83 & 24.58 & 23.73 & 23.61 & 23.83 & \nodata & \nodata & \nodata & \nodata & 0.964 \\
209901073 & 326.00671 & -40.66983 & 22.44 & 21.25 & 20.75 & 20.41 & 20.27 & \nodata & \nodata & \nodata & \nodata & 0.359 \\
214672566 & 326.33222 & -40.72951 & 23.95 & 23.80 & 23.11 & 22.98 & 24.01 & \nodata & \nodata & \nodata & \nodata & 0.823 \\
209904335 & 325.87922 & -40.72876 & 24.28 & 23.15 & 22.29 & 22.58 & 21.74 & \nodata & \nodata & \nodata & \nodata & 0.565 \\
214672901 & 326.34011 & -40.73568 & 24.72 & 23.11 & 23.23 & 22.66 & 21.68 & \nodata & \nodata & \nodata & \nodata & 0.456 \\
209901182 & 325.99940 & -40.67156 & 30.23 & 25.27 & 23.07 & 22.66 & 22.21 & \nodata & \nodata & \nodata & \nodata & 1.376 \\
213514244 & 326.29001 & -41.09795 & 25.11 & 23.86 & 24.04 & 23.94 & 23.34 & \nodata & \nodata & \nodata & \nodata & 0.499 \\
209912133 & 325.79010 & -40.85702 & 26.57 & 24.20 & 24.24 & 24.86 & 23.61 & \nodata & \nodata & \nodata & \nodata & 0.525 \\
209915905 & 325.78633 & -40.92338 & 21.12 & 20.10 & 19.77 & 19.49 & 19.31 & \nodata & \nodata & \nodata & \nodata & 0.263 \\
209907236 & 325.82888 & -40.77789 & 24.45 & 24.15 & 23.67 & 23.99 & 23.14 & \nodata & \nodata & \nodata & \nodata & 0.835 \\
209917859 & 325.79254 & -40.95312 & 25.05 & 23.58 & 22.13 & 21.19 & 21.09 & 16.44 & 16.42 & 12.23 & 8.74 & 0.912 \\
209906685 & 325.83640 & -40.76863 & 24.01 & 23.43 & 22.71 & 23.02 & 22.08 & \nodata & \nodata & \nodata & \nodata & 0.587 \\
209906583 & 325.83804 & -40.76669 & 24.91 & 24.44 & 24.89 & 24.62 & 26.37 & \nodata & \nodata & \nodata & \nodata & 0.907 \\
214679920 & 326.42378 & -40.87438 & 21.72 & 20.68 & 20.32 & 20.06 & 20.05 & 16.93 & 16.72 & 12.55 & 8.45 & 0.348 \\
209909148 & 325.80746 & -40.81090 & 23.62 & 22.68 & 22.40 & 22.17 & 22.05 & \nodata & \nodata & \nodata & \nodata & 0.448 \\
213516857 & 326.05061 & -41.13874 & 24.11 & 23.33 & 23.18 & 23.06 & 22.73 & \nodata & \nodata & \nodata & \nodata & 0.466 \\
209901935 & 326.25123 & -40.68446 & 24.27 & 23.93 & 23.08 & 23.55 & 21.39 & \nodata & \nodata & \nodata & \nodata & 0.898 \\
214677361 & 326.40952 & -40.82424 & 22.94 & 22.26 & 21.83 & 21.23 & 19.42 & \nodata & \nodata & \nodata & \nodata & 3.362 \\
245070205 & 325.88106 & -41.07346 & 24.40 & 24.00 & 23.50 & 22.99 & 23.16 & \nodata & \nodata & \nodata & \nodata & 0.871 \\
213515777 & 325.97429 & -41.12128 & 22.96 & 21.76 & 21.43 & 21.13 & 21.30 & \nodata & \nodata & \nodata & \nodata & 0.364 \\
209913320 & 325.78592 & -40.87870 & 23.77 & 23.57 & 23.64 & 23.39 & 23.31 & \nodata & \nodata & \nodata & \nodata & 0.736 \\
209916941 & 325.78850 & -40.93823 & 23.86 & 24.64 & 23.11 & 22.60 & 22.14 & \nodata & \nodata & \nodata & \nodata & 1.312 \\
214673970 & 326.36298 & -40.75612 & 22.84 & 22.38 & 22.02 & 22.43 & 22.28 & \nodata & \nodata & \nodata & \nodata & 0.529 \\
213517081 & 326.10064 & -41.14240 & 24.83 & 25.15 & 23.58 & 22.67 & 22.15 & 17.10 & 17.06 & 12.35 & 8.77 & 1.214 \\
213516119 & 326.21590 & -41.12760 & 22.82 & 21.83 & 20.97 & 20.79 & 20.54 & \nodata & \nodata & \nodata & \nodata & 0.524 \\
214675261 & 326.38318 & -40.77943 & 25.24 & 23.87 & 22.61 & 22.70 & 22.69 & \nodata & \nodata & \nodata & \nodata & 0.643 \\
214671977 & 326.31182 & -40.71478 & 24.17 & 22.13 & 21.13 & 20.60 & 20.42 & 16.05 & 17.00 & 11.83 & 8.24 & 0.643 \\
213517047 & 326.08291 & -41.14188 & 25.01 & 25.13 & 23.84 & 23.77 & 23.25 & \nodata & \nodata & \nodata & \nodata & 1.251 \\
213516847 & 326.04830 & -41.13864 & 24.41 & 23.65 & 23.43 & 23.61 & 23.71 & \nodata & \nodata & \nodata & \nodata & 0.616 \\
213517060 & 326.08743 & -41.14211 & 24.13 & 23.75 & 23.59 & 23.64 & 24.54 & \nodata & \nodata & \nodata & \nodata & 0.714 \\
209916293 & 325.78652 & -40.92794 & 23.00 & 22.33 & 22.03 & 22.50 & 21.74 & \nodata & \nodata & \nodata & \nodata & 0.515 \\
209900467 & 326.13353 & -40.65852 & 24.52 & 24.12 & 23.75 & 24.05 & 25.22 & \nodata & \nodata & \nodata & \nodata & 0.801 \\
213510693 & 326.36328 & -41.04436 & 28.74 & 24.89 & 23.83 & 22.89 & 22.94 & \nodata & \nodata & \nodata & \nodata & 1.177 \\
213512190 & 326.34137 & -41.06445 & 22.19 & 21.66 & 21.52 & 21.49 & 21.75 & \nodata & \nodata & \nodata & \nodata & 0.337 \\
245069640 & 325.87092 & -41.06597 & 23.88 & 22.76 & 22.47 & 22.36 & 22.05 & \nodata & \nodata & \nodata & \nodata & 0.422 \\
213513452 & 326.31299 & -41.08505 & 24.22 & 23.30 & 22.79 & 22.77 & 24.59 & \nodata & \nodata & \nodata & \nodata & 0.533 \\
245067848 & 325.85746 & -41.05441 & 26.13 & 25.22 & 23.58 & 23.09 & 23.36 & \nodata & \nodata & \nodata & \nodata & 1.263 \\
209906286 & 325.84163 & -40.76202 & 23.22 & 22.40 & 22.22 & 22.26 & 22.05 & \nodata & \nodata & \nodata & \nodata & 0.394 \\
213511557 & 326.36064 & -41.04716 & 20.29 & 19.02 & 18.58 & 18.32 & 18.20 & 15.54 & 15.44 & 12.12 & 8.43 & 0.268 \\
214686094 & 326.40122 & -40.99414 & 21.82 & 21.24 & 20.95 & 20.98 & 20.80 & \nodata & \nodata & \nodata & \nodata & 0.395 \\
213512002 & 326.34493 & -41.06157 & 21.97 & 20.87 & 20.51 & 20.23 & 20.37 & \nodata & \nodata & \nodata & \nodata & 0.360 \\
209901150 & 326.20921 & -40.67057 & 21.36 & 21.08 & 20.71 & 20.68 & 20.41 & \nodata & \nodata & \nodata & \nodata & 0.399 \\
213516429 & 326.19821 & -41.13227 & 23.76 & 22.63 & 22.15 & 21.80 & 20.99 & \nodata & \nodata & \nodata & \nodata & 0.494 \\
209907999 & 325.81584 & -40.79541 & 21.11 & 19.93 & 19.44 & 19.15 & 19.05 & 15.84 & 15.57 & 12.11 & 8.73 & 0.323 \\
213513960 & 326.29923 & -41.09349 & 24.46 & 24.06 & 23.99 & 22.88 & 23.57 & \nodata & \nodata & \nodata & \nodata & 0.941 \\
213510039 & 326.36757 & -41.04017 & 26.47 & 23.76 & 23.44 & 22.71 & 22.39 & \nodata & \nodata & \nodata & \nodata & 0.504 \\
245071237 & 325.90388 & -41.08919 & 24.41 & 24.15 & 23.52 & 22.95 & 24.14 & \nodata & \nodata & \nodata & \nodata & 1.024 \\
209912501 & 325.78793 & -40.86351 & 22.23 & 21.39 & 21.18 & 21.25 & 21.09 & \nodata & \nodata & \nodata & \nodata & 0.274 \\
209900476 & 326.07080 & -40.65876 & 21.95 & 21.55 & 21.43 & 21.61 & 21.99 & \nodata & \nodata & \nodata & \nodata & 0.340 \\
209917891 & 325.79195 & -40.95366 & 23.56 & 22.45 & 22.21 & 21.94 & 22.01 & \nodata & \nodata & \nodata & \nodata & 0.387 \\
209920011 & 325.80613 & -40.98879 & 27.79 & 24.47 & 23.41 & 23.34 & 22.70 & \nodata & \nodata & \nodata & \nodata & 0.916 \\
209915661 & 325.78490 & -40.91779 & 24.71 & 24.44 & 23.88 & 23.46 & 23.33 & \nodata & \nodata & \nodata & \nodata & 0.994 \\
209903587 & 325.89922 & -40.71398 & 24.07 & 22.56 & 22.58 & 23.52 & 22.10 & \nodata & \nodata & \nodata & \nodata & 0.370 \\
214685480 & 326.40755 & -40.98238 & 23.30 & 22.64 & 22.19 & 21.74 & 23.02 & \nodata & \nodata & \nodata & \nodata & 0.596 \\
209900407 & 326.09701 & -40.65733 & 23.61 & 23.13 & 22.18 & 21.60 & 21.92 & \nodata & \nodata & \nodata & \nodata & 0.839 \\
213514960 & 325.93928 & -41.10801 & 23.70 & 23.06 & 22.87 & 22.34 & 23.02 & \nodata & \nodata & \nodata & \nodata & 0.552 \\
214683165 & 326.42241 & -40.93877 & 22.65 & 22.26 & 21.42 & 21.37 & 21.23 & \nodata & \nodata & \nodata & \nodata & 0.579 \\
245070150 & 325.87939 & -41.07289 & 23.10 & 22.28 & 22.17 & 22.02 & 22.58 & \nodata & \nodata & \nodata & \nodata & 0.346 \\
214671732 & 326.30492 & -40.71003 & 21.53 & 20.50 & 20.07 & 19.77 & 19.73 & 16.24 & 16.41 & 12.30 & 8.84 & 0.367 \\
214671905 & 326.31052 & -40.71345 & 21.54 & 21.12 & 20.87 & 20.53 & 20.46 & \nodata & \nodata & \nodata & \nodata & 0.385 \\
209900994 & 326.19928 & -40.66790 & 26.17 & 27.71 & 23.50 & 22.61 & 22.63 & \nodata & \nodata & \nodata & \nodata & 2.761 \\
209916939 & 325.78788 & -40.93816 & 24.55 & 24.28 & 23.41 & 22.88 & 22.69 & \nodata & \nodata & \nodata & \nodata & 1.012 \\
213517121 & 326.10883 & -41.14282 & 25.18 & 24.23 & 23.68 & 23.80 & 22.66 & \nodata & \nodata & \nodata & \nodata & 0.782 \\
209913077 & 325.78587 & -40.87419 & 24.49 & 23.93 & 23.97 & 23.15 & 23.80 & \nodata & \nodata & \nodata & \nodata & 0.788 \\
213514074 & 326.29690 & -41.09505 & 23.83 & 23.65 & 22.85 & 22.65 & 22.25 & \nodata & \nodata & \nodata & \nodata & 0.880 \\
214672116 & 326.31784 & -40.71818 & 23.81 & 23.41 & 22.81 & 24.50 & 25.75 & \nodata & \nodata & \nodata & \nodata & 0.722 \\
209918288 & 325.79384 & -40.96024 & 23.45 & 23.80 & 23.43 & 23.81 & 23.50 & \nodata & \nodata & \nodata & \nodata & 0.981 \\
209901210 & 326.21371 & -40.67147 & 22.26 & 21.95 & 21.83 & 23.97 & 20.97 & \nodata & \nodata & \nodata & \nodata & 0.291 \\
213517009 & 326.06689 & -41.14119 & 24.62 & 23.76 & 23.71 & 24.51 & 22.78 & \nodata & \nodata & \nodata & \nodata & 0.628 \\
209906485 & 325.83849 & -40.76488 & 23.16 & 22.37 & 22.25 & 21.96 & 22.26 & \nodata & \nodata & \nodata & \nodata & 0.382 \\
213516814 & 326.16621 & -41.13854 & 25.97 & 23.92 & 23.60 & 22.30 & 23.09 & \nodata & \nodata & \nodata & \nodata & 0.862 \\
214677317 & 326.41015 & -40.82368 & 22.43 & 20.87 & 20.40 & 19.95 & 19.05 & \nodata & \nodata & \nodata & \nodata & 0.520 \\
213515704 & 325.96935 & -41.12025 & 25.56 & 24.48 & 23.76 & 24.62 & 23.86 & \nodata & \nodata & \nodata & \nodata & 0.619 \\
214681620 & 326.42638 & -40.91040 & 23.46 & 22.67 & 22.25 & 22.06 & 22.73 & \nodata & \nodata & \nodata & \nodata & 0.513 \\
209909308 & 325.80458 & -40.81446 & 22.16 & 21.25 & 20.42 & 20.14 & 20.13 & \nodata & \nodata & \nodata & \nodata & 0.616 \\
213514837 & 325.93503 & -41.10627 & 24.41 & 23.79 & 23.97 & 23.00 & 21.86 & \nodata & \nodata & \nodata & \nodata & 1.092 \\
214680370 & 326.42598 & -40.88440 & 22.74 & 21.75 & 21.19 & 21.16 & 20.78 & 17.58 & 16.52 & 11.79 & 8.36 & 0.465 \\
209920154 & 325.80707 & -40.99128 & 25.39 & 24.21 & 24.07 & 24.06 & 23.53 & \nodata & \nodata & \nodata & \nodata & 0.599 \\
209905434 & 325.85422 & -40.74847 & 24.16 & 23.23 & 23.17 & 22.99 & 23.28 & \nodata & \nodata & \nodata & \nodata & 0.485 \\
213511589 & 326.36480 & -41.04370 & 24.81 & 24.31 & 24.39 & 23.99 & 24.88 & \nodata & \nodata & \nodata & \nodata & 0.896 \\
213513674 & 326.30769 & -41.08896 & 23.85 & 24.36 & 23.13 & 22.69 & 25.07 & \nodata & \nodata & \nodata & \nodata & 1.145 \\
209905638 & 325.85088 & -40.75166 & 24.38 & 24.72 & 23.93 & 23.55 & 22.70 & \nodata & \nodata & \nodata & \nodata & 1.275 \\
209914129 & 325.78386 & -40.89314 & 25.23 & 23.21 & 22.12 & 21.83 & 21.18 & 17.41 & 16.75 & 12.23 & 8.66 & 0.637 \\
213516483 & 326.01217 & -41.13268 & 24.23 & 23.70 & 23.52 & 23.67 & 24.52 & \nodata & \nodata & \nodata & \nodata & 0.618 \\
245070748 & 325.89110 & -41.08153 & 23.03 & 22.36 & 22.02 & 21.60 & 20.02 & \nodata & \nodata & \nodata & \nodata & 3.336 \\
214683016 & 326.42321 & -40.93654 & 22.30 & 21.02 & 20.53 & 20.35 & 20.17 & \nodata & \nodata & \nodata & \nodata & 0.379 \\
209909064 & 325.80694 & -40.80964 & 25.51 & 23.82 & 22.58 & 22.77 & 22.12 & \nodata & \nodata & \nodata & \nodata & 0.630 \\
209900382 & 326.11180 & -40.65703 & 28.74 & 27.16 & 23.62 & 22.86 & 24.52 & \nodata & \nodata & \nodata & \nodata & 2.547 \\
213515185 & 325.94696 & -41.11171 & 24.11 & 23.57 & 22.87 & 22.28 & 23.14 & \nodata & \nodata & \nodata & \nodata & 0.848 \\
214673666 & 326.35824 & -40.75027 & 23.69 & 23.20 & 22.62 & 22.43 & 23.73 & \nodata & \nodata & \nodata & \nodata & 0.669 \\
209900404 & 326.08620 & -40.65738 & 24.80 & 24.05 & 24.18 & 25.20 & 23.20 & \nodata & \nodata & \nodata & \nodata & 0.726 \\
214680931 & 326.42680 & -40.89758 & 23.40 & 22.64 & 22.58 & 22.71 & 22.77 & \nodata & \nodata & \nodata & \nodata & 0.388 \\
209903205 & 325.90877 & -40.70772 & 25.60 & 24.35 & 24.22 & 23.34 & 23.75 & \nodata & \nodata & \nodata & \nodata & 0.829 \\
209908646 & 325.81106 & -40.80206 & 26.07 & 24.20 & 23.82 & 23.71 & 23.25 & \nodata & \nodata & \nodata & \nodata & 0.693 \\
209910590 & 325.79607 & -40.83325 & 22.59 & 22.37 & 21.73 & 21.56 & 21.35 & \nodata & \nodata & \nodata & \nodata & 0.742 \\
213515541 & 326.24768 & -41.11814 & 23.52 & 22.46 & 21.94 & 21.85 & 21.55 & \nodata & \nodata & \nodata & \nodata & 0.466 \\
213516184 & 325.99257 & -41.12786 & 25.78 & 25.16 & 24.85 & 24.57 & 24.36 & \nodata & \nodata & \nodata & \nodata & 1.279 \\
209901074 & 326.20623 & -40.66918 & 24.51 & 23.85 & 23.43 & 22.79 & 22.16 & \nodata & \nodata & \nodata & \nodata & 0.823 \\
213517117 & 326.08529 & -41.14276 & 23.81 & 24.07 & 23.40 & 22.95 & 23.77 & \nodata & \nodata & \nodata & \nodata & 1.062 \\
209921993 & 325.82624 & -41.02152 & 24.90 & 24.53 & 23.64 & 23.00 & 23.66 & \nodata & \nodata & \nodata & \nodata & 1.072 \\
214681994 & 326.42622 & -40.91749 & 24.71 & 23.62 & 23.29 & 23.12 & 22.91 & \nodata & \nodata & \nodata & \nodata & 0.697 \\
214672581 & 326.33495 & -40.72994 & 24.45 & 22.50 & 20.95 & 20.35 & 20.28 & \nodata & \nodata & \nodata & \nodata & 0.767 \\
209916553 & 325.78614 & -40.93189 & 25.14 & 23.58 & 24.68 & 24.47 & 23.07 & \nodata & \nodata & \nodata & \nodata & 0.489 \\
209900653 & 325.98534 & -40.67438 & 15.38 & 17.37 & 17.52 & 17.14 & 13.92 & 12.65 & 12.69 & 11.70 & 8.53 & 0.047 \\
213515562 & 325.96184 & -41.11786 & 24.22 & 23.02 & 22.10 & 21.59 & 21.80 & \nodata & \nodata & \nodata & \nodata & 0.704 \\
213517005 & 326.14579 & -41.14133 & 23.10 & 22.70 & 22.53 & 21.92 & 24.02 & \nodata & \nodata & \nodata & \nodata & 0.687 \\
213516446 & 326.19958 & -41.13262 & 23.00 & 22.21 & 21.51 & 21.37 & 20.78 & \nodata & \nodata & \nodata & \nodata & 0.497 \\
209911033 & 325.79361 & -40.83969 & 25.55 & 22.81 & 21.54 & 20.88 & 20.60 & 15.97 & 15.39 & 12.27 & 7.82 & 0.829 \\
214673702 & 326.35975 & -40.75143 & 23.15 & 21.37 & 20.53 & 20.16 & 19.84 & 16.46 & 16.82 & 12.15 & 9.04 & 0.534 \\
214676929 & 326.40700 & -40.81579 & 24.32 & 23.51 & 23.13 & 22.18 & 22.32 & \nodata & \nodata & \nodata & \nodata & 0.777 \\
213517155 & 326.10804 & -41.14331 & 24.18 & 23.26 & 22.88 & 22.86 & 24.36 & \nodata & \nodata & \nodata & \nodata & 0.501 \\
214675992 & 326.40142 & -40.80513 & 13.95 & 17.07 & 17.07 & 16.82 & 13.32 & 12.20 & 12.24 & 11.80 & 8.67 & 2.319 \\
213513128 & 326.32264 & -41.07971 & 25.05 & 24.00 & 24.07 & 23.96 & 23.17 & \nodata & \nodata & \nodata & \nodata & 0.551 \\
214682859 & 326.42425 & -40.93324 & 23.30 & 22.73 & 22.44 & 22.54 & 23.89 & \nodata & \nodata & \nodata & \nodata & 0.514 \\
213513331 & 326.31770 & -41.08308 & 24.37 & 23.81 & 23.51 & 23.90 & 23.17 & \nodata & \nodata & \nodata & \nodata & 0.644 \\
213512461 & 326.33766 & -41.06868 & 24.78 & 24.87 & 24.98 & 23.68 & 22.97 & \nodata & \nodata & \nodata & \nodata & 1.470 \\
209922080 & 325.82743 & -41.02345 & 24.73 & 23.14 & 22.48 & 22.11 & 22.80 & \nodata & \nodata & \nodata & \nodata & 0.484 \\
209901198 & 326.21535 & -40.67134 & 23.67 & 22.76 & 23.01 & 26.54 & 23.63 & \nodata & \nodata & \nodata & \nodata & 0.569 \\
213516279 & 326.21139 & -41.12991 & 25.75 & 23.90 & 23.53 & 23.28 & 24.15 & \nodata & \nodata & \nodata & \nodata & 0.735 \\
209910960 & 325.79365 & -40.83878 & 26.01 & 23.46 & 22.33 & 21.70 & 21.30 & \nodata & \nodata & \nodata & \nodata & 0.781 \\
209903998 & 325.88545 & -40.72227 & 24.24 & 23.62 & 23.29 & 23.24 & 23.70 & \nodata & \nodata & \nodata & \nodata & 0.630 \\
209909233 & 325.80489 & -40.81247 & 24.19 & 23.01 & 22.64 & 22.56 & 22.47 & \nodata & \nodata & \nodata & \nodata & 0.441 \\
209907530 & 325.82319 & -40.78280 & 25.35 & 23.74 & 24.48 & 23.46 & 22.45 & \nodata & \nodata & \nodata & \nodata & 0.585 \\
213516888 & 326.16263 & -41.13964 & 25.47 & 24.34 & 23.23 & 22.06 & 21.81 & 17.00 & 16.46 & 12.06 & 8.19 & 1.094 \\
214682092 & 326.42640 & -40.91951 & 21.70 & 21.34 & 21.05 & 21.33 & 21.42 & \nodata & \nodata & \nodata & \nodata & 0.495 \\
214677935 & 326.41625 & -40.83697 & 21.98 & 21.24 & 21.00 & 20.21 & 17.98 & \nodata & \nodata & \nodata & \nodata & 3.811 \\
213515624 & 325.96359 & -41.11884 & 24.81 & 23.82 & 23.05 & 23.20 & 22.47 & \nodata & \nodata & \nodata & \nodata & 0.640 \\
213516579 & 326.19109 & -41.13478 & 25.19 & 23.99 & 23.37 & 22.99 & 22.96 & \nodata & \nodata & \nodata & \nodata & 0.674 \\
209903144 & 325.90993 & -40.70650 & 25.26 & 23.39 & 22.26 & 21.29 & 21.19 & \nodata & \nodata & \nodata & \nodata & 0.947 \\
209918750 & 325.79580 & -40.96835 & 25.09 & 23.91 & 23.12 & 23.30 & 22.99 & \nodata & \nodata & \nodata & \nodata & 0.585 \\
213510409 & 326.37463 & -41.03395 & 23.92 & 22.53 & 22.56 & 22.42 & 21.93 & \nodata & \nodata & \nodata & \nodata & 0.372 \\
209901450 & 325.97850 & -40.67617 & 24.34 & 23.88 & 22.72 & 22.49 & 22.02 & \nodata & \nodata & \nodata & \nodata & 0.831 \\
213515370 & 326.25604 & -41.11539 & 22.67 & 22.50 & 21.84 & 21.73 & 21.77 & \nodata & \nodata & \nodata & \nodata & 0.745 \\
245071268 & 325.90263 & -41.08964 & 24.07 & 23.59 & 22.99 & 22.88 & 22.80 & \nodata & \nodata & \nodata & \nodata & 0.678 \\
209917386 & 325.78845 & -40.94524 & 27.22 & 25.33 & 23.93 & 23.91 & 22.70 & \nodata & \nodata & \nodata & \nodata & 1.519 \\
213515889 & 326.00378 & -41.13128 & 15.96 & 18.18 & 17.73 & 14.69 & 14.28 & 12.62 & 12.71 & 12.24 & 8.58 & 0.091 \\
214680851 & 326.42746 & -40.89634 & 22.58 & 21.06 & 20.44 & 20.12 & 20.07 & 16.29 & 16.53 & 12.32 & 8.77 & 0.482 \\
245069397 & 325.86430 & -41.06208 & 23.17 & 21.80 & 21.36 & 21.15 & 21.04 & \nodata & \nodata & \nodata & \nodata & 0.381 \\
214687298 & 326.38836 & -41.01678 & 23.02 & 22.33 & 22.00 & 21.66 & 21.53 & \nodata & \nodata & \nodata & \nodata & 0.483 \\
214674869 & 326.37933 & -40.77218 & 23.18 & 22.87 & 22.26 & 21.87 & 22.15 & \nodata & \nodata & \nodata & \nodata & 0.731 \\
209917863 & 325.79049 & -40.95312 & 24.41 & 23.43 & 22.28 & 22.85 & 23.41 & \nodata & \nodata & \nodata & \nodata & 0.590 \\
213517179 & 326.10671 & -41.14368 & 25.38 & 25.09 & 24.97 & 25.04 & 24.45 & \nodata & \nodata & \nodata & \nodata & 1.224 \\
209908046 & 325.81666 & -40.79172 & 25.42 & 23.98 & 23.30 & 22.77 & 23.63 & \nodata & \nodata & \nodata & \nodata & 0.801 \\
209903521 & 325.89919 & -40.71278 & 24.65 & 23.80 & 23.64 & 22.88 & 22.83 & \nodata & \nodata & \nodata & \nodata & 0.771 \\
214688079 & 326.37814 & -41.03010 & 24.36 & 23.45 & 23.46 & 22.69 & 23.97 & \nodata & \nodata & \nodata & \nodata & 0.611 \\
209919334 & 325.79944 & -40.97771 & 24.97 & 24.56 & 24.41 & 25.41 & 23.33 & \nodata & \nodata & \nodata & \nodata & 0.993 \\
245070887 & 325.89312 & -41.08378 & 24.79 & 23.80 & 22.61 & 22.27 & 21.68 & \nodata & \nodata & \nodata & \nodata & 0.771 \\
209918561 & 325.79432 & -40.96511 & 22.57 & 21.69 & 21.23 & 21.20 & 21.42 & \nodata & \nodata & \nodata & \nodata & 0.463 \\
214674252 & 326.37024 & -40.76143 & 23.14 & 22.45 & 21.75 & 21.30 & 21.36 & \nodata & \nodata & \nodata & \nodata & 0.678 \\
209900813 & 326.01773 & -40.66545 & 22.25 & 21.74 & 21.69 & 21.72 & 21.62 & \nodata & \nodata & \nodata & \nodata & 0.340 \\
214674531 & 326.37477 & -40.76650 & 24.14 & 23.46 & 23.67 & 23.03 & 23.13 & \nodata & \nodata & \nodata & \nodata & 0.560 \\
213516258 & 325.99420 & -41.12897 & 24.06 & 23.68 & 23.87 & 24.76 & 22.86 & \nodata & \nodata & \nodata & \nodata & 0.682 \\
209900510 & 326.15465 & -40.65913 & 24.48 & 22.93 & 21.91 & 21.62 & 21.70 & \nodata & \nodata & \nodata & \nodata & 0.629 \\
209900389 & 326.07710 & -40.65716 & 26.08 & 23.94 & 23.42 & 23.85 & 23.13 & \nodata & \nodata & \nodata & \nodata & 0.478 \\
213515394 & 325.95318 & -41.11517 & 24.61 & 23.30 & 22.88 & 23.65 & 23.50 & \nodata & \nodata & \nodata & \nodata & 0.502 \\
213516797 & 326.17422 & -41.13824 & 24.19 & 23.89 & 23.18 & 22.76 & 22.86 & \nodata & \nodata & \nodata & \nodata & 0.842 \\
209910282 & 325.79690 & -40.82872 & 23.90 & 23.94 & 23.28 & 24.04 & 22.52 & \nodata & \nodata & \nodata & \nodata & 0.892 \\
213517169 & 326.11931 & -41.14365 & 24.34 & 23.86 & 23.72 & 23.14 & 24.38 & \nodata & \nodata & \nodata & \nodata & 0.796 \\
213516764 & 326.17699 & -41.13779 & 23.63 & 24.08 & 23.52 & 23.59 & 22.90 & \nodata & \nodata & \nodata & \nodata & 1.088 \\
214683407 & 326.42256 & -40.94451 & 23.79 & 21.70 & 20.73 & 20.40 & 20.20 & 16.56 & 16.62 & 12.19 & 8.46 & 0.572 \\
213516826 & 326.03681 & -41.13838 & 25.30 & 23.62 & 22.38 & 21.73 & 22.02 & 17.12 & 17.20 & 12.34 & 8.73 & 0.785 \\
209901761 & 326.24699 & -40.68103 & 24.02 & 23.77 & 23.69 & 23.66 & 21.76 & \nodata & \nodata & \nodata & \nodata & 0.911 \\
209900414 & 326.07076 & -40.65754 & 24.97 & 24.16 & 23.59 & 23.25 & 24.11 & \nodata & \nodata & \nodata & \nodata & 0.828 \\
209910966 & 325.79301 & -40.83884 & 25.60 & 23.71 & 22.45 & 21.80 & 21.33 & \nodata & \nodata & \nodata & \nodata & 0.887 \\
209912677 & 325.78560 & -40.86701 & 25.36 & 24.19 & 24.27 & 26.25 & 22.98 & \nodata & \nodata & \nodata & \nodata & 0.778 \\
245070671 & 325.88761 & -41.08033 & 23.31 & 22.75 & 22.78 & 21.91 & 21.07 & \nodata & \nodata & \nodata & \nodata & 0.930 \\
209900359 & 326.12523 & -40.65657 & 24.99 & 24.31 & 23.63 & 25.50 & 23.30 & \nodata & \nodata & \nodata & \nodata & 0.884 \\
213516898 & 326.04243 & -41.13933 & 22.44 & 21.73 & 21.44 & 21.27 & 21.43 & \nodata & \nodata & \nodata & \nodata & 0.371 \\
209908608 & 325.81023 & -40.80141 & 25.77 & 24.82 & 23.50 & 22.94 & 23.31 & \nodata & \nodata & \nodata & \nodata & 1.072 \\
213515479 & 325.95591 & -41.11642 & 24.52 & 24.67 & 24.53 & 24.40 & 25.57 & \nodata & \nodata & \nodata & \nodata & 1.282 \\
214687671 & 326.38428 & -41.02305 & 24.68 & 23.17 & 21.89 & 21.39 & 21.18 & \nodata & \nodata & \nodata & \nodata & 0.740 \\
209921822 & 325.82271 & -41.01845 & 24.78 & 23.32 & 21.59 & 21.00 & 20.76 & \nodata & \nodata & \nodata & \nodata & 0.783 \\
209920669 & 325.81002 & -40.99925 & 24.66 & 23.16 & 22.44 & 22.09 & 22.22 & \nodata & \nodata & \nodata & \nodata & 0.516 \\
213515616 & 325.96173 & -41.11874 & 23.95 & 23.67 & 23.00 & 23.45 & 23.55 & \nodata & \nodata & \nodata & \nodata & 0.673 \\
213516820 & 326.03557 & -41.13835 & 25.57 & 24.43 & 24.24 & 24.11 & 23.73 & \nodata & \nodata & \nodata & \nodata & 0.697 \\
213514115 & 325.91159 & -41.09549 & 23.38 & 22.47 & 21.47 & 21.19 & 21.10 & \nodata & \nodata & \nodata & \nodata & 0.650 \\
214680282 & 326.42725 & -40.88246 & 23.60 & 22.80 & 22.85 & 21.79 & 22.22 & \nodata & \nodata & \nodata & \nodata & 0.616 \\
209902391 & 326.27456 & -40.69231 & 24.64 & 24.22 & 23.39 & 23.21 & 25.17 & \nodata & \nodata & \nodata & \nodata & 0.883 \\
209919949 & 325.80364 & -40.98772 & 24.05 & 23.16 & 23.12 & 24.29 & 23.43 & \nodata & \nodata & \nodata & \nodata & 0.367 \\
214672857 & 326.34288 & -40.73497 & 24.29 & 23.72 & 23.24 & 23.95 & 23.33 & \nodata & \nodata & \nodata & \nodata & 0.718 \\
214680849 & 326.42815 & -40.89567 & 22.80 & 22.42 & 22.05 & 21.86 & 21.95 & \nodata & \nodata & \nodata & \nodata & 0.558 \\
214671699 & 326.30603 & -40.70897 & 24.79 & 23.69 & 23.80 & 23.79 & 22.82 & \nodata & \nodata & \nodata & \nodata & 0.667 \\
214681129 & 326.42823 & -40.90149 & 24.18 & 23.53 & 22.65 & 22.39 & 23.05 & \nodata & \nodata & \nodata & \nodata & 0.711 \\
209920023 & 325.80483 & -40.99018 & 21.55 & 20.39 & 20.03 & 19.78 & 19.79 & 16.41 & 16.22 & 11.54 & 8.70 & 0.365 \\
214680746 & 326.42813 & -40.89318 & 23.48 & 22.98 & 22.06 & 22.15 & 23.56 & \nodata & \nodata & \nodata & \nodata & 0.615 \\
209907069 & 325.82768 & -40.77538 & 25.06 & 25.62 & 23.14 & 22.12 & 22.45 & \nodata & \nodata & \nodata & \nodata & 1.628 \\
213515974 & 326.23094 & -41.12506 & 22.66 & 22.59 & 22.11 & 21.29 & 23.91 & \nodata & \nodata & \nodata & \nodata & 0.992 \\
209919703 & 325.80150 & -40.98384 & 24.38 & 23.73 & 23.08 & 23.78 & 25.68 & \nodata & \nodata & \nodata & \nodata & 0.583 \\
209922254 & 325.82839 & -41.02639 & 24.54 & 23.31 & 23.14 & 22.54 & 22.48 & \nodata & \nodata & \nodata & \nodata & 0.513 \\
209903467 & 325.89952 & -40.71174 & 23.04 & 22.47 & 22.63 & 22.08 & 21.99 & \nodata & \nodata & \nodata & \nodata & 0.443 \\
209901831 & 326.25167 & -40.68230 & 24.05 & 23.18 & 22.58 & 22.43 & 21.32 & \nodata & \nodata & \nodata & \nodata & 0.644 \\
209912175 & 325.78693 & -40.85770 & 24.95 & 25.17 & 23.96 & 23.38 & 24.40 & \nodata & \nodata & \nodata & \nodata & 1.452 \\
214675660 & 326.39220 & -40.78786 & 23.74 & 23.44 & 24.39 & 24.28 & 22.94 & \nodata & \nodata & \nodata & \nodata & 0.659 \\
213516387 & 325.99992 & -41.13114 & 23.40 & 22.93 & 23.07 & 22.32 & 20.93 & \nodata & \nodata & \nodata & \nodata & 1.009 \\
245071524 & 325.90752 & -41.09360 & 25.95 & 23.93 & 22.83 & 22.36 & 21.95 & \nodata & \nodata & \nodata & \nodata & 0.716 \\
213514155 & 325.93007 & -41.10563 & 15.66 & 17.20 & 17.22 & 16.16 & 14.02 & 12.05 & 12.15 & 11.69 & 8.72 & 0.047 \\
214680825 & 326.42853 & -40.89506 & 24.23 & 22.98 & 22.40 & 22.00 & 25.20 & \nodata & \nodata & \nodata & \nodata & 0.551 \\
209910493 & 325.79465 & -40.83231 & 22.37 & 21.40 & 21.15 & 21.06 & 21.18 & \nodata & \nodata & \nodata & \nodata & 0.339 \\
209901004 & 326.00206 & -40.66840 & 24.65 & 23.96 & 23.17 & 23.38 & 22.82 & \nodata & \nodata & \nodata & \nodata & 0.709 \\
209918596 & 325.79356 & -40.96572 & 25.76 & 26.34 & 23.54 & 23.18 & 22.60 & \nodata & \nodata & \nodata & \nodata & 2.035 \\
245069182 & 325.85919 & -41.05906 & 23.21 & 21.69 & 20.23 & 19.63 & 19.40 & \nodata & \nodata & \nodata & \nodata & 0.784 \\
209919776 & 325.80161 & -40.98486 & 24.78 & 23.76 & 23.40 & 23.65 & 22.89 & \nodata & \nodata & \nodata & \nodata & 0.491 \\
213514669 & 325.92541 & -41.10345 & 24.69 & 24.55 & 23.66 & 23.33 & 22.24 & \nodata & \nodata & \nodata & \nodata & 1.155 \\
209904434 & 325.87050 & -40.73198 & 21.34 & 19.94 & 19.42 & 19.18 & 19.07 & 16.19 & 16.00 & 12.14 & 8.90 & 0.344 \\
213513722 & 326.30960 & -41.08982 & 24.84 & 24.26 & 23.37 & 22.65 & 23.03 & \nodata & \nodata & \nodata & \nodata & 0.969 \\
213512269 & 326.34278 & -41.06635 & 23.56 & 21.93 & 20.75 & 20.27 & 20.09 & 16.07 & 15.97 & 11.50 & 8.38 & 0.707 \\
209917539 & 325.78771 & -40.94761 & 24.47 & 23.19 & 22.71 & 22.74 & 23.28 & \nodata & \nodata & \nodata & \nodata & 0.478 \\
213517162 & 326.13531 & -41.14356 & 24.03 & 23.63 & 23.84 & 23.88 & 23.14 & \nodata & \nodata & \nodata & \nodata & 0.631 \\
209900599 & 326.03690 & -40.66097 & 24.29 & 23.53 & 23.64 & 22.94 & 23.25 & \nodata & \nodata & \nodata & \nodata & 0.625 \\
213517050 & 326.15181 & -41.14208 & 24.85 & 24.30 & 23.72 & 23.82 & 23.94 & \nodata & \nodata & \nodata & \nodata & 0.805 \\
213517100 & 326.06356 & -41.14259 & 25.18 & 23.11 & 22.02 & 21.57 & 21.98 & 17.44 & 17.24 & 12.16 & 8.56 & 0.690 \\
209902989 & 325.91187 & -40.70405 & 26.43 & 23.96 & 22.70 & 22.16 & 22.70 & \nodata & \nodata & \nodata & \nodata & 0.740 \\
213516951 & 326.16501 & -41.14047 & 24.74 & 23.33 & 22.23 & 22.24 & 22.33 & \nodata & \nodata & \nodata & \nodata & 0.602 \\
209914865 & 325.78161 & -40.90567 & 20.27 & 20.15 & 20.21 & 20.21 & 19.88 & \nodata & \nodata & \nodata & \nodata & 0.061 \\
214679367 & 326.42523 & -40.86339 & 23.72 & 23.18 & 23.32 & 23.06 & 22.90 & \nodata & \nodata & \nodata & \nodata & 0.510 \\
214674211 & 326.37255 & -40.76230 & 20.91 & 20.21 & 19.94 & 19.84 & 19.67 & \nodata & \nodata & \nodata & \nodata & 0.284 \\
209916873 & 325.78515 & -40.93726 & 24.44 & 23.05 & 22.38 & 22.13 & 22.68 & \nodata & \nodata & \nodata & \nodata & 0.507 \\
214687105 & 326.39228 & -41.01358 & 24.73 & 22.26 & 21.13 & 20.31 & 20.02 & \nodata & \nodata & \nodata & \nodata & 0.921 \\
214686648 & 326.39789 & -41.00509 & 24.92 & 24.24 & 23.98 & 23.95 & 24.21 & \nodata & \nodata & \nodata & \nodata & 0.783 \\
209901717 & 325.96067 & -40.68112 & 24.27 & 24.03 & 23.62 & 22.97 & 23.27 & \nodata & \nodata & \nodata & \nodata & 0.890 \\
213516798 & 326.17950 & -41.13828 & 23.21 & 22.87 & 22.80 & 22.14 & 21.97 & 17.39 & 16.47 & 12.15 & 8.57 & 1.012 \\
213514066 & 326.30134 & -41.09495 & 25.17 & 24.23 & 24.39 & 23.75 & 27.01 & \nodata & \nodata & \nodata & \nodata & 0.765 \\
214678047 & 326.41866 & -40.83894 & 22.33 & 21.49 & 21.90 & 20.77 & 18.66 & \nodata & \nodata & \nodata & \nodata & 3.773 \\
209900741 & 326.02295 & -40.66331 & 22.23 & 21.84 & 21.78 & 21.42 & 20.60 & \nodata & \nodata & \nodata & \nodata & 0.656 \\
213514550 & 325.92144 & -41.10173 & 25.98 & 23.74 & 23.26 & 22.90 & 21.88 & \nodata & \nodata & \nodata & \nodata & 0.518 \\
214680192 & 326.42801 & -40.88007 & 25.28 & 23.38 & 22.45 & 21.70 & 22.60 & \nodata & \nodata & \nodata & \nodata & 0.693 \\
209900555 & 326.16750 & -40.65978 & 24.84 & 24.09 & 24.31 & 23.71 & 22.97 & \nodata & \nodata & \nodata & \nodata & 0.743 \\
213516409 & 325.99935 & -41.13147 & 23.42 & 23.01 & 23.14 & 22.51 & 21.39 & \nodata & \nodata & \nodata & \nodata & 0.866 \\
245070783 & 325.88826 & -41.08205 & 24.64 & 23.38 & 22.95 & 22.99 & 23.07 & \nodata & \nodata & \nodata & \nodata & 0.456 \\
213517240 & 326.11032 & -41.14485 & 24.12 & 23.78 & 23.13 & 22.78 & 22.59 & 17.27 & 16.30 & 12.18 & 8.49 & 1.220 \\
214677282 & 326.41342 & -40.82500 & 19.90 & 19.63 & 19.54 & 19.03 & 17.93 & \nodata & \nodata & \nodata & \nodata & 2.908 \\
213516672 & 326.01900 & -41.13610 & 22.84 & 21.99 & 21.81 & 21.75 & 21.74 & \nodata & \nodata & \nodata & \nodata & 0.333 \\
213515230 & 326.26438 & -41.11345 & 22.22 & 22.10 & 22.09 & 21.94 & 23.79 & \nodata & \nodata & \nodata & \nodata & 0.447 \\
213517246 & 326.11098 & -41.14491 & 25.03 & 24.22 & 23.69 & 22.94 & 22.44 & \nodata & \nodata & \nodata & \nodata & 0.966 \\
213516788 & 326.17834 & -41.13867 & 21.52 & 20.89 & 20.69 & 20.58 & 20.73 & \nodata & \nodata & \nodata & \nodata & 0.326 \\
214685916 & 326.40645 & -40.99075 & 24.26 & 23.52 & 22.39 & 22.31 & 22.38 & \nodata & \nodata & \nodata & \nodata & 0.656 \\
245070872 & 325.89027 & -41.08356 & 25.09 & 24.73 & 23.65 & 24.13 & 23.59 & \nodata & \nodata & \nodata & \nodata & 0.793 \\
214672952 & 326.34648 & -40.73668 & 26.00 & 23.86 & 22.53 & 22.15 & 21.41 & 17.10 & 16.31 & 12.30 & 9.05 & 0.986 \\
213516189 & 326.22260 & -41.12845 & 25.88 & 23.43 & 22.34 & 21.85 & 23.73 & \nodata & \nodata & \nodata & \nodata & 0.697 \\
213510191 & 326.37230 & -41.03915 & 24.91 & 24.06 & 23.71 & 23.95 & 25.46 & \nodata & \nodata & \nodata & \nodata & 0.725 \\
213514951 & 325.93330 & -41.10784 & 23.68 & 22.95 & 22.58 & 22.06 & 21.19 & \nodata & \nodata & \nodata & \nodata & 0.628 \\
214681709 & 326.42900 & -40.91204 & 22.57 & 21.82 & 21.25 & 21.34 & 20.92 & \nodata & \nodata & \nodata & \nodata & 0.498 \\
214676659 & 326.40680 & -40.81054 & 24.32 & 23.68 & 22.44 & 22.76 & 22.30 & \nodata & \nodata & \nodata & \nodata & 0.691 \\
213516016 & 325.97999 & -41.12612 & 23.36 & 21.98 & 20.83 & 20.48 & 20.35 & 16.40 & 16.47 & 12.14 & 8.76 & 0.672 \\
213513903 & 326.30583 & -41.09272 & 23.42 & 22.83 & 22.93 & 23.12 & 23.89 & \nodata & \nodata & \nodata & \nodata & 0.427 \\
213516137 & 325.98338 & -41.12720 & 23.24 & 22.24 & 21.96 & 21.96 & 22.37 & \nodata & \nodata & \nodata & \nodata & 0.396 \\
213517211 & 326.07740 & -41.14421 & 24.85 & 23.07 & 22.33 & 21.78 & 21.64 & \nodata & \nodata & \nodata & \nodata & 0.513 \\
209900932 & 326.00533 & -40.66687 & 24.18 & 23.64 & 22.72 & 23.00 & 22.97 & \nodata & \nodata & \nodata & \nodata & 0.679 \\
213515075 & 326.27137 & -41.11069 & 22.77 & 21.95 & 21.71 & 21.42 & 21.89 & \nodata & \nodata & \nodata & \nodata & 0.373 \\
214686948 & 326.39074 & -41.01672 & 20.53 & 19.45 & 19.09 & 18.75 & 18.56 & \nodata & \nodata & \nodata & \nodata & 0.270 \\
209901283 & 325.98211 & -40.67326 & 23.76 & 23.28 & 21.73 & 20.60 & 20.21 & \nodata & \nodata & \nodata & \nodata & 1.442 \\
213511060 & 326.35793 & -41.05406 & 24.04 & 23.22 & 23.12 & 23.00 & 23.58 & \nodata & \nodata & \nodata & \nodata & 0.551 \\
213517217 & 326.13065 & -41.14448 & 23.81 & 22.83 & 22.52 & 21.73 & 21.65 & 17.60 & 16.90 & 12.18 & 8.68 & 0.626 \\
245071575 & 325.90687 & -41.09423 & 25.08 & 24.93 & 24.48 & 23.92 & 23.64 & \nodata & \nodata & \nodata & \nodata & 1.271 \\
209902342 & 326.27531 & -40.69135 & 24.32 & 23.63 & 23.56 & 23.38 & 22.62 & \nodata & \nodata & \nodata & \nodata & 0.701 \\
209920291 & 325.80496 & -40.99327 & 24.50 & 23.55 & 23.30 & 23.02 & 23.33 & \nodata & \nodata & \nodata & \nodata & 0.583 \\
209909299 & 325.80160 & -40.81396 & 21.01 & 20.40 & 20.09 & 19.98 & 19.99 & \nodata & \nodata & \nodata & \nodata & 0.303 \\
209911469 & 325.78874 & -40.84643 & 24.69 & 24.55 & 23.15 & 22.92 & 22.82 & \nodata & \nodata & \nodata & \nodata & 0.987 \\
213515168 & 326.26790 & -41.11236 & 22.15 & 21.10 & 20.76 & 20.45 & 20.47 & \nodata & \nodata & \nodata & \nodata & 0.347 \\
245070600 & 325.88350 & -41.07932 & 24.30 & 23.10 & 22.81 & 22.58 & 21.95 & \nodata & \nodata & \nodata & \nodata & 0.422 \\
213511035 & 326.35753 & -41.05457 & 24.34 & 23.90 & 22.75 & 22.31 & 22.66 & \nodata & \nodata & \nodata & \nodata & 0.834 \\
209922485 & 325.83008 & -41.03042 & 26.83 & 24.69 & 23.57 & 22.94 & 22.54 & \nodata & \nodata & \nodata & \nodata & 1.060 \\
213515932 & 325.97244 & -41.12394 & 23.50 & 21.94 & 21.46 & 20.91 & 20.87 & \nodata & \nodata & \nodata & \nodata & 0.377 \\
213515723 & 325.96261 & -41.12050 & 24.81 & 23.81 & 23.31 & 23.51 & 24.36 & \nodata & \nodata & \nodata & \nodata & 0.560 \\
213517144 & 326.14784 & -41.14325 & 24.89 & 24.10 & 23.97 & 23.80 & 22.80 & \nodata & \nodata & \nodata & \nodata & 0.713 \\
209911768 & 325.78729 & -40.85103 & 25.99 & 24.67 & 23.57 & 23.43 & 23.41 & \nodata & \nodata & \nodata & \nodata & 0.837 \\
214686481 & 326.40084 & -41.00179 & 28.08 & 24.56 & 23.72 & 23.00 & 22.74 & \nodata & \nodata & \nodata & \nodata & 1.004 \\
209900886 & 326.20270 & -40.66601 & 22.17 & 21.12 & 20.71 & 20.36 & 20.78 & \nodata & \nodata & \nodata & \nodata & 0.369 \\
209900366 & 326.14529 & -40.65653 & 23.19 & 22.65 & 22.58 & 21.85 & 22.31 & \nodata & \nodata & \nodata & \nodata & 0.599 \\
213515773 & 325.96421 & -41.12114 & 23.44 & 22.49 & 21.80 & 21.43 & 21.73 & 17.03 & 16.75 & 12.15 & 8.69 & 0.658 \\
209920859 & 325.80994 & -41.00240 & 24.80 & 24.80 & 23.99 & 24.25 & 22.41 & \nodata & \nodata & \nodata & \nodata & 1.171 \\
209909004 & 325.80413 & -40.80864 & 25.85 & 23.89 & 23.99 & 24.38 & 24.04 & \nodata & \nodata & \nodata & \nodata & 0.481 \\
214687981 & 326.38223 & -41.02838 & 23.87 & 23.67 & 24.77 & 24.65 & 22.89 & \nodata & \nodata & \nodata & \nodata & 0.763 \\
209908779 & 325.80641 & -40.80443 & 24.51 & 22.63 & 20.76 & 19.95 & 19.81 & \nodata & \nodata & \nodata & \nodata & 0.839 \\
213517286 & 326.10090 & -41.14543 & 24.17 & 23.11 & 22.60 & 22.26 & 22.22 & \nodata & \nodata & \nodata & \nodata & 0.478 \\
214679879 & 326.42792 & -40.87318 & 23.37 & 22.05 & 21.79 & 21.37 & 21.27 & \nodata & \nodata & \nodata & \nodata & 0.358 \\
209901237 & 326.22460 & -40.67184 & 23.22 & 23.08 & 22.68 & 23.02 & 21.11 & \nodata & \nodata & \nodata & \nodata & 0.919 \\
213514253 & 325.91284 & -41.09791 & 23.02 & 22.02 & 21.19 & 20.91 & 20.77 & 17.03 & 17.07 & 11.87 & 8.52 & 0.597 \\
214675658 & 326.39387 & -40.78790 & 23.89 & 22.90 & 21.75 & 21.66 & 20.92 & \nodata & \nodata & \nodata & \nodata & 0.662 \\
209914844 & 325.78052 & -40.90477 & 23.63 & 23.51 & 23.42 & 22.77 & 21.53 & \nodata & \nodata & \nodata & \nodata & 1.125 \\
214672114 & 326.32288 & -40.71804 & 23.38 & 23.04 & 22.36 & 21.87 & 22.04 & \nodata & \nodata & \nodata & \nodata & 0.737 \\
245069628 & 325.86529 & -41.06571 & 23.23 & 22.42 & 21.93 & 21.76 & 21.66 & \nodata & \nodata & \nodata & \nodata & 0.475 \\
214686906 & 326.39597 & -41.00982 & 23.53 & 22.47 & 22.35 & 22.32 & 21.75 & \nodata & \nodata & \nodata & \nodata & 0.363 \\
209901910 & 325.95025 & -40.68438 & 23.21 & 21.70 & 21.07 & 20.79 & 20.83 & \nodata & \nodata & \nodata & \nodata & 0.436 \\
214685224 & 326.41372 & -40.97730 & 24.70 & 24.21 & 22.99 & 22.54 & 22.51 & \nodata & \nodata & \nodata & \nodata & 0.904 \\
214672738 & 326.34299 & -40.73300 & 24.77 & 24.09 & 23.72 & 25.37 & 24.34 & \nodata & \nodata & \nodata & \nodata & 0.817 \\
209900292 & 326.12949 & -40.65519 & 23.86 & 22.90 & 22.82 & 22.90 & 25.34 & \nodata & \nodata & \nodata & \nodata & 0.447 \\
213516862 & 326.17939 & -41.13910 & 23.61 & 23.71 & 23.43 & 23.23 & 21.96 & \nodata & \nodata & \nodata & \nodata & 1.115 \\
209910404 & 325.79372 & -40.83083 & 22.70 & 21.89 & 21.72 & 21.51 & 21.63 & \nodata & \nodata & \nodata & \nodata & 0.368 \\
209903677 & 325.89034 & -40.71608 & 23.41 & 22.49 & 22.84 & 21.67 & 20.96 & \nodata & \nodata & \nodata & \nodata & 0.552 \\
209907070 & 325.82515 & -40.77597 & 22.72 & 21.68 & 20.81 & 20.33 & 20.18 & 16.11 & 15.61 & 12.54 & 8.94 & 0.686 \\
209900346 & 326.14247 & -40.65609 & 22.88 & 22.30 & 21.78 & 21.56 & 20.93 & \nodata & \nodata & \nodata & \nodata & 0.518 \\
209902918 & 326.29699 & -40.70195 & 22.96 & 22.04 & 21.59 & 21.66 & 21.00 & \nodata & \nodata & \nodata & \nodata & 0.455 \\
209921063 & 325.81158 & -41.00551 & 25.01 & 24.26 & 23.89 & 23.30 & 24.19 & \nodata & \nodata & \nodata & \nodata & 0.890 \\
213516663 & 326.01469 & -41.13595 & 24.73 & 23.30 & 22.34 & 21.76 & 21.29 & \nodata & \nodata & \nodata & \nodata & 0.713 \\
214681173 & 326.43012 & -40.90527 & 22.73 & 21.83 & 21.16 & 20.97 & 21.14 & \nodata & \nodata & \nodata & \nodata & 0.519 \\
209900773 & 326.01536 & -40.66401 & 22.29 & 21.47 & 20.94 & 20.85 & 20.87 & \nodata & \nodata & \nodata & \nodata & 0.461 \\
213516368 & 325.99365 & -41.13078 & 25.67 & 24.24 & 23.91 & 24.86 & 23.98 & \nodata & \nodata & \nodata & \nodata & 0.604 \\
209905422 & 325.85006 & -40.74819 & 24.01 & 23.98 & 23.02 & 22.81 & 22.54 & \nodata & \nodata & \nodata & \nodata & 0.919 \\
209915948 & 325.78154 & -40.92252 & 23.96 & 22.82 & 21.90 & 21.66 & 21.37 & \nodata & \nodata & \nodata & \nodata & 0.599 \\
209907514 & 325.82013 & -40.78244 & 23.31 & 23.44 & 22.40 & 22.22 & 21.81 & \nodata & \nodata & \nodata & \nodata & 0.967 \\
209917763 & 325.78722 & -40.95124 & 23.61 & 23.20 & 22.36 & 22.09 & 21.94 & \nodata & \nodata & \nodata & \nodata & 0.760 \\
214687696 & 326.38641 & -41.02362 & 22.60 & 21.95 & 21.66 & 21.75 & 21.24 & \nodata & \nodata & \nodata & \nodata & 0.445 \\
213517122 & 326.05483 & -41.14275 & 23.65 & 23.06 & 22.53 & 22.41 & 22.64 & \nodata & \nodata & \nodata & \nodata & 0.590 \\
213515912 & 326.23888 & -41.12407 & 22.79 & 21.85 & 21.40 & 21.09 & 21.14 & \nodata & \nodata & \nodata & \nodata & 0.406 \\
213515491 & 325.95131 & -41.11654 & 24.79 & 24.14 & 23.65 & 24.27 & 24.24 & \nodata & \nodata & \nodata & \nodata & 0.697 \\
213512593 & 326.33898 & -41.07109 & 23.64 & 23.32 & 23.57 & 22.68 & 22.43 & \nodata & \nodata & \nodata & \nodata & 0.778 \\
214681031 & 326.43038 & -40.89970 & 26.21 & 23.07 & 21.63 & 20.95 & 20.71 & 16.17 & 16.02 & 12.29 & 8.82 & 0.786 \\
209908461 & 325.80903 & -40.79897 & 26.62 & 24.53 & 23.76 & 23.85 & 22.99 & \nodata & \nodata & \nodata & \nodata & 0.884 \\
213515305 & 326.26247 & -41.11528 & 21.03 & 20.93 & 20.85 & 20.95 & 20.94 & \nodata & \nodata & \nodata & \nodata & 0.192 \\
214679594 & 326.42750 & -40.86760 & 24.07 & 23.69 & 24.17 & 23.99 & 23.28 & \nodata & \nodata & \nodata & \nodata & 0.666 \\
209902318 & 325.93270 & -40.69180 & 23.49 & 22.19 & 21.44 & 21.14 & 20.89 & 16.92 & 16.94 & 11.62 & 8.16 & 0.518 \\
209908891 & 325.80469 & -40.80645 & 26.12 & 24.03 & 23.74 & 23.25 & 25.42 & \nodata & \nodata & \nodata & \nodata & 0.650 \\
209912430 & 325.78398 & -40.86207 & 23.53 & 22.67 & 22.43 & 22.48 & 22.50 & \nodata & \nodata & \nodata & \nodata & 0.416 \\
214685108 & 326.41519 & -40.97500 & 24.96 & 23.65 & 23.81 & 23.67 & 23.48 & \nodata & \nodata & \nodata & \nodata & 0.433 \\
209911380 & 325.78830 & -40.84511 & 22.96 & 22.58 & 22.42 & 22.42 & 21.69 & \nodata & \nodata & \nodata & \nodata & 0.475 \\
209906722 & 325.82994 & -40.76937 & 25.03 & 24.73 & 23.67 & 22.73 & 23.04 & 17.56 & 16.63 & 12.02 & 8.79 & 1.170 \\
209920650 & 325.80729 & -40.99913 & 25.03 & 24.15 & 22.36 & 21.89 & 21.61 & 16.94 & 17.18 & 12.14 & 8.74 & 0.775 \\
213516134 & 325.98041 & -41.12716 & 24.08 & 23.31 & 23.65 & 22.44 & 23.92 & \nodata & \nodata & \nodata & \nodata & 0.750 \\
214681571 & 326.43034 & -40.90967 & 24.78 & 24.13 & 23.39 & 23.88 & 22.96 & \nodata & \nodata & \nodata & \nodata & 0.739 \\
214672145 & 326.32538 & -40.71918 & 22.10 & 20.84 & 20.40 & 20.07 & 19.94 & \nodata & \nodata & \nodata & \nodata & 0.337 \\
209921583 & 325.81685 & -41.01431 & 24.49 & 23.55 & 22.95 & 22.13 & 22.08 & 16.99 & 16.41 & 11.60 & 8.27 & 0.969 \\
214679219 & 326.42637 & -40.86075 & 23.92 & 24.18 & 23.39 & 24.32 & 22.98 & \nodata & \nodata & \nodata & \nodata & 0.971 \\
214685983 & 326.40722 & -40.99205 & 25.34 & 23.86 & 23.36 & 24.28 & 24.69 & \nodata & \nodata & \nodata & \nodata & 0.521 \\
214681932 & 326.42997 & -40.91626 & 24.16 & 23.16 & 23.06 & 22.63 & 21.66 & \nodata & \nodata & \nodata & \nodata & 0.552 \\
214673978 & 326.36906 & -40.75634 & 24.59 & 23.37 & 23.45 & 22.68 & 22.26 & \nodata & \nodata & \nodata & \nodata & 0.574 \\
213517251 & 326.13413 & -41.14503 & 24.83 & 24.12 & 23.61 & 23.48 & 23.67 & \nodata & \nodata & \nodata & \nodata & 0.750 \\
209915786 & 325.78082 & -40.91995 & 25.63 & 24.66 & 24.65 & 23.79 & 23.68 & \nodata & \nodata & \nodata & \nodata & 1.023 \\
214687943 & 326.38371 & -41.02765 & 26.53 & 25.19 & 24.20 & 22.92 & 22.81 & \nodata & \nodata & \nodata & \nodata & 1.430 \\
209900859 & 326.00654 & -40.66564 & 24.72 & 23.66 & 23.22 & 22.45 & 21.78 & \nodata & \nodata & \nodata & \nodata & 0.838 \\
209918194 & 325.78913 & -40.95908 & 21.96 & 21.41 & 21.05 & 21.02 & 21.19 & \nodata & \nodata & \nodata & \nodata & 0.421 \\
214682254 & 326.42943 & -40.92247 & 23.86 & 22.60 & 21.58 & 20.95 & 21.05 & 17.04 & 17.12 & 12.35 & 8.71 & 0.748 \\
213514923 & 326.27884 & -41.10827 & 22.80 & 22.44 & 22.06 & 22.31 & 22.46 & \nodata & \nodata & \nodata & \nodata & 0.529 \\
209902091 & 325.94142 & -40.68753 & 24.23 & 23.98 & 23.55 & 22.85 & 22.22 & \nodata & \nodata & \nodata & \nodata & 0.906 \\
245070438 & 325.87888 & -41.07713 & 24.57 & 24.51 & 23.99 & 23.92 & 23.22 & \nodata & \nodata & \nodata & \nodata & 1.051 \\
213517175 & 326.15062 & -41.14372 & 23.36 & 22.06 & 21.68 & 21.34 & 21.28 & \nodata & \nodata & \nodata & \nodata & 0.374 \\
209911912 & 325.78568 & -40.85326 & 24.40 & 23.98 & 23.28 & 23.16 & 23.25 & \nodata & \nodata & \nodata & \nodata & 0.802 \\
213514319 & 325.91161 & -41.09805 & 21.43 & 21.12 & 21.06 & 21.15 & 21.21 & \nodata & \nodata & \nodata & \nodata & 0.273 \\
209900654 & 326.02311 & -40.66190 & 24.40 & 22.64 & 21.62 & 21.03 & 20.73 & \nodata & \nodata & \nodata & \nodata & 0.661 \\
209900438 & 326.17369 & -40.65943 & 20.96 & 20.36 & 20.28 & 20.10 & 19.05 & \nodata & \nodata & \nodata & \nodata & 0.462 \\
209900216 & 326.10412 & -40.65391 & 25.59 & 23.69 & 23.09 & 22.64 & 22.38 & \nodata & \nodata & \nodata & \nodata & 0.530 \\
214671629 & 326.30845 & -40.70790 & 24.74 & 23.74 & 22.80 & 22.56 & 22.89 & \nodata & \nodata & \nodata & \nodata & 0.714 \\
209901370 & 325.97442 & -40.67470 & 24.17 & 23.96 & 23.97 & 24.50 & 27.09 & \nodata & \nodata & \nodata & \nodata & 0.779 \\
213516789 & 326.02092 & -41.13780 & 25.01 & 23.88 & 23.63 & 23.53 & 23.64 & \nodata & \nodata & \nodata & \nodata & 0.535 \\
209921929 & 325.82098 & -41.02046 & 23.59 & 23.01 & 22.39 & 22.23 & 22.04 & \nodata & \nodata & \nodata & \nodata & 0.604 \\
209900361 & 326.15253 & -40.65651 & 23.79 & 22.26 & 21.38 & 20.93 & 20.61 & \nodata & \nodata & \nodata & \nodata & 0.535 \\
209900619 & 326.02634 & -40.66124 & 23.60 & 21.86 & 20.91 & 20.40 & 20.27 & 16.80 & 16.99 & 12.17 & 8.97 & 0.614 \\
209900846 & 326.00716 & -40.66533 & 24.20 & 23.25 & 22.07 & 21.61 & 21.36 & \nodata & \nodata & \nodata & \nodata & 0.764 \\
214687077 & 326.39330 & -41.01525 & 20.99 & 19.57 & 18.92 & 18.46 & 18.25 & \nodata & \nodata & \nodata & \nodata & 0.321 \\
209909126 & 325.80186 & -40.81083 & 24.76 & 22.46 & 21.58 & 21.37 & 21.34 & \nodata & \nodata & \nodata & \nodata & 0.514 \\
209903778 & 325.88681 & -40.71760 & 22.94 & 22.09 & 21.85 & 21.41 & 22.74 & \nodata & \nodata & \nodata & \nodata & 0.438 \\
213514193 & 325.90801 & -41.09614 & 27.01 & 24.92 & 23.92 & 23.24 & 23.23 & \nodata & \nodata & \nodata & \nodata & 1.124 \\
214677965 & 326.42010 & -40.83739 & 21.29 & 20.07 & 20.70 & 19.43 & 17.69 & \nodata & \nodata & \nodata & \nodata & 3.776 \\
209912173 & 325.78445 & -40.85765 & 24.96 & 24.15 & 23.38 & 22.71 & 22.37 & \nodata & \nodata & \nodata & \nodata & 0.946 \\
213515917 & 325.96930 & -41.12386 & 22.69 & 22.00 & 21.79 & 21.71 & 21.61 & \nodata & \nodata & \nodata & \nodata & 0.396 \\
213513208 & 326.32632 & -41.08107 & 25.00 & 23.52 & 23.22 & 23.59 & 22.93 & \nodata & \nodata & \nodata & \nodata & 0.471 \\
209903393 & 325.89683 & -40.71095 & 22.23 & 20.78 & 19.92 & 19.55 & 19.45 & \nodata & \nodata & \nodata & \nodata & 0.558 \\
214682085 & 326.43006 & -40.91922 & 25.43 & 23.11 & 22.08 & 21.81 & 21.17 & \nodata & \nodata & \nodata & \nodata & 0.608 \\
214680553 & 326.43079 & -40.89111 & 21.35 & 19.49 & 18.85 & 18.59 & 18.53 & 15.35 & 15.08 & 12.38 & 8.27 & 0.380 \\
213512592 & 326.33991 & -41.07108 & 23.85 & 22.97 & 22.59 & 21.90 & 21.36 & \nodata & \nodata & \nodata & \nodata & 0.645 \\
209900297 & 326.14072 & -40.65524 & 22.38 & 21.56 & 21.30 & 21.16 & 20.66 & \nodata & \nodata & \nodata & \nodata & 0.390 \\
213516432 & 325.99510 & -41.13185 & 24.78 & 24.71 & 23.99 & 24.65 & 25.86 & \nodata & \nodata & \nodata & \nodata & 0.939 \\
209911826 & 325.78571 & -40.85217 & 22.53 & 21.67 & 21.50 & 21.20 & 21.86 & \nodata & \nodata & \nodata & \nodata & 0.358 \\
209909920 & 325.79567 & -40.82356 & 24.97 & 23.40 & 22.73 & 22.67 & 25.05 & \nodata & \nodata & \nodata & \nodata & 0.530 \\
213516362 & 325.99072 & -41.13068 & 26.42 & 25.92 & 23.91 & 22.79 & 24.57 & \nodata & \nodata & \nodata & \nodata & 1.870 \\
213511039 & 326.37055 & -41.04334 & 23.96 & 23.45 & 23.85 & 22.85 & 22.89 & \nodata & \nodata & \nodata & \nodata & 0.697 \\
209908201 & 325.80944 & -40.79701 & 20.49 & 19.40 & 18.98 & 18.73 & 18.66 & 16.19 & 16.38 & 12.15 & 8.20 & 0.192 \\
214678611 & 326.42390 & -40.84894 & 25.18 & 24.02 & 23.73 & 26.06 & 23.87 & \nodata & \nodata & \nodata & \nodata & 0.752 \\
213517252 & 326.06982 & -41.14490 & 23.90 & 23.76 & 23.87 & 24.83 & 24.61 & \nodata & \nodata & \nodata & \nodata & 0.779 \\
214685250 & 326.41470 & -40.97767 & 25.59 & 23.14 & 22.10 & 21.51 & 21.35 & \nodata & \nodata & \nodata & \nodata & 0.679 \\
209902540 & 325.92085 & -40.69704 & 20.71 & 20.16 & 20.00 & 19.93 & 20.02 & \nodata & \nodata & \nodata & \nodata & 0.282 \\
245070178 & 325.87310 & -41.07319 & 25.51 & 23.59 & 22.06 & 21.50 & 21.51 & \nodata & \nodata & \nodata & \nodata & 0.757 \\
209909573 & 325.79815 & -40.81786 & 24.59 & 23.41 & 22.78 & 22.22 & 21.67 & \nodata & \nodata & \nodata & \nodata & 0.648 \\
245067959 & 325.83895 & -41.04243 & 24.06 & 22.95 & 22.54 & 22.62 & 22.32 & \nodata & \nodata & \nodata & \nodata & 0.471 \\
213514685 & 325.92175 & -41.10381 & 23.87 & 23.75 & 23.60 & 23.09 & 23.87 & \nodata & \nodata & \nodata & \nodata & 0.934 \\
214684922 & 326.41736 & -40.97146 & 24.48 & 26.77 & 22.49 & 22.61 & 22.69 & \nodata & \nodata & \nodata & \nodata & 5.369 \\
214682278 & 326.42987 & -40.92276 & 23.31 & 22.31 & 22.09 & 21.98 & 22.06 & \nodata & \nodata & \nodata & \nodata & 0.400 \\
209922445 & 325.82778 & -41.02973 & 24.42 & 23.61 & 23.15 & 23.27 & 22.81 & \nodata & \nodata & \nodata & \nodata & 0.609 \\
214673942 & 326.37421 & -40.76104 & 19.01 & 18.16 & 17.80 & 17.57 & 17.47 & 14.72 & 14.20 & 10.24 & 7.09 & 0.277 \\
209901405 & 326.23704 & -40.67469 & 22.52 & 21.60 & 21.42 & 20.99 & 21.00 & \nodata & \nodata & \nodata & \nodata & 0.337 \\
209911657 & 325.78623 & -40.84945 & 26.09 & 24.38 & 24.60 & 24.18 & 25.10 & \nodata & \nodata & \nodata & \nodata & 0.556 \\
209912808 & 325.78170 & -40.86958 & 24.54 & 23.85 & 23.26 & 23.69 & 24.30 & \nodata & \nodata & \nodata & \nodata & 0.663 \\
213511422 & 326.36518 & -41.04920 & 24.52 & 23.90 & 24.42 & 23.17 & 23.19 & \nodata & \nodata & \nodata & \nodata & 0.762 \\
209917453 & 325.78551 & -40.94924 & 20.66 & 19.69 & 19.36 & 19.21 & 18.99 & 16.42 & 16.10 & 11.46 & 8.22 & 0.345 \\
209905752 & 325.84322 & -40.75347 & 25.36 & 24.65 & 23.70 & 25.11 & 22.90 & \nodata & \nodata & \nodata & \nodata & 0.963 \\
213514813 & 326.28228 & -41.10724 & 21.75 & 21.41 & 21.33 & 21.21 & 21.30 & \nodata & \nodata & \nodata & \nodata & 0.366 \\
213514988 & 326.27817 & -41.10923 & 23.52 & 22.55 & 21.63 & 21.30 & 21.62 & \nodata & \nodata & \nodata & \nodata & 0.687 \\
209907208 & 325.82242 & -40.77743 & 24.48 & 24.06 & 24.22 & 23.08 & 22.55 & \nodata & \nodata & \nodata & \nodata & 1.055 \\
245071028 & 325.89053 & -41.08592 & 24.55 & 23.58 & 23.34 & 23.54 & 22.18 & \nodata & \nodata & \nodata & \nodata & 0.522 \\
214683517 & 326.42612 & -40.94512 & 24.85 & 23.92 & 24.31 & 23.56 & 23.91 & \nodata & \nodata & \nodata & \nodata & 0.525 \\
209900234 & 326.06107 & -40.65564 & 20.05 & 19.20 & 18.85 & 18.62 & 18.59 & 15.91 & 15.70 & 12.17 & 8.60 & 0.286 \\
214679783 & 326.42930 & -40.87130 & 24.57 & 23.90 & 23.51 & 23.72 & 23.89 & \nodata & \nodata & \nodata & \nodata & 0.710 \\
213514057 & 326.30566 & -41.09489 & 24.90 & 23.18 & 22.52 & 22.48 & 22.57 & \nodata & \nodata & \nodata & \nodata & 0.496 \\
213514892 & 326.26442 & -41.11549 & 18.66 & 18.32 & 18.19 & 18.10 & 18.06 & 16.57 & 16.83 & 12.29 & 8.71 & 0.051 \\
245069292 & 325.85709 & -41.06054 & 24.27 & 23.73 & 22.84 & 22.57 & 22.16 & \nodata & \nodata & \nodata & \nodata & 0.785 \\
209902620 & 326.29073 & -40.69719 & 21.98 & 20.64 & 20.13 & 19.86 & 19.69 & 15.86 & 15.78 & 11.93 & 8.88 & 0.458 \\
209901681 & 326.25182 & -40.67969 & 23.41 & 24.47 & 23.16 & 22.31 & 23.35 & \nodata & \nodata & \nodata & \nodata & 1.412 \\
214680935 & 326.43163 & -40.89764 & 24.11 & 23.52 & 22.78 & 23.95 & 22.99 & \nodata & \nodata & \nodata & \nodata & 0.641 \\
213514972 & 326.27906 & -41.10900 & 23.58 & 23.06 & 22.73 & 22.22 & 24.35 & \nodata & \nodata & \nodata & \nodata & 0.663 \\
209919004 & 325.79285 & -40.97212 & 25.29 & 24.68 & 23.15 & 22.57 & 22.65 & \nodata & \nodata & \nodata & \nodata & 1.043 \\
214678914 & 326.42605 & -40.85484 & 24.79 & 23.57 & 22.42 & 21.40 & 21.38 & \nodata & \nodata & \nodata & \nodata & 0.988 \\
213516897 & 326.02493 & -41.13923 & 24.68 & 22.57 & 21.86 & 21.28 & 21.36 & 16.92 & 16.91 & 11.80 & 8.56 & 0.469 \\
209901146 & 326.22458 & -40.67042 & 24.23 & 23.19 & 22.99 & 22.28 & 21.36 & \nodata & \nodata & \nodata & \nodata & 0.643 \\
214682776 & 326.42906 & -40.93179 & 25.65 & 24.21 & 23.55 & 22.85 & 22.61 & \nodata & \nodata & \nodata & \nodata & 0.872 \\
209902408 & 325.92680 & -40.69352 & 22.54 & 21.60 & 21.37 & 21.22 & 22.04 & \nodata & \nodata & \nodata & \nodata & 0.356 \\
209900207 & 326.08343 & -40.65381 & 24.50 & 22.89 & 22.13 & 21.67 & 22.52 & \nodata & \nodata & \nodata & \nodata & 0.552 \\
209919760 & 325.79830 & -40.98464 & 26.20 & 25.02 & 24.88 & 25.26 & 25.14 & \nodata & \nodata & \nodata & \nodata & 1.141 \\
209903596 & 325.89077 & -40.71411 & 22.50 & 21.55 & 21.24 & 21.15 & 21.11 & \nodata & \nodata & \nodata & \nodata & 0.378 \\
213513544 & 326.31958 & -41.08642 & 25.62 & 23.52 & 23.22 & 22.78 & 22.68 & \nodata & \nodata & \nodata & \nodata & 0.526 \\
245069165 & 325.85460 & -41.05852 & 24.12 & 22.87 & 22.37 & 22.13 & 21.97 & \nodata & \nodata & \nodata & \nodata & 0.440 \\
213511128 & 326.36146 & -41.05335 & 23.10 & 21.19 & 20.39 & 20.08 & 19.95 & 16.41 & 16.90 & 12.29 & 8.64 & 0.430 \\
213515313 & 326.26666 & -41.11472 & 23.32 & 22.98 & 23.28 & 22.42 & 23.03 & \nodata & \nodata & \nodata & \nodata & 0.674 \\
214687855 & 326.38600 & -41.02649 & 22.24 & 20.90 & 20.37 & 20.21 & 20.18 & 17.24 & 16.99 & 11.75 & 8.74 & 0.435 \\
213516712 & 326.19702 & -41.13699 & 23.49 & 23.25 & 23.46 & 23.40 & 23.37 & \nodata & \nodata & \nodata & \nodata & 0.575 \\
209901474 & 326.24226 & -40.67600 & 23.82 & 23.03 & 22.28 & 21.48 & 21.53 & \nodata & \nodata & \nodata & \nodata & 0.856 \\
213512318 & 326.34695 & -41.06633 & 22.92 & 22.56 & 22.26 & 22.05 & 21.13 & \nodata & \nodata & \nodata & \nodata & 0.621 \\
213517382 & 326.10512 & -41.14691 & 25.81 & 25.28 & 24.22 & 23.86 & 22.85 & \nodata & \nodata & \nodata & \nodata & 1.424 \\
209901093 & 326.22204 & -40.66951 & 23.31 & 22.91 & 22.56 & 22.45 & 21.86 & \nodata & \nodata & \nodata & \nodata & 0.610 \\
209905996 & 325.83831 & -40.75792 & 24.22 & 23.96 & 22.98 & 24.22 & 22.83 & \nodata & \nodata & \nodata & \nodata & 0.754 \\
214673071 & 326.35271 & -40.73906 & 25.03 & 23.35 & 23.05 & 22.92 & 22.07 & \nodata & \nodata & \nodata & \nodata & 0.500 \\
209912945 & 325.78064 & -40.87221 & 23.16 & 22.62 & 22.38 & 21.89 & 23.09 & \nodata & \nodata & \nodata & \nodata & 0.548 \\
209900638 & 326.01989 & -40.66166 & 25.84 & 24.02 & 23.28 & 23.10 & 22.92 & \nodata & \nodata & \nodata & \nodata & 0.601 \\
209904087 & 325.87622 & -40.72407 & 23.58 & 22.36 & 21.30 & 21.02 & 21.05 & \nodata & \nodata & \nodata & \nodata & 0.637 \\
209909061 & 325.80135 & -40.80954 & 23.76 & 23.33 & 22.68 & 22.72 & 23.79 & \nodata & \nodata & \nodata & \nodata & 0.658 \\
209901879 & 325.94714 & -40.68393 & 25.01 & 23.63 & 22.27 & 21.70 & 21.90 & 17.59 & 16.93 & 12.38 & 8.68 & 0.770 \\
209913521 & 325.77930 & -40.88217 & 23.48 & 22.70 & 21.87 & 21.80 & 20.86 & \nodata & \nodata & \nodata & \nodata & 0.564 \\
213517078 & 326.04008 & -41.14216 & 23.26 & 23.02 & 22.36 & 22.11 & 22.76 & \nodata & \nodata & \nodata & \nodata & 0.782 \\
209900316 & 326.15269 & -40.65556 & 24.06 & 23.23 & 23.17 & 22.45 & 22.56 & \nodata & \nodata & \nodata & \nodata & 0.629 \\
213517394 & 326.09413 & -41.14700 & 25.01 & 23.12 & 22.12 & 21.98 & 21.96 & \nodata & \nodata & \nodata & \nodata & 0.596 \\
209908885 & 325.80293 & -40.80632 & 27.12 & 24.86 & 23.04 & 22.30 & 22.93 & 17.04 & 16.66 & 12.42 & 8.31 & 0.977 \\
214674792 & 326.38350 & -40.77064 & 25.55 & 25.65 & 23.71 & 22.54 & 22.04 & 17.41 & 17.15 & 12.08 & 9.00 & 1.207 \\
209921782 & 325.81758 & -41.01784 & 24.68 & 24.24 & 24.76 & 24.25 & 27.90 & \nodata & \nodata & \nodata & \nodata & 0.781 \\
245069984 & 325.86841 & -41.07065 & 25.28 & 23.35 & 22.13 & 21.72 & 21.48 & \nodata & \nodata & \nodata & \nodata & 0.706 \\
213515813 & 326.24773 & -41.12255 & 24.93 & 22.86 & 22.27 & 21.94 & 21.89 & \nodata & \nodata & \nodata & \nodata & 0.467 \\
245071525 & 325.90175 & -41.09366 & 24.92 & 24.92 & 26.27 & 24.44 & 23.94 & \nodata & \nodata & \nodata & \nodata & 1.304 \\
214687229 & 326.39368 & -41.01676 & 19.67 & 18.30 & 17.87 & 17.56 & 17.42 & \nodata & \nodata & \nodata & \nodata & 0.298 \\
209914245 & 325.77832 & -40.89547 & 23.64 & 22.97 & 22.10 & 21.91 & 23.07 & 17.52 & 16.58 & 11.64 & 8.82 & 0.667 \\
213515182 & 325.93682 & -41.11200 & 22.96 & 21.75 & 21.14 & 20.87 & 20.66 & \nodata & \nodata & \nodata & \nodata & 0.430 \\
214681552 & 326.43200 & -40.90928 & 23.97 & 23.23 & 23.38 & 22.53 & 24.06 & \nodata & \nodata & \nodata & \nodata & 0.610 \\
214686235 & 326.40607 & -40.99726 & 22.74 & 21.57 & 20.86 & 20.72 & 20.91 & 16.73 & 17.05 & 12.18 & 8.21 & 0.550 \\
209901931 & 326.26452 & -40.68428 & 24.55 & 23.43 & 21.96 & 21.19 & 21.02 & \nodata & \nodata & \nodata & \nodata & 0.923 \\
209900408 & 326.16587 & -40.65716 & 26.30 & 24.52 & 22.53 & 21.69 & 22.01 & \nodata & \nodata & \nodata & \nodata & 1.028 \\
213515221 & 325.93780 & -41.11246 & 24.30 & 22.67 & 21.82 & 21.19 & 20.89 & 16.68 & 17.21 & 12.44 & 8.59 & 0.616 \\
209901323 & 325.97341 & -40.67390 & 24.65 & 23.79 & 23.94 & 23.64 & 21.42 & \nodata & \nodata & \nodata & \nodata & 0.831 \\
214683401 & 326.42731 & -40.94325 & 24.34 & 23.27 & 22.70 & 22.48 & 22.46 & \nodata & \nodata & \nodata & \nodata & 0.579 \\
213517099 & 326.16652 & -41.14284 & 24.12 & 24.13 & 23.32 & 23.43 & 23.12 & \nodata & \nodata & \nodata & \nodata & 0.895 \\
213514712 & 325.92085 & -41.10432 & 24.45 & 24.64 & 23.32 & 22.85 & 22.36 & \nodata & \nodata & \nodata & \nodata & 1.234 \\
209900171 & 326.11534 & -40.65296 & 24.93 & 23.50 & 23.80 & 24.10 & 23.08 & \nodata & \nodata & \nodata & \nodata & 0.568 \\
209903700 & 325.88734 & -40.71590 & 23.13 & 21.78 & 21.30 & 20.90 & 21.01 & \nodata & \nodata & \nodata & \nodata & 0.392 \\
213514495 & 326.29460 & -41.10171 & 25.51 & 24.51 & 22.64 & 22.54 & 22.29 & \nodata & \nodata & \nodata & \nodata & 0.792 \\
214686944 & 326.39329 & -41.01741 & 19.25 & 17.91 & 17.47 & 17.16 & 17.02 & \nodata & \nodata & \nodata & \nodata & 0.298 \\
209908192 & 325.80987 & -40.79426 & 24.80 & 23.74 & 23.51 & 23.24 & 24.63 & \nodata & \nodata & \nodata & \nodata & 0.661 \\
214672109 & 326.32698 & -40.71849 & 22.10 & 20.87 & 20.55 & 20.19 & 19.95 & \nodata & \nodata & \nodata & \nodata & 0.325 \\
209907840 & 325.81376 & -40.78815 & 24.69 & 23.94 & 23.18 & 23.03 & 23.04 & \nodata & \nodata & \nodata & \nodata & 0.763 \\
209922303 & 325.82444 & -41.02730 & 23.78 & 23.24 & 22.50 & 22.44 & 22.11 & \nodata & \nodata & \nodata & \nodata & 0.626 \\
245069800 & 325.86467 & -41.06797 & 22.95 & 22.30 & 21.57 & 21.29 & 21.04 & \nodata & \nodata & \nodata & \nodata & 0.624 \\
209900572 & 326.02445 & -40.66036 & 23.90 & 22.54 & 22.91 & 22.56 & 21.29 & \nodata & \nodata & \nodata & \nodata & 0.363 \\
213510020 & 326.37855 & -41.03640 & 24.79 & 23.74 & 23.70 & 23.06 & 22.90 & \nodata & \nodata & \nodata & \nodata & 0.694 \\
209905806 & 325.84068 & -40.75471 & 22.70 & 21.93 & 21.56 & 21.68 & 21.79 & \nodata & \nodata & \nodata & \nodata & 0.479 \\
209916881 & 325.78159 & -40.93742 & 23.04 & 22.70 & 22.60 & 22.63 & 22.81 & \nodata & \nodata & \nodata & \nodata & 0.468 \\
209917132 & 325.78235 & -40.94123 & 25.46 & 24.82 & 23.73 & 23.55 & 23.49 & \nodata & \nodata & \nodata & \nodata & 1.050 \\
214687834 & 326.38731 & -41.02595 & 25.78 & 23.94 & 22.67 & 22.18 & 22.18 & \nodata & \nodata & \nodata & \nodata & 0.738 \\
209901197 & 325.97872 & -40.67184 & 22.84 & 22.10 & 21.96 & 21.97 & 22.03 & \nodata & \nodata & \nodata & \nodata & 0.365 \\
213516860 & 326.18993 & -41.13911 & 23.08 & 22.41 & 22.05 & 22.24 & 22.21 & \nodata & \nodata & \nodata & \nodata & 0.480 \\
213517350 & 326.13356 & -41.14659 & 24.43 & 24.01 & 23.33 & 22.63 & 22.30 & \nodata & \nodata & \nodata & \nodata & 0.980 \\
245068799 & 325.83583 & -41.04100 & 22.56 & 21.19 & 20.53 & 20.05 & 19.76 & \nodata & \nodata & \nodata & \nodata & 0.366 \\
213515985 & 325.96766 & -41.12471 & 24.71 & 24.50 & 23.87 & 23.29 & 23.56 & \nodata & \nodata & \nodata & \nodata & 0.996 \\
213516464 & 325.99215 & -41.13236 & 24.00 & 23.18 & 22.73 & 22.50 & 22.54 & \nodata & \nodata & \nodata & \nodata & 0.577 \\
213516281 & 325.98203 & -41.12943 & 23.67 & 21.84 & 20.73 & 20.32 & 20.17 & \nodata & \nodata & \nodata & \nodata & 0.664 \\
209919128 & 325.79253 & -40.97405 & 23.54 & 22.49 & 22.29 & 22.23 & 22.22 & \nodata & \nodata & \nodata & \nodata & 0.388 \\
209907721 & 325.81455 & -40.78631 & 23.03 & 22.30 & 22.11 & 21.85 & 21.61 & \nodata & \nodata & \nodata & \nodata & 0.403 \\
209903047 & 325.90386 & -40.70496 & 22.87 & 21.87 & 21.46 & 21.30 & 21.26 & \nodata & \nodata & \nodata & \nodata & 0.413 \\
214682608 & 326.43058 & -40.92901 & 25.67 & 24.01 & 24.05 & 24.50 & 22.80 & \nodata & \nodata & \nodata & \nodata & 0.500 \\
209902837 & 326.29827 & -40.70019 & 24.63 & 24.16 & 23.21 & 23.08 & 22.83 & \nodata & \nodata & \nodata & \nodata & 0.848 \\
209901440 & 325.96591 & -40.67603 & 25.01 & 22.87 & 22.49 & 22.04 & 22.24 & \nodata & \nodata & \nodata & \nodata & 0.427 \\
214674536 & 326.38093 & -40.76661 & 24.12 & 23.38 & 22.18 & 21.85 & 21.90 & \nodata & \nodata & \nodata & \nodata & 0.723 \\
213517387 & 326.12739 & -41.14708 & 25.65 & 23.57 & 22.33 & 21.73 & 21.75 & \nodata & \nodata & \nodata & \nodata & 0.764 \\
213516661 & 326.00508 & -41.13585 & 25.04 & 23.65 & 22.62 & 22.17 & 21.46 & \nodata & \nodata & \nodata & \nodata & 0.753 \\
213516844 & 326.01694 & -41.13853 & 25.72 & 23.71 & 23.07 & 22.78 & 23.22 & \nodata & \nodata & \nodata & \nodata & 0.548 \\
214682392 & 326.43125 & -40.92498 & 23.55 & 22.71 & 22.37 & 22.23 & 21.83 & \nodata & \nodata & \nodata & \nodata & 0.472 \\
213516511 & 325.99474 & -41.13321 & 25.54 & 24.23 & 22.08 & 21.14 & 20.87 & \nodata & \nodata & \nodata & \nodata & 1.564 \\
213516250 & 325.97946 & -41.12877 & 24.31 & 22.34 & 21.05 & 20.48 & 20.25 & \nodata & \nodata & \nodata & \nodata & 0.730 \\
213515156 & 325.93354 & -41.11110 & 25.83 & 24.58 & 24.00 & 23.44 & 22.58 & \nodata & \nodata & \nodata & \nodata & 1.040 \\
213511070 & 326.36154 & -41.05461 & 22.30 & 21.82 & 21.75 & 21.47 & 21.81 & \nodata & \nodata & \nodata & \nodata & 0.378 \\
214674379 & 326.37856 & -40.76374 & 23.08 & 22.91 & 22.37 & 22.66 & 22.34 & \nodata & \nodata & \nodata & \nodata & 0.659 \\
245071612 & 325.90276 & -41.09498 & 24.17 & 24.17 & 23.98 & 24.44 & 24.13 & \nodata & \nodata & \nodata & \nodata & 0.956 \\
209919103 & 325.79213 & -40.97361 & 24.02 & 23.07 & 22.61 & 22.23 & 21.94 & \nodata & \nodata & \nodata & \nodata & 0.511 \\
213516953 & 326.02470 & -41.14018 & 24.40 & 24.33 & 24.11 & 25.57 & 24.33 & \nodata & \nodata & \nodata & \nodata & 0.944 \\
245070950 & 325.88671 & -41.08486 & 24.51 & 24.30 & 23.83 & 23.59 & 23.47 & \nodata & \nodata & \nodata & \nodata & 0.940 \\
245071210 & 325.89265 & -41.08879 & 24.78 & 23.36 & 22.69 & 22.11 & 21.30 & 16.80 & 16.65 & 11.90 & 8.67 & 0.800 \\
213515382 & 326.26672 & -41.11572 & 23.69 & 22.38 & 21.75 & 21.44 & 21.52 & \nodata & \nodata & \nodata & \nodata & 0.468 \\
209920890 & 325.80677 & -41.00281 & 24.18 & 23.56 & 22.58 & 22.30 & 22.52 & \nodata & \nodata & \nodata & \nodata & 0.730 \\
209902077 & 325.93733 & -40.68736 & 24.84 & 24.06 & 23.41 & 22.96 & 22.60 & \nodata & \nodata & \nodata & \nodata & 0.809 \\
209921558 & 325.81377 & -41.01390 & 24.49 & 23.40 & 22.98 & 23.51 & 22.99 & \nodata & \nodata & \nodata & \nodata & 0.525 \\
209900160 & 326.07975 & -40.65296 & 22.65 & 22.11 & 21.95 & 22.07 & 21.71 & \nodata & \nodata & \nodata & \nodata & 0.414 \\
214678347 & 326.42460 & -40.84430 & 24.12 & 23.00 & 22.35 & 22.63 & 23.49 & \nodata & \nodata & \nodata & \nodata & 0.541 \\
214687580 & 326.39132 & -41.02152 & 24.18 & 23.18 & 21.96 & 21.69 & 21.42 & \nodata & \nodata & \nodata & \nodata & 0.669 \\
209909482 & 325.79667 & -40.81647 & 21.94 & 21.22 & 20.74 & 20.46 & 20.29 & 16.01 & 15.79 & 11.72 & 8.58 & 0.549 \\
213517263 & 326.05589 & -41.14510 & 23.22 & 23.18 & 22.71 & 22.48 & 22.37 & \nodata & \nodata & \nodata & \nodata & 0.876 \\
209919526 & 325.79513 & -40.98115 & 25.68 & 24.29 & 23.71 & 22.56 & 22.59 & \nodata & \nodata & \nodata & \nodata & 1.009 \\
214674928 & 326.38702 & -40.77348 & 24.30 & 23.79 & 21.99 & 21.85 & 21.12 & \nodata & \nodata & \nodata & \nodata & 0.823 \\
209922479 & 325.82587 & -41.03032 & 24.18 & 22.96 & 22.52 & 22.30 & 22.49 & \nodata & \nodata & \nodata & \nodata & 0.452 \\
245070815 & 325.88293 & -41.08260 & 23.34 & 23.21 & 23.32 & 23.95 & 23.68 & \nodata & \nodata & \nodata & \nodata & 0.283 \\
245068983 & 325.85186 & -41.05787 & 22.57 & 20.95 & 20.37 & 20.04 & 19.82 & 16.39 & 16.22 & 11.78 & 8.47 & 0.400 \\
245067509 & 325.82904 & -41.03425 & 23.33 & 22.14 & 21.20 & 20.81 & 20.87 & \nodata & \nodata & \nodata & \nodata & 0.706 \\
213517051 & 326.17643 & -41.14215 & 24.54 & 23.19 & 23.33 & 23.34 & 22.60 & \nodata & \nodata & \nodata & \nodata & 0.436 \\
213515270 & 325.93711 & -41.11313 & 24.90 & 23.48 & 23.09 & 22.38 & 22.63 & \nodata & \nodata & \nodata & \nodata & 0.588 \\
245069735 & 325.86518 & -41.06936 & 20.16 & 19.39 & 19.05 & 18.87 & 18.80 & 16.15 & 15.78 & 11.48 & 8.51 & 0.298 \\
213515817 & 326.24897 & -41.12309 & 21.71 & 20.64 & 20.29 & 20.11 & 19.97 & \nodata & \nodata & \nodata & \nodata & 0.328 \\
209903339 & 325.89470 & -40.70992 & 24.34 & 24.22 & 23.91 & 26.01 & 25.16 & \nodata & \nodata & \nodata & \nodata & 0.911 \\
214674226 & 326.37712 & -40.76138 & 21.75 & 21.26 & 20.64 & 20.58 & 20.46 & \nodata & \nodata & \nodata & \nodata & 0.473 \\
209920375 & 325.80161 & -40.99472 & 22.15 & 21.86 & 21.67 & 21.67 & 21.78 & \nodata & \nodata & \nodata & \nodata & 0.436 \\
209902347 & 325.92596 & -40.69233 & 23.80 & 23.12 & 22.90 & 23.01 & 22.04 & \nodata & \nodata & \nodata & \nodata & 0.559 \\
213516813 & 326.19584 & -41.13854 & 24.30 & 23.63 & 23.50 & 23.02 & 23.52 & \nodata & \nodata & \nodata & \nodata & 0.633 \\
213516585 & 326.21131 & -41.13489 & 24.63 & 23.44 & 23.67 & 23.65 & 23.62 & \nodata & \nodata & \nodata & \nodata & 0.436 \\
209902950 & 325.90541 & -40.70332 & 23.54 & 23.02 & 22.97 & 23.51 & 21.67 & \nodata & \nodata & \nodata & \nodata & 0.562 \\
245070488 & 325.87593 & -41.07787 & 24.49 & 23.63 & 23.23 & 23.89 & 26.29 & \nodata & \nodata & \nodata & \nodata & 0.534 \\
209920824 & 325.80551 & -41.00186 & 23.51 & 23.05 & 23.09 & 23.46 & 22.93 & \nodata & \nodata & \nodata & \nodata & 0.509 \\
209918785 & 325.78953 & -40.96885 & 25.29 & 23.36 & 22.86 & 22.30 & 22.05 & \nodata & \nodata & \nodata & \nodata & 0.482 \\
209917445 & 325.78243 & -40.94619 & 25.89 & 24.72 & 23.50 & 23.20 & 22.66 & \nodata & \nodata & \nodata & \nodata & 1.047 \\
245067353 & 325.83350 & -41.03977 & 25.56 & 24.74 & 23.89 & 24.11 & 24.24 & \nodata & \nodata & \nodata & \nodata & 0.796 \\
209908409 & 325.80597 & -40.79813 & 23.86 & 23.25 & 22.10 & 21.56 & 21.75 & 16.98 & 17.14 & 12.39 & 8.28 & 0.766 \\
209902468 & 325.92106 & -40.69460 & 25.45 & 23.77 & 24.33 & 23.32 & 25.45 & \nodata & \nodata & \nodata & \nodata & 0.516 \\
209904693 & 325.85946 & -40.73557 & 24.23 & 23.91 & 24.11 & 23.79 & 22.70 & \nodata & \nodata & \nodata & \nodata & 0.815 \\
213517383 & 326.13386 & -41.14737 & 22.85 & 22.15 & 21.86 & 21.41 & 21.23 & \nodata & \nodata & \nodata & \nodata & 0.391 \\
209902272 & 325.92791 & -40.69116 & 22.81 & 21.37 & 20.46 & 20.11 & 20.03 & \nodata & \nodata & \nodata & \nodata & 0.592 \\
214686751 & 326.40192 & -41.00704 & 23.31 & 22.76 & 22.64 & 22.45 & 22.38 & \nodata & \nodata & \nodata & \nodata & 0.458 \\
213515053 & 325.92793 & -41.10924 & 24.21 & 23.95 & 23.51 & 22.74 & 22.37 & \nodata & \nodata & \nodata & \nodata & 1.088 \\
209914351 & 325.77671 & -40.89694 & 22.66 & 22.41 & 22.31 & 21.70 & 22.27 & \nodata & \nodata & \nodata & \nodata & 0.801 \\
214679425 & 326.43032 & -40.86451 & 23.25 & 22.64 & 22.05 & 21.73 & 21.77 & \nodata & \nodata & \nodata & \nodata & 0.598 \\
209901336 & 325.96918 & -40.67406 & 24.55 & 23.66 & 23.13 & 25.34 & 22.85 & \nodata & \nodata & \nodata & \nodata & 0.730 \\
209918143 & 325.78557 & -40.95802 & 24.95 & 23.15 & 21.29 & 20.40 & 20.17 & 17.22 & 16.62 & 11.71 & 8.19 & 5.604 \\
213515789 & 326.25242 & -41.12219 & 23.70 & 23.27 & 23.03 & 23.08 & 22.70 & \nodata & \nodata & \nodata & \nodata & 0.563 \\
213517478 & 326.09621 & -41.14832 & 22.61 & 21.41 & 21.02 & 20.77 & 20.71 & \nodata & \nodata & \nodata & \nodata & 0.363 \\
214682657 & 326.43155 & -40.92985 & 24.87 & 23.83 & 23.23 & 23.42 & 23.08 & \nodata & \nodata & \nodata & \nodata & 0.668 \\
213517042 & 326.17953 & -41.14203 & 25.75 & 24.46 & 23.50 & 23.57 & 24.76 & \nodata & \nodata & \nodata & \nodata & 0.667 \\
214672357 & 326.33781 & -40.72473 & 21.91 & 20.79 & 20.55 & 20.25 & 20.16 & 16.61 & 16.71 & 12.06 & 8.43 & 0.345 \\
214682065 & 326.43300 & -40.91882 & 25.66 & 24.49 & 24.29 & 23.12 & 22.71 & \nodata & \nodata & \nodata & \nodata & 1.050 \\
213512894 & 326.33758 & -41.07598 & 23.91 & 23.65 & 23.57 & 23.24 & 25.10 & \nodata & \nodata & \nodata & \nodata & 0.760 \\
213509932 & 326.37642 & -41.04071 & 25.67 & 24.31 & 24.24 & 23.64 & 22.80 & \nodata & \nodata & \nodata & \nodata & 0.790 \\
209903897 & 325.87869 & -40.72025 & 22.95 & 22.71 & 21.98 & 21.99 & 21.53 & \nodata & \nodata & \nodata & \nodata & 0.662 \\
214671907 & 326.32164 & -40.71324 & 24.03 & 23.14 & 22.37 & 22.04 & 22.00 & \nodata & \nodata & \nodata & \nodata & 0.628 \\
209902995 & 325.90330 & -40.70417 & 25.31 & 23.60 & 23.04 & 22.40 & 22.75 & \nodata & \nodata & \nodata & \nodata & 0.615 \\
213517446 & 326.12707 & -41.14792 & 24.26 & 24.08 & 23.06 & 22.65 & 22.79 & \nodata & \nodata & \nodata & \nodata & 0.940 \\
245070970 & 325.88567 & -41.08513 & 27.43 & 24.68 & 23.91 & 22.58 & 22.55 & \nodata & \nodata & \nodata & \nodata & 1.266 \\
209901593 & 326.25284 & -40.67813 & 23.89 & 23.67 & 24.15 & 23.67 & 21.89 & \nodata & \nodata & \nodata & \nodata & 0.807 \\
213516575 & 325.99512 & -41.13420 & 24.95 & 23.36 & 24.77 & 23.01 & 22.61 & \nodata & \nodata & \nodata & \nodata & 0.434 \\
213516747 & 326.00651 & -41.13707 & 23.51 & 22.57 & 22.31 & 21.88 & 20.87 & \nodata & \nodata & \nodata & \nodata & 0.486 \\
214674981 & 326.38852 & -40.77432 & 22.22 & 21.67 & 21.44 & 21.32 & 21.09 & \nodata & \nodata & \nodata & \nodata & 0.400 \\
214671460 & 326.30793 & -40.70456 & 24.03 & 24.00 & 23.33 & 24.09 & 22.46 & \nodata & \nodata & \nodata & \nodata & 0.870 \\
209900211 & 326.14878 & -40.65373 & 24.04 & 23.17 & 21.89 & 21.27 & 21.36 & \nodata & \nodata & \nodata & \nodata & 0.833 \\
209914511 & 325.77645 & -40.89949 & 25.02 & 24.30 & 24.10 & 23.18 & 23.71 & \nodata & \nodata & \nodata & \nodata & 0.932 \\
209918321 & 325.78628 & -40.96079 & 24.97 & 24.38 & 25.33 & 23.71 & 23.99 & \nodata & \nodata & \nodata & \nodata & 0.916 \\
213511220 & 326.36586 & -41.05185 & 23.21 & 22.76 & 22.46 & 22.61 & 21.96 & \nodata & \nodata & \nodata & \nodata & 0.516 \\
209900315 & 326.04404 & -40.65585 & 22.91 & 22.29 & 22.43 & 22.29 & 22.09 & \nodata & \nodata & \nodata & \nodata & 0.338 \\
213514775 & 325.91948 & -41.10526 & 22.75 & 21.76 & 21.40 & 21.18 & 20.91 & 17.36 & 16.92 & 11.97 & 8.65 & 0.390 \\
214677737 & 326.42357 & -40.83819 & 20.43 & 19.18 & 18.82 & 18.48 & 17.85 & 15.78 & 15.69 & 11.81 & 8.50 & 0.165 \\
213511791 & 326.35829 & -41.05903 & 21.01 & 20.27 & 20.17 & 19.95 & 20.16 & \nodata & \nodata & \nodata & \nodata & 0.356 \\
209902403 & 325.92270 & -40.69338 & 23.94 & 22.60 & 21.09 & 20.55 & 20.61 & \nodata & \nodata & \nodata & \nodata & 0.763 \\
245069291 & 325.85378 & -41.06054 & 25.51 & 24.84 & 24.30 & 23.66 & 23.11 & \nodata & \nodata & \nodata & \nodata & 1.197 \\
209915429 & 325.77681 & -40.91389 & 25.19 & 24.21 & 23.72 & 22.98 & 22.43 & \nodata & \nodata & \nodata & \nodata & 0.981 \\
214675399 & 326.39469 & -40.78235 & 23.18 & 24.04 & 23.00 & 25.08 & 21.96 & \nodata & \nodata & \nodata & \nodata & 1.076 \\
213515352 & 325.93846 & -41.11442 & 25.52 & 24.34 & 23.64 & 23.24 & 23.89 & \nodata & \nodata & \nodata & \nodata & 0.850 \\
209900474 & 326.00268 & -40.66385 & 15.72 & 17.95 & 18.10 & 17.55 & 14.74 & 13.21 & 13.26 & 12.40 & 8.85 & 2.391 \\
214683681 & 326.42807 & -40.94807 & 23.12 & 21.74 & 21.17 & 20.79 & 20.76 & \nodata & \nodata & \nodata & \nodata & 0.399 \\
213516995 & 326.18512 & -41.14123 & 24.02 & 23.18 & 23.23 & 22.64 & 22.03 & \nodata & \nodata & \nodata & \nodata & 0.442 \\
214678223 & 326.42497 & -40.84206 & 23.15 & 22.63 & 22.42 & 22.59 & 22.95 & \nodata & \nodata & \nodata & \nodata & 0.526 \\
209915039 & 325.77642 & -40.90789 & 24.69 & 23.57 & 23.57 & 22.78 & 22.09 & \nodata & \nodata & \nodata & \nodata & 0.601 \\
209904604 & 325.86105 & -40.73366 & 25.12 & 24.33 & 23.64 & 23.38 & 21.86 & \nodata & \nodata & \nodata & \nodata & 1.109 \\
213517119 & 326.17526 & -41.14301 & 25.08 & 24.35 & 23.74 & 23.46 & 23.50 & 17.59 & 16.68 & 12.20 & 8.63 & 1.338 \\
209912495 & 325.77992 & -40.86337 & 21.66 & 20.85 & 20.66 & 20.54 & 20.36 & \nodata & \nodata & \nodata & \nodata & 0.307 \\
213517208 & 326.04201 & -41.14409 & 24.09 & 23.93 & 23.25 & 23.53 & 23.96 & \nodata & \nodata & \nodata & \nodata & 0.767 \\
213512557 & 326.34520 & -41.07040 & 24.66 & 23.28 & 22.66 & 22.81 & 26.32 & \nodata & \nodata & \nodata & \nodata & 0.523 \\
213515141 & 325.93101 & -41.11115 & 22.74 & 21.47 & 20.89 & 20.60 & 20.11 & 16.98 & 16.55 & 12.20 & 8.66 & 0.427 \\
213516435 & 325.98600 & -41.13190 & 24.95 & 24.15 & 27.83 & 24.96 & 27.84 & \nodata & \nodata & \nodata & \nodata & 0.617 \\
213517026 & 326.18227 & -41.14185 & 23.98 & 24.09 & 23.60 & 23.88 & 23.64 & \nodata & \nodata & \nodata & \nodata & 0.957 \\
209901034 & 325.98352 & -40.66900 & 25.68 & 24.68 & 24.02 & 23.78 & 23.38 & \nodata & \nodata & \nodata & \nodata & 1.027 \\
213516209 & 325.97397 & -41.12819 & 28.26 & 25.85 & 23.26 & 22.82 & 22.19 & \nodata & \nodata & \nodata & \nodata & 1.900 \\
209908190 & 325.80765 & -40.79422 & 25.54 & 24.29 & 23.09 & 22.80 & 23.37 & 16.87 & 16.54 & 12.28 & 8.43 & 1.124 \\
209912253 & 325.78074 & -40.85909 & 24.69 & 24.51 & 23.55 & 23.52 & 22.74 & \nodata & \nodata & \nodata & \nodata & 0.994 \\
213513156 & 326.33258 & -41.08011 & 25.54 & 24.18 & 22.97 & 23.02 & 22.57 & \nodata & \nodata & \nodata & \nodata & 0.709 \\
213514533 & 326.29688 & -41.10243 & 24.11 & 24.18 & 24.11 & 24.06 & 23.78 & \nodata & \nodata & \nodata & \nodata & 1.055 \\
214675284 & 326.39322 & -40.77996 & 24.52 & 24.49 & 23.69 & 23.81 & 24.38 & \nodata & \nodata & \nodata & \nodata & 0.968 \\
214671533 & 326.31070 & -40.70585 & 23.62 & 23.13 & 22.93 & 22.68 & 22.80 & \nodata & \nodata & \nodata & \nodata & 0.636 \\
209908479 & 325.80454 & -40.79921 & 25.13 & 23.93 & 23.03 & 23.38 & 24.69 & \nodata & \nodata & \nodata & \nodata & 0.609 \\
209908529 & 325.80403 & -40.80007 & 24.13 & 23.28 & 22.42 & 21.91 & 22.27 & \nodata & \nodata & \nodata & \nodata & 0.719 \\
209911660 & 325.78303 & -40.84942 & 26.32 & 24.41 & 22.45 & 21.47 & 21.15 & \nodata & \nodata & \nodata & \nodata & 1.504 \\
213517425 & 326.06959 & -41.14741 & 25.65 & 24.05 & 22.48 & 22.12 & 22.28 & \nodata & \nodata & \nodata & \nodata & 0.731 \\
213515043 & 325.92640 & -41.10912 & 25.21 & 23.26 & 23.23 & 22.56 & 21.45 & \nodata & \nodata & \nodata & \nodata & 0.464 \\
209912940 & 325.77811 & -40.87211 & 24.03 & 23.62 & 22.66 & 22.63 & 23.01 & \nodata & \nodata & \nodata & \nodata & 0.720 \\
214682138 & 326.43346 & -40.92025 & 26.83 & 25.31 & 23.43 & 22.39 & 21.74 & \nodata & \nodata & \nodata & \nodata & 1.649 \\
213513725 & 326.31848 & -41.08986 & 23.32 & 22.35 & 22.11 & 21.93 & 21.87 & \nodata & \nodata & \nodata & \nodata & 0.415 \\
213514859 & 325.92100 & -41.10645 & 23.36 & 22.47 & 22.49 & 22.29 & 22.94 & \nodata & \nodata & \nodata & \nodata & 0.336 \\
245069790 & 325.86177 & -41.06787 & 22.83 & 21.82 & 21.49 & 21.46 & 21.21 & \nodata & \nodata & \nodata & \nodata & 0.404 \\
213517487 & 326.08287 & -41.14835 & 25.45 & 24.71 & 23.63 & 23.56 & 23.52 & \nodata & \nodata & \nodata & \nodata & 0.952 \\
213514862 & 326.28755 & -41.10744 & 23.13 & 22.42 & 22.04 & 21.89 & 22.30 & \nodata & \nodata & \nodata & \nodata & 0.468 \\
213510233 & 326.35023 & -41.06661 & 15.57 & 18.28 & 15.78 & 15.25 & 14.94 & 13.65 & 13.63 & 12.04 & 8.78 & 2.657 \\
209900379 & 326.03305 & -40.65719 & 22.27 & 21.63 & 21.40 & 21.29 & 22.39 & \nodata & \nodata & \nodata & \nodata & 0.383 \\
213517178 & 326.03649 & -41.14349 & 24.84 & 25.03 & 23.87 & 24.46 & 26.68 & \nodata & \nodata & \nodata & \nodata & 1.121 \\
209901908 & 326.26781 & -40.68364 & 24.30 & 23.37 & 23.29 & 23.03 & 23.13 & \nodata & \nodata & \nodata & \nodata & 0.516 \\
214683172 & 326.43066 & -40.93890 & 24.70 & 24.31 & 23.40 & 22.83 & 23.14 & \nodata & \nodata & \nodata & \nodata & 0.948 \\
213516973 & 326.01909 & -41.14036 & 24.59 & 24.02 & 23.30 & 23.13 & 22.79 & \nodata & \nodata & \nodata & \nodata & 0.804 \\
245069172 & 325.85113 & -41.05872 & 24.44 & 23.36 & 23.07 & 22.73 & 22.76 & \nodata & \nodata & \nodata & \nodata & 0.461 \\
209900362 & 326.17285 & -40.65638 & 23.67 & 22.64 & 22.14 & 21.75 & 21.62 & \nodata & \nodata & \nodata & \nodata & 0.465 \\
214687565 & 326.39289 & -41.02174 & 21.72 & 20.88 & 20.60 & 20.53 & 20.37 & \nodata & \nodata & \nodata & \nodata & 0.336 \\
209902231 & 325.92795 & -40.69029 & 23.96 & 22.95 & 21.58 & 20.85 & 20.76 & \nodata & \nodata & \nodata & \nodata & 0.873 \\
209908696 & 325.80198 & -40.80309 & 25.60 & 24.04 & 24.12 & 24.04 & 24.20 & \nodata & \nodata & \nodata & \nodata & 0.563 \\
213513412 & 326.32724 & -41.08424 & 23.75 & 22.91 & 22.38 & 21.88 & 21.73 & 17.42 & 16.48 & 12.26 & 8.26 & 0.647 \\
209912210 & 325.78046 & -40.85842 & 23.81 & 23.31 & 22.22 & 21.79 & 21.95 & \nodata & \nodata & \nodata & \nodata & 0.844 \\
213517447 & 326.07182 & -41.14781 & 25.63 & 24.66 & 24.08 & 23.69 & 23.55 & \nodata & \nodata & \nodata & \nodata & 1.005 \\
209906834 & 325.82223 & -40.77278 & 21.12 & 19.68 & 19.21 & 18.98 & 18.87 & 15.88 & 16.09 & 12.17 & 8.94 & 0.367 \\
209907215 & 325.81852 & -40.77761 & 24.91 & 23.57 & 22.23 & 21.58 & 21.64 & \nodata & \nodata & \nodata & \nodata & 0.805 \\
245067017 & 325.82646 & -41.03321 & 21.99 & 21.04 & 20.77 & 20.50 & 20.41 & \nodata & \nodata & \nodata & \nodata & 0.326 \\
213517484 & 326.07774 & -41.14826 & 24.37 & 23.66 & 23.32 & 23.22 & 22.18 & \nodata & \nodata & \nodata & \nodata & 0.676 \\
213511556 & 326.38063 & -41.03718 & 23.54 & 22.97 & 22.92 & 22.25 & 23.07 & \nodata & \nodata & \nodata & \nodata & 0.611 \\
214680588 & 326.43446 & -40.88903 & 24.95 & 24.87 & 23.48 & 23.48 & 23.65 & \nodata & \nodata & \nodata & \nodata & 1.072 \\
209904461 & 325.86321 & -40.73116 & 23.73 & 23.21 & 23.46 & 23.36 & 23.96 & \nodata & \nodata & \nodata & \nodata & 0.605 \\
209905030 & 325.85141 & -40.74135 & 23.89 & 23.24 & 23.24 & 22.62 & 22.46 & \nodata & \nodata & \nodata & \nodata & 0.582 \\
209917240 & 325.78040 & -40.94284 & 24.51 & 23.72 & 23.59 & 23.03 & 22.57 & \nodata & \nodata & \nodata & \nodata & 0.709 \\
214685657 & 326.41488 & -40.98588 & 23.72 & 22.45 & 22.39 & 22.43 & 21.70 & \nodata & \nodata & \nodata & \nodata & 0.368 \\
214673486 & 326.36483 & -40.74676 & 23.81 & 22.42 & 21.19 & 20.65 & 20.56 & \nodata & \nodata & \nodata & \nodata & 0.756 \\
209902692 & 326.29778 & -40.69790 & 22.75 & 22.55 & 22.24 & 22.31 & 22.01 & \nodata & \nodata & \nodata & \nodata & 0.592 \\
209902589 & 326.29448 & -40.69610 & 23.52 & 23.24 & 22.69 & 22.04 & 23.32 & \nodata & \nodata & \nodata & \nodata & 0.812 \\
214674331 & 326.38022 & -40.76283 & 23.69 & 22.52 & 21.87 & 22.52 & 21.76 & \nodata & \nodata & \nodata & \nodata & 0.528 \\
214671753 & 326.31872 & -40.71028 & 23.51 & 23.64 & 23.72 & 23.58 & 22.91 & \nodata & \nodata & \nodata & \nodata & 1.013 \\
213515796 & 325.95382 & -41.12155 & 22.37 & 21.81 & 21.62 & 21.52 & 21.81 & \nodata & \nodata & \nodata & \nodata & 0.375 \\
209912183 & 325.78034 & -40.85775 & 24.17 & 23.62 & 23.25 & 23.48 & 22.65 & \nodata & \nodata & \nodata & \nodata & 0.553 \\
213514623 & 325.91319 & -41.10283 & 24.62 & 24.33 & 24.19 & 23.04 & 22.57 & \nodata & \nodata & \nodata & \nodata & 1.114 \\
213517303 & 326.04852 & -41.14560 & 23.79 & 22.57 & 21.27 & 20.71 & 20.54 & \nodata & \nodata & \nodata & \nodata & 0.799 \\
209918738 & 325.78803 & -40.96869 & 22.31 & 20.80 & 20.31 & 20.04 & 19.98 & 16.98 & 16.55 & 12.05 & 8.85 & 0.396 \\
214676136 & 326.40659 & -40.79907 & 23.62 & 21.77 & 21.85 & 22.18 & 21.93 & \nodata & \nodata & \nodata & \nodata & 0.335 \\
213517348 & 326.05394 & -41.14632 & 24.11 & 23.65 & 23.52 & 24.39 & 23.81 & \nodata & \nodata & \nodata & \nodata & 0.573 \\
209902309 & 325.92437 & -40.69165 & 22.73 & 22.26 & 22.04 & 22.00 & 22.91 & \nodata & \nodata & \nodata & \nodata & 0.453 \\
209900683 & 326.20290 & -40.66190 & 23.67 & 23.46 & 23.55 & 26.80 & 22.90 & \nodata & \nodata & \nodata & \nodata & 0.715 \\
213517238 & 326.04034 & -41.14453 & 25.13 & 24.88 & 23.88 & 24.22 & 27.39 & \nodata & \nodata & \nodata & \nodata & 1.028 \\
213515532 & 325.94298 & -41.11727 & 22.92 & 22.25 & 21.80 & 21.52 & 22.42 & \nodata & \nodata & \nodata & \nodata & 0.527 \\
213517375 & 326.05710 & -41.14674 & 24.89 & 24.03 & 22.98 & 22.30 & 22.53 & \nodata & \nodata & \nodata & \nodata & 0.888 \\
245071245 & 325.89053 & -41.08957 & 23.80 & 23.24 & 22.79 & 22.31 & 22.99 & \nodata & \nodata & \nodata & \nodata & 0.688 \\
213516681 & 325.99895 & -41.13616 & 23.80 & 23.08 & 23.03 & 22.86 & 21.66 & \nodata & \nodata & \nodata & \nodata & 0.476 \\
245069926 & 325.86404 & -41.07045 & 22.74 & 21.53 & 20.97 & 20.75 & 20.46 & \nodata & \nodata & \nodata & \nodata & 0.449 \\
245070431 & 325.87254 & -41.07706 & 23.05 & 22.30 & 22.04 & 22.00 & 21.96 & \nodata & \nodata & \nodata & \nodata & 0.410 \\
209904652 & 325.85856 & -40.73465 & 21.61 & 21.47 & 21.24 & 21.19 & 21.22 & 16.73 & 15.69 & 12.31 & 8.58 & 1.229 \\
213514846 & 325.91942 & -41.10627 & 23.85 & 23.16 & 22.77 & 22.76 & 22.52 & \nodata & \nodata & \nodata & \nodata & 0.522 \\
214672886 & 326.35286 & -40.73547 & 23.50 & 23.08 & 23.26 & 24.38 & 22.39 & \nodata & \nodata & \nodata & \nodata & 0.528 \\
209914988 & 325.77538 & -40.90706 & 24.41 & 23.10 & 22.59 & 22.47 & 21.74 & \nodata & \nodata & \nodata & \nodata & 0.489 \\
245069549 & 325.85695 & -41.06457 & 21.83 & 21.42 & 21.30 & 21.30 & 21.22 & \nodata & \nodata & \nodata & \nodata & 0.345 \\
209906535 & 325.82748 & -40.76569 & 24.61 & 24.73 & 23.77 & 23.26 & 22.53 & \nodata & \nodata & \nodata & \nodata & 1.314 \\
214686949 & 326.39609 & -41.01824 & 19.16 & 17.87 & 17.27 & 16.98 & 16.86 & 14.66 & 14.80 & 11.33 & 8.41 & 0.188 \\
213511307 & 326.36701 & -41.05224 & 23.23 & 22.44 & 22.23 & 22.30 & 21.97 & \nodata & \nodata & \nodata & \nodata & 0.426 \\
214678864 & 326.42949 & -40.85403 & 23.90 & 22.14 & 20.93 & 20.20 & 20.00 & 15.95 & 16.55 & 12.36 & 8.65 & 0.826 \\
209907204 & 325.81750 & -40.77820 & 22.09 & 21.45 & 21.22 & 21.04 & 20.95 & \nodata & \nodata & \nodata & \nodata & 0.361 \\
245069592 & 325.85756 & -41.06518 & 22.23 & 22.21 & 22.23 & 22.30 & 21.98 & \nodata & \nodata & \nodata & \nodata & 0.174 \\
209900283 & 326.16689 & -40.65497 & 23.68 & 23.79 & 22.95 & 22.58 & 22.75 & \nodata & \nodata & \nodata & \nodata & 1.021 \\
213517516 & 326.12575 & -41.14908 & 24.05 & 23.97 & 23.78 & 23.29 & 23.09 & \nodata & \nodata & \nodata & \nodata & 0.902 \\
209899449 & 326.10334 & -40.65049 & 15.01 & 17.38 & 17.31 & 16.97 & 13.72 & 12.41 & 12.41 & 11.78 & 8.90 & 2.399 \\
213513819 & 326.31750 & -41.09137 & 24.50 & 23.46 & 22.89 & 22.96 & 22.99 & \nodata & \nodata & \nodata & \nodata & 0.555 \\
209901245 & 326.23928 & -40.67203 & 24.86 & 23.25 & 22.75 & 22.99 & 22.23 & 16.95 & 17.03 & 11.71 & 8.46 & 0.687 \\
209909388 & 325.79483 & -40.81533 & 23.27 & 21.83 & 21.15 & 20.78 & 20.86 & \nodata & \nodata & \nodata & \nodata & 0.470 \\
209910340 & 325.78866 & -40.82947 & 26.48 & 24.38 & 23.38 & 22.61 & 22.08 & \nodata & \nodata & \nodata & \nodata & 1.079 \\
209914683 & 325.77499 & -40.90260 & 23.83 & 23.62 & 23.79 & 22.64 & 22.24 & \nodata & \nodata & \nodata & \nodata & 1.079 \\
209900488 & 326.18920 & -40.65864 & 22.98 & 22.10 & 22.00 & 21.96 & 20.72 & \nodata & \nodata & \nodata & \nodata & 0.389 \\
213517551 & 326.10980 & -41.14964 & 22.77 & 22.22 & 21.97 & 21.80 & 22.04 & \nodata & \nodata & \nodata & \nodata & 0.461 \\
214678750 & 326.42920 & -40.85169 & 26.75 & 25.59 & 23.18 & 22.53 & 22.94 & \nodata & \nodata & \nodata & \nodata & 1.615 \\
209900018 & 326.11232 & -40.65039 & 22.73 & 22.26 & 22.07 & 21.79 & 22.24 & \nodata & \nodata & \nodata & \nodata & 0.473 \\
209900728 & 326.20745 & -40.66263 & 24.92 & 23.55 & 23.41 & 24.26 & 23.09 & \nodata & \nodata & \nodata & \nodata & 0.508 \\
245070848 & 325.88028 & -41.08312 & 24.68 & 23.52 & 23.25 & 22.80 & 22.91 & \nodata & \nodata & \nodata & \nodata & 0.424 \\
209911552 & 325.78226 & -40.84792 & 25.46 & 24.14 & 24.26 & 23.94 & 25.65 & \nodata & \nodata & \nodata & \nodata & 0.659 \\
209900370 & 326.17884 & -40.65662 & 23.67 & 23.02 & 22.98 & 24.08 & 21.10 & \nodata & \nodata & \nodata & \nodata & 0.690 \\
209914519 & 325.77486 & -40.90110 & 21.20 & 19.78 & 18.64 & 18.18 & 18.08 & 15.94 & 15.63 & 12.20 & 8.52 & 0.481 \\
213517401 & 326.05619 & -41.14699 & 23.71 & 23.35 & 22.71 & 22.85 & 22.46 & \nodata & \nodata & \nodata & \nodata & 0.619 \\
214682196 & 326.43448 & -40.92134 & 22.36 & 21.93 & 21.66 & 21.83 & 21.65 & \nodata & \nodata & \nodata & \nodata & 0.457 \\
213516470 & 325.98408 & -41.13244 & 24.34 & 24.02 & 24.11 & 24.02 & 24.98 & \nodata & \nodata & \nodata & \nodata & 0.778 \\
213514138 & 326.31019 & -41.09609 & 23.06 & 22.48 & 21.77 & 21.63 & 21.60 & \nodata & \nodata & \nodata & \nodata & 0.601 \\
213517355 & 326.05126 & -41.14644 & 25.35 & 24.39 & 23.98 & 24.38 & 24.39 & \nodata & \nodata & \nodata & \nodata & 0.696 \\
214685000 & 326.42144 & -40.97294 & 25.65 & 23.84 & 24.00 & 22.94 & 22.65 & \nodata & \nodata & \nodata & \nodata & 0.702 \\
209921953 & 325.81576 & -41.02083 & 24.80 & 24.76 & 24.93 & 24.26 & 23.45 & \nodata & \nodata & \nodata & \nodata & 1.136 \\
209905547 & 325.84111 & -40.75025 & 23.32 & 21.89 & 21.33 & 20.91 & 21.04 & \nodata & \nodata & \nodata & \nodata & 0.391 \\
245071228 & 325.88903 & -41.08912 & 24.63 & 24.29 & 23.86 & 23.47 & 22.61 & \nodata & \nodata & \nodata & \nodata & 1.083 \\
214687983 & 326.38892 & -41.02847 & 24.18 & 23.12 & 22.46 & 22.73 & 22.86 & \nodata & \nodata & \nodata & \nodata & 0.554 \\
214683763 & 326.42918 & -40.94985 & 21.88 & 20.54 & 20.04 & 19.78 & 19.83 & \nodata & \nodata & \nodata & \nodata & 0.390 \\
209900091 & 326.13781 & -40.65144 & 25.88 & 24.12 & 23.26 & 23.31 & 22.49 & \nodata & \nodata & \nodata & \nodata & 0.685 \\
209915753 & 325.77571 & -40.91987 & 23.39 & 22.09 & 21.04 & 20.71 & 20.48 & 16.81 & 16.91 & 12.16 & 8.21 & 0.664 \\
213513756 & 326.31955 & -41.09040 & 24.48 & 26.03 & 23.39 & 22.47 & 22.87 & \nodata & \nodata & \nodata & \nodata & 1.741 \\
\hline
\end{tabular}
\end{table*}

